Review and Recent Developments on the Perfectly Matched Layer (PML) Method for the Numerical Modeling and Simulation of Elastic Wave Propagation in Unbounded Domains

This review article revisits and outlines the perfectly matched layer (PML) method and its various formulations developed over the past 25 years for the numerical modeling and simulation of wave propagation in unbounded media. Based on the concept of complex coordinate stretching, an efficient mixed displacement-strain unsplit-field PML formulation for second-order (displacementbased) linear elastodynamic equations is then proposed for simulating the propagation and absorption of elastic waves in unbounded (infinite or semi-infinite) domains. Both time-harmonic (frequency-domain) and time-dependent (timedomain) PML formulations are derived for two-and three-dimensional linear elastodynamic problems. Through the introduction of only a few additional variables governed by low-order auxiliary differential equations, the resulting mixed timedomain PML formulation is second-order in time, thereby allowing the use of standard time integration schemes commonly employed in computational structural dynamics and thus facilitating the incorporation into existing displacementbased finite element codes. For computational efficiency, the proposed timedomain PML formulation is implemented using a hybrid approach that couples a mixed (displacement-strain) formulation for the PML region with a classical (displacement-based) formulation for the physical domain of interest, using a standard Galerkin finite element method (FEM) for spatial discretization and a Newmark time scheme coupled with a finite difference (Crank-Nicolson) time scheme for time sampling. Numerical experiments show the performances of the PML method in terms of accuracy, efficiency and stability for two-dimensional linear elastodynamic problems in single-and multi-layer isotropic homogeneous elastic media.

==> Brun2016_Lamb_displacement_Ux_R.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.15,
ymax=0.1,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Horizontal displacement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.80421e-30\\
0.05	-9.95775e-29\\
0.075	1.11369e-27\\
0.1	-6.22915e-27\\
0.125	8.71381e-27\\
0.15	1.26866e-25\\
0.175	-1.01954e-24\\
0.2	3.33022e-24\\
0.225	-1.34374e-24\\
0.25	-3.01603e-23\\
0.275	9.43367e-23\\
0.3	6.02346e-23\\
0.325	-9.71598e-22\\
0.35	1.24747e-21\\
0.375	5.85891e-21\\
0.4	-1.9594e-20\\
0.425	-2.0336e-20\\
0.45	1.43947e-19\\
0.475	-1.42053e-19\\
0.5	-1.32445e-18\\
0.525	-5.41852e-19\\
0.55	-4.17338e-18\\
0.575	-4.8689e-17\\
0.6	-1.80918e-16\\
0.625	-6.25393e-16\\
0.65	-2.73352e-15\\
0.675	-1.1151e-14\\
0.7	-4.09239e-14\\
0.725	-1.47646e-13\\
0.75	-5.26277e-13\\
0.775	-1.80164e-12\\
0.8	-5.92549e-12\\
0.825	-1.8891e-11\\
0.85	-5.83221e-11\\
0.875	-1.73701e-10\\
0.9	-4.9889e-10\\
0.925	-1.38249e-09\\
0.95	-3.69273e-09\\
0.975	-9.4928e-09\\
1	-2.34595e-08\\
1.025	-5.56765e-08\\
1.05	-1.26712e-07\\
1.075	-2.76051e-07\\
1.1	-5.74621e-07\\
1.125	-1.14063e-06\\
1.15	-2.15426e-06\\
1.175	-3.86138e-06\\
1.2	-6.55112e-06\\
1.225	-1.04916e-05\\
1.25	-1.582e-05\\
1.275	-2.24125e-05\\
1.3	-2.98105e-05\\
1.325	-3.73059e-05\\
1.35	-4.42449e-05\\
1.375	-5.04594e-05\\
1.4	-5.65538e-05\\
1.425	-6.37199e-05\\
1.45	-7.29778e-05\\
1.475	-8.42878e-05\\
1.5	-9.64628e-05\\
1.525	-0.000108433\\
1.55	-0.000120842\\
1.575	-0.000135783\\
1.6	-0.000154255\\
1.625	-0.000174531\\
1.65	-0.00019457\\
1.675	-0.000215719\\
1.7	-0.000241499\\
1.725	-0.000272158\\
1.75	-0.000303763\\
1.775	-0.000334638\\
1.8	-0.000369223\\
1.825	-0.000412248\\
1.85	-0.000461894\\
1.875	-0.000512412\\
1.9	-0.000561435\\
1.925	-0.00061162\\
1.95	-0.000667349\\
1.975	-0.000732599\\
2	-0.00080978\\
2.025	-0.000897671\\
2.05	-0.000991325\\
2.075	-0.00108536\\
2.1	-0.00117678\\
2.125	-0.00126471\\
2.15	-0.0013494\\
2.175	-0.00143227\\
2.2	-0.00151654\\
2.225	-0.00160642\\
2.25	-0.00170436\\
2.275	-0.00180923\\
2.3	-0.00191863\\
2.325	-0.00203221\\
2.35	-0.00214961\\
2.375	-0.00226681\\
2.4	-0.00237941\\
2.425	-0.00248844\\
2.45	-0.00259719\\
2.475	-0.00270295\\
2.5	-0.00279782\\
2.525	-0.00287784\\
2.55	-0.0029455\\
2.575	-0.00300164\\
2.6	-0.00304086\\
2.625	-0.00305799\\
2.65	-0.00305274\\
2.675	-0.00302326\\
2.7	-0.00296219\\
2.725	-0.00286392\\
2.75	-0.00272838\\
2.775	-0.00255438\\
2.8	-0.00233592\\
2.825	-0.00206634\\
2.85	-0.00174159\\
2.875	-0.00135925\\
2.9	-0.000915259\\
2.925	-0.000402895\\
2.95	0.000183024\\
2.975	0.000844114\\
3	0.00158439\\
3.025	0.00241146\\
3.05	0.00332836\\
3.075	0.00433365\\
3.1	0.00543122\\
3.125	0.0066299\\
3.15	0.00793364\\
3.175	0.00933983\\
3.2	0.0108462\\
3.225	0.0124551\\
3.25	0.0141706\\
3.275	0.0159919\\
3.3	0.0179142\\
3.325	0.0199367\\
3.35	0.0220597\\
3.375	0.0242742\\
3.4	0.0265685\\
3.425	0.0289417\\
3.45	0.031395\\
3.475	0.0339172\\
3.5	0.0364901\\
3.525	0.0391011\\
3.55	0.0417436\\
3.575	0.0444073\\
3.6	0.0470753\\
3.625	0.0497299\\
3.65	0.0523567\\
3.675	0.0549394\\
3.7	0.0574582\\
3.725	0.0598931\\
3.75	0.0622244\\
3.775	0.0644304\\
3.8	0.0664926\\
3.825	0.0683943\\
3.85	0.0701118\\
3.875	0.0716174\\
3.9	0.0728905\\
3.925	0.0739144\\
3.95	0.0746696\\
3.975	0.0751358\\
4	0.0752957\\
4.025	0.075131\\
4.05	0.074621\\
4.075	0.0737492\\
4.1	0.0725074\\
4.125	0.0708899\\
4.15	0.068884\\
4.175	0.0664759\\
4.2	0.0636626\\
4.225	0.0604481\\
4.25	0.0568314\\
4.275	0.0528109\\
4.3	0.0483947\\
4.325	0.0435969\\
4.35	0.0384268\\
4.375	0.0328942\\
4.4	0.0270186\\
4.425	0.0208254\\
4.45	0.0143376\\
4.475	0.00757795\\
4.5	0.000574644\\
4.525	-0.0066392\\
4.55	-0.0140286\\
4.575	-0.0215582\\
4.6	-0.0291925\\
4.625	-0.0368926\\
4.65	-0.0446147\\
4.675	-0.0523174\\
4.7	-0.0599635\\
4.725	-0.0675091\\
4.75	-0.0749043\\
4.775	-0.0821087\\
4.8	-0.0890879\\
4.825	-0.095798\\
4.85	-0.102191\\
4.875	-0.108234\\
4.9	-0.113895\\
4.925	-0.119135\\
4.95	-0.123919\\
4.975	-0.128221\\
5	-0.132018\\
5.025	-0.135286\\
5.05	-0.138003\\
5.075	-0.140154\\
5.1	-0.141729\\
5.125	-0.142718\\
5.15	-0.143117\\
5.175	-0.142923\\
5.2	-0.142144\\
5.225	-0.140789\\
5.25	-0.138865\\
5.275	-0.136386\\
5.3	-0.133371\\
5.325	-0.129842\\
5.35	-0.125827\\
5.375	-0.121354\\
5.4	-0.116451\\
5.425	-0.111148\\
5.45	-0.105485\\
5.475	-0.0994975\\
5.5	-0.0932238\\
5.525	-0.0867013\\
5.55	-0.0799714\\
5.575	-0.0730779\\
5.6	-0.0660614\\
5.625	-0.058958\\
5.65	-0.0518078\\
5.675	-0.0446542\\
5.7	-0.0375356\\
5.725	-0.0304864\\
5.75	-0.0235434\\
5.775	-0.0167401\\
5.8	-0.0101056\\
5.825	-0.00367167\\
5.85	0.00253234\\
5.875	0.0084868\\
5.9	0.0141721\\
5.925	0.0195634\\
5.95	0.0246426\\
5.975	0.0294004\\
6	0.0338275\\
6.025	0.0379129\\
6.05	0.0416501\\
6.075	0.0450375\\
6.1	0.0480755\\
6.125	0.0507636\\
6.15	0.0531039\\
6.175	0.0551051\\
6.2	0.0567779\\
6.225	0.0581289\\
6.25	0.0591673\\
6.275	0.0599091\\
6.3	0.0603681\\
6.325	0.0605549\\
6.35	0.060487\\
6.375	0.0601852\\
6.4	0.0596635\\
6.425	0.0589356\\
6.45	0.0580227\\
6.475	0.0569448\\
6.5	0.0557158\\
6.525	0.05435\\
6.55	0.0528671\\
6.575	0.0512861\\
6.6	0.049621\\
6.625	0.0478838\\
6.65	0.0460904\\
6.675	0.044259\\
6.7	0.0424023\\
6.725	0.0405265\\
6.75	0.0386416\\
6.775	0.0367626\\
6.8	0.0349008\\
6.825	0.0330622\\
6.85	0.0312531\\
6.875	0.0294809\\
6.9	0.0277527\\
6.925	0.0260736\\
6.95	0.0244461\\
6.975	0.0228734\\
7	0.0213629\\
7.025	0.0199168\\
7.05	0.0185293\\
7.075	0.0172012\\
7.1	0.0159425\\
7.125	0.014754\\
7.15	0.0136264\\
7.175	0.0125566\\
7.2	0.0115503\\
7.225	0.0106102\\
7.25	0.00973037\\
7.275	0.00890452\\
7.3	0.00813378\\
7.325	0.00742101\\
7.35	0.00675908\\
7.375	0.00613955\\
7.4	0.00556677\\
7.425	0.00504491\\
7.45	0.00456458\\
7.475	0.0041185\\
7.5	0.00371045\\
7.525	0.00334009\\
7.55	0.00300058\\
7.575	0.00268997\\
7.6	0.00240852\\
7.625	0.00215331\\
7.65	0.00192203\\
7.675	0.001712\\
7.7	0.00152018\\
7.725	0.00134883\\
7.75	0.00119925\\
7.775	0.0010641\\
7.8	0.000938525\\
7.825	0.000826354\\
7.85	0.000728385\\
7.875	0.000640435\\
7.9	0.000561887\\
7.925	0.000493544\\
7.95	0.000433295\\
7.975	0.000378823\\
8	0.000329281\\
8.025	0.000285943\\
8.05	0.00025025\\
8.075	0.000218601\\
8.1	0.000187328\\
8.125	0.000160377\\
8.15	0.000140704\\
8.175	0.000123366\\
8.2	0.000105333\\
8.225	8.96314e-05\\
8.25	7.79307e-05\\
8.275	6.81123e-05\\
8.3	5.72125e-05\\
8.325	4.57631e-05\\
8.35	3.885e-05\\
8.375	3.69951e-05\\
8.4	3.31846e-05\\
8.425	2.56987e-05\\
8.45	2.04869e-05\\
8.475	1.87506e-05\\
8.5	1.65859e-05\\
8.525	1.33683e-05\\
8.55	1.06353e-05\\
8.575	8.64269e-06\\
8.6	7.42752e-06\\
8.625	6.7218e-06\\
8.65	5.83375e-06\\
8.675	5.13557e-06\\
8.7	5.13495e-06\\
8.725	4.71948e-06\\
8.75	2.91735e-06\\
8.775	1.09137e-06\\
8.8	9.05723e-07\\
8.825	1.61406e-06\\
8.85	1.76192e-06\\
8.875	1.57308e-06\\
8.9	1.64063e-06\\
8.925	1.71929e-06\\
8.95	1.74968e-06\\
8.975	1.57396e-06\\
9	3.19549e-07\\
9.025	-1.52129e-06\\
9.05	-1.52096e-06\\
9.075	8.57742e-07\\
9.1	2.76534e-06\\
9.125	2.20139e-06\\
9.15	5.32607e-07\\
9.175	-3.33178e-07\\
9.2	-1.89532e-07\\
9.225	2.14729e-07\\
9.25	1.0794e-07\\
9.275	-3.24231e-07\\
9.3	1.41417e-08\\
9.325	7.81286e-07\\
9.35	5.83545e-07\\
9.375	1.53665e-07\\
9.4	4.49969e-07\\
9.425	-1.34875e-07\\
9.45	-1.43898e-06\\
9.475	-3.02742e-07\\
9.5	2.3791e-06\\
9.525	1.91985e-06\\
9.55	-1.40529e-06\\
9.575	-2.82339e-06\\
9.6	-1.24262e-06\\
9.625	3.47177e-07\\
9.65	3.2452e-07\\
9.675	-3.30798e-07\\
9.7	-1.39583e-07\\
9.725	1.10656e-06\\
9.75	1.5471e-06\\
9.775	-4.01628e-07\\
9.8	-2.65331e-06\\
9.825	-1.85029e-06\\
9.85	1.13447e-06\\
9.875	2.112e-06\\
9.9	-2.99488e-07\\
9.925	-2.61921e-06\\
9.95	-1.44591e-06\\
9.975	1.26059e-06\\
10	1.24845e-06\\
10.025	-7.12109e-07\\
10.05	-7.40558e-07\\
10.075	8.70142e-07\\
10.1	1.37451e-06\\
10.125	6.74971e-07\\
10.15	-3.81813e-07\\
10.175	-1.48961e-06\\
10.2	-1.43584e-06\\
10.225	6.39425e-08\\
10.25	1.1455e-06\\
10.275	8.49502e-07\\
10.3	2.26351e-07\\
10.325	2.05049e-07\\
10.35	5.7278e-07\\
10.375	6.05396e-07\\
10.4	1.26124e-07\\
10.425	-2.41137e-07\\
10.45	-5.14957e-08\\
10.475	6.02592e-07\\
10.5	1.26646e-06\\
10.525	8.39527e-07\\
10.55	-9.9051e-07\\
10.575	-2.00792e-06\\
10.6	-4.55346e-07\\
10.625	1.55175e-06\\
10.65	1.64798e-06\\
10.675	1.01962e-06\\
10.7	6.68592e-07\\
10.725	-5.81897e-07\\
10.75	-1.76497e-06\\
10.775	-8.28097e-07\\
10.8	3.60962e-07\\
10.825	-1.65625e-07\\
10.85	-2.29164e-07\\
10.875	8.56552e-07\\
10.9	6.84127e-07\\
10.925	-2.59122e-07\\
10.95	-3.32583e-07\\
10.975	-7.48769e-07\\
11	-1.27916e-06\\
11.025	-2.18961e-07\\
11.05	8.06063e-07\\
11.075	5.75254e-07\\
11.1	6.35307e-07\\
11.125	1.10117e-07\\
11.15	-1.88865e-06\\
11.175	-2.20107e-06\\
11.2	-2.52809e-07\\
11.225	6.57884e-07\\
11.25	7.23033e-07\\
11.275	1.4046e-06\\
11.3	8.1635e-07\\
11.325	-9.75664e-07\\
11.35	-1.044e-06\\
11.375	-7.52062e-08\\
11.4	-4.46956e-07\\
11.425	-7.58e-07\\
11.45	4.39427e-07\\
11.475	1.03752e-06\\
11.5	5.56093e-08\\
11.525	-3.41082e-07\\
11.55	4.73542e-07\\
11.575	7.16382e-07\\
11.6	-3.84451e-08\\
11.625	-6.06561e-07\\
11.65	-2.56238e-07\\
11.675	7.06082e-07\\
11.7	8.93332e-07\\
11.725	-3.14681e-07\\
11.75	-1.16145e-06\\
11.775	-5.25106e-07\\
11.8	5.18454e-07\\
11.825	1.24713e-06\\
11.85	9.92051e-07\\
11.875	-6.61825e-07\\
11.9	-1.12884e-06\\
11.925	8.58011e-07\\
11.95	1.31683e-06\\
11.975	-9.37163e-07\\
12	-1.20424e-06\\
12.025	1.07673e-06\\
12.05	1.23064e-06\\
12.075	-7.99381e-07\\
12.1	-1.12272e-06\\
12.125	1.54425e-07\\
12.15	4.59802e-07\\
12.175	-6.51271e-08\\
12.2	2.71319e-08\\
12.225	6.16689e-07\\
12.25	2.74778e-07\\
12.275	-1.22409e-06\\
12.3	-1.21642e-06\\
12.325	1.05584e-06\\
12.35	1.33894e-06\\
12.375	-8.96393e-07\\
12.4	-3.82866e-07\\
12.425	1.86891e-06\\
12.45	3.35732e-07\\
12.475	-2.29044e-06\\
12.5	-1.01976e-06\\
12.525	1.37139e-06\\
12.55	1.33202e-06\\
12.575	-1.88721e-07\\
12.6	-1.5141e-06\\
12.625	-8.7929e-07\\
12.65	1.57807e-06\\
12.675	1.92475e-06\\
12.7	-2.734e-07\\
12.725	-4.9849e-07\\
12.75	6.14915e-07\\
12.775	-9.7826e-07\\
12.8	-2.44548e-06\\
12.825	-1.8981e-07\\
12.85	1.62995e-06\\
12.875	3.19536e-07\\
12.9	-2.08299e-07\\
12.925	9.27869e-07\\
12.95	5.56263e-07\\
12.975	-8.81014e-07\\
13	-1.22521e-06\\
13.025	-7.95735e-07\\
13.05	-4.43992e-08\\
13.075	6.46409e-07\\
13.1	5.26288e-08\\
13.125	-7.89712e-07\\
13.15	2.51463e-07\\
13.175	1.36115e-06\\
13.2	-9.8241e-08\\
13.225	-1.68057e-06\\
13.25	-4.61926e-07\\
13.275	9.76649e-07\\
13.3	-3.39187e-08\\
13.325	-1.27138e-06\\
13.35	-8.10707e-07\\
13.375	3.63214e-07\\
13.4	1.438e-06\\
13.425	1.15252e-06\\
13.45	-9.59918e-07\\
13.475	-1.37356e-06\\
13.5	1.0385e-06\\
13.525	1.46865e-06\\
13.55	-9.71028e-07\\
13.575	-1.37701e-06\\
13.6	7.85182e-07\\
13.625	1.27901e-06\\
13.65	-5.68697e-07\\
13.675	-1.0775e-06\\
13.7	8.63615e-07\\
13.725	1.60804e-06\\
13.75	-7.2668e-08\\
13.775	-6.41283e-07\\
13.8	3.81674e-07\\
13.825	-3.07815e-08\\
13.85	-1.13094e-06\\
13.875	-1.52568e-07\\
13.9	1.70288e-06\\
13.925	1.32704e-06\\
13.95	-8.71821e-07\\
13.975	-1.49835e-06\\
14	2.24125e-07\\
14.025	1.49312e-06\\
14.05	7.93449e-07\\
14.075	-6.40311e-07\\
14.1	-1.18773e-06\\
14.125	-6.03762e-07\\
14.15	-1.7158e-07\\
14.175	-1.83835e-07\\
14.2	2.74529e-07\\
14.225	4.43839e-07\\
14.25	-7.89041e-08\\
14.275	6.87144e-08\\
14.3	7.5029e-08\\
14.325	-1.14455e-06\\
14.35	-1.28867e-06\\
14.375	2.88772e-07\\
14.4	8.42165e-07\\
14.425	1.42501e-07\\
14.45	-9.30242e-08\\
14.475	-5.42219e-07\\
14.5	-1.37623e-06\\
14.525	-3.86983e-07\\
14.55	1.83193e-06\\
14.575	1.74876e-06\\
14.6	-5.8166e-07\\
14.625	-1.61464e-06\\
14.65	-3.76891e-07\\
14.675	4.8148e-07\\
14.7	-6.36543e-07\\
14.725	-1.23563e-06\\
14.75	9.35158e-07\\
14.775	2.66206e-06\\
14.8	6.33664e-07\\
14.825	-1.73833e-06\\
14.85	-4.28979e-07\\
14.875	1.75803e-06\\
14.9	6.78153e-07\\
14.925	-1.53409e-06\\
14.95	-7.28321e-07\\
14.975	1.41423e-06\\
15	1.14781e-06\\
15.025	2.19298e-07\\
15.05	1.2189e-06\\
15.075	1.10979e-06\\
15.1	-2.04202e-06\\
15.125	-3.03248e-06\\
15.15	1.27277e-06\\
15.175	4.35512e-06\\
15.2	1.13342e-06\\
15.225	-2.40153e-06\\
15.25	-9.53628e-07\\
15.275	8.79887e-07\\
15.3	-3.83233e-07\\
15.325	-1.14794e-06\\
15.35	7.71928e-07\\
15.375	2.82445e-06\\
15.4	1.71864e-06\\
15.425	-2.14787e-06\\
15.45	-3.38112e-06\\
15.475	-1.29086e-08\\
15.5	1.82034e-06\\
15.525	-2.96006e-07\\
15.55	-1.00343e-06\\
15.575	7.56347e-07\\
15.6	1.17832e-06\\
15.625	2.00192e-07\\
15.65	-8.63273e-07\\
15.675	-1.67923e-06\\
15.7	-8.07214e-07\\
15.725	2.74495e-07\\
15.75	-9.31415e-07\\
15.775	-9.41368e-07\\
15.8	1.6389e-06\\
15.825	1.292e-06\\
15.85	-1.39467e-06\\
15.875	-6.40025e-07\\
15.9	1.05954e-06\\
15.925	-6.05972e-07\\
15.95	-2.17001e-06\\
15.975	-6.97293e-07\\
16	1.34055e-06\\
16.025	1.55952e-06\\
16.05	-4.97543e-09\\
16.075	-1.47334e-06\\
16.1	-1.03386e-06\\
16.125	4.57884e-07\\
16.15	1.15881e-06\\
16.175	5.05516e-07\\
16.2	-9.52963e-07\\
16.225	-1.14362e-06\\
16.25	7.66623e-07\\
16.275	1.20801e-06\\
16.3	-1.19557e-06\\
16.325	-1.31927e-06\\
16.35	1.82216e-06\\
16.375	1.9555e-06\\
16.4	-9.28265e-07\\
16.425	-9.03431e-07\\
16.45	6.13897e-07\\
16.475	-3.07047e-07\\
16.5	-1.04146e-06\\
16.525	-1.68716e-07\\
16.55	-9.7688e-08\\
16.575	-3.63958e-07\\
16.6	1.22738e-08\\
16.625	4.90915e-07\\
16.65	1.34544e-06\\
16.675	7.80009e-07\\
16.7	-1.86646e-06\\
16.725	-1.78243e-06\\
16.75	9.42987e-07\\
16.775	2.95526e-07\\
16.8	-1.89694e-06\\
16.825	-4.59341e-07\\
16.85	1.90156e-06\\
16.875	1.56402e-06\\
16.9	-6.36298e-07\\
16.925	-2.46797e-06\\
16.95	-1.2097e-06\\
16.975	1.52165e-06\\
17	5.51261e-07\\
17.025	-1.87035e-06\\
17.05	-1.25093e-07\\
17.075	2.33638e-06\\
17.1	2.93166e-07\\
17.125	-2.12623e-06\\
17.15	9.04875e-08\\
17.175	2.57178e-06\\
17.2	2.21716e-07\\
17.225	-2.32317e-06\\
17.25	-3.96627e-08\\
17.275	2.52278e-06\\
17.3	7.43701e-07\\
17.325	-1.89266e-06\\
17.35	-8.5822e-07\\
17.375	2.40405e-06\\
17.4	2.82962e-06\\
17.425	-1.1651e-07\\
17.45	-8.98418e-07\\
17.475	1.58704e-06\\
17.5	1.68484e-06\\
17.525	-1.33878e-06\\
17.55	-1.95876e-06\\
17.575	8.51293e-07\\
17.6	2.24666e-06\\
17.625	3.32605e-07\\
17.65	-9.81037e-07\\
17.675	7.08586e-07\\
17.7	2.18807e-06\\
17.725	9.86309e-07\\
17.75	-4.60378e-07\\
17.775	-9.82136e-08\\
17.8	3.37501e-07\\
17.825	-2.83162e-07\\
17.85	-2.14933e-07\\
17.875	5.40751e-07\\
17.9	-3.64873e-07\\
17.925	-1.79478e-06\\
17.95	-5.72059e-07\\
17.975	1.72284e-06\\
18	1.35049e-06\\
18.025	-8.80083e-07\\
18.05	-1.40308e-06\\
18.075	2.43844e-08\\
18.1	1.85188e-07\\
18.125	-1.4803e-06\\
18.15	-1.44644e-06\\
18.175	8.66417e-07\\
18.2	1.70162e-06\\
18.225	3.09839e-07\\
18.25	-8.62118e-07\\
18.275	-1.76344e-06\\
18.3	-2.53511e-06\\
18.325	-1.19289e-06\\
18.35	1.1221e-06\\
18.375	7.99355e-07\\
18.4	-1.05278e-06\\
18.425	-9.57009e-07\\
18.45	1.23507e-07\\
18.475	-2.67415e-07\\
18.5	-9.96013e-07\\
18.525	-1.51324e-07\\
18.55	1.04069e-06\\
18.575	4.57515e-07\\
18.6	-1.0796e-06\\
18.625	-1.4152e-06\\
18.65	-7.51967e-07\\
18.675	-3.66683e-07\\
18.7	-1.83056e-07\\
18.725	-1.79377e-07\\
18.75	-6.21616e-07\\
18.775	-1.98999e-07\\
18.8	1.43446e-06\\
18.825	1.25838e-06\\
18.85	-1.24756e-06\\
18.875	-1.78303e-06\\
18.9	9.4615e-08\\
18.925	4.14525e-07\\
18.95	-4.41125e-07\\
18.975	-2.00783e-07\\
19	1.91517e-07\\
19.025	4.00772e-07\\
19.05	5.64487e-07\\
19.075	1.77949e-07\\
19.1	6.75345e-07\\
19.125	1.23592e-06\\
19.15	-8.3854e-07\\
19.175	-2.057e-06\\
19.2	8.65455e-07\\
19.225	2.87381e-06\\
19.25	8.50412e-07\\
19.275	-9.00985e-07\\
19.3	-1.02241e-07\\
19.325	8.73828e-07\\
19.35	8.76765e-07\\
19.375	7.36347e-07\\
19.4	6.02134e-07\\
19.425	3.43621e-07\\
19.45	2.28605e-07\\
19.475	5.12513e-08\\
19.5	2.65836e-08\\
19.525	8.8879e-07\\
19.55	1.59512e-06\\
19.575	8.43522e-07\\
19.6	-9.86599e-08\\
19.625	1.87989e-07\\
19.65	8.68902e-07\\
19.675	7.06738e-07\\
19.7	2.23508e-08\\
19.725	-1.49456e-07\\
19.75	4.22759e-08\\
19.775	-1.71477e-07\\
19.8	-5.95864e-07\\
19.825	-3.86128e-07\\
19.85	1.1111e-06\\
19.875	2.45075e-06\\
19.9	5.06917e-07\\
19.925	-3.04769e-06\\
19.95	-2.47161e-06\\
19.975	1.08357e-06\\
20	1.07921e-06\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.80421e-30\\
0.05	-9.95775e-29\\
0.075	1.11369e-27\\
0.1	-6.22915e-27\\
0.125	8.71381e-27\\
0.15	1.26866e-25\\
0.175	-1.01954e-24\\
0.2	3.33022e-24\\
0.225	-1.34374e-24\\
0.25	-3.01603e-23\\
0.275	9.43367e-23\\
0.3	6.02346e-23\\
0.325	-9.71598e-22\\
0.35	1.24747e-21\\
0.375	5.85891e-21\\
0.4	-1.9594e-20\\
0.425	-2.0336e-20\\
0.45	1.43947e-19\\
0.475	-1.42053e-19\\
0.5	-1.32445e-18\\
0.525	-5.41852e-19\\
0.55	-4.17338e-18\\
0.575	-4.8689e-17\\
0.6	-1.80918e-16\\
0.625	-6.25393e-16\\
0.65	-2.73352e-15\\
0.675	-1.1151e-14\\
0.7	-4.09239e-14\\
0.725	-1.47646e-13\\
0.75	-5.26277e-13\\
0.775	-1.80164e-12\\
0.8	-5.92549e-12\\
0.825	-1.8891e-11\\
0.85	-5.83221e-11\\
0.875	-1.73701e-10\\
0.9	-4.9889e-10\\
0.925	-1.38249e-09\\
0.95	-3.69273e-09\\
0.975	-9.4928e-09\\
1	-2.34595e-08\\
1.025	-5.56765e-08\\
1.05	-1.26712e-07\\
1.075	-2.76051e-07\\
1.1	-5.74621e-07\\
1.125	-1.14063e-06\\
1.15	-2.15426e-06\\
1.175	-3.86138e-06\\
1.2	-6.55112e-06\\
1.225	-1.04916e-05\\
1.25	-1.582e-05\\
1.275	-2.24125e-05\\
1.3	-2.98105e-05\\
1.325	-3.73059e-05\\
1.35	-4.42449e-05\\
1.375	-5.04594e-05\\
1.4	-5.65538e-05\\
1.425	-6.37199e-05\\
1.45	-7.29778e-05\\
1.475	-8.42878e-05\\
1.5	-9.64628e-05\\
1.525	-0.000108433\\
1.55	-0.000120842\\
1.575	-0.000135783\\
1.6	-0.000154255\\
1.625	-0.000174531\\
1.65	-0.00019457\\
1.675	-0.000215719\\
1.7	-0.000241499\\
1.725	-0.000272158\\
1.75	-0.000303763\\
1.775	-0.000334638\\
1.8	-0.000369223\\
1.825	-0.000412248\\
1.85	-0.000461894\\
1.875	-0.000512412\\
1.9	-0.000561435\\
1.925	-0.00061162\\
1.95	-0.000667349\\
1.975	-0.000732599\\
2	-0.00080978\\
2.025	-0.000897671\\
2.05	-0.000991325\\
2.075	-0.00108536\\
2.1	-0.00117678\\
2.125	-0.00126471\\
2.15	-0.0013494\\
2.175	-0.00143227\\
2.2	-0.00151654\\
2.225	-0.00160642\\
2.25	-0.00170436\\
2.275	-0.00180923\\
2.3	-0.00191863\\
2.325	-0.00203221\\
2.35	-0.00214961\\
2.375	-0.00226681\\
2.4	-0.00237941\\
2.425	-0.00248844\\
2.45	-0.00259719\\
2.475	-0.00270295\\
2.5	-0.00279782\\
2.525	-0.00287784\\
2.55	-0.0029455\\
2.575	-0.00300164\\
2.6	-0.00304086\\
2.625	-0.00305799\\
2.65	-0.00305274\\
2.675	-0.00302326\\
2.7	-0.00296219\\
2.725	-0.00286392\\
2.75	-0.00272838\\
2.775	-0.00255438\\
2.8	-0.00233592\\
2.825	-0.00206634\\
2.85	-0.00174159\\
2.875	-0.00135925\\
2.9	-0.000915259\\
2.925	-0.000402895\\
2.95	0.000183024\\
2.975	0.000844114\\
3	0.00158439\\
3.025	0.00241146\\
3.05	0.00332836\\
3.075	0.00433365\\
3.1	0.00543122\\
3.125	0.0066299\\
3.15	0.00793364\\
3.175	0.00933983\\
3.2	0.0108462\\
3.225	0.0124551\\
3.25	0.0141706\\
3.275	0.0159919\\
3.3	0.0179142\\
3.325	0.0199367\\
3.35	0.0220597\\
3.375	0.0242742\\
3.4	0.0265685\\
3.425	0.0289417\\
3.45	0.031395\\
3.475	0.0339172\\
3.5	0.0364901\\
3.525	0.0391011\\
3.55	0.0417436\\
3.575	0.0444073\\
3.6	0.0470753\\
3.625	0.0497299\\
3.65	0.0523567\\
3.675	0.0549394\\
3.7	0.0574582\\
3.725	0.0598931\\
3.75	0.0622244\\
3.775	0.0644304\\
3.8	0.0664926\\
3.825	0.0683943\\
3.85	0.0701118\\
3.875	0.0716174\\
3.9	0.0728905\\
3.925	0.0739144\\
3.95	0.0746696\\
3.975	0.0751358\\
4	0.0752957\\
4.025	0.075131\\
4.05	0.074621\\
4.075	0.0737492\\
4.1	0.0725074\\
4.125	0.0708899\\
4.15	0.068884\\
4.175	0.0664759\\
4.2	0.0636626\\
4.225	0.0604481\\
4.25	0.0568314\\
4.275	0.0528109\\
4.3	0.0483947\\
4.325	0.0435969\\
4.35	0.0384268\\
4.375	0.0328942\\
4.4	0.0270186\\
4.425	0.0208254\\
4.45	0.0143376\\
4.475	0.00757795\\
4.5	0.000574644\\
4.525	-0.0066392\\
4.55	-0.0140286\\
4.575	-0.0215582\\
4.6	-0.0291925\\
4.625	-0.0368926\\
4.65	-0.0446147\\
4.675	-0.0523174\\
4.7	-0.0599635\\
4.725	-0.0675091\\
4.75	-0.0749043\\
4.775	-0.0821087\\
4.8	-0.0890879\\
4.825	-0.095798\\
4.85	-0.102191\\
4.875	-0.108234\\
4.9	-0.113895\\
4.925	-0.119135\\
4.95	-0.123919\\
4.975	-0.128221\\
5	-0.132018\\
5.025	-0.135286\\
5.05	-0.138003\\
5.075	-0.140154\\
5.1	-0.141729\\
5.125	-0.142718\\
5.15	-0.143117\\
5.175	-0.142923\\
5.2	-0.142144\\
5.225	-0.140789\\
5.25	-0.138865\\
5.275	-0.136386\\
5.3	-0.133371\\
5.325	-0.129842\\
5.35	-0.125827\\
5.375	-0.121354\\
5.4	-0.116451\\
5.425	-0.111148\\
5.45	-0.105485\\
5.475	-0.0994975\\
5.5	-0.0932238\\
5.525	-0.0867013\\
5.55	-0.0799714\\
5.575	-0.0730779\\
5.6	-0.0660614\\
5.625	-0.058958\\
5.65	-0.0518078\\
5.675	-0.0446542\\
5.7	-0.0375356\\
5.725	-0.0304864\\
5.75	-0.0235434\\
5.775	-0.0167401\\
5.8	-0.0101056\\
5.825	-0.00367163\\
5.85	0.0025324\\
5.875	0.00848689\\
5.9	0.0141722\\
5.925	0.0195636\\
5.95	0.0246428\\
5.975	0.0294006\\
6	0.0338278\\
6.025	0.0379132\\
6.05	0.0416505\\
6.075	0.0450381\\
6.1	0.0480761\\
6.125	0.0507643\\
6.15	0.0531047\\
6.175	0.055106\\
6.2	0.0567789\\
6.225	0.0581301\\
6.25	0.0591687\\
6.275	0.0599106\\
6.3	0.0603698\\
6.325	0.0605569\\
6.35	0.0604893\\
6.375	0.0601878\\
6.4	0.0596664\\
6.425	0.0589388\\
6.45	0.0580262\\
6.475	0.0569488\\
6.5	0.0557203\\
6.525	0.054355\\
6.55	0.0528727\\
6.575	0.0512923\\
6.6	0.0496279\\
6.625	0.0478914\\
6.65	0.0460988\\
6.675	0.0442683\\
6.7	0.0424125\\
6.725	0.0405378\\
6.75	0.0386541\\
6.775	0.0367763\\
6.8	0.0349157\\
6.825	0.0330785\\
6.85	0.0312709\\
6.875	0.0295003\\
6.9	0.0277738\\
6.925	0.0260966\\
6.95	0.024471\\
6.975	0.0229003\\
7	0.021392\\
7.025	0.0199482\\
7.05	0.0185632\\
7.075	0.0172377\\
7.1	0.0159815\\
7.125	0.0147957\\
7.15	0.0136709\\
7.175	0.0126042\\
7.2	0.0116011\\
7.225	0.0106642\\
7.25	0.0097877\\
7.275	0.00896508\\
7.3	0.00819761\\
7.325	0.00748823\\
7.35	0.00682983\\
7.375	0.00621398\\
7.4	0.00564496\\
7.425	0.00512684\\
7.45	0.00465007\\
7.475	0.00420735\\
7.5	0.0038025\\
7.525	0.00343534\\
7.55	0.00309905\\
7.575	0.00279159\\
7.6	0.00251303\\
7.625	0.00226038\\
7.65	0.00203139\\
7.675	0.00182352\\
7.7	0.00163367\\
7.725	0.00146384\\
7.75	0.00131515\\
7.775	0.0011803\\
7.8	0.00105466\\
7.825	0.000942185\\
7.85	0.000843579\\
7.875	0.000754433\\
7.9	0.000673956\\
7.925	0.000602884\\
7.95	0.000539113\\
7.975	0.000480389\\
8	0.000425974\\
8.025	0.00037724\\
8.05	0.000335606\\
8.075	0.000297315\\
8.1	0.000258517\\
8.125	0.000223102\\
8.15	0.000194106\\
8.175	0.00016668\\
8.2	0.000137799\\
8.225	0.000110468\\
8.25	8.6443e-05\\
8.275	6.3784e-05\\
8.3	3.96151e-05\\
8.325	1.43155e-05\\
8.35	-7.30976e-06\\
8.375	-2.48432e-05\\
8.4	-4.50511e-05\\
8.425	-6.92161e-05\\
8.45	-9.11072e-05\\
8.475	-0.000109568\\
8.5	-0.000128725\\
8.525	-0.000149343\\
8.55	-0.000169823\\
8.575	-0.000189696\\
8.6	-0.000208667\\
8.625	-0.000226832\\
8.65	-0.000244896\\
8.675	-0.000262623\\
8.7	-0.000279489\\
8.725	-0.000296285\\
8.75	-0.000313579\\
8.775	-0.000329907\\
8.8	-0.00034386\\
8.825	-0.000356438\\
8.85	-0.000369057\\
8.875	-0.000381231\\
8.9	-0.0003921\\
8.925	-0.000401684\\
8.95	-0.000409817\\
8.975	-0.000416556\\
9	-0.000422987\\
9.025	-0.000429035\\
9.05	-0.000432462\\
9.075	-0.000432439\\
9.1	-0.000431322\\
9.125	-0.000430903\\
9.15	-0.000429975\\
9.175	-0.000426803\\
9.2	-0.000421147\\
9.225	-0.000413729\\
9.25	-0.000405565\\
9.275	-0.000396806\\
9.3	-0.000386376\\
9.325	-0.000374222\\
9.35	-0.00036132\\
9.375	-0.00034693\\
9.4	-0.000330551\\
9.425	-0.000314397\\
9.45	-0.000298698\\
9.475	-0.000280252\\
9.5	-0.00025953\\
9.525	-0.000240737\\
9.55	-0.000223469\\
9.575	-0.000203314\\
9.6	-0.000179783\\
9.625	-0.000156355\\
9.65	-0.000134914\\
9.675	-0.000114529\\
9.7	-9.35388e-05\\
9.725	-7.1345e-05\\
9.75	-4.94745e-05\\
9.775	-2.95682e-05\\
9.8	-1.00051e-05\\
9.825	1.20349e-05\\
9.85	3.53746e-05\\
9.875	5.5762e-05\\
9.9	7.1869e-05\\
9.925	8.73352e-05\\
9.95	0.000105829\\
9.975	0.000125558\\
10	0.00014208\\
10.025	0.000155721\\
10.05	0.000170105\\
10.075	0.000185088\\
10.1	0.000198198\\
10.125	0.000209395\\
10.15	0.000219438\\
10.175	0.000228642\\
10.2	0.000238288\\
10.225	0.000248607\\
10.25	0.000257598\\
10.275	0.000264274\\
10.3	0.000269776\\
10.325	0.000275113\\
10.35	0.000280214\\
10.375	0.000284676\\
10.4	0.000288606\\
10.425	0.000292502\\
10.45	0.000296344\\
10.475	0.000299793\\
10.5	0.000302674\\
10.525	0.000304339\\
10.55	0.000304578\\
10.575	0.000305363\\
10.6	0.000308342\\
10.625	0.000311729\\
10.65	0.000313645\\
10.675	0.000315352\\
10.7	0.00031735\\
10.725	0.000317887\\
10.75	0.000317947\\
10.775	0.000320216\\
10.8	0.000323378\\
10.825	0.000325334\\
10.85	0.000327703\\
10.875	0.000330926\\
10.9	0.000332908\\
10.925	0.000334488\\
10.95	0.000337179\\
10.975	0.000339335\\
11	0.000340989\\
11.025	0.000344012\\
11.05	0.000347005\\
11.075	0.000348852\\
11.1	0.00035115\\
11.125	0.000352926\\
11.15	0.000352848\\
11.175	0.000353551\\
11.2	0.000355651\\
11.225	0.000356516\\
11.25	0.000356803\\
11.275	0.000357638\\
11.3	0.000356476\\
11.325	0.000353177\\
11.35	0.000350894\\
11.375	0.000349062\\
11.4	0.000345214\\
11.425	0.000340783\\
11.45	0.000337416\\
11.475	0.00033305\\
11.5	0.000326456\\
11.525	0.000319499\\
11.55	0.000312722\\
11.575	0.0003045\\
11.6	0.000294647\\
11.625	0.000284503\\
11.65	0.000274812\\
11.675	0.000265174\\
11.7	0.000254085\\
11.725	0.000240869\\
11.75	0.000227354\\
11.775	0.000214787\\
11.8	0.000202118\\
11.825	0.000188565\\
11.85	0.00017351\\
11.875	0.000156739\\
11.9	0.000140974\\
11.925	0.000127474\\
11.95	0.00011227\\
11.975	9.42277e-05\\
12	7.79347e-05\\
12.025	6.37825e-05\\
12.05	4.72845e-05\\
12.075	2.89033e-05\\
12.1	1.27183e-05\\
12.125	-1.82038e-06\\
12.15	-1.76743e-05\\
12.175	-3.43411e-05\\
12.2	-4.97157e-05\\
12.225	-6.39162e-05\\
12.25	-7.89387e-05\\
12.275	-9.51589e-05\\
12.3	-0.000109421\\
12.325	-0.000120707\\
12.35	-0.000133625\\
12.375	-0.000148874\\
12.4	-0.000160662\\
12.425	-0.000169577\\
12.45	-0.000181567\\
12.475	-0.000194572\\
12.5	-0.000203462\\
12.525	-0.000210347\\
12.55	-0.000218585\\
12.575	-0.000227683\\
12.6	-0.000236367\\
12.625	-0.00024279\\
12.65	-0.000246764\\
12.675	-0.000251923\\
12.7	-0.0002585\\
12.725	-0.000262032\\
12.75	-0.00026361\\
12.775	-0.00026781\\
12.8	-0.000271851\\
12.825	-0.00027172\\
12.85	-0.000271305\\
12.875	-0.000273455\\
12.9	-0.000274365\\
12.925	-0.000272819\\
12.95	-0.000271681\\
12.975	-0.000270896\\
13	-0.000269133\\
13.025	-0.000267051\\
13.05	-0.000264649\\
13.075	-0.000261711\\
13.1	-0.000259314\\
13.125	-0.000256606\\
13.15	-0.000251632\\
13.175	-0.000246354\\
13.2	-0.000243611\\
13.225	-0.000241096\\
13.25	-0.000235789\\
13.275	-0.000230047\\
13.3	-0.000226471\\
13.325	-0.000223013\\
13.35	-0.000217913\\
13.375	-0.000212082\\
13.4	-0.000206144\\
13.425	-0.000201338\\
13.45	-0.00019834\\
13.475	-0.000193875\\
13.5	-0.000186887\\
13.525	-0.000181922\\
13.55	-0.000179432\\
13.575	-0.000174388\\
13.6	-0.000166716\\
13.625	-0.000161203\\
13.65	-0.000158569\\
13.675	-0.00015481\\
13.7	-0.000148567\\
13.725	-0.000143264\\
13.75	-0.000139837\\
13.775	-0.000134836\\
13.8	-0.000128461\\
13.825	-0.00012426\\
13.85	-0.000121178\\
13.875	-0.00011582\\
13.9	-0.000109298\\
13.925	-0.00010506\\
13.95	-0.000102759\\
13.975	-9.86785e-05\\
14	-9.18884e-05\\
14.025	-8.54901e-05\\
14.05	-8.13691e-05\\
14.075	-7.82786e-05\\
14.1	-7.4332e-05\\
14.125	-6.9215e-05\\
14.15	-6.43255e-05\\
14.175	-5.98198e-05\\
14.2	-5.44758e-05\\
14.225	-4.92391e-05\\
14.25	-4.51902e-05\\
14.275	-4.11215e-05\\
14.3	-3.70454e-05\\
14.325	-3.33941e-05\\
14.35	-2.83778e-05\\
14.375	-2.22838e-05\\
14.4	-1.78516e-05\\
14.425	-1.45087e-05\\
14.45	-1.02279e-05\\
14.475	-6.21359e-06\\
14.5	-3.08744e-06\\
14.525	1.53304e-06\\
14.55	7.42159e-06\\
14.575	1.12219e-05\\
14.6	1.30653e-05\\
14.625	1.64017e-05\\
14.65	2.17629e-05\\
14.675	2.61037e-05\\
14.7	2.79833e-05\\
14.725	3.02936e-05\\
14.75	3.53719e-05\\
14.775	4.00101e-05\\
14.8	4.1158e-05\\
14.825	4.2242e-05\\
14.85	4.67018e-05\\
14.875	5.13634e-05\\
14.9	5.25805e-05\\
14.925	5.29961e-05\\
14.95	5.63229e-05\\
14.975	6.02053e-05\\
15	6.12162e-05\\
15.025	6.20831e-05\\
15.05	6.56468e-05\\
15.075	6.80313e-05\\
15.1	6.64253e-05\\
15.125	6.60676e-05\\
15.15	7.08386e-05\\
15.175	7.48171e-05\\
15.2	7.28844e-05\\
15.225	7.06221e-05\\
15.25	7.30445e-05\\
15.275	7.54838e-05\\
15.3	7.43571e-05\\
15.325	7.31879e-05\\
15.35	7.45033e-05\\
15.375	7.64113e-05\\
15.4	7.58176e-05\\
15.425	7.24759e-05\\
15.45	7.10706e-05\\
15.475	7.36351e-05\\
15.5	7.44968e-05\\
15.525	7.12744e-05\\
15.55	6.91324e-05\\
15.575	6.94342e-05\\
15.6	6.89007e-05\\
15.625	6.7352e-05\\
15.65	6.54926e-05\\
15.675	6.34427e-05\\
15.7	6.28761e-05\\
15.725	6.23204e-05\\
15.75	5.90609e-05\\
15.775	5.67277e-05\\
15.8	5.71694e-05\\
15.825	5.50336e-05\\
15.85	5.07128e-05\\
15.875	4.98493e-05\\
15.9	4.99485e-05\\
15.925	4.65889e-05\\
15.95	4.29756e-05\\
15.975	4.18883e-05\\
16	4.10854e-05\\
16.025	3.88056e-05\\
16.05	3.5528e-05\\
16.075	3.26844e-05\\
16.1	3.11125e-05\\
16.125	2.9815e-05\\
16.15	2.79253e-05\\
16.175	2.54541e-05\\
16.2	2.22118e-05\\
16.225	1.95427e-05\\
16.25	1.88252e-05\\
16.275	1.72689e-05\\
16.3	1.30838e-05\\
16.325	1.05487e-05\\
16.35	1.08827e-05\\
16.375	8.72909e-06\\
16.4	4.21543e-06\\
16.425	2.55201e-06\\
16.45	1.89245e-06\\
16.475	-1.38058e-06\\
16.5	-4.16099e-06\\
16.525	-4.99029e-06\\
16.55	-6.74111e-06\\
16.575	-9.41079e-06\\
16.6	-1.18321e-05\\
16.625	-1.37834e-05\\
16.65	-1.45698e-05\\
16.675	-1.63952e-05\\
16.7	-2.049e-05\\
16.725	-2.20701e-05\\
16.75	-2.0998e-05\\
16.775	-2.33503e-05\\
16.8	-2.74918e-05\\
16.825	-2.8132e-05\\
16.85	-2.75808e-05\\
16.875	-2.91385e-05\\
16.9	-3.19757e-05\\
16.925	-3.42506e-05\\
16.95	-3.37995e-05\\
16.975	-3.24513e-05\\
17	-3.49258e-05\\
17.025	-3.82641e-05\\
17.05	-3.66709e-05\\
17.075	-3.41193e-05\\
17.1	-3.63744e-05\\
17.125	-3.92323e-05\\
17.15	-3.71662e-05\\
17.175	-3.42593e-05\\
17.2	-3.58019e-05\\
17.225	-3.7449e-05\\
17.25	-3.41919e-05\\
17.275	-3.04802e-05\\
17.3	-3.10467e-05\\
17.325	-3.25894e-05\\
17.35	-3.04263e-05\\
17.375	-2.55934e-05\\
17.4	-2.30439e-05\\
17.425	-2.36426e-05\\
17.45	-2.2082e-05\\
17.475	-1.69988e-05\\
17.5	-1.37358e-05\\
17.525	-1.33171e-05\\
17.55	-1.09151e-05\\
17.575	-5.69617e-06\\
17.6	-1.89383e-06\\
17.625	-8.24567e-07\\
17.65	1.26151e-06\\
17.675	6.34337e-06\\
17.7	1.12274e-05\\
17.725	1.36455e-05\\
17.75	1.58658e-05\\
17.775	1.96426e-05\\
17.8	2.32754e-05\\
17.825	2.58182e-05\\
17.85	2.90686e-05\\
17.875	3.31266e-05\\
17.9	3.57194e-05\\
17.925	3.75129e-05\\
17.95	4.09177e-05\\
17.975	4.44756e-05\\
18	4.56756e-05\\
18.025	4.61333e-05\\
18.05	4.8672e-05\\
18.075	5.22761e-05\\
18.1	5.35637e-05\\
18.125	5.27094e-05\\
18.15	5.34872e-05\\
18.175	5.60301e-05\\
18.2	5.65703e-05\\
18.225	5.51515e-05\\
18.25	5.46972e-05\\
18.275	5.46023e-05\\
18.3	5.36987e-05\\
18.325	5.37168e-05\\
18.35	5.40343e-05\\
18.375	5.15894e-05\\
18.4	4.77505e-05\\
18.425	4.61001e-05\\
18.45	4.56048e-05\\
18.475	4.34567e-05\\
18.5	4.0372e-05\\
18.525	3.8213e-05\\
18.55	3.62196e-05\\
18.575	3.28306e-05\\
18.6	2.88927e-05\\
18.625	2.60139e-05\\
18.65	2.36183e-05\\
18.675	2.07215e-05\\
18.7	1.77896e-05\\
18.725	1.46564e-05\\
18.75	1.07127e-05\\
18.775	7.51837e-06\\
18.8	5.94822e-06\\
18.825	3.03201e-06\\
18.85	-2.01268e-06\\
18.875	-4.92468e-06\\
18.9	-5.33329e-06\\
18.925	-7.5844e-06\\
18.95	-1.13215e-05\\
18.975	-1.36718e-05\\
19	-1.5385e-05\\
19.025	-1.74419e-05\\
19.05	-1.98421e-05\\
19.075	-2.20398e-05\\
19.1	-2.20048e-05\\
19.125	-2.16357e-05\\
19.15	-2.48807e-05\\
19.175	-2.79393e-05\\
19.2	-2.64397e-05\\
19.225	-2.51536e-05\\
19.25	-2.75613e-05\\
19.275	-2.94379e-05\\
19.3	-2.84233e-05\\
19.325	-2.71696e-05\\
19.35	-2.71672e-05\\
19.375	-2.74268e-05\\
19.4	-2.73027e-05\\
19.425	-2.67258e-05\\
19.45	-2.57834e-05\\
19.475	-2.51741e-05\\
19.5	-2.47337e-05\\
19.525	-2.33475e-05\\
19.55	-2.17791e-05\\
19.575	-2.13698e-05\\
19.6	-2.09541e-05\\
19.625	-1.92407e-05\\
19.65	-1.73538e-05\\
19.675	-1.66278e-05\\
19.7	-1.62769e-05\\
19.725	-1.48063e-05\\
19.75	-1.26895e-05\\
19.775	-1.14471e-05\\
19.8	-1.11334e-05\\
19.825	-1.05322e-05\\
19.85	-8.45638e-06\\
19.875	-5.88531e-06\\
19.9	-5.84567e-06\\
19.925	-7.28763e-06\\
19.95	-5.31477e-06\\
19.975	-1.18571e-06\\
20	-8.89012e-07\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.80421e-30\\
0.05	-9.95775e-29\\
0.075	1.11369e-27\\
0.1	-6.22915e-27\\
0.125	8.71381e-27\\
0.15	1.26866e-25\\
0.175	-1.01954e-24\\
0.2	3.33022e-24\\
0.225	-1.34374e-24\\
0.25	-3.01603e-23\\
0.275	9.43367e-23\\
0.3	6.02346e-23\\
0.325	-9.71598e-22\\
0.35	1.24747e-21\\
0.375	5.85891e-21\\
0.4	-1.9594e-20\\
0.425	-2.0336e-20\\
0.45	1.43947e-19\\
0.475	-1.42053e-19\\
0.5	-1.32445e-18\\
0.525	-5.41852e-19\\
0.55	-4.17338e-18\\
0.575	-4.8689e-17\\
0.6	-1.80918e-16\\
0.625	-6.25393e-16\\
0.65	-2.73352e-15\\
0.675	-1.1151e-14\\
0.7	-4.09239e-14\\
0.725	-1.47646e-13\\
0.75	-5.26277e-13\\
0.775	-1.80164e-12\\
0.8	-5.92549e-12\\
0.825	-1.8891e-11\\
0.85	-5.83221e-11\\
0.875	-1.73701e-10\\
0.9	-4.9889e-10\\
0.925	-1.38249e-09\\
0.95	-3.69273e-09\\
0.975	-9.4928e-09\\
1	-2.34595e-08\\
1.025	-5.56765e-08\\
1.05	-1.26712e-07\\
1.075	-2.76051e-07\\
1.1	-5.74621e-07\\
1.125	-1.14063e-06\\
1.15	-2.15426e-06\\
1.175	-3.86138e-06\\
1.2	-6.55112e-06\\
1.225	-1.04916e-05\\
1.25	-1.582e-05\\
1.275	-2.24125e-05\\
1.3	-2.98105e-05\\
1.325	-3.73059e-05\\
1.35	-4.42449e-05\\
1.375	-5.04594e-05\\
1.4	-5.65538e-05\\
1.425	-6.37199e-05\\
1.45	-7.29778e-05\\
1.475	-8.42878e-05\\
1.5	-9.64628e-05\\
1.525	-0.000108433\\
1.55	-0.000120842\\
1.575	-0.000135783\\
1.6	-0.000154255\\
1.625	-0.000174531\\
1.65	-0.00019457\\
1.675	-0.000215719\\
1.7	-0.000241499\\
1.725	-0.000272158\\
1.75	-0.000303763\\
1.775	-0.000334638\\
1.8	-0.000369223\\
1.825	-0.000412248\\
1.85	-0.000461894\\
1.875	-0.000512412\\
1.9	-0.000561435\\
1.925	-0.00061162\\
1.95	-0.000667349\\
1.975	-0.000732599\\
2	-0.00080978\\
2.025	-0.000897671\\
2.05	-0.000991325\\
2.075	-0.00108536\\
2.1	-0.00117678\\
2.125	-0.00126471\\
2.15	-0.0013494\\
2.175	-0.00143227\\
2.2	-0.00151654\\
2.225	-0.00160642\\
2.25	-0.00170436\\
2.275	-0.00180923\\
2.3	-0.00191863\\
2.325	-0.00203221\\
2.35	-0.00214961\\
2.375	-0.00226681\\
2.4	-0.00237941\\
2.425	-0.00248844\\
2.45	-0.00259719\\
2.475	-0.00270295\\
2.5	-0.00279782\\
2.525	-0.00287784\\
2.55	-0.0029455\\
2.575	-0.00300164\\
2.6	-0.00304086\\
2.625	-0.00305799\\
2.65	-0.00305274\\
2.675	-0.00302326\\
2.7	-0.00296219\\
2.725	-0.00286392\\
2.75	-0.00272838\\
2.775	-0.00255438\\
2.8	-0.00233592\\
2.825	-0.00206634\\
2.85	-0.00174159\\
2.875	-0.00135925\\
2.9	-0.000915259\\
2.925	-0.000402895\\
2.95	0.000183024\\
2.975	0.000844114\\
3	0.00158439\\
3.025	0.00241146\\
3.05	0.00332836\\
3.075	0.00433365\\
3.1	0.00543122\\
3.125	0.0066299\\
3.15	0.00793364\\
3.175	0.00933983\\
3.2	0.0108462\\
3.225	0.0124551\\
3.25	0.0141706\\
3.275	0.0159919\\
3.3	0.0179142\\
3.325	0.0199367\\
3.35	0.0220597\\
3.375	0.0242742\\
3.4	0.0265685\\
3.425	0.0289417\\
3.45	0.031395\\
3.475	0.0339172\\
3.5	0.0364901\\
3.525	0.0391011\\
3.55	0.0417436\\
3.575	0.0444073\\
3.6	0.0470753\\
3.625	0.04973\\
3.65	0.0523567\\
3.675	0.0549394\\
3.7	0.0574582\\
3.725	0.0598931\\
3.75	0.0622244\\
3.775	0.0644305\\
3.8	0.0664927\\
3.825	0.0683943\\
3.85	0.0701118\\
3.875	0.0716175\\
3.9	0.0728905\\
3.925	0.0739145\\
3.95	0.0746697\\
3.975	0.0751359\\
4	0.0752959\\
4.025	0.0751313\\
4.05	0.0746213\\
4.075	0.0737495\\
4.1	0.0725079\\
4.125	0.0708904\\
4.15	0.0688846\\
4.175	0.0664767\\
4.2	0.0636635\\
4.225	0.0604491\\
4.25	0.0568327\\
4.275	0.0528123\\
4.3	0.0483965\\
4.325	0.0435989\\
4.35	0.0384291\\
4.375	0.0328968\\
4.4	0.0270217\\
4.425	0.020829\\
4.45	0.0143417\\
4.475	0.00758263\\
4.5	0.000579992\\
4.525	-0.0066331\\
4.55	-0.0140216\\
4.575	-0.0215503\\
4.6	-0.0291836\\
4.625	-0.0368825\\
4.65	-0.0446032\\
4.675	-0.0523046\\
4.7	-0.059949\\
4.725	-0.0674928\\
4.75	-0.0748861\\
4.775	-0.0820882\\
4.8	-0.0890651\\
4.825	-0.0957724\\
4.85	-0.102163\\
4.875	-0.108202\\
4.9	-0.113859\\
4.925	-0.119096\\
4.95	-0.123876\\
4.975	-0.128173\\
5	-0.131966\\
5.025	-0.135228\\
5.05	-0.137939\\
5.075	-0.140084\\
5.1	-0.141651\\
5.125	-0.142633\\
5.15	-0.143024\\
5.175	-0.142822\\
5.2	-0.142033\\
5.225	-0.140667\\
5.25	-0.138733\\
5.275	-0.136242\\
5.3	-0.133215\\
5.325	-0.129673\\
5.35	-0.125643\\
5.375	-0.121155\\
5.4	-0.116236\\
5.425	-0.110917\\
5.45	-0.105235\\
5.475	-0.0992288\\
5.5	-0.092935\\
5.525	-0.0863913\\
5.55	-0.0796391\\
5.575	-0.0727222\\
5.6	-0.0656812\\
5.625	-0.0585522\\
5.65	-0.0513751\\
5.675	-0.0441936\\
5.7	-0.0370459\\
5.725	-0.0299665\\
5.75	-0.0229921\\
5.775	-0.0161564\\
5.8	-0.00948845\\
5.825	-0.00302007\\
5.85	0.00321937\\
5.875	0.00921018\\
5.9	0.0149326\\
5.925	0.0203619\\
5.95	0.0254797\\
5.975	0.0302768\\
6	0.0347436\\
6.025	0.0388691\\
6.05	0.0426466\\
6.075	0.0460745\\
6.1	0.0491527\\
6.125	0.0518809\\
6.15	0.0542609\\
6.175	0.0563011\\
6.2	0.0580122\\
6.225	0.0594006\\
6.25	0.0604752\\
6.275	0.0612518\\
6.3	0.061744\\
6.325	0.0619621\\
6.35	0.0619235\\
6.375	0.0616487\\
6.4	0.0611513\\
6.425	0.0604449\\
6.45	0.0595502\\
6.475	0.0584874\\
6.5	0.0572697\\
6.525	0.0559113\\
6.55	0.0544317\\
6.575	0.0528495\\
6.6	0.0511786\\
6.625	0.0494305\\
6.65	0.047621\\
6.675	0.0457681\\
6.7	0.0438841\\
6.725	0.0419752\\
6.75	0.040051\\
6.775	0.0381264\\
6.8	0.0362124\\
6.825	0.0343149\\
6.85	0.03244\\
6.875	0.030595\\
6.9	0.0287868\\
6.925	0.0270205\\
6.95	0.0252984\\
6.975	0.0236236\\
7	0.0220036\\
7.025	0.0204405\\
7.05	0.0189284\\
7.075	0.0174682\\
7.1	0.0160698\\
7.125	0.0147342\\
7.15	0.0134522\\
7.175	0.0122207\\
7.2	0.0110457\\
7.225	0.0099298\\
7.25	0.00886738\\
7.275	0.00785222\\
7.3	0.00688571\\
7.325	0.00597099\\
7.35	0.00510121\\
7.375	0.00426821\\
7.4	0.00347661\\
7.425	0.00273079\\
7.45	0.00202153\\
7.475	0.00134184\\
7.5	0.00069584\\
7.525	8.36499e-05\\
7.55	-0.000501184\\
7.575	-0.00106032\\
7.6	-0.00159328\\
7.625	-0.00210266\\
7.65	-0.00259032\\
7.675	-0.00305844\\
7.7	-0.00350971\\
7.725	-0.00394167\\
7.75	-0.0043528\\
7.775	-0.00475006\\
7.8	-0.00513777\\
7.825	-0.0055116\\
7.85	-0.00587039\\
7.875	-0.00621808\\
7.9	-0.00655499\\
7.925	-0.00688\\
7.95	-0.00719482\\
7.975	-0.00750133\\
8	-0.00779991\\
8.025	-0.00808879\\
8.05	-0.00836614\\
8.075	-0.00863525\\
8.1	-0.00889946\\
8.125	-0.00915441\\
8.15	-0.00939662\\
8.175	-0.00963052\\
8.2	-0.0098587\\
8.225	-0.0100777\\
8.25	-0.0102852\\
8.275	-0.0104828\\
8.3	-0.0106728\\
8.325	-0.0108542\\
8.35	-0.0110215\\
8.375	-0.0111739\\
8.4	-0.0113174\\
8.425	-0.011453\\
8.45	-0.0115738\\
8.475	-0.0116781\\
8.5	-0.0117693\\
8.525	-0.0118474\\
8.55	-0.0119104\\
8.575	-0.0119571\\
8.6	-0.0119866\\
8.625	-0.0119985\\
8.65	-0.0119927\\
8.675	-0.0119686\\
8.7	-0.0119249\\
8.725	-0.0118621\\
8.75	-0.0117801\\
8.775	-0.0116769\\
8.8	-0.0115505\\
8.825	-0.0114014\\
8.85	-0.0112308\\
8.875	-0.0110378\\
8.9	-0.0108213\\
8.925	-0.010581\\
8.95	-0.0103167\\
8.975	-0.0100284\\
9	-0.009717\\
9.025	-0.00938224\\
9.05	-0.0090219\\
9.075	-0.0086354\\
9.1	-0.00822545\\
9.125	-0.00779417\\
9.15	-0.00734069\\
9.175	-0.00686371\\
9.2	-0.00636352\\
9.225	-0.00584148\\
9.25	-0.00529927\\
9.275	-0.00473782\\
9.3	-0.00415697\\
9.325	-0.00355767\\
9.35	-0.00294191\\
9.375	-0.00231002\\
9.4	-0.00166263\\
9.425	-0.00100322\\
9.45	-0.000333306\\
9.475	0.000348984\\
9.5	0.00104178\\
9.525	0.00173939\\
9.55	0.00244067\\
9.575	0.00314854\\
9.6	0.00386204\\
9.625	0.00457619\\
9.65	0.00528749\\
9.675	0.00599518\\
9.7	0.00669928\\
9.725	0.00739889\\
9.75	0.00809104\\
9.775	0.0087726\\
9.8	0.0094436\\
9.825	0.0101053\\
9.85	0.0107551\\
9.875	0.0113872\\
9.9	0.0119991\\
9.925	0.0125933\\
9.95	0.0131722\\
9.975	0.0137331\\
10	0.0142703\\
10.025	0.0147832\\
10.05	0.0152745\\
10.075	0.0157432\\
10.1	0.0161862\\
10.125	0.0166028\\
10.15	0.0169933\\
10.175	0.0173575\\
10.2	0.0176965\\
10.225	0.0180103\\
10.25	0.0182966\\
10.275	0.0185543\\
10.3	0.0187845\\
10.325	0.0189882\\
10.35	0.0191657\\
10.375	0.0193165\\
10.4	0.0194409\\
10.425	0.0195399\\
10.45	0.0196141\\
10.475	0.0196638\\
10.5	0.0196891\\
10.525	0.0196897\\
10.55	0.0196657\\
10.575	0.01962\\
10.6	0.0195549\\
10.625	0.0194689\\
10.65	0.0193606\\
10.675	0.0192319\\
10.7	0.0190841\\
10.725	0.0189163\\
10.75	0.01873\\
10.775	0.0185284\\
10.8	0.0183106\\
10.825	0.0180752\\
10.85	0.0178245\\
10.875	0.0175593\\
10.9	0.0172779\\
10.925	0.0169815\\
10.95	0.0166719\\
10.975	0.0163481\\
11	0.0160103\\
11.025	0.0156607\\
11.05	0.0152982\\
11.075	0.0149221\\
11.1	0.0145341\\
11.125	0.0141335\\
11.15	0.0137192\\
11.175	0.0132942\\
11.2	0.0128594\\
11.225	0.0124122\\
11.25	0.0119535\\
11.275	0.0114849\\
11.3	0.0110039\\
11.325	0.0105107\\
11.35	0.0100086\\
11.375	0.0094975\\
11.4	0.00897527\\
11.425	0.00844373\\
11.45	0.00790487\\
11.475	0.00735697\\
11.5	0.00679929\\
11.525	0.0062343\\
11.55	0.00566312\\
11.575	0.00508465\\
11.6	0.00449927\\
11.625	0.00390901\\
11.65	0.00331546\\
11.675	0.00271902\\
11.7	0.002119\\
11.725	0.00151551\\
11.75	0.000911269\\
11.775	0.000308442\\
11.8	-0.000293079\\
11.825	-0.000893075\\
11.85	-0.00149106\\
11.875	-0.0020861\\
11.9	-0.00267439\\
11.925	-0.00325367\\
11.95	-0.00382686\\
11.975	-0.00439394\\
12	-0.00494912\\
12.025	-0.00549088\\
12.05	-0.00602274\\
12.075	-0.00654319\\
12.1	-0.00704692\\
12.125	-0.00753325\\
12.15	-0.00800416\\
12.175	-0.00845843\\
12.2	-0.00889315\\
12.225	-0.0093074\\
12.25	-0.00970215\\
12.275	-0.0100771\\
12.3	-0.0104284\\
12.325	-0.0107546\\
12.35	-0.0110596\\
12.375	-0.0113435\\
12.4	-0.0116003\\
12.425	-0.0118304\\
12.45	-0.0120395\\
12.475	-0.0122252\\
12.5	-0.0123827\\
12.525	-0.0125141\\
12.55	-0.0126229\\
12.575	-0.0127088\\
12.6	-0.0127709\\
12.625	-0.0128081\\
12.65	-0.0128208\\
12.675	-0.0128133\\
12.7	-0.0127866\\
12.725	-0.0127369\\
12.75	-0.0126664\\
12.775	-0.0125807\\
12.8	-0.012478\\
12.825	-0.0123553\\
12.85	-0.0122178\\
12.875	-0.0120698\\
12.9	-0.0119086\\
12.925	-0.0117343\\
12.95	-0.0115509\\
12.975	-0.0113598\\
13	-0.0111609\\
13.025	-0.010956\\
13.05	-0.0107465\\
13.075	-0.0105334\\
13.1	-0.0103191\\
13.125	-0.0101038\\
13.15	-0.00988638\\
13.175	-0.00966989\\
13.2	-0.0094582\\
13.225	-0.00924987\\
13.25	-0.00904255\\
13.275	-0.00883909\\
13.3	-0.00864261\\
13.325	-0.00845161\\
13.35	-0.00826477\\
13.375	-0.00808322\\
13.4	-0.00790763\\
13.425	-0.00773919\\
13.45	-0.00757854\\
13.475	-0.0074223\\
13.5	-0.00726914\\
13.525	-0.00712316\\
13.55	-0.00698436\\
13.575	-0.00684723\\
13.6	-0.00671114\\
13.625	-0.00658019\\
13.65	-0.00645438\\
13.675	-0.00632901\\
13.7	-0.00620193\\
13.725	-0.00607571\\
13.75	-0.00595043\\
13.775	-0.00582184\\
13.8	-0.00568935\\
13.825	-0.00555572\\
13.85	-0.00541907\\
13.875	-0.00527518\\
13.9	-0.00512438\\
13.925	-0.00496947\\
13.95	-0.00480955\\
13.975	-0.00464027\\
14	-0.00446007\\
14.025	-0.00427158\\
14.05	-0.00407637\\
14.075	-0.00387299\\
14.1	-0.00365934\\
14.125	-0.00343487\\
14.15	-0.00320064\\
14.175	-0.00295661\\
14.2	-0.00270165\\
14.225	-0.00243701\\
14.25	-0.00216408\\
14.275	-0.00188188\\
14.3	-0.00159062\\
14.325	-0.00129102\\
14.35	-0.000981688\\
14.375	-0.000663318\\
14.4	-0.000339046\\
14.425	-8.73816e-06\\
14.45	0.00032905\\
14.475	0.000672401\\
14.5	0.00101999\\
14.525	0.0013736\\
14.55	0.00173241\\
14.575	0.00209246\\
14.6	0.00245324\\
14.625	0.00281759\\
14.65	0.00318542\\
14.675	0.00355313\\
14.7	0.00391866\\
14.725	0.00428422\\
14.75	0.00465145\\
14.775	0.00501654\\
14.8	0.00537588\\
14.825	0.00573227\\
14.85	0.00608848\\
14.875	0.00644076\\
14.9	0.00678501\\
14.925	0.00712347\\
14.95	0.00745944\\
14.975	0.00779008\\
15	0.00811142\\
15.025	0.00842566\\
15.05	0.00873515\\
15.075	0.00903556\\
15.1	0.00932358\\
15.125	0.00960399\\
15.15	0.00988024\\
15.175	0.010146\\
15.2	0.0103956\\
15.225	0.0106342\\
15.25	0.0108663\\
15.275	0.0110872\\
15.3	0.011293\\
15.325	0.0114867\\
15.35	0.0116702\\
15.375	0.0118415\\
15.4	0.0119971\\
15.425	0.0121366\\
15.45	0.0122641\\
15.475	0.0123813\\
15.5	0.0124824\\
15.525	0.0125647\\
15.55	0.012633\\
15.575	0.0126882\\
15.6	0.0127269\\
15.625	0.0127489\\
15.65	0.0127547\\
15.675	0.012744\\
15.7	0.0127181\\
15.725	0.0126759\\
15.75	0.0126144\\
15.775	0.0125371\\
15.8	0.0124456\\
15.825	0.0123348\\
15.85	0.012205\\
15.875	0.0120619\\
15.9	0.0119027\\
15.925	0.0117234\\
15.95	0.0115274\\
15.975	0.0113175\\
16	0.0110913\\
16.025	0.0108474\\
16.05	0.0105866\\
16.075	0.0103106\\
16.1	0.0100203\\
16.125	0.00971515\\
16.15	0.00939441\\
16.175	0.00905844\\
16.2	0.00870751\\
16.225	0.00834345\\
16.25	0.00796801\\
16.275	0.00757872\\
16.3	0.00717424\\
16.325	0.00675935\\
16.35	0.00633577\\
16.375	0.0058987\\
16.4	0.00544891\\
16.425	0.0049923\\
16.45	0.00452756\\
16.475	0.00405155\\
16.5	0.00356809\\
16.525	0.00307947\\
16.55	0.00258362\\
16.575	0.00208118\\
16.6	0.00157404\\
16.625	0.00106331\\
16.65	0.000550692\\
16.675	3.48404e-05\\
16.7	-0.000484698\\
16.725	-0.00100225\\
16.75	-0.0015166\\
16.775	-0.00203269\\
16.8	-0.00254793\\
16.825	-0.0030561\\
16.85	-0.00355847\\
16.875	-0.00405706\\
16.9	-0.00454983\\
16.925	-0.0050339\\
16.95	-0.00550609\\
16.975	-0.00596704\\
17	-0.00642022\\
17.025	-0.00686153\\
17.05	-0.00728401\\
17.075	-0.00769043\\
17.1	-0.00808538\\
17.125	-0.00846365\\
17.15	-0.00881867\\
17.175	-0.00915336\\
17.2	-0.00947187\\
17.225	-0.00976895\\
17.25	-0.0100388\\
17.275	-0.0102849\\
17.3	-0.0105111\\
17.325	-0.0107134\\
17.35	-0.0108865\\
17.375	-0.0110306\\
17.4	-0.0111505\\
17.425	-0.0112466\\
17.45	-0.0113133\\
17.475	-0.011349\\
17.5	-0.0113587\\
17.525	-0.0113438\\
17.55	-0.0112994\\
17.575	-0.0112251\\
17.6	-0.0111254\\
17.625	-0.0110021\\
17.65	-0.0108519\\
17.675	-0.0106738\\
17.7	-0.0104718\\
17.725	-0.0102491\\
17.75	-0.0100042\\
17.775	-0.00973669\\
17.8	-0.00944964\\
17.825	-0.00914531\\
17.85	-0.00882319\\
17.875	-0.00848465\\
17.9	-0.00813356\\
17.925	-0.00777082\\
17.95	-0.00739566\\
17.975	-0.00701134\\
18	-0.0066222\\
18.025	-0.0062282\\
18.05	-0.00582807\\
18.075	-0.00542459\\
18.1	-0.00502305\\
18.125	-0.004625\\
18.15	-0.00422811\\
18.175	-0.00383374\\
18.2	-0.00344736\\
18.225	-0.00307054\\
18.25	-0.0027016\\
18.275	-0.00234223\\
18.3	-0.00199486\\
18.325	-0.00165911\\
18.35	-0.00133658\\
18.375	-0.00103109\\
18.4	-0.000742131\\
18.425	-0.000466942\\
18.45	-0.000207049\\
18.475	3.44703e-05\\
18.5	0.00025793\\
18.525	0.000464754\\
18.55	0.000654047\\
18.575	0.000824339\\
18.6	0.000976526\\
18.625	0.00111229\\
18.65	0.00123136\\
18.675	0.00133315\\
18.7	0.00141853\\
18.725	0.00148776\\
18.75	0.00154081\\
18.775	0.00157985\\
18.8	0.00160633\\
18.825	0.00161796\\
18.85	0.00161472\\
18.875	0.00160165\\
18.9	0.00157987\\
18.925	0.00154583\\
18.95	0.00150066\\
18.975	0.001448\\
19	0.00138779\\
19.025	0.00131977\\
19.05	0.00124472\\
19.075	0.00116402\\
19.1	0.0010804\\
19.125	0.000992433\\
19.15	0.000896689\\
19.175	0.000797616\\
19.2	0.000700231\\
19.225	0.00060026\\
19.25	0.000494647\\
19.275	0.000388003\\
19.3	0.000282973\\
19.325	0.000177161\\
19.35	6.94541e-05\\
19.375	-3.87815e-05\\
19.4	-0.000146758\\
19.425	-0.000254399\\
19.45	-0.000361651\\
19.475	-0.000468975\\
19.5	-0.000576119\\
19.525	-0.000682015\\
19.55	-0.0007874\\
19.575	-0.000893526\\
19.6	-0.000999266\\
19.625	-0.00110348\\
19.65	-0.00120737\\
19.675	-0.00131222\\
19.7	-0.00141721\\
19.725	-0.00152095\\
19.75	-0.00162405\\
19.775	-0.00172812\\
19.8	-0.00183327\\
19.825	-0.00193827\\
19.85	-0.00204202\\
19.875	-0.00214561\\
19.9	-0.00225211\\
19.925	-0.00236044\\
19.95	-0.00246575\\
19.975	-0.00256938\\
20	-0.0026773\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_Lamb_displacement_Uy_R.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.2,
ymax=0.15,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Vertical displacement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	9.69525e-30\\
0.05	-3.00709e-28\\
0.075	4.28295e-27\\
0.1	-3.63711e-26\\
0.125	1.97679e-25\\
0.15	-6.63341e-25\\
0.175	1.03393e-24\\
0.2	9.07443e-25\\
0.225	-2.10872e-24\\
0.25	-3.8977e-23\\
0.275	1.68928e-22\\
0.3	9.18983e-23\\
0.325	-2.42406e-21\\
0.35	4.81837e-21\\
0.375	1.41252e-20\\
0.4	-7.15203e-20\\
0.425	-1.95819e-21\\
0.45	5.76152e-19\\
0.475	-8.01714e-19\\
0.5	-3.32645e-18\\
0.525	8.47857e-18\\
0.55	9.85491e-18\\
0.575	-7.70799e-17\\
0.6	-6.21852e-17\\
0.625	2.09047e-16\\
0.65	-9.22469e-16\\
0.675	-5.00041e-15\\
0.7	-9.60241e-15\\
0.725	-3.33033e-14\\
0.75	-1.6334e-13\\
0.775	-5.5897e-13\\
0.8	-1.67904e-12\\
0.825	-5.4886e-12\\
0.85	-1.78653e-11\\
0.875	-5.34205e-11\\
0.9	-1.52294e-10\\
0.925	-4.27412e-10\\
0.95	-1.16059e-09\\
0.975	-2.99936e-09\\
1	-7.42047e-09\\
1.025	-1.76932e-08\\
1.05	-4.04701e-08\\
1.075	-8.8213e-08\\
1.1	-1.83088e-07\\
1.125	-3.62251e-07\\
1.15	-6.81544e-07\\
1.175	-1.21316e-06\\
1.2	-2.03628e-06\\
1.225	-3.22019e-06\\
1.25	-4.79163e-06\\
1.275	-6.68589e-06\\
1.3	-8.72682e-06\\
1.325	-1.06996e-05\\
1.35	-1.24879e-05\\
1.375	-1.41368e-05\\
1.4	-1.5798e-05\\
1.425	-1.77041e-05\\
1.45	-2.01935e-05\\
1.475	-2.34813e-05\\
1.5	-2.7193e-05\\
1.525	-3.05347e-05\\
1.55	-3.35727e-05\\
1.575	-3.79731e-05\\
1.6	-4.50916e-05\\
1.625	-5.31492e-05\\
1.65	-5.85209e-05\\
1.675	-6.15031e-05\\
1.7	-6.84238e-05\\
1.725	-8.4075e-05\\
1.75	-0.000102948\\
1.775	-0.00011367\\
1.8	-0.000114332\\
1.825	-0.000118236\\
1.85	-0.000139673\\
1.875	-0.000176697\\
1.9	-0.000212876\\
1.925	-0.000234999\\
1.95	-0.000244952\\
1.975	-0.000254903\\
2	-0.000275691\\
2.025	-0.00031158\\
2.05	-0.000362696\\
2.075	-0.000427977\\
2.1	-0.000504654\\
2.125	-0.000587344\\
2.15	-0.000669986\\
2.175	-0.000748288\\
2.2	-0.000820048\\
2.225	-0.000885414\\
2.25	-0.000947998\\
2.275	-0.00101348\\
2.3	-0.00108643\\
2.325	-0.00116966\\
2.35	-0.0012641\\
2.375	-0.00136627\\
2.4	-0.00147049\\
2.425	-0.00157774\\
2.45	-0.00169696\\
2.475	-0.00183255\\
2.5	-0.00197668\\
2.525	-0.00212002\\
2.55	-0.00226475\\
2.575	-0.00242065\\
2.6	-0.00259118\\
2.625	-0.00276963\\
2.65	-0.00294875\\
2.675	-0.00312941\\
2.7	-0.00331707\\
2.725	-0.00351261\\
2.75	-0.00371093\\
2.775	-0.00390881\\
2.8	-0.00410849\\
2.825	-0.00431121\\
2.85	-0.00451287\\
2.875	-0.00470885\\
2.9	-0.00489768\\
2.925	-0.00507828\\
2.95	-0.00524867\\
2.975	-0.00540752\\
3	-0.00555241\\
3.025	-0.00567774\\
3.05	-0.00577796\\
3.075	-0.0058507\\
3.1	-0.00589401\\
3.125	-0.00590293\\
3.15	-0.00587174\\
3.175	-0.00579696\\
3.2	-0.00567387\\
3.225	-0.00549327\\
3.25	-0.00524752\\
3.275	-0.00493608\\
3.3	-0.00455667\\
3.325	-0.00409672\\
3.35	-0.00354434\\
3.375	-0.0028998\\
3.4	-0.00216312\\
3.425	-0.00132042\\
3.45	-0.000357007\\
3.475	0.000727434\\
3.5	0.00193102\\
3.525	0.00326418\\
3.55	0.00473869\\
3.575	0.00635526\\
3.6	0.00811402\\
3.625	0.0100255\\
3.65	0.0120996\\
3.675	0.0143336\\
3.7	0.0167201\\
3.725	0.0192618\\
3.75	0.021966\\
3.775	0.0248323\\
3.8	0.0278546\\
3.825	0.0310286\\
3.85	0.0343492\\
3.875	0.0378087\\
3.9	0.0413995\\
3.925	0.0451114\\
3.95	0.0489292\\
3.975	0.0528387\\
4	0.056829\\
4.025	0.0608862\\
4.05	0.0649885\\
4.075	0.0691115\\
4.1	0.073234\\
4.125	0.0773349\\
4.15	0.0813883\\
4.175	0.0853658\\
4.2	0.089242\\
4.225	0.0929898\\
4.25	0.0965772\\
4.275	0.0999735\\
4.3	0.103151\\
4.325	0.106079\\
4.35	0.108723\\
4.375	0.111052\\
4.4	0.113039\\
4.425	0.114656\\
4.45	0.115873\\
4.475	0.116666\\
4.5	0.117009\\
4.525	0.11688\\
4.55	0.116254\\
4.575	0.115115\\
4.6	0.113452\\
4.625	0.111254\\
4.65	0.108507\\
4.675	0.105203\\
4.7	0.101348\\
4.725	0.0969461\\
4.75	0.0920005\\
4.775	0.0865157\\
4.8	0.0805066\\
4.825	0.0739963\\
4.85	0.0670078\\
4.875	0.0595625\\
4.9	0.0516885\\
4.925	0.0434237\\
4.95	0.0348072\\
4.975	0.0258754\\
5	0.0166679\\
5.025	0.00723133\\
5.05	-0.00238637\\
5.075	-0.0121381\\
5.1	-0.0219721\\
5.125	-0.0318294\\
5.15	-0.0416553\\
5.175	-0.0514072\\
5.2	-0.0610383\\
5.225	-0.0704877\\
5.25	-0.0796988\\
5.275	-0.088628\\
5.3	-0.0972288\\
5.325	-0.10545\\
5.35	-0.11325\\
5.375	-0.120594\\
5.4	-0.127443\\
5.425	-0.133761\\
5.45	-0.139521\\
5.475	-0.144698\\
5.5	-0.149269\\
5.525	-0.153218\\
5.55	-0.156529\\
5.575	-0.159193\\
5.6	-0.161211\\
5.625	-0.162587\\
5.65	-0.163321\\
5.675	-0.163419\\
5.7	-0.162897\\
5.725	-0.16177\\
5.75	-0.160059\\
5.775	-0.157789\\
5.8	-0.154987\\
5.825	-0.151679\\
5.85	-0.147899\\
5.875	-0.143683\\
5.9	-0.139066\\
5.925	-0.134085\\
5.95	-0.128779\\
5.975	-0.123182\\
6	-0.117332\\
6.025	-0.111274\\
6.05	-0.105054\\
6.075	-0.098705\\
6.1	-0.0922608\\
6.125	-0.0857601\\
6.15	-0.0792408\\
6.175	-0.0727343\\
6.2	-0.0662716\\
6.225	-0.059887\\
6.25	-0.0536102\\
6.275	-0.0474649\\
6.3	-0.0414754\\
6.325	-0.0356655\\
6.35	-0.0300508\\
6.375	-0.0246436\\
6.4	-0.0194629\\
6.425	-0.0145273\\
6.45	-0.00984384\\
6.475	-0.00541567\\
6.5	-0.00125209\\
6.525	0.00264034\\
6.55	0.00626612\\
6.575	0.00963019\\
6.6	0.0127295\\
6.625	0.0155619\\
6.65	0.0181328\\
6.675	0.0204516\\
6.7	0.0225266\\
6.725	0.0243653\\
6.75	0.0259767\\
6.775	0.0273718\\
6.8	0.0285613\\
6.825	0.0295547\\
6.85	0.0303617\\
6.875	0.0309941\\
6.9	0.0314652\\
6.925	0.0317877\\
6.95	0.0319715\\
6.975	0.0320261\\
7	0.0319652\\
7.025	0.0318029\\
7.05	0.0315452\\
7.075	0.0311974\\
7.1	0.0307744\\
7.125	0.0302913\\
7.15	0.0297517\\
7.175	0.0291591\\
7.2	0.0285258\\
7.225	0.0278621\\
7.25	0.0271708\\
7.275	0.0264564\\
7.3	0.0257272\\
7.325	0.0249896\\
7.35	0.0242458\\
7.375	0.0234975\\
7.4	0.0227503\\
7.425	0.0220117\\
7.45	0.021284\\
7.475	0.0205665\\
7.5	0.0198617\\
7.525	0.0191727\\
7.55	0.0184988\\
7.575	0.0178398\\
7.6	0.0171993\\
7.625	0.0165804\\
7.65	0.0159828\\
7.675	0.0154061\\
7.7	0.0148502\\
7.725	0.0143142\\
7.75	0.0137973\\
7.775	0.0133008\\
7.8	0.0128242\\
7.825	0.012366\\
7.85	0.0119272\\
7.875	0.01151\\
7.9	0.0111119\\
7.925	0.0107289\\
7.95	0.0103613\\
7.975	0.0100116\\
8	0.00967849\\
8.025	0.00935865\\
8.05	0.00905141\\
8.075	0.00875884\\
8.1	0.0084824\\
8.125	0.00821937\\
8.15	0.00796511\\
8.175	0.00772009\\
8.2	0.0074884\\
8.225	0.0072691\\
8.25	0.00705779\\
8.275	0.00685394\\
8.3	0.00665918\\
8.325	0.00647341\\
8.35	0.00629598\\
8.375	0.00612587\\
8.4	0.00596191\\
8.425	0.00580456\\
8.45	0.0056541\\
8.475	0.00550936\\
8.5	0.0053704\\
8.525	0.00523796\\
8.55	0.00511077\\
8.575	0.00498679\\
8.6	0.00486536\\
8.625	0.00474781\\
8.65	0.00463726\\
8.675	0.00453472\\
8.7	0.00443541\\
8.725	0.00433422\\
8.75	0.00423311\\
8.775	0.00413788\\
8.8	0.00405029\\
8.825	0.00396685\\
8.85	0.00388356\\
8.875	0.00380057\\
8.9	0.00372105\\
8.925	0.00364519\\
8.95	0.00357\\
8.975	0.00349624\\
9	0.00342797\\
9.025	0.00336376\\
9.05	0.0032977\\
9.075	0.00322943\\
9.1	0.00316502\\
9.125	0.00310777\\
9.15	0.00305374\\
9.175	0.00299712\\
9.2	0.00293801\\
9.225	0.0028819\\
9.25	0.00283094\\
9.275	0.0027814\\
9.3	0.00273099\\
9.325	0.00268146\\
9.35	0.00263417\\
9.375	0.00258862\\
9.4	0.00254382\\
9.425	0.00249985\\
9.45	0.002459\\
9.475	0.00242093\\
9.5	0.00237999\\
9.525	0.0023349\\
9.55	0.00229289\\
9.575	0.00225678\\
9.6	0.0022212\\
9.625	0.00218522\\
9.65	0.00215323\\
9.675	0.00212324\\
9.7	0.00208902\\
9.725	0.00205109\\
9.75	0.00201543\\
9.775	0.00198506\\
9.8	0.00195715\\
9.825	0.00192746\\
9.85	0.00189735\\
9.875	0.00187095\\
9.9	0.001845\\
9.925	0.00181416\\
9.95	0.00178352\\
9.975	0.00175901\\
10	0.00173533\\
10.025	0.00170829\\
10.05	0.00168323\\
10.075	0.00166227\\
10.1	0.00164008\\
10.125	0.00161441\\
10.15	0.00158818\\
10.175	0.00156401\\
10.2	0.00154288\\
10.225	0.00152393\\
10.25	0.00150511\\
10.275	0.00148542\\
10.3	0.00146462\\
10.325	0.00144289\\
10.35	0.00142157\\
10.375	0.00140093\\
10.4	0.00138079\\
10.425	0.00136346\\
10.45	0.00134888\\
10.475	0.00133248\\
10.5	0.00131386\\
10.525	0.00129679\\
10.55	0.00128043\\
10.575	0.00126234\\
10.6	0.00124442\\
10.625	0.00122839\\
10.65	0.0012132\\
10.675	0.00119839\\
10.7	0.00118482\\
10.725	0.00117215\\
10.75	0.00115779\\
10.775	0.00114058\\
10.8	0.00112443\\
10.825	0.00111242\\
10.85	0.00110073\\
10.875	0.00108576\\
10.9	0.0010708\\
10.925	0.00105955\\
10.95	0.0010496\\
10.975	0.00103764\\
11	0.00102469\\
11.025	0.00101193\\
11.05	0.00099822\\
11.075	0.000984975\\
11.1	0.000975468\\
11.125	0.000968128\\
11.15	0.00095825\\
11.175	0.000944761\\
11.2	0.000930562\\
11.225	0.000918843\\
11.25	0.000909779\\
11.275	0.000900725\\
11.3	0.000891434\\
11.325	0.000884002\\
11.35	0.000876241\\
11.375	0.000864476\\
11.4	0.000851416\\
11.425	0.00084122\\
11.45	0.000832465\\
11.475	0.000823416\\
11.5	0.000815148\\
11.525	0.000806988\\
11.55	0.00079877\\
11.575	0.000793\\
11.6	0.000787028\\
11.625	0.000775049\\
11.65	0.000760894\\
11.675	0.000752828\\
11.7	0.000749033\\
11.725	0.00074262\\
11.75	0.000733274\\
11.775	0.000725385\\
11.8	0.000720442\\
11.825	0.000714309\\
11.85	0.000703799\\
11.875	0.000693684\\
11.9	0.000688372\\
11.925	0.000683454\\
11.95	0.00067549\\
11.975	0.000668213\\
12	0.000663288\\
12.025	0.000657332\\
12.05	0.000648965\\
12.075	0.000640813\\
12.1	0.000635055\\
12.125	0.000630392\\
12.15	0.000624524\\
12.175	0.000617726\\
12.2	0.000611519\\
12.225	0.000606039\\
12.25	0.00060043\\
12.275	0.000594137\\
12.3	0.000587854\\
12.325	0.00058287\\
12.35	0.000578461\\
12.375	0.000572417\\
12.4	0.000565443\\
12.425	0.000560454\\
12.45	0.000556362\\
12.475	0.000549984\\
12.5	0.000543649\\
12.525	0.000540444\\
12.55	0.000536883\\
12.575	0.000530854\\
12.6	0.000526008\\
12.625	0.000522426\\
12.65	0.000516753\\
12.675	0.00051025\\
12.7	0.000505528\\
12.725	0.000501497\\
12.75	0.000497197\\
12.775	0.000493767\\
12.8	0.000490818\\
12.825	0.00048604\\
12.85	0.000479574\\
12.875	0.000474492\\
12.9	0.000471823\\
12.925	0.000469095\\
12.95	0.000464346\\
12.975	0.000459129\\
13	0.000456037\\
13.025	0.000453231\\
13.05	0.00044752\\
13.075	0.000442627\\
13.1	0.000442052\\
13.125	0.000439353\\
13.15	0.000430786\\
13.175	0.000424513\\
13.2	0.000425068\\
13.225	0.000425732\\
13.25	0.000421482\\
13.275	0.000414999\\
13.3	0.000410323\\
13.325	0.00040787\\
13.35	0.000404363\\
13.375	0.000398808\\
13.4	0.000396012\\
13.425	0.000396864\\
13.45	0.000394426\\
13.475	0.000387877\\
13.5	0.000384116\\
13.525	0.000382727\\
13.55	0.000378653\\
13.575	0.000373605\\
13.6	0.000370318\\
13.625	0.000368032\\
13.65	0.000366873\\
13.675	0.000365569\\
13.7	0.000361879\\
13.725	0.000357725\\
13.75	0.000354823\\
13.775	0.000351831\\
13.8	0.000349034\\
13.825	0.000347055\\
13.85	0.000344604\\
13.875	0.000341391\\
13.9	0.000338095\\
13.925	0.000335388\\
13.95	0.00033377\\
13.975	0.000331459\\
14	0.000327413\\
14.025	0.000325212\\
14.05	0.000325999\\
14.075	0.000324568\\
14.1	0.000319492\\
14.125	0.000315772\\
14.15	0.000314069\\
14.175	0.000310882\\
14.2	0.000307646\\
14.225	0.000306904\\
14.25	0.000306418\\
14.275	0.000304789\\
14.3	0.000302854\\
14.325	0.000299605\\
14.35	0.00029558\\
14.375	0.0002935\\
14.4	0.000292258\\
14.425	0.000289388\\
14.45	0.000286614\\
14.475	0.000285644\\
14.5	0.000284281\\
14.525	0.000281163\\
14.55	0.000278631\\
14.575	0.00027749\\
14.6	0.000274948\\
14.625	0.000271499\\
14.65	0.000270851\\
14.675	0.000270778\\
14.7	0.000266894\\
14.725	0.000262734\\
14.75	0.000262362\\
14.775	0.000262093\\
14.8	0.000258843\\
14.825	0.000254858\\
14.85	0.000252521\\
14.875	0.000252652\\
14.9	0.000253208\\
14.925	0.000250084\\
14.95	0.00024534\\
14.975	0.000245016\\
15	0.000246479\\
15.025	0.000243412\\
15.05	0.000238965\\
15.075	0.000237973\\
15.1	0.000236966\\
15.125	0.000233804\\
15.15	0.000232548\\
15.175	0.000233531\\
15.2	0.000232625\\
15.225	0.000229485\\
15.25	0.000227063\\
15.275	0.000226442\\
15.3	0.000225786\\
15.325	0.000223217\\
15.35	0.000220891\\
15.375	0.00022173\\
15.4	0.000222063\\
15.425	0.000217528\\
15.45	0.000213026\\
15.475	0.000214057\\
15.5	0.000215948\\
15.525	0.000213776\\
15.55	0.000211345\\
15.575	0.000211296\\
15.6	0.000209903\\
15.625	0.000206433\\
15.65	0.000204899\\
15.675	0.000205427\\
15.7	0.00020413\\
15.725	0.000201228\\
15.75	0.000200758\\
15.775	0.000201718\\
15.8	0.000199508\\
15.825	0.000196287\\
15.85	0.000196189\\
15.875	0.000195249\\
15.9	0.000191198\\
15.925	0.000190006\\
15.95	0.000192486\\
15.975	0.000192686\\
16	0.000190019\\
16.025	0.000187543\\
16.05	0.000185527\\
16.075	0.000183543\\
16.1	0.000181678\\
16.125	0.000180708\\
16.15	0.000181765\\
16.175	0.000182778\\
16.2	0.000180778\\
16.225	0.000177482\\
16.25	0.000175643\\
16.275	0.000174414\\
16.3	0.000173012\\
16.325	0.00017266\\
16.35	0.000173085\\
16.375	0.000172606\\
16.4	0.000171114\\
16.425	0.000169225\\
16.45	0.00016704\\
16.475	0.000165363\\
16.5	0.000164853\\
16.525	0.000164801\\
16.55	0.000164483\\
16.575	0.000163443\\
16.6	0.00016185\\
16.625	0.000161469\\
16.65	0.000162258\\
16.675	0.000160822\\
16.7	0.000156578\\
16.725	0.000153603\\
16.75	0.000153848\\
16.775	0.000155116\\
16.8	0.000155898\\
16.825	0.00015621\\
16.85	0.000155141\\
16.875	0.000152455\\
16.9	0.000149985\\
16.925	0.000148665\\
16.95	0.000147797\\
16.975	0.000147141\\
17	0.000146766\\
17.025	0.000146534\\
17.05	0.000146212\\
17.075	0.000145627\\
17.1	0.000145391\\
17.125	0.000144929\\
17.15	0.000142296\\
17.175	0.000139363\\
17.2	0.000139176\\
17.225	0.000139077\\
17.25	0.000137281\\
17.275	0.000137909\\
17.3	0.000141007\\
17.325	0.000140543\\
17.35	0.000135753\\
17.375	0.000132383\\
17.4	0.000132626\\
17.425	0.000133023\\
17.45	0.000132013\\
17.475	0.000131716\\
17.5	0.000132324\\
17.525	0.000131949\\
17.55	0.000130216\\
17.575	0.000127943\\
17.6	0.000126736\\
17.625	0.000127292\\
17.65	0.000126913\\
17.675	0.000124864\\
17.7	0.000125113\\
17.725	0.000127384\\
17.75	0.000126449\\
17.775	0.000122997\\
17.8	0.000122027\\
17.825	0.000122417\\
17.85	0.000120617\\
17.875	0.000118756\\
17.9	0.000119012\\
17.925	0.00011946\\
17.95	0.000120199\\
17.975	0.000121455\\
18	0.00011989\\
18.025	0.000116532\\
18.05	0.000115389\\
18.075	0.000114398\\
18.1	0.000112698\\
18.125	0.000114203\\
18.15	0.000116735\\
18.175	0.000115774\\
18.2	0.000113727\\
18.225	0.000112776\\
18.25	0.000111467\\
18.275	0.000110475\\
18.3	0.000110721\\
18.325	0.000110779\\
18.35	0.000110038\\
18.375	0.000109269\\
18.4	0.000108756\\
18.425	0.00010806\\
18.45	0.000107024\\
18.475	0.00010642\\
18.5	0.000106726\\
18.525	0.000106871\\
18.55	0.000105672\\
18.575	0.000104359\\
18.6	0.00010463\\
18.625	0.000104454\\
18.65	0.000102275\\
18.675	0.000101414\\
18.7	0.000102275\\
18.725	0.000101074\\
18.75	9.95138e-05\\
18.775	0.000100921\\
18.8	0.000102277\\
18.825	0.000100517\\
18.85	9.71574e-05\\
18.875	9.52978e-05\\
18.9	9.66521e-05\\
18.925	9.85614e-05\\
18.95	9.78076e-05\\
18.975	9.62781e-05\\
19	9.60205e-05\\
19.025	9.56103e-05\\
19.05	9.3923e-05\\
19.075	9.16388e-05\\
19.1	9.10307e-05\\
19.125	9.30033e-05\\
19.15	9.41549e-05\\
19.175	9.27301e-05\\
19.2	9.1604e-05\\
19.225	9.16846e-05\\
19.25	9.10971e-05\\
19.275	8.96405e-05\\
19.3	8.84542e-05\\
19.325	8.82189e-05\\
19.35	8.87293e-05\\
19.375	8.89209e-05\\
19.4	8.80989e-05\\
19.425	8.73515e-05\\
19.45	8.7907e-05\\
19.475	8.79652e-05\\
19.5	8.60284e-05\\
19.525	8.47878e-05\\
19.55	8.51015e-05\\
19.575	8.47838e-05\\
19.6	8.48465e-05\\
19.625	8.54028e-05\\
19.65	8.41218e-05\\
19.675	8.31788e-05\\
19.7	8.36681e-05\\
19.725	8.24e-05\\
19.75	8.14569e-05\\
19.775	8.33963e-05\\
19.8	8.38461e-05\\
19.825	8.15892e-05\\
19.85	8.03609e-05\\
19.875	8.01643e-05\\
19.9	7.95405e-05\\
19.925	7.93081e-05\\
19.95	7.98999e-05\\
19.975	8.0324e-05\\
20	7.95383e-05\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	9.69525e-30\\
0.05	-3.00709e-28\\
0.075	4.28295e-27\\
0.1	-3.63711e-26\\
0.125	1.97679e-25\\
0.15	-6.63341e-25\\
0.175	1.03393e-24\\
0.2	9.07443e-25\\
0.225	-2.10872e-24\\
0.25	-3.8977e-23\\
0.275	1.68928e-22\\
0.3	9.18983e-23\\
0.325	-2.42406e-21\\
0.35	4.81837e-21\\
0.375	1.41252e-20\\
0.4	-7.15203e-20\\
0.425	-1.95819e-21\\
0.45	5.76152e-19\\
0.475	-8.01714e-19\\
0.5	-3.32645e-18\\
0.525	8.47857e-18\\
0.55	9.85491e-18\\
0.575	-7.70799e-17\\
0.6	-6.21852e-17\\
0.625	2.09047e-16\\
0.65	-9.22469e-16\\
0.675	-5.00041e-15\\
0.7	-9.60241e-15\\
0.725	-3.33033e-14\\
0.75	-1.6334e-13\\
0.775	-5.5897e-13\\
0.8	-1.67904e-12\\
0.825	-5.4886e-12\\
0.85	-1.78653e-11\\
0.875	-5.34205e-11\\
0.9	-1.52294e-10\\
0.925	-4.27412e-10\\
0.95	-1.16059e-09\\
0.975	-2.99936e-09\\
1	-7.42047e-09\\
1.025	-1.76932e-08\\
1.05	-4.04701e-08\\
1.075	-8.8213e-08\\
1.1	-1.83088e-07\\
1.125	-3.62251e-07\\
1.15	-6.81544e-07\\
1.175	-1.21316e-06\\
1.2	-2.03628e-06\\
1.225	-3.22019e-06\\
1.25	-4.79163e-06\\
1.275	-6.68589e-06\\
1.3	-8.72682e-06\\
1.325	-1.06996e-05\\
1.35	-1.24879e-05\\
1.375	-1.41368e-05\\
1.4	-1.5798e-05\\
1.425	-1.77041e-05\\
1.45	-2.01935e-05\\
1.475	-2.34813e-05\\
1.5	-2.7193e-05\\
1.525	-3.05347e-05\\
1.55	-3.35727e-05\\
1.575	-3.79731e-05\\
1.6	-4.50916e-05\\
1.625	-5.31492e-05\\
1.65	-5.85209e-05\\
1.675	-6.15031e-05\\
1.7	-6.84238e-05\\
1.725	-8.4075e-05\\
1.75	-0.000102948\\
1.775	-0.00011367\\
1.8	-0.000114332\\
1.825	-0.000118236\\
1.85	-0.000139673\\
1.875	-0.000176697\\
1.9	-0.000212876\\
1.925	-0.000234999\\
1.95	-0.000244952\\
1.975	-0.000254903\\
2	-0.000275691\\
2.025	-0.00031158\\
2.05	-0.000362696\\
2.075	-0.000427977\\
2.1	-0.000504654\\
2.125	-0.000587344\\
2.15	-0.000669986\\
2.175	-0.000748288\\
2.2	-0.000820048\\
2.225	-0.000885414\\
2.25	-0.000947998\\
2.275	-0.00101348\\
2.3	-0.00108643\\
2.325	-0.00116966\\
2.35	-0.0012641\\
2.375	-0.00136627\\
2.4	-0.00147049\\
2.425	-0.00157774\\
2.45	-0.00169696\\
2.475	-0.00183255\\
2.5	-0.00197668\\
2.525	-0.00212002\\
2.55	-0.00226475\\
2.575	-0.00242065\\
2.6	-0.00259118\\
2.625	-0.00276963\\
2.65	-0.00294875\\
2.675	-0.00312941\\
2.7	-0.00331707\\
2.725	-0.00351261\\
2.75	-0.00371093\\
2.775	-0.00390881\\
2.8	-0.00410849\\
2.825	-0.00431121\\
2.85	-0.00451287\\
2.875	-0.00470885\\
2.9	-0.00489768\\
2.925	-0.00507828\\
2.95	-0.00524867\\
2.975	-0.00540752\\
3	-0.00555241\\
3.025	-0.00567774\\
3.05	-0.00577796\\
3.075	-0.0058507\\
3.1	-0.00589401\\
3.125	-0.00590293\\
3.15	-0.00587174\\
3.175	-0.00579696\\
3.2	-0.00567387\\
3.225	-0.00549327\\
3.25	-0.00524752\\
3.275	-0.00493608\\
3.3	-0.00455667\\
3.325	-0.00409672\\
3.35	-0.00354434\\
3.375	-0.0028998\\
3.4	-0.00216312\\
3.425	-0.00132042\\
3.45	-0.000357007\\
3.475	0.000727434\\
3.5	0.00193102\\
3.525	0.00326418\\
3.55	0.00473869\\
3.575	0.00635526\\
3.6	0.00811402\\
3.625	0.0100255\\
3.65	0.0120996\\
3.675	0.0143336\\
3.7	0.0167201\\
3.725	0.0192618\\
3.75	0.021966\\
3.775	0.0248323\\
3.8	0.0278546\\
3.825	0.0310286\\
3.85	0.0343492\\
3.875	0.0378087\\
3.9	0.0413995\\
3.925	0.0451114\\
3.95	0.0489292\\
3.975	0.0528387\\
4	0.056829\\
4.025	0.0608862\\
4.05	0.0649885\\
4.075	0.0691115\\
4.1	0.073234\\
4.125	0.0773349\\
4.15	0.0813883\\
4.175	0.0853658\\
4.2	0.089242\\
4.225	0.0929898\\
4.25	0.0965772\\
4.275	0.0999735\\
4.3	0.103151\\
4.325	0.106079\\
4.35	0.108723\\
4.375	0.111052\\
4.4	0.113039\\
4.425	0.114656\\
4.45	0.115873\\
4.475	0.116666\\
4.5	0.117009\\
4.525	0.11688\\
4.55	0.116254\\
4.575	0.115115\\
4.6	0.113452\\
4.625	0.111254\\
4.65	0.108507\\
4.675	0.105203\\
4.7	0.101348\\
4.725	0.0969461\\
4.75	0.0920005\\
4.775	0.0865157\\
4.8	0.0805066\\
4.825	0.0739963\\
4.85	0.0670078\\
4.875	0.0595625\\
4.9	0.0516885\\
4.925	0.0434237\\
4.95	0.0348072\\
4.975	0.0258754\\
5	0.0166679\\
5.025	0.00723133\\
5.05	-0.00238637\\
5.075	-0.0121381\\
5.1	-0.0219721\\
5.125	-0.0318294\\
5.15	-0.0416553\\
5.175	-0.0514072\\
5.2	-0.0610383\\
5.225	-0.0704877\\
5.25	-0.0796988\\
5.275	-0.088628\\
5.3	-0.0972288\\
5.325	-0.10545\\
5.35	-0.11325\\
5.375	-0.120594\\
5.4	-0.127443\\
5.425	-0.133761\\
5.45	-0.139521\\
5.475	-0.144698\\
5.5	-0.149269\\
5.525	-0.153218\\
5.55	-0.156529\\
5.575	-0.159193\\
5.6	-0.161211\\
5.625	-0.162587\\
5.65	-0.163321\\
5.675	-0.163419\\
5.7	-0.162897\\
5.725	-0.16177\\
5.75	-0.160059\\
5.775	-0.157789\\
5.8	-0.154987\\
5.825	-0.151679\\
5.85	-0.147899\\
5.875	-0.143683\\
5.9	-0.139066\\
5.925	-0.134085\\
5.95	-0.128779\\
5.975	-0.123182\\
6	-0.117332\\
6.025	-0.111274\\
6.05	-0.105054\\
6.075	-0.0987052\\
6.1	-0.0922609\\
6.125	-0.0857603\\
6.15	-0.0792411\\
6.175	-0.0727346\\
6.2	-0.0662719\\
6.225	-0.0598873\\
6.25	-0.0536106\\
6.275	-0.0474654\\
6.3	-0.0414759\\
6.325	-0.0356661\\
6.35	-0.0300516\\
6.375	-0.0246444\\
6.4	-0.0194638\\
6.425	-0.0145283\\
6.45	-0.00984495\\
6.475	-0.00541692\\
6.5	-0.0012535\\
6.525	0.00263878\\
6.55	0.00626443\\
6.575	0.00962832\\
6.6	0.0127274\\
6.625	0.0155594\\
6.65	0.01813\\
6.675	0.0204487\\
6.7	0.0225235\\
6.725	0.0243619\\
6.75	0.0259729\\
6.775	0.0273675\\
6.8	0.0285566\\
6.825	0.0295495\\
6.85	0.0303562\\
6.875	0.0309882\\
6.9	0.0314588\\
6.925	0.0317806\\
6.95	0.0319637\\
6.975	0.0320175\\
7	0.0319561\\
7.025	0.0317931\\
7.05	0.0315346\\
7.075	0.0311857\\
7.1	0.0307617\\
7.125	0.0302776\\
7.15	0.0297371\\
7.175	0.0291435\\
7.2	0.028509\\
7.225	0.0278438\\
7.25	0.0271507\\
7.275	0.0264346\\
7.3	0.025704\\
7.325	0.0249651\\
7.35	0.02422\\
7.375	0.0234702\\
7.4	0.0227211\\
7.425	0.0219802\\
7.45	0.0212503\\
7.475	0.0205306\\
7.5	0.0198238\\
7.525	0.0191329\\
7.55	0.0184566\\
7.575	0.0177949\\
7.6	0.0171516\\
7.625	0.0165299\\
7.65	0.0159297\\
7.675	0.0153501\\
7.7	0.014791\\
7.725	0.0142512\\
7.75	0.0137304\\
7.775	0.01323\\
7.8	0.0127499\\
7.825	0.0122881\\
7.85	0.0118452\\
7.875	0.011423\\
7.9	0.0110194\\
7.925	0.0106305\\
7.95	0.0102573\\
7.975	0.00990209\\
8	0.00956321\\
8.025	0.00923697\\
8.05	0.00892264\\
8.075	0.00862243\\
8.1	0.0083379\\
8.125	0.00806636\\
8.15	0.0078031\\
8.175	0.00754856\\
8.2	0.00730683\\
8.225	0.00707703\\
8.25	0.0068548\\
8.275	0.0066396\\
8.3	0.00643285\\
8.325	0.00623415\\
8.35	0.00604271\\
8.375	0.00585779\\
8.4	0.0056788\\
8.425	0.00550656\\
8.45	0.00534103\\
8.475	0.00518031\\
8.5	0.00502401\\
8.525	0.00487323\\
8.55	0.00472754\\
8.575	0.00458536\\
8.6	0.00444574\\
8.625	0.00430936\\
8.65	0.0041792\\
8.675	0.00405679\\
8.7	0.00393798\\
8.725	0.00381785\\
8.75	0.00369812\\
8.775	0.00358431\\
8.8	0.0034781\\
8.825	0.00337611\\
8.85	0.0032747\\
8.875	0.00317468\\
8.9	0.00307995\\
8.925	0.00299082\\
8.95	0.00290363\\
8.975	0.00281837\\
9	0.00273922\\
9.025	0.00266582\\
9.05	0.00259313\\
9.075	0.0025208\\
9.1	0.0024545\\
9.125	0.00239754\\
9.15	0.00234647\\
9.175	0.00229575\\
9.2	0.00224508\\
9.225	0.00219958\\
9.25	0.00216168\\
9.275	0.00212839\\
9.3	0.00209793\\
9.325	0.00207201\\
9.35	0.00205158\\
9.375	0.00203573\\
9.4	0.00202305\\
9.425	0.0020135\\
9.45	0.00200978\\
9.475	0.00201238\\
9.5	0.00201611\\
9.525	0.00201925\\
9.55	0.00202789\\
9.575	0.00204395\\
9.6	0.00206169\\
9.625	0.00208019\\
9.65	0.00210406\\
9.675	0.0021318\\
9.7	0.00215779\\
9.725	0.00218253\\
9.75	0.00221087\\
9.775	0.0022441\\
9.8	0.00227824\\
9.825	0.00230918\\
9.85	0.00233925\\
9.875	0.00237317\\
9.9	0.0024073\\
9.925	0.00243541\\
9.95	0.00246187\\
9.975	0.00249227\\
10	0.00252097\\
10.025	0.0025433\\
10.05	0.0025644\\
10.075	0.00258672\\
10.1	0.00260538\\
10.125	0.002618\\
10.15	0.00262672\\
10.175	0.00263326\\
10.2	0.00263813\\
10.225	0.00264051\\
10.25	0.00263878\\
10.275	0.00263262\\
10.3	0.00262235\\
10.325	0.00260824\\
10.35	0.00259104\\
10.375	0.00257008\\
10.4	0.00254452\\
10.425	0.00251706\\
10.45	0.00248882\\
10.475	0.00245634\\
10.5	0.00241929\\
10.525	0.00238058\\
10.55	0.00233879\\
10.575	0.0022922\\
10.6	0.00224411\\
10.625	0.00219682\\
10.65	0.0021485\\
10.675	0.00209765\\
10.7	0.00204536\\
10.725	0.00199283\\
10.75	0.00193884\\
10.775	0.00188221\\
10.8	0.00182589\\
10.825	0.00177246\\
10.85	0.0017189\\
10.875	0.00166272\\
10.9	0.00160744\\
10.925	0.00155606\\
10.95	0.00150589\\
10.975	0.00145446\\
11	0.00140393\\
11.025	0.00135569\\
11.05	0.00130774\\
11.075	0.00126077\\
11.1	0.0012182\\
11.125	0.00117914\\
11.15	0.00113939\\
11.175	0.00109822\\
11.2	0.00105885\\
11.225	0.00102442\\
11.25	0.00099423\\
11.275	0.000964358\\
11.3	0.0009343\\
11.325	0.000907495\\
11.35	0.00088349\\
11.375	0.000858933\\
11.4	0.000835157\\
11.425	0.000814784\\
11.45	0.00079616\\
11.475	0.000778328\\
11.5	0.000762767\\
11.525	0.000748361\\
11.55	0.000734618\\
11.575	0.000724645\\
11.6	0.000716589\\
11.625	0.000704383\\
11.65	0.000690606\\
11.675	0.000682673\\
11.7	0.000679063\\
11.725	0.000673454\\
11.75	0.000665377\\
11.775	0.000658826\\
11.8	0.000655683\\
11.825	0.000652705\\
11.85	0.000646707\\
11.875	0.000641228\\
11.9	0.000639585\\
11.925	0.000637575\\
11.95	0.000632656\\
11.975	0.000628899\\
12	0.000627615\\
12.025	0.00062512\\
12.05	0.00062009\\
12.075	0.000615246\\
12.1	0.000612738\\
12.125	0.000611235\\
12.15	0.000608291\\
12.175	0.0006038\\
12.2	0.000599024\\
12.225	0.000594393\\
12.25	0.000589634\\
12.275	0.000584413\\
12.3	0.000579164\\
12.325	0.000574886\\
12.35	0.000570727\\
12.375	0.000564317\\
12.4	0.000556191\\
12.425	0.000549407\\
12.45	0.000543303\\
12.475	0.000534911\\
12.5	0.000526297\\
12.525	0.000520202\\
12.55	0.00051317\\
12.575	0.000503365\\
12.6	0.000494527\\
12.625	0.000486619\\
12.65	0.000476317\\
12.675	0.000465117\\
12.7	0.000455664\\
12.725	0.000446505\\
12.75	0.000436314\\
12.775	0.000426429\\
12.8	0.000417125\\
12.825	0.000406494\\
12.85	0.000394285\\
12.875	0.000382847\\
12.9	0.000373073\\
12.925	0.000363131\\
12.95	0.000351777\\
12.975	0.000340777\\
13	0.000332446\\
13.025	0.000324299\\
13.05	0.000312388\\
13.075	0.000300361\\
13.1	0.000292869\\
13.125	0.000284833\\
13.15	0.000272454\\
13.175	0.000262487\\
13.2	0.000258501\\
13.225	0.000254248\\
13.25	0.000245686\\
13.275	0.000235829\\
13.3	0.00022852\\
13.325	0.000224016\\
13.35	0.000218872\\
13.375	0.00021175\\
13.4	0.000207364\\
13.425	0.000207175\\
13.45	0.000204905\\
13.475	0.000199527\\
13.5	0.000196978\\
13.525	0.000196322\\
13.55	0.000193124\\
13.575	0.000190153\\
13.6	0.000190412\\
13.625	0.000192286\\
13.65	0.000194781\\
13.675	0.000196349\\
13.7	0.000195486\\
13.725	0.000194959\\
13.75	0.000196579\\
13.775	0.000198606\\
13.8	0.000201225\\
13.825	0.000205242\\
13.85	0.000209132\\
13.875	0.000211874\\
13.9	0.000213732\\
13.925	0.00021573\\
13.95	0.000219014\\
13.975	0.000222137\\
14	0.000223971\\
14.025	0.000227671\\
14.05	0.000233856\\
14.075	0.000237247\\
14.1	0.000237065\\
14.125	0.000238899\\
14.15	0.000243011\\
14.175	0.000244917\\
14.2	0.000245696\\
14.225	0.000248392\\
14.25	0.000251266\\
14.275	0.000253007\\
14.3	0.000254488\\
14.325	0.000254752\\
14.35	0.000254122\\
14.375	0.00025502\\
14.4	0.000256358\\
14.425	0.000255834\\
14.45	0.000255156\\
14.475	0.000255996\\
14.5	0.000256245\\
14.525	0.000254481\\
14.55	0.00025283\\
14.575	0.000252186\\
14.6	0.000250143\\
14.625	0.000247306\\
14.65	0.00024723\\
14.675	0.000247781\\
14.7	0.000244699\\
14.725	0.000240978\\
14.75	0.000239997\\
14.775	0.000238526\\
14.8	0.000234852\\
14.825	0.000231635\\
14.85	0.000230034\\
14.875	0.00022967\\
14.9	0.000228823\\
14.925	0.000224502\\
14.95	0.000219158\\
14.975	0.000218392\\
15	0.00021923\\
15.025	0.000215478\\
15.05	0.000210603\\
15.075	0.000209666\\
15.1	0.000209128\\
15.125	0.000206299\\
15.15	0.000204499\\
15.175	0.000203881\\
15.2	0.000201096\\
15.225	0.000196931\\
15.25	0.000194765\\
15.275	0.000195044\\
15.3	0.00019502\\
15.325	0.000192511\\
15.35	0.000189852\\
15.375	0.00019007\\
15.4	0.000189758\\
15.425	0.00018531\\
15.45	0.000181955\\
15.475	0.000184119\\
15.5	0.000185839\\
15.525	0.000182692\\
15.55	0.000180167\\
15.575	0.000181235\\
15.6	0.000180833\\
15.625	0.000177626\\
15.65	0.000176634\\
15.675	0.000178601\\
15.7	0.000178675\\
15.725	0.000176179\\
15.75	0.00017572\\
15.775	0.000177195\\
15.8	0.000175952\\
15.825	0.000173847\\
15.85	0.00017529\\
15.875	0.000176317\\
15.9	0.000173693\\
15.925	0.000172711\\
15.95	0.00017495\\
15.975	0.00017566\\
16	0.000174443\\
16.025	0.000173825\\
16.05	0.000173795\\
16.075	0.00017367\\
16.1	0.000172894\\
16.125	0.000171989\\
16.15	0.000172902\\
16.175	0.000174556\\
16.2	0.000173991\\
16.225	0.000172239\\
16.25	0.000171649\\
16.275	0.000171345\\
16.3	0.000170445\\
16.325	0.000170066\\
16.35	0.000170246\\
16.375	0.00016989\\
16.4	0.000169098\\
16.425	0.000168084\\
16.45	0.000166469\\
16.475	0.000164976\\
16.5	0.000164315\\
16.525	0.000163568\\
16.55	0.00016194\\
16.575	0.000159578\\
16.6	0.000157365\\
16.625	0.000156827\\
16.65	0.000157041\\
16.675	0.000154478\\
16.7	0.000149302\\
16.725	0.000145755\\
16.75	0.000144822\\
16.775	0.000143594\\
16.8	0.00014116\\
16.825	0.000138583\\
16.85	0.00013526\\
16.875	0.000130705\\
16.9	0.000126568\\
16.925	0.000123608\\
16.95	0.000120791\\
16.975	0.000117658\\
17	0.000114245\\
17.025	0.000110303\\
17.05	0.000105641\\
17.075	0.000100734\\
17.1	9.70604e-05\\
17.125	9.42173e-05\\
17.15	8.96197e-05\\
17.175	8.44596e-05\\
17.2	8.15042e-05\\
17.225	7.79382e-05\\
17.25	7.17958e-05\\
17.275	6.74881e-05\\
17.3	6.61542e-05\\
17.325	6.28725e-05\\
17.35	5.67409e-05\\
17.375	5.21201e-05\\
17.4	5.01402e-05\\
17.425	4.76574e-05\\
17.45	4.39523e-05\\
17.475	4.12387e-05\\
17.5	3.93746e-05\\
17.525	3.67858e-05\\
17.55	3.3849e-05\\
17.575	3.14597e-05\\
17.6	3.05479e-05\\
17.625	3.12576e-05\\
17.65	3.07002e-05\\
17.675	2.80146e-05\\
17.7	2.74624e-05\\
17.725	2.98253e-05\\
17.75	3.06991e-05\\
17.775	3.02058e-05\\
17.8	3.21285e-05\\
17.825	3.51235e-05\\
17.85	3.63009e-05\\
17.875	3.78898e-05\\
17.9	4.14242e-05\\
17.925	4.47575e-05\\
17.95	4.8516e-05\\
17.975	5.34744e-05\\
18	5.66112e-05\\
18.025	5.91672e-05\\
18.05	6.4781e-05\\
18.075	7.02371e-05\\
18.1	7.38402e-05\\
18.125	7.99275e-05\\
18.15	8.72236e-05\\
18.175	9.14587e-05\\
18.2	9.49494e-05\\
18.225	0.000100174\\
18.25	0.000105882\\
18.275	0.000112026\\
18.3	0.00011846\\
18.325	0.000123609\\
18.35	0.000127691\\
18.375	0.000132135\\
18.4	0.000137107\\
18.425	0.000141762\\
18.45	0.000145782\\
18.475	0.00014994\\
18.5	0.000154604\\
18.525	0.000158521\\
18.55	0.000160553\\
18.575	0.000162306\\
18.6	0.000165785\\
18.625	0.00016875\\
18.65	0.000169255\\
18.675	0.000170669\\
18.7	0.000173539\\
18.725	0.000173573\\
18.75	0.000171912\\
18.775	0.000172621\\
18.8	0.000174227\\
18.825	0.000173866\\
18.85	0.000171399\\
18.875	0.000168545\\
18.9	0.000167612\\
18.925	0.000167464\\
18.95	0.000165348\\
18.975	0.000162427\\
19	0.00016028\\
19.025	0.000157901\\
19.05	0.000154509\\
19.075	0.000150263\\
19.1	0.000146753\\
19.125	0.000145126\\
19.15	0.000142875\\
19.175	0.000138608\\
19.2	0.000134724\\
19.225	0.000131701\\
19.25	0.000127954\\
19.275	0.000123812\\
19.3	0.000120347\\
19.325	0.000117594\\
19.35	0.000114957\\
19.375	0.000111727\\
19.4	0.000107845\\
19.425	0.000104563\\
19.45	0.000102702\\
19.475	0.000100116\\
19.5	9.5594e-05\\
19.525	9.24723e-05\\
19.55	9.16112e-05\\
19.575	8.98719e-05\\
19.6	8.7562e-05\\
19.625	8.54793e-05\\
19.65	8.24819e-05\\
19.675	8.07208e-05\\
19.7	8.0232e-05\\
19.725	7.74193e-05\\
19.75	7.50081e-05\\
19.775	7.60466e-05\\
19.8	7.59367e-05\\
19.825	7.31678e-05\\
19.85	7.15089e-05\\
19.875	7.10118e-05\\
19.9	7.00794e-05\\
19.925	6.93488e-05\\
19.95	6.92383e-05\\
19.975	6.90743e-05\\
20	6.82895e-05\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	9.69525e-30\\
0.05	-3.00709e-28\\
0.075	4.28295e-27\\
0.1	-3.63711e-26\\
0.125	1.97679e-25\\
0.15	-6.63341e-25\\
0.175	1.03393e-24\\
0.2	9.07443e-25\\
0.225	-2.10872e-24\\
0.25	-3.8977e-23\\
0.275	1.68928e-22\\
0.3	9.18983e-23\\
0.325	-2.42406e-21\\
0.35	4.81837e-21\\
0.375	1.41252e-20\\
0.4	-7.15203e-20\\
0.425	-1.95819e-21\\
0.45	5.76152e-19\\
0.475	-8.01714e-19\\
0.5	-3.32645e-18\\
0.525	8.47857e-18\\
0.55	9.85491e-18\\
0.575	-7.70799e-17\\
0.6	-6.21852e-17\\
0.625	2.09047e-16\\
0.65	-9.22469e-16\\
0.675	-5.00041e-15\\
0.7	-9.60241e-15\\
0.725	-3.33033e-14\\
0.75	-1.6334e-13\\
0.775	-5.5897e-13\\
0.8	-1.67904e-12\\
0.825	-5.4886e-12\\
0.85	-1.78653e-11\\
0.875	-5.34205e-11\\
0.9	-1.52294e-10\\
0.925	-4.27412e-10\\
0.95	-1.16059e-09\\
0.975	-2.99936e-09\\
1	-7.42047e-09\\
1.025	-1.76932e-08\\
1.05	-4.04701e-08\\
1.075	-8.8213e-08\\
1.1	-1.83088e-07\\
1.125	-3.62251e-07\\
1.15	-6.81544e-07\\
1.175	-1.21316e-06\\
1.2	-2.03628e-06\\
1.225	-3.22019e-06\\
1.25	-4.79163e-06\\
1.275	-6.68589e-06\\
1.3	-8.72682e-06\\
1.325	-1.06996e-05\\
1.35	-1.24879e-05\\
1.375	-1.41368e-05\\
1.4	-1.5798e-05\\
1.425	-1.77041e-05\\
1.45	-2.01935e-05\\
1.475	-2.34813e-05\\
1.5	-2.7193e-05\\
1.525	-3.05347e-05\\
1.55	-3.35727e-05\\
1.575	-3.79731e-05\\
1.6	-4.50916e-05\\
1.625	-5.31492e-05\\
1.65	-5.85209e-05\\
1.675	-6.15031e-05\\
1.7	-6.84238e-05\\
1.725	-8.4075e-05\\
1.75	-0.000102948\\
1.775	-0.00011367\\
1.8	-0.000114332\\
1.825	-0.000118236\\
1.85	-0.000139673\\
1.875	-0.000176697\\
1.9	-0.000212876\\
1.925	-0.000234999\\
1.95	-0.000244952\\
1.975	-0.000254903\\
2	-0.000275691\\
2.025	-0.00031158\\
2.05	-0.000362696\\
2.075	-0.000427977\\
2.1	-0.000504654\\
2.125	-0.000587344\\
2.15	-0.000669986\\
2.175	-0.000748288\\
2.2	-0.000820048\\
2.225	-0.000885414\\
2.25	-0.000947998\\
2.275	-0.00101348\\
2.3	-0.00108643\\
2.325	-0.00116966\\
2.35	-0.0012641\\
2.375	-0.00136627\\
2.4	-0.00147049\\
2.425	-0.00157774\\
2.45	-0.00169696\\
2.475	-0.00183255\\
2.5	-0.00197668\\
2.525	-0.00212002\\
2.55	-0.00226475\\
2.575	-0.00242065\\
2.6	-0.00259118\\
2.625	-0.00276963\\
2.65	-0.00294875\\
2.675	-0.00312941\\
2.7	-0.00331707\\
2.725	-0.00351261\\
2.75	-0.00371093\\
2.775	-0.00390881\\
2.8	-0.00410849\\
2.825	-0.00431121\\
2.85	-0.00451287\\
2.875	-0.00470885\\
2.9	-0.00489768\\
2.925	-0.00507828\\
2.95	-0.00524867\\
2.975	-0.00540752\\
3	-0.00555241\\
3.025	-0.00567774\\
3.05	-0.00577796\\
3.075	-0.0058507\\
3.1	-0.00589401\\
3.125	-0.00590293\\
3.15	-0.00587174\\
3.175	-0.00579696\\
3.2	-0.00567387\\
3.225	-0.00549327\\
3.25	-0.00524752\\
3.275	-0.00493608\\
3.3	-0.00455667\\
3.325	-0.00409672\\
3.35	-0.00354434\\
3.375	-0.0028998\\
3.4	-0.00216312\\
3.425	-0.00132042\\
3.45	-0.000357007\\
3.475	0.000727434\\
3.5	0.00193102\\
3.525	0.00326418\\
3.55	0.00473869\\
3.575	0.00635526\\
3.6	0.00811402\\
3.625	0.0100255\\
3.65	0.0120996\\
3.675	0.0143336\\
3.7	0.0167201\\
3.725	0.0192618\\
3.75	0.021966\\
3.775	0.0248322\\
3.8	0.0278546\\
3.825	0.0310286\\
3.85	0.0343492\\
3.875	0.0378087\\
3.9	0.0413995\\
3.925	0.0451114\\
3.95	0.0489292\\
3.975	0.0528386\\
4	0.0568289\\
4.025	0.0608861\\
4.05	0.0649884\\
4.075	0.0691114\\
4.1	0.0732338\\
4.125	0.0773347\\
4.15	0.0813881\\
4.175	0.0853656\\
4.2	0.0892417\\
4.225	0.0929895\\
4.25	0.0965768\\
4.275	0.0999731\\
4.3	0.103151\\
4.325	0.106079\\
4.35	0.108722\\
4.375	0.111051\\
4.4	0.113038\\
4.425	0.114655\\
4.45	0.115872\\
4.475	0.116664\\
4.5	0.117007\\
4.525	0.116878\\
4.55	0.116252\\
4.575	0.115112\\
4.6	0.113449\\
4.625	0.111251\\
4.65	0.108504\\
4.675	0.1052\\
4.7	0.101343\\
4.725	0.0969412\\
4.75	0.0919949\\
4.775	0.0865095\\
4.8	0.0804997\\
4.825	0.0739885\\
4.85	0.0669992\\
4.875	0.0595529\\
4.9	0.0516778\\
4.925	0.0434118\\
4.95	0.0347941\\
4.975	0.0258609\\
5	0.0166519\\
5.025	0.00721362\\
5.05	-0.00240588\\
5.075	-0.0121596\\
5.1	-0.0219958\\
5.125	-0.0318554\\
5.15	-0.0416838\\
5.175	-0.0514384\\
5.2	-0.0610724\\
5.225	-0.070525\\
5.25	-0.0797396\\
5.275	-0.0886726\\
5.3	-0.0972774\\
5.325	-0.105503\\
5.35	-0.113307\\
5.375	-0.120656\\
5.4	-0.127511\\
5.425	-0.133835\\
5.45	-0.139601\\
5.475	-0.144784\\
5.5	-0.149362\\
5.525	-0.153318\\
5.55	-0.156638\\
5.575	-0.15931\\
5.6	-0.161337\\
5.625	-0.162723\\
5.65	-0.163467\\
5.675	-0.163576\\
5.7	-0.163066\\
5.725	-0.161951\\
5.75	-0.160253\\
5.775	-0.157997\\
5.8	-0.15521\\
5.825	-0.151918\\
5.85	-0.148154\\
5.875	-0.143956\\
5.9	-0.139357\\
5.925	-0.134396\\
5.95	-0.12911\\
5.975	-0.123535\\
6	-0.117708\\
6.025	-0.111675\\
6.05	-0.105481\\
6.075	-0.0991595\\
6.1	-0.0927441\\
6.125	-0.086274\\
6.15	-0.079787\\
6.175	-0.0733146\\
6.2	-0.066888\\
6.225	-0.0605415\\
6.25	-0.054305\\
6.275	-0.0482022\\
6.3	-0.0422576\\
6.325	-0.0364953\\
6.35	-0.0309308\\
6.375	-0.0255766\\
6.4	-0.0204519\\
6.425	-0.0155755\\
6.45	-0.0109545\\
6.475	-0.00659237\\
6.5	-0.0024985\\
6.525	0.00132035\\
6.55	0.00486851\\
6.575	0.00815065\\
6.6	0.0111636\\
6.625	0.0139047\\
6.65	0.0163796\\
6.675	0.0185974\\
6.7	0.020566\\
6.725	0.0222926\\
6.75	0.0237862\\
6.775	0.0250575\\
6.8	0.0261169\\
6.825	0.0269739\\
6.85	0.0276379\\
6.875	0.0281206\\
6.9	0.0284347\\
6.925	0.0285931\\
6.95	0.0286053\\
6.975	0.0284808\\
7	0.0282333\\
7.025	0.0278765\\
7.05	0.0274163\\
7.075	0.0268578\\
7.1	0.0262161\\
7.125	0.0255062\\
7.15	0.0247317\\
7.175	0.023896\\
7.2	0.0230115\\
7.225	0.0220884\\
7.25	0.0211299\\
7.275	0.0201406\\
7.3	0.0191295\\
7.325	0.0181029\\
7.35	0.0170635\\
7.375	0.016013\\
7.4	0.0149575\\
7.425	0.0139045\\
7.45	0.0128572\\
7.475	0.0118153\\
7.5	0.0107818\\
7.525	0.00976019\\
7.55	0.00875021\\
7.575	0.00775227\\
7.6	0.00677093\\
7.625	0.00581009\\
7.65	0.00487035\\
7.675	0.00395185\\
7.7	0.00305515\\
7.725	0.00217988\\
7.75	0.00132641\\
7.775	0.000496821\\
7.8	-0.000308286\\
7.825	-0.00108985\\
7.85	-0.00184618\\
7.875	-0.00257444\\
7.9	-0.00327601\\
7.925	-0.00395389\\
7.95	-0.0046066\\
7.975	-0.00523096\\
8	-0.00582785\\
8.025	-0.00640013\\
8.05	-0.00694775\\
8.075	-0.00746775\\
8.1	-0.00795786\\
8.125	-0.00842012\\
8.15	-0.00885866\\
8.175	-0.00927258\\
8.2	-0.00965743\\
8.225	-0.0100138\\
8.25	-0.0103455\\
8.275	-0.0106527\\
8.3	-0.0109335\\
8.325	-0.011188\\
8.35	-0.0114168\\
8.375	-0.0116208\\
8.4	-0.0118006\\
8.425	-0.0119555\\
8.45	-0.0120853\\
8.475	-0.0121917\\
8.5	-0.012275\\
8.525	-0.0123343\\
8.55	-0.0123706\\
8.575	-0.0123858\\
8.6	-0.0123807\\
8.625	-0.0123549\\
8.65	-0.0123052\\
8.675	-0.0122307\\
8.7	-0.0121358\\
8.725	-0.0120257\\
8.75	-0.0118989\\
8.775	-0.01175\\
8.8	-0.0115774\\
8.825	-0.0113847\\
8.85	-0.0111756\\
8.875	-0.0109497\\
8.9	-0.0107033\\
8.925	-0.0104364\\
8.95	-0.0101525\\
8.975	-0.00985141\\
9	-0.00952888\\
9.025	-0.00918552\\
9.05	-0.00882672\\
9.075	-0.00845297\\
9.1	-0.00805846\\
9.125	-0.00763968\\
9.15	-0.00720005\\
9.175	-0.00674532\\
9.2	-0.00627599\\
9.225	-0.00578708\\
9.25	-0.00527626\\
9.275	-0.00474659\\
9.3	-0.00419999\\
9.325	-0.0036351\\
9.35	-0.00305146\\
9.375	-0.00245055\\
9.4	-0.00183423\\
9.425	-0.001203\\
9.45	-0.000554787\\
9.475	0.000110042\\
9.5	0.000785319\\
9.525	0.00146834\\
9.55	0.00216418\\
9.575	0.00287359\\
9.6	0.00358954\\
9.625	0.00430976\\
9.65	0.00503742\\
9.675	0.00576935\\
9.7	0.00649815\\
9.725	0.00722262\\
9.75	0.00794602\\
9.775	0.00866796\\
9.8	0.00938241\\
9.825	0.010083\\
9.85	0.0107701\\
9.875	0.0114465\\
9.9	0.0121071\\
9.925	0.0127436\\
9.95	0.0133584\\
9.975	0.0139551\\
10	0.0145263\\
10.025	0.0150653\\
10.05	0.0155757\\
10.075	0.0160584\\
10.1	0.0165072\\
10.125	0.0169187\\
10.15	0.017294\\
10.175	0.0176338\\
10.2	0.0179377\\
10.225	0.018204\\
10.25	0.0184307\\
10.275	0.0186171\\
10.3	0.0187633\\
10.325	0.0188698\\
10.35	0.0189376\\
10.375	0.0189667\\
10.4	0.0189572\\
10.425	0.0189127\\
10.45	0.0188352\\
10.475	0.0187221\\
10.5	0.0185742\\
10.525	0.0183959\\
10.55	0.0181877\\
10.575	0.0179498\\
10.6	0.0176872\\
10.625	0.0174041\\
10.65	0.0171007\\
10.675	0.0167779\\
10.7	0.0164393\\
10.725	0.0160885\\
10.75	0.0157262\\
10.775	0.0153535\\
10.8	0.0149755\\
10.825	0.0145971\\
10.85	0.0142176\\
10.875	0.0138366\\
10.9	0.0134599\\
10.925	0.0130926\\
10.95	0.012734\\
10.975	0.0123835\\
11	0.0120448\\
11.025	0.0117214\\
11.05	0.0114129\\
11.075	0.0111218\\
11.1	0.0108528\\
11.125	0.0106061\\
11.15	0.0103785\\
11.175	0.0101702\\
11.2	0.00998544\\
11.225	0.00982823\\
11.25	0.00969856\\
11.275	0.00959288\\
11.3	0.00951077\\
11.325	0.0094557\\
11.35	0.00942733\\
11.375	0.00942246\\
11.4	0.00944241\\
11.425	0.00948941\\
11.45	0.00956121\\
11.475	0.0096563\\
11.5	0.00977567\\
11.525	0.00991767\\
11.55	0.0100809\\
11.575	0.0102676\\
11.6	0.0104747\\
11.625	0.0106953\\
11.65	0.0109312\\
11.675	0.0111884\\
11.7	0.0114642\\
11.725	0.0117509\\
11.75	0.012047\\
11.775	0.0123551\\
11.8	0.0126758\\
11.825	0.0130044\\
11.85	0.0133361\\
11.875	0.0136732\\
11.9	0.0140175\\
11.925	0.0143631\\
11.95	0.0147063\\
11.975	0.0150499\\
12	0.0153937\\
12.025	0.0157323\\
12.05	0.0160628\\
12.075	0.0163864\\
12.1	0.016704\\
12.125	0.0170129\\
12.15	0.0173093\\
12.175	0.0175919\\
12.2	0.0178606\\
12.225	0.0181144\\
12.25	0.0183517\\
12.275	0.018571\\
12.3	0.0187716\\
12.325	0.0189536\\
12.35	0.0191151\\
12.375	0.019253\\
12.4	0.0193669\\
12.425	0.0194589\\
12.45	0.0195278\\
12.475	0.0195699\\
12.5	0.0195868\\
12.525	0.019581\\
12.55	0.0195487\\
12.575	0.0194879\\
12.6	0.0194025\\
12.625	0.0192923\\
12.65	0.019154\\
12.675	0.0189896\\
12.7	0.0188025\\
12.725	0.0185917\\
12.75	0.0183566\\
12.775	0.0180988\\
12.8	0.0178197\\
12.825	0.0175186\\
12.85	0.0171968\\
12.875	0.016858\\
12.9	0.0165044\\
12.925	0.0161354\\
12.95	0.0157514\\
12.975	0.0153559\\
13	0.014953\\
13.025	0.0145423\\
13.05	0.0141217\\
13.075	0.013697\\
13.1	0.0132747\\
13.125	0.0128518\\
13.15	0.0124266\\
13.175	0.0120077\\
13.2	0.0116007\\
13.225	0.0112015\\
13.25	0.010808\\
13.275	0.0104252\\
13.3	0.0100587\\
13.325	0.00971048\\
13.35	0.00937849\\
13.375	0.00906308\\
13.4	0.00877057\\
13.425	0.00850367\\
13.45	0.00825696\\
13.475	0.00803021\\
13.5	0.00783021\\
13.525	0.00765676\\
13.55	0.00750593\\
13.575	0.00738068\\
13.6	0.00728405\\
13.625	0.00721432\\
13.65	0.00717016\\
13.675	0.00714946\\
13.7	0.00714996\\
13.725	0.0071736\\
13.75	0.00722128\\
13.775	0.00729014\\
13.8	0.007379\\
13.825	0.00748715\\
13.85	0.0076115\\
13.875	0.00774935\\
13.9	0.00789903\\
13.925	0.00805954\\
13.95	0.00823009\\
13.975	0.00840746\\
14	0.00858859\\
14.025	0.00877453\\
14.05	0.00896369\\
14.075	0.00914858\\
14.1	0.00932625\\
14.125	0.00950018\\
14.15	0.00966862\\
14.175	0.00982536\\
14.2	0.00996993\\
14.225	0.0101038\\
14.25	0.0102236\\
14.275	0.0103262\\
14.3	0.0104108\\
14.325	0.0104752\\
14.35	0.0105186\\
14.375	0.0105427\\
14.4	0.0105453\\
14.425	0.0105236\\
14.45	0.0104787\\
14.475	0.0104122\\
14.5	0.0103215\\
14.525	0.0102052\\
14.55	0.0100653\\
14.575	0.00990281\\
14.6	0.00971527\\
14.625	0.00950359\\
14.65	0.00927201\\
14.675	0.00901928\\
14.7	0.00874201\\
14.725	0.00844398\\
14.75	0.00812943\\
14.775	0.00779617\\
14.8	0.00744357\\
14.825	0.0070753\\
14.85	0.00669353\\
14.875	0.006299\\
14.9	0.00589127\\
14.925	0.00546866\\
14.95	0.0050349\\
14.975	0.00459694\\
15	0.00415321\\
15.025	0.00369889\\
15.05	0.00323871\\
15.075	0.00277896\\
15.1	0.00231743\\
15.125	0.00185273\\
15.15	0.0013894\\
15.175	0.000928636\\
15.2	0.000468112\\
15.225	9.65281e-06\\
15.25	-0.000442328\\
15.275	-0.000886386\\
15.3	-0.0013243\\
15.325	-0.00175728\\
15.35	-0.00218203\\
15.375	-0.00259474\\
15.4	-0.00299819\\
15.425	-0.00339535\\
15.45	-0.00378016\\
15.475	-0.00414729\\
15.5	-0.00450208\\
15.525	-0.00484867\\
15.55	-0.00518132\\
15.575	-0.00549661\\
15.6	-0.00579909\\
15.625	-0.00608972\\
15.65	-0.00636328\\
15.675	-0.00661886\\
15.7	-0.00686107\\
15.725	-0.00709045\\
15.75	-0.00730244\\
15.775	-0.00749731\\
15.8	-0.00767976\\
15.825	-0.00784783\\
15.85	-0.00799712\\
15.875	-0.0081318\\
15.9	-0.00825546\\
15.925	-0.00836313\\
15.95	-0.00845356\\
15.975	-0.00853181\\
16	-0.00859868\\
16.025	-0.0086521\\
16.05	-0.00869254\\
16.075	-0.00872118\\
16.1	-0.00873913\\
16.125	-0.00874653\\
16.15	-0.00874208\\
16.175	-0.00872746\\
16.2	-0.00870633\\
16.225	-0.00867846\\
16.25	-0.00864223\\
16.275	-0.00859926\\
16.3	-0.00855121\\
16.325	-0.00849784\\
16.35	-0.00843994\\
16.375	-0.00837942\\
16.4	-0.00831708\\
16.425	-0.00825365\\
16.45	-0.0081904\\
16.475	-0.00812746\\
16.5	-0.008065\\
16.525	-0.00800486\\
16.55	-0.00794876\\
16.575	-0.00789741\\
16.6	-0.00785073\\
16.625	-0.00780803\\
16.65	-0.00777114\\
16.675	-0.00774457\\
16.7	-0.00772896\\
16.725	-0.00772068\\
16.75	-0.0077193\\
16.775	-0.0077284\\
16.8	-0.00774966\\
16.825	-0.0077827\\
16.85	-0.00782872\\
16.875	-0.00788869\\
16.9	-0.00796124\\
16.925	-0.00804578\\
16.95	-0.00814368\\
16.975	-0.00825577\\
17	-0.00838217\\
17.025	-0.00852302\\
17.05	-0.00867844\\
17.075	-0.00884792\\
17.1	-0.00902988\\
17.125	-0.0092243\\
17.15	-0.00943324\\
17.175	-0.00965501\\
17.2	-0.00988635\\
17.225	-0.0101294\\
17.25	-0.0103852\\
17.275	-0.0106485\\
17.3	-0.0109174\\
17.325	-0.0111958\\
17.35	-0.0114833\\
17.375	-0.0117742\\
17.4	-0.0120662\\
17.425	-0.0123612\\
17.45	-0.0126586\\
17.475	-0.0129545\\
17.5	-0.0132478\\
17.525	-0.0135386\\
17.55	-0.0138253\\
17.575	-0.0141049\\
17.6	-0.0143751\\
17.625	-0.0146341\\
17.65	-0.0148837\\
17.675	-0.0151233\\
17.7	-0.0153472\\
17.725	-0.0155532\\
17.75	-0.0157446\\
17.775	-0.0159199\\
17.8	-0.0160745\\
17.825	-0.0162086\\
17.85	-0.0163242\\
17.875	-0.0164184\\
17.9	-0.016489\\
17.925	-0.0165378\\
17.95	-0.016564\\
17.975	-0.0165665\\
18	-0.016548\\
18.025	-0.0165074\\
18.05	-0.0164416\\
18.075	-0.016354\\
18.1	-0.0162469\\
18.125	-0.0161166\\
18.15	-0.0159652\\
18.175	-0.0157979\\
18.2	-0.0156134\\
18.225	-0.0154103\\
18.25	-0.0151913\\
18.275	-0.0149575\\
18.3	-0.0147106\\
18.325	-0.0144536\\
18.35	-0.014188\\
18.375	-0.013914\\
18.4	-0.0136327\\
18.425	-0.0133465\\
18.45	-0.0130576\\
18.475	-0.0127669\\
18.5	-0.0124754\\
18.525	-0.012186\\
18.55	-0.0119011\\
18.575	-0.0116208\\
18.6	-0.0113443\\
18.625	-0.0110749\\
18.65	-0.0108158\\
18.675	-0.0105649\\
18.7	-0.0103227\\
18.725	-0.0100943\\
18.75	-0.00987894\\
18.775	-0.0096734\\
18.8	-0.0094798\\
18.825	-0.00930138\\
18.85	-0.00913833\\
18.875	-0.00898904\\
18.9	-0.00885142\\
18.925	-0.00872669\\
18.95	-0.00861736\\
18.975	-0.00852192\\
19	-0.00843846\\
19.025	-0.00836759\\
19.05	-0.00830952\\
19.075	-0.00826335\\
19.1	-0.00822685\\
19.125	-0.0081983\\
19.15	-0.00817956\\
19.175	-0.00817123\\
19.2	-0.00817006\\
19.225	-0.00817463\\
19.25	-0.00818558\\
19.275	-0.00820174\\
19.3	-0.00822135\\
19.325	-0.00824364\\
19.35	-0.00826833\\
19.375	-0.00829524\\
19.4	-0.00832369\\
19.425	-0.00835172\\
19.45	-0.00837782\\
19.475	-0.00840347\\
19.5	-0.00842933\\
19.525	-0.00845149\\
19.55	-0.00846854\\
19.575	-0.00848319\\
19.6	-0.00849487\\
19.625	-0.0085025\\
19.65	-0.00850684\\
19.675	-0.00850541\\
19.7	-0.00849797\\
19.725	-0.00848796\\
19.75	-0.00847257\\
19.775	-0.00844875\\
19.8	-0.00842115\\
19.825	-0.00839135\\
19.85	-0.00835564\\
19.875	-0.00831402\\
19.9	-0.00826812\\
19.925	-0.00821735\\
19.95	-0.00816151\\
19.975	-0.00810163\\
20	-0.00803853\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_Lamb_domain_arco.tex <==

\begin{tikzpicture}[scale=0.45]

\def \lx {4.0}
\def \ly {4.0}
\def \hx {2.0}
\def \hy {2.0}
%\draw[help lines,step=.5] (-\lx-\hx-1,-\ly-\hy-1) grid (\lx+\hx+1,2);

% Origin-Source
\coordinate (O) at (0,0);

% Receiver
\coordinate (R) at (\lx/2,0);

% Domain coordinates
\coordinate (A) at (-\lx,-\ly);
\coordinate (B) at (\lx,0);
\coordinate (C) at (-\lx,0);
\coordinate (D) at (\lx,-\ly);

% PML coordinates
\coordinate (E) at (-\lx-\hx,-\ly-\hy);
\coordinate (F) at (\lx+\hx,0);
\coordinate (G) at (-\lx-\hx,0);
\coordinate (H) at (\lx+\hx,-\ly-\hy);
\coordinate (Interface) at (\lx,-\ly/2);
\coordinate (Boundary) at (\lx+\hx,-\ly/2-\hy/2);
\coordinate (FreeBoundary) at (\lx+\hx/2,-0);

% PML
\draw[black,thick,fill=magenta!30] (E) rectangle (F);
\node[above right=0.2] at (E) {$\Omega_{\text{PML}}$};
\draw[solid,black,stealth-stealth] (\lx,-0.5) -- (\lx+\hx,-0.5) node[midway,below]{$h = 2$};
\draw[solid,black,stealth-stealth] (-0.5,-\ly) -- (-0.5,-\ly-\hy) node[midway,left]{$h$};

% Domain
\draw[black,thick,fill=cyan!30] (A) rectangle (B);
\draw (O) node[above right] {$S$} node{$\bullet$};
\draw (R) node[above right] {$R$} node{$\bullet$};
\node[above right=0.2] at (A) {$\Omega_{\text{BD}}$};
\draw[solid,black,stealth-stealth] (0,-0.5) -- (\lx,-0.5) node[midway,below]{$\ell = 4$};
\draw[solid,black,stealth-stealth] (-0.5,0) -- (-0.5,-\ly) node[midway,left]{$\ell$};

% Interface
\node[below right=0.1] at (Interface) {$\Gamma$};
\node[below right=0.1] at (Boundary) {$\Gamma_{\text{ext}}$};
\node[above=0.1] at (FreeBoundary) {$\Gamma_{\text{free}}$};

% Axis
\draw[solid,black,-stealth] (0,0) -- (\lx+\hx+1,0) node[below]{$x_1$};
\draw[solid,black,-stealth] (0,0) -- (0,1) node[left]{$x_2$};

\end{tikzpicture}


==> Brun2016_Lamb_error_displacement_Ux_R.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on horizontal displacement},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.55194e-42\\
0.05	3.5593e-41\\
0.075	2.19544e-40\\
0.1	1.80801e-39\\
0.125	4.18569e-38\\
0.15	3.43947e-37\\
0.175	1.55845e-36\\
0.2	3.16869e-36\\
0.225	6.1662e-36\\
0.25	6.16077e-35\\
0.275	1.45467e-34\\
0.3	1.70541e-34\\
0.325	1.86932e-33\\
0.35	3.28292e-33\\
0.375	7.93468e-33\\
0.4	4.45883e-32\\
0.425	2.53561e-32\\
0.45	2.62215e-31\\
0.475	7.10668e-31\\
0.5	1.06619e-30\\
0.525	4.2174e-30\\
0.55	6.89098e-30\\
0.575	5.08137e-29\\
0.6	4.56553e-29\\
0.625	2.19599e-28\\
0.65	1.62466e-27\\
0.675	5.21753e-27\\
0.7	1.52913e-26\\
0.725	5.78835e-26\\
0.75	2.03968e-25\\
0.775	6.2503e-25\\
0.8	1.88539e-24\\
0.825	5.73857e-24\\
0.85	1.66082e-23\\
0.875	4.54691e-23\\
0.9	1.20458e-22\\
0.925	3.10193e-22\\
0.95	7.65556e-22\\
0.975	1.79829e-21\\
1	4.04326e-21\\
1.025	8.73503e-21\\
1.05	1.7973e-20\\
1.075	3.5046e-20\\
1.1	6.45863e-20\\
1.125	1.13079e-19\\
1.15	1.86771e-19\\
1.175	2.86297e-19\\
1.2	4.05729e-19\\
1.225	5.35325e-19\\
1.25	6.47133e-19\\
1.275	6.84403e-19\\
1.3	5.82759e-19\\
1.325	3.18484e-19\\
1.35	8.13152e-20\\
1.375	5.55654e-19\\
1.4	1.06387e-18\\
1.425	1.54499e-18\\
1.45	1.95156e-18\\
1.475	2.48011e-18\\
1.5	3.5101e-18\\
1.525	4.97378e-18\\
1.55	5.86824e-18\\
1.575	5.25838e-18\\
1.6	4.09286e-18\\
1.625	4.8518e-18\\
1.65	7.77915e-18\\
1.675	9.62229e-18\\
1.7	8.45678e-18\\
1.725	8.40257e-18\\
1.75	1.47451e-17\\
1.775	2.39609e-17\\
1.8	2.56414e-17\\
1.825	1.72388e-17\\
1.85	1.05168e-17\\
1.875	1.64799e-17\\
1.9	2.87314e-17\\
1.925	3.20924e-17\\
1.95	2.61293e-17\\
1.975	2.60209e-17\\
2	3.81639e-17\\
2.025	4.91144e-17\\
2.05	4.55365e-17\\
2.075	3.51282e-17\\
2.1	3.55618e-17\\
2.125	5.11743e-17\\
2.15	6.98226e-17\\
2.175	7.93636e-17\\
2.2	8.13152e-17\\
2.225	8.80372e-17\\
2.25	1.04951e-16\\
2.275	1.18395e-16\\
2.3	1.14275e-16\\
2.325	1.02782e-16\\
2.35	1.07553e-16\\
2.375	1.31405e-16\\
2.4	1.56992e-16\\
2.425	1.73472e-16\\
2.45	1.8258e-16\\
2.475	1.8735e-16\\
2.5	1.92988e-16\\
2.525	2.05565e-16\\
2.55	2.19876e-16\\
2.575	2.2508e-16\\
2.6	2.25514e-16\\
2.625	2.38958e-16\\
2.65	2.68015e-16\\
2.675	2.94036e-16\\
2.7	3.03143e-16\\
2.725	3.0748e-16\\
2.75	3.2049e-16\\
2.775	3.33501e-16\\
2.8	3.37837e-16\\
2.825	3.41741e-16\\
2.85	3.51498e-16\\
2.875	3.57353e-16\\
2.9	3.56594e-16\\
2.925	3.59305e-16\\
2.95	3.71231e-16\\
2.975	3.85325e-16\\
3	3.86843e-16\\
3.025	3.66894e-16\\
3.05	3.35235e-16\\
3.075	2.92301e-16\\
3.1	1.85615e-16\\
3.125	6.67869e-17\\
3.15	5.41234e-16\\
3.175	1.37043e-15\\
3.2	2.84842e-15\\
3.225	5.50081e-15\\
3.25	1.01429e-14\\
3.275	1.80342e-14\\
3.3	3.11105e-14\\
3.325	5.22186e-14\\
3.35	8.5279e-14\\
3.375	1.35395e-13\\
3.4	2.08729e-13\\
3.425	3.12056e-13\\
3.45	4.5168e-13\\
3.475	6.31682e-13\\
3.5	8.51534e-13\\
3.525	1.10348e-12\\
3.55	1.37029e-12\\
3.575	1.62473e-12\\
3.6	1.83234e-12\\
3.625	1.95857e-12\\
3.65	1.98053e-12\\
3.675	1.90148e-12\\
3.7	1.76352e-12\\
3.725	1.65143e-12\\
3.75	1.67989e-12\\
3.775	1.95961e-12\\
3.8	2.54562e-12\\
3.825	3.38189e-12\\
3.85	4.26849e-12\\
3.875	4.88083e-12\\
3.9	4.86113e-12\\
3.925	3.97438e-12\\
3.95	2.28281e-12\\
3.975	2.57724e-13\\
4	1.25884e-12\\
4.025	1.29236e-12\\
4.05	8.61464e-13\\
4.075	5.21039e-12\\
4.1	1.08318e-11\\
4.125	1.60368e-11\\
4.15	1.901e-11\\
4.175	1.87706e-11\\
4.2	1.60494e-11\\
4.225	1.3524e-11\\
4.25	1.4951e-11\\
4.275	2.31788e-11\\
4.3	3.77475e-11\\
4.325	5.34823e-11\\
4.35	6.16e-11\\
4.375	5.38498e-11\\
4.4	2.81273e-11\\
4.425	8.06015e-12\\
4.45	4.00092e-11\\
4.475	5.45643e-11\\
4.5	5.00107e-11\\
4.525	3.82455e-11\\
4.55	3.37082e-11\\
4.575	3.47063e-11\\
4.6	1.42041e-11\\
4.625	6.37201e-11\\
4.65	2.05005e-10\\
4.675	3.54343e-10\\
4.7	4.09586e-10\\
4.725	2.90536e-10\\
4.75	1.82424e-11\\
4.775	2.68085e-10\\
4.8	3.94077e-10\\
4.825	2.84536e-10\\
4.85	3.70665e-11\\
4.875	1.45374e-10\\
4.9	1.2411e-10\\
4.925	4.7539e-11\\
4.95	1.64074e-10\\
4.975	5.5072e-11\\
5	2.45571e-10\\
5.025	5.11847e-10\\
5.05	5.18299e-10\\
5.075	2.37114e-10\\
5.1	1.43483e-10\\
5.125	3.86181e-10\\
5.15	3.8393e-10\\
5.175	1.89083e-10\\
5.2	8.56179e-11\\
5.225	3.35806e-10\\
5.25	4.31443e-10\\
5.275	2.08011e-10\\
5.3	3.67918e-10\\
5.325	9.76689e-10\\
5.35	1.03478e-09\\
5.375	2.5253e-10\\
5.4	8.20575e-10\\
5.425	1.07276e-09\\
5.45	2.62071e-11\\
5.475	1.26334e-09\\
5.5	1.06045e-09\\
5.525	8.27667e-10\\
5.55	2.07647e-09\\
5.575	9.70342e-11\\
5.6	4.43377e-09\\
5.625	7.38724e-09\\
5.65	5.75818e-09\\
5.675	1.99248e-09\\
5.7	2.03156e-09\\
5.725	8.55995e-09\\
5.75	1.79807e-08\\
5.775	2.55962e-08\\
5.8	3.23139e-08\\
5.825	4.35413e-08\\
5.85	6.19058e-08\\
5.875	8.47324e-08\\
5.9	1.10177e-07\\
5.925	1.42148e-07\\
5.95	1.85366e-07\\
5.975	2.37837e-07\\
6	2.93708e-07\\
6.025	3.53549e-07\\
6.05	4.25452e-07\\
6.075	5.12937e-07\\
6.1	6.07749e-07\\
6.125	7.00984e-07\\
6.15	7.9773e-07\\
6.175	9.1196e-07\\
6.2	1.04733e-06\\
6.225	1.19355e-06\\
6.25	1.34666e-06\\
6.275	1.52325e-06\\
6.3	1.74312e-06\\
6.325	2.00166e-06\\
6.35	2.27259e-06\\
6.375	2.5418e-06\\
6.4	2.82821e-06\\
6.425	3.164e-06\\
6.45	3.56075e-06\\
6.475	4.00412e-06\\
6.5	4.47914e-06\\
6.525	4.9914e-06\\
6.55	5.56038e-06\\
6.575	6.19695e-06\\
6.6	6.8913e-06\\
6.625	7.62462e-06\\
6.65	8.39531e-06\\
6.675	9.23389e-06\\
6.7	1.01848e-05\\
6.725	1.12651e-05\\
6.75	1.24443e-05\\
6.775	1.36747e-05\\
6.8	1.49435e-05\\
6.825	1.62887e-05\\
6.85	1.77615e-05\\
6.875	1.93815e-05\\
6.9	2.11289e-05\\
6.925	2.2971e-05\\
6.95	2.48918e-05\\
6.975	2.69072e-05\\
7	2.90604e-05\\
7.025	3.13881e-05\\
7.05	3.38731e-05\\
7.075	3.6441e-05\\
7.1	3.9032e-05\\
7.125	4.16819e-05\\
7.15	4.45018e-05\\
7.175	4.75598e-05\\
7.2	5.07978e-05\\
7.225	5.40838e-05\\
7.25	5.73329e-05\\
7.275	6.05609e-05\\
7.3	6.3837e-05\\
7.325	6.72223e-05\\
7.35	7.07507e-05\\
7.375	7.44239e-05\\
7.4	7.81878e-05\\
7.425	8.19222e-05\\
7.45	8.54942e-05\\
7.475	8.88496e-05\\
7.5	9.20585e-05\\
7.525	9.52489e-05\\
7.55	9.84714e-05\\
7.575	0.000101621\\
7.6	0.000104514\\
7.625	0.000107068\\
7.65	0.000109367\\
7.675	0.000111526\\
7.7	0.000113488\\
7.725	0.00011501\\
7.75	0.000115896\\
7.775	0.000116197\\
7.8	0.000116132\\
7.825	0.000115831\\
7.85	0.000115194\\
7.875	0.000113998\\
7.9	0.000112068\\
7.925	0.000109339\\
7.95	0.000105818\\
7.975	0.000101565\\
8	9.66925e-05\\
8.025	9.12964e-05\\
8.05	8.53564e-05\\
8.075	7.87141e-05\\
8.1	7.11894e-05\\
8.125	6.27252e-05\\
8.15	5.34023e-05\\
8.175	4.33137e-05\\
8.2	3.24653e-05\\
8.225	2.08368e-05\\
8.25	8.5123e-06\\
8.275	4.32832e-06\\
8.3	1.75973e-05\\
8.325	3.14476e-05\\
8.35	4.61598e-05\\
8.375	6.18383e-05\\
8.4	7.82357e-05\\
8.425	9.49148e-05\\
8.45	0.000111594\\
8.475	0.000128319\\
8.5	0.000145311\\
8.525	0.000162711\\
8.55	0.000180458\\
8.575	0.000198339\\
8.6	0.000216095\\
8.625	0.000233554\\
8.65	0.00025073\\
8.675	0.000267758\\
8.7	0.000284624\\
8.725	0.000301004\\
8.75	0.000316496\\
8.775	0.000330999\\
8.8	0.000344766\\
8.825	0.000358053\\
8.85	0.000370819\\
8.875	0.000382804\\
8.9	0.000393741\\
8.925	0.000403403\\
8.95	0.000411567\\
8.975	0.00041813\\
9	0.000423307\\
9.025	0.000427514\\
9.05	0.000430941\\
9.075	0.000433297\\
9.1	0.000434088\\
9.125	0.000433105\\
9.15	0.000430507\\
9.175	0.00042647\\
9.2	0.000420957\\
9.225	0.000413944\\
9.25	0.000405673\\
9.275	0.000396482\\
9.3	0.00038639\\
9.325	0.000375003\\
9.35	0.000361903\\
9.375	0.000347084\\
9.4	0.000331001\\
9.425	0.000314262\\
9.45	0.000297259\\
9.475	0.000279949\\
9.5	0.000261909\\
9.525	0.000242657\\
9.55	0.000222063\\
9.575	0.000200491\\
9.6	0.00017854\\
9.625	0.000156703\\
9.65	0.000135238\\
9.675	0.000114198\\
9.7	9.33992e-05\\
9.725	7.24516e-05\\
9.75	5.10216e-05\\
9.775	2.91666e-05\\
9.8	7.35177e-06\\
9.825	1.38852e-05\\
9.85	3.42402e-05\\
9.875	5.365e-05\\
9.9	7.21684e-05\\
9.925	8.99544e-05\\
9.95	0.000107275\\
9.975	0.000124297\\
10	0.000140831\\
10.025	0.000156433\\
10.05	0.000170845\\
10.075	0.000184218\\
10.1	0.000196823\\
10.125	0.00020872\\
10.15	0.00021982\\
10.175	0.000230132\\
10.2	0.000239724\\
10.225	0.000248543\\
10.25	0.000256452\\
10.275	0.000263425\\
10.3	0.000269549\\
10.325	0.000274908\\
10.35	0.000279642\\
10.375	0.000284071\\
10.4	0.00028848\\
10.425	0.000292743\\
10.45	0.000296395\\
10.475	0.00029919\\
10.5	0.000301407\\
10.525	0.000303499\\
10.55	0.000305569\\
10.575	0.000307371\\
10.6	0.000308797\\
10.625	0.000310177\\
10.65	0.000311997\\
10.675	0.000314332\\
10.7	0.000316681\\
10.725	0.000318469\\
10.75	0.000319712\\
10.775	0.000321044\\
10.8	0.000323017\\
10.825	0.000325499\\
10.85	0.000327933\\
10.875	0.00033007\\
10.9	0.000332224\\
10.925	0.000334748\\
10.95	0.000337511\\
10.975	0.000340084\\
11	0.000342268\\
11.025	0.000344231\\
11.05	0.000346199\\
11.075	0.000348277\\
11.1	0.000350515\\
11.125	0.000352816\\
11.15	0.000354737\\
11.175	0.000355752\\
11.2	0.000355904\\
11.225	0.000355858\\
11.25	0.00035608\\
11.275	0.000356233\\
11.3	0.00035566\\
11.325	0.000354153\\
11.35	0.000351938\\
11.375	0.000349137\\
11.4	0.000345661\\
11.425	0.000341541\\
11.45	0.000336977\\
11.475	0.000332013\\
11.5	0.0003264\\
11.525	0.00031984\\
11.55	0.000312248\\
11.575	0.000303784\\
11.6	0.000294685\\
11.625	0.00028511\\
11.65	0.000275069\\
11.675	0.000264468\\
11.7	0.000253191\\
11.725	0.000241184\\
11.75	0.000228515\\
11.775	0.000215312\\
11.8	0.000201599\\
11.825	0.000187318\\
11.85	0.000172518\\
11.875	0.000157401\\
11.9	0.000142103\\
11.925	0.000126616\\
11.95	0.000110953\\
11.975	9.51648e-05\\
12	7.91389e-05\\
12.025	6.27058e-05\\
12.05	4.60539e-05\\
12.075	2.97026e-05\\
12.1	1.3841e-05\\
12.125	1.9748e-06\\
12.15	1.81341e-05\\
12.175	3.42759e-05\\
12.2	4.97428e-05\\
12.225	6.45329e-05\\
12.25	7.92135e-05\\
12.275	9.39348e-05\\
12.3	0.000108204\\
12.325	0.000121762\\
12.35	0.000134964\\
12.375	0.000147977\\
12.4	0.000160279\\
12.425	0.000171446\\
12.45	0.000181903\\
12.475	0.000192282\\
12.5	0.000202442\\
12.525	0.000211718\\
12.55	0.000219917\\
12.575	0.000227494\\
12.6	0.000234853\\
12.625	0.000241911\\
12.65	0.000248342\\
12.675	0.000253848\\
12.7	0.000258226\\
12.725	0.000261534\\
12.75	0.000264225\\
12.775	0.000266832\\
12.8	0.000269405\\
12.825	0.00027153\\
12.85	0.000272935\\
12.875	0.000273774\\
12.9	0.000274157\\
12.925	0.000273747\\
12.95	0.000272237\\
12.975	0.000270015\\
13	0.000267908\\
13.025	0.000266255\\
13.05	0.000264604\\
13.075	0.000262358\\
13.1	0.000259367\\
13.125	0.000255816\\
13.15	0.000251884\\
13.175	0.000247715\\
13.2	0.000243512\\
13.225	0.000239415\\
13.25	0.000235327\\
13.275	0.000231024\\
13.3	0.000226437\\
13.325	0.000221741\\
13.35	0.000217102\\
13.375	0.000212446\\
13.4	0.000207582\\
13.425	0.00020249\\
13.45	0.00019738\\
13.475	0.000192502\\
13.5	0.000187925\\
13.525	0.000183391\\
13.55	0.000178461\\
13.575	0.000173011\\
13.6	0.000167501\\
13.625	0.000162482\\
13.65	0.000158\\
13.675	0.000153733\\
13.7	0.000149431\\
13.725	0.000144872\\
13.75	0.000139764\\
13.775	0.000134195\\
13.8	0.000128843\\
13.825	0.000124229\\
13.85	0.000120047\\
13.875	0.000115668\\
13.9	0.000111001\\
13.925	0.000106387\\
13.95	0.000101887\\
13.975	9.71802e-05\\
14	9.21126e-05\\
14.025	8.69832e-05\\
14.05	8.21625e-05\\
14.075	7.76383e-05\\
14.1	7.31442e-05\\
14.125	6.86113e-05\\
14.15	6.4154e-05\\
14.175	5.9636e-05\\
14.2	5.47503e-05\\
14.225	4.96829e-05\\
14.25	4.51113e-05\\
14.275	4.11902e-05\\
14.3	3.71204e-05\\
14.325	3.22495e-05\\
14.35	2.70891e-05\\
14.375	2.25726e-05\\
14.4	1.86937e-05\\
14.425	1.46512e-05\\
14.45	1.01348e-05\\
14.475	5.67137e-06\\
14.5	1.71121e-06\\
14.525	1.92003e-06\\
14.55	5.58965e-06\\
14.575	9.47317e-06\\
14.6	1.36469e-05\\
14.625	1.80163e-05\\
14.65	2.21397e-05\\
14.675	2.56222e-05\\
14.7	2.86198e-05\\
14.725	3.15293e-05\\
14.75	3.44368e-05\\
14.775	3.7348e-05\\
14.8	4.05243e-05\\
14.825	4.39803e-05\\
14.85	4.71307e-05\\
14.875	4.96054e-05\\
14.9	5.19024e-05\\
14.925	5.45302e-05\\
14.95	5.70513e-05\\
14.975	5.87911e-05\\
15	6.00684e-05\\
15.025	6.18638e-05\\
15.05	6.44279e-05\\
15.075	6.69215e-05\\
15.1	6.84674e-05\\
15.125	6.91e-05\\
15.15	6.95658e-05\\
15.175	7.0462e-05\\
15.2	7.17509e-05\\
15.225	7.30236e-05\\
15.25	7.39981e-05\\
15.275	7.4604e-05\\
15.3	7.47403e-05\\
15.325	7.43358e-05\\
15.35	7.37314e-05\\
15.375	7.35869e-05\\
15.4	7.40989e-05\\
15.425	7.46238e-05\\
15.45	7.44518e-05\\
15.475	7.3648e-05\\
15.5	7.26765e-05\\
15.525	7.15704e-05\\
15.55	7.01359e-05\\
15.575	6.86779e-05\\
15.6	6.77224e-05\\
15.625	6.71518e-05\\
15.65	6.63558e-05\\
15.675	6.51219e-05\\
15.7	6.36833e-05\\
15.725	6.20459e-05\\
15.75	5.99923e-05\\
15.775	5.76691e-05\\
15.8	5.55305e-05\\
15.825	5.37416e-05\\
15.85	5.21074e-05\\
15.875	5.04894e-05\\
15.9	4.8889e-05\\
15.925	4.71948e-05\\
15.95	4.51457e-05\\
15.975	4.25856e-05\\
16	3.97448e-05\\
16.025	3.72461e-05\\
16.05	3.5533e-05\\
16.075	3.41577e-05\\
16.1	3.21464e-05\\
16.125	2.93571e-05\\
16.15	2.67665e-05\\
16.175	2.49486e-05\\
16.2	2.31648e-05\\
16.225	2.06863e-05\\
16.25	1.80586e-05\\
16.275	1.60609e-05\\
16.3	1.42794e-05\\
16.325	1.1868e-05\\
16.35	9.06049e-06\\
16.375	6.77359e-06\\
16.4	5.14369e-06\\
16.425	3.45544e-06\\
16.45	1.27856e-06\\
16.475	1.07354e-06\\
16.5	3.11953e-06\\
16.525	4.82157e-06\\
16.55	6.64342e-06\\
16.575	9.04683e-06\\
16.6	1.18444e-05\\
16.625	1.42743e-05\\
16.65	1.59152e-05\\
16.675	1.71752e-05\\
16.7	1.86236e-05\\
16.725	2.02877e-05\\
16.75	2.1941e-05\\
16.775	2.36458e-05\\
16.8	2.55949e-05\\
16.825	2.76727e-05\\
16.85	2.94823e-05\\
16.875	3.07025e-05\\
16.9	3.13394e-05\\
16.925	3.17827e-05\\
16.95	3.25898e-05\\
16.975	3.3973e-05\\
17	3.5477e-05\\
17.025	3.63937e-05\\
17.05	3.65458e-05\\
17.075	3.64557e-05\\
17.1	3.66675e-05\\
17.125	3.71061e-05\\
17.15	3.72567e-05\\
17.175	3.68311e-05\\
17.2	3.60236e-05\\
17.225	3.51258e-05\\
17.25	3.41522e-05\\
17.275	3.30029e-05\\
17.3	3.17904e-05\\
17.325	3.06968e-05\\
17.35	2.95681e-05\\
17.375	2.79974e-05\\
17.4	2.58736e-05\\
17.425	2.35261e-05\\
17.45	2.11836e-05\\
17.475	1.85858e-05\\
17.5	1.54206e-05\\
17.525	1.19783e-05\\
17.55	8.95637e-06\\
17.575	6.54747e-06\\
17.6	4.14048e-06\\
17.625	1.15717e-06\\
17.65	2.24254e-06\\
17.675	5.63478e-06\\
17.7	9.03938e-06\\
17.725	1.26592e-05\\
17.75	1.63262e-05\\
17.775	1.97409e-05\\
17.8	2.29379e-05\\
17.825	2.61013e-05\\
17.85	2.92835e-05\\
17.875	3.25859e-05\\
17.9	3.60843e-05\\
17.925	3.93077e-05\\
17.95	4.14898e-05\\
17.975	4.27527e-05\\
18	4.43251e-05\\
18.025	4.70134e-05\\
18.05	5.00751e-05\\
18.075	5.22517e-05\\
18.1	5.33785e-05\\
18.125	5.41897e-05\\
18.15	5.49336e-05\\
18.175	5.51637e-05\\
18.2	5.48687e-05\\
18.225	5.48417e-05\\
18.25	5.55594e-05\\
18.275	5.63658e-05\\
18.3	5.62339e-05\\
18.325	5.49097e-05\\
18.35	5.29122e-05\\
18.375	5.079e-05\\
18.4	4.88033e-05\\
18.425	4.70571e-05\\
18.45	4.54813e-05\\
18.475	4.37241e-05\\
18.5	4.1368e-05\\
18.525	3.83643e-05\\
18.55	3.51789e-05\\
18.575	3.23731e-05\\
18.6	2.99723e-05\\
18.625	2.74291e-05\\
18.65	2.43702e-05\\
18.675	2.10882e-05\\
18.7	1.79727e-05\\
18.725	1.48357e-05\\
18.75	1.13343e-05\\
18.775	7.71737e-06\\
18.8	4.51377e-06\\
18.825	1.77363e-06\\
18.85	7.65124e-07\\
18.875	3.14165e-06\\
18.9	5.42791e-06\\
18.925	7.99892e-06\\
18.95	1.08803e-05\\
18.975	1.3471e-05\\
19	1.55765e-05\\
19.025	1.78427e-05\\
19.05	2.04065e-05\\
19.075	2.22177e-05\\
19.1	2.26801e-05\\
19.125	2.28716e-05\\
19.15	2.40422e-05\\
19.175	2.58823e-05\\
19.2	2.73052e-05\\
19.225	2.80274e-05\\
19.25	2.84118e-05\\
19.275	2.85369e-05\\
19.3	2.83211e-05\\
19.325	2.80435e-05\\
19.35	2.8044e-05\\
19.375	2.81631e-05\\
19.4	2.79048e-05\\
19.425	2.70694e-05\\
19.45	2.6012e-05\\
19.475	2.52254e-05\\
19.5	2.47603e-05\\
19.525	2.42363e-05\\
19.55	2.33743e-05\\
19.575	2.22133e-05\\
19.6	2.08554e-05\\
19.625	1.94287e-05\\
19.65	1.82227e-05\\
19.675	1.73346e-05\\
19.7	1.62993e-05\\
19.725	1.46569e-05\\
19.75	1.27318e-05\\
19.775	1.12757e-05\\
19.8	1.05375e-05\\
19.825	1.01461e-05\\
19.85	9.56748e-06\\
19.875	8.33606e-06\\
19.9	6.35259e-06\\
19.925	4.23993e-06\\
19.95	2.84315e-06\\
19.975	2.26928e-06\\
20	1.96822e-06\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.55124e-42\\
0.05	3.5593e-41\\
0.075	2.19724e-40\\
0.1	1.81375e-39\\
0.125	4.18311e-38\\
0.15	3.44062e-37\\
0.175	1.55771e-36\\
0.2	3.16869e-36\\
0.225	6.15812e-36\\
0.25	6.16194e-35\\
0.275	1.45456e-34\\
0.3	1.70364e-34\\
0.325	1.86951e-33\\
0.35	3.28198e-33\\
0.375	7.92189e-33\\
0.4	4.46394e-32\\
0.425	2.51996e-32\\
0.45	2.61782e-31\\
0.475	7.11679e-31\\
0.5	1.07043e-30\\
0.525	4.20228e-30\\
0.55	6.92102e-30\\
0.575	5.08507e-29\\
0.6	4.57786e-29\\
0.625	2.20191e-28\\
0.65	1.62624e-27\\
0.675	5.22384e-27\\
0.7	1.5367e-26\\
0.725	5.81106e-26\\
0.75	2.04271e-25\\
0.775	6.2604e-25\\
0.8	1.88862e-24\\
0.825	5.74503e-24\\
0.85	1.66341e-23\\
0.875	4.55208e-23\\
0.9	1.20562e-22\\
0.925	3.104e-22\\
0.95	7.64315e-22\\
0.975	1.79498e-21\\
1	4.03664e-21\\
1.025	8.70194e-21\\
1.05	1.78936e-20\\
1.075	3.49401e-20\\
1.1	6.45863e-20\\
1.125	1.13079e-19\\
1.15	1.86347e-19\\
1.175	2.86297e-19\\
1.2	4.07423e-19\\
1.225	5.38713e-19\\
1.25	6.43745e-19\\
1.275	6.74238e-19\\
1.3	5.75982e-19\\
1.325	3.25261e-19\\
1.35	6.77626e-20\\
1.375	5.35325e-19\\
1.4	1.01644e-18\\
1.425	1.43657e-18\\
1.45	1.76183e-18\\
1.475	2.20906e-18\\
1.5	3.17129e-18\\
1.525	4.5672e-18\\
1.55	5.43456e-18\\
1.575	4.8247e-18\\
1.6	3.63208e-18\\
1.625	4.3097e-18\\
1.65	7.18284e-18\\
1.675	8.94467e-18\\
1.7	7.67073e-18\\
1.725	7.48099e-18\\
1.75	1.36609e-17\\
1.775	2.2714e-17\\
1.8	2.41777e-17\\
1.825	1.56125e-17\\
1.85	8.83625e-18\\
1.875	1.47451e-17\\
1.9	2.71051e-17\\
1.925	3.06829e-17\\
1.95	2.50451e-17\\
1.975	2.52619e-17\\
2	3.75134e-17\\
2.025	4.84638e-17\\
2.05	4.53197e-17\\
2.075	3.55618e-17\\
2.1	3.68629e-17\\
2.125	5.35596e-17\\
2.15	7.32921e-17\\
2.175	8.37004e-17\\
2.2	8.63025e-17\\
2.225	9.36751e-17\\
2.25	1.10805e-16\\
2.275	1.23816e-16\\
2.3	1.19262e-16\\
2.325	1.07987e-16\\
2.35	1.13191e-16\\
2.375	1.36609e-16\\
2.4	1.61763e-16\\
2.425	1.77375e-16\\
2.45	1.86049e-16\\
2.475	1.90386e-16\\
2.5	1.96024e-16\\
2.525	2.09034e-16\\
2.55	2.23779e-16\\
2.575	2.2855e-16\\
2.6	2.28116e-16\\
2.625	2.4156e-16\\
2.65	2.71484e-16\\
2.675	2.98372e-16\\
2.7	3.07913e-16\\
2.725	3.12684e-16\\
2.75	3.26562e-16\\
2.775	3.41307e-16\\
2.8	3.48679e-16\\
2.825	3.56486e-16\\
2.85	3.68629e-16\\
2.875	3.76218e-16\\
2.9	3.8088e-16\\
2.925	3.98553e-16\\
2.95	4.41487e-16\\
2.975	5.17056e-16\\
3	6.48787e-16\\
3.025	9.18536e-16\\
3.05	1.53176e-15\\
3.075	2.90219e-15\\
3.1	5.86337e-15\\
3.125	1.21942e-14\\
3.15	2.56479e-14\\
3.175	5.38354e-14\\
3.2	1.11824e-13\\
3.225	2.2903e-13\\
3.25	4.61908e-13\\
3.275	9.16611e-13\\
3.3	1.78874e-12\\
3.325	3.43152e-12\\
3.35	6.46979e-12\\
3.375	1.19855e-11\\
3.4	2.1812e-11\\
3.425	3.89862e-11\\
3.45	6.84268e-11\\
3.475	1.17914e-10\\
3.5	1.99465e-10\\
3.525	3.31188e-10\\
3.55	5.39702e-10\\
3.575	8.63146e-10\\
3.6	1.35478e-09\\
3.625	2.08708e-09\\
3.65	3.15614e-09\\
3.675	4.68611e-09\\
3.7	6.83357e-09\\
3.725	9.79131e-09\\
3.75	1.37917e-08\\
3.775	1.91098e-08\\
3.8	2.60658e-08\\
3.825	3.50291e-08\\
3.85	4.6422e-08\\
3.875	6.07259e-08\\
3.9	7.84892e-08\\
3.925	1.00336e-07\\
3.95	1.26977e-07\\
3.975	1.5922e-07\\
4	1.97977e-07\\
4.025	2.44283e-07\\
4.05	2.993e-07\\
4.075	3.64332e-07\\
4.1	4.40841e-07\\
4.125	5.30467e-07\\
4.15	6.35039e-07\\
4.175	7.56602e-07\\
4.2	8.97433e-07\\
4.225	1.06006e-06\\
4.25	1.2473e-06\\
4.275	1.46227e-06\\
4.3	1.70841e-06\\
4.325	1.98953e-06\\
4.35	2.30985e-06\\
4.375	2.67399e-06\\
4.4	3.08704e-06\\
4.425	3.55456e-06\\
4.45	4.08265e-06\\
4.475	4.67797e-06\\
4.5	5.34781e-06\\
4.525	6.10013e-06\\
4.55	6.94357e-06\\
4.575	7.8875e-06\\
4.6	8.94207e-06\\
4.625	1.01182e-05\\
4.65	1.14278e-05\\
4.675	1.28835e-05\\
4.7	1.44993e-05\\
4.725	1.62897e-05\\
4.75	1.82707e-05\\
4.775	2.04589e-05\\
4.8	2.28722e-05\\
4.825	2.55296e-05\\
4.85	2.84513e-05\\
4.875	3.16588e-05\\
4.9	3.5175e-05\\
4.925	3.90236e-05\\
4.95	4.32295e-05\\
4.975	4.78188e-05\\
5	5.28189e-05\\
5.025	5.82584e-05\\
5.05	6.4167e-05\\
5.075	7.05757e-05\\
5.1	7.75161e-05\\
5.125	8.50206e-05\\
5.15	9.31227e-05\\
5.175	0.000101857\\
5.2	0.000111257\\
5.225	0.00012136\\
5.25	0.0001322\\
5.275	0.000143814\\
5.3	0.000156238\\
5.325	0.000169506\\
5.35	0.000183654\\
5.375	0.000198713\\
5.4	0.000214719\\
5.425	0.000231704\\
5.45	0.000249697\\
5.475	0.000268727\\
5.5	0.000288816\\
5.525	0.000309989\\
5.55	0.000332266\\
5.575	0.000355665\\
5.6	0.000380198\\
5.625	0.00040587\\
5.65	0.000432684\\
5.675	0.000460639\\
5.7	0.000489731\\
5.725	0.000519951\\
5.75	0.000551277\\
5.775	0.000583682\\
5.8	0.000617136\\
5.825	0.000651601\\
5.85	0.000687032\\
5.875	0.000723374\\
5.9	0.00076056\\
5.925	0.000798519\\
5.95	0.000837168\\
5.975	0.000876409\\
6	0.000916132\\
6.025	0.000956214\\
6.05	0.000996526\\
6.075	0.00103692\\
6.1	0.00107725\\
6.125	0.00111732\\
6.15	0.00115699\\
6.175	0.00119606\\
6.2	0.00123437\\
6.225	0.00127171\\
6.25	0.00130788\\
6.275	0.00134267\\
6.3	0.00137587\\
6.325	0.00140725\\
6.35	0.00143653\\
6.375	0.00146345\\
6.4	0.00148777\\
6.425	0.00150923\\
6.45	0.00152758\\
6.475	0.00154256\\
6.5	0.00155389\\
6.525	0.00156132\\
6.55	0.00156458\\
6.575	0.00156342\\
6.6	0.00155756\\
6.625	0.00154671\\
6.65	0.00153061\\
6.675	0.00150905\\
6.7	0.00148181\\
6.725	0.00144868\\
6.75	0.00140943\\
6.775	0.00136381\\
6.8	0.00131163\\
6.825	0.0012527\\
6.85	0.00118689\\
6.875	0.00111406\\
6.9	0.00103409\\
6.925	0.000946861\\
6.95	0.000852257\\
6.975	0.000750209\\
7	0.000640676\\
7.025	0.000523642\\
7.05	0.000399086\\
7.075	0.000266982\\
7.1	0.00012733\\
7.125	1.97897e-05\\
7.15	0.000174236\\
7.175	0.000335871\\
7.2	0.000504604\\
7.225	0.000680353\\
7.25	0.000862988\\
7.275	0.00105231\\
7.3	0.00124807\\
7.325	0.00145002\\
7.35	0.00165787\\
7.375	0.00187134\\
7.4	0.00209016\\
7.425	0.00231413\\
7.45	0.00254305\\
7.475	0.00277666\\
7.5	0.00301461\\
7.525	0.00325644\\
7.55	0.00350176\\
7.575	0.00375029\\
7.6	0.0040018\\
7.625	0.00425597\\
7.65	0.00451235\\
7.675	0.00477044\\
7.7	0.00502989\\
7.725	0.0052905\\
7.75	0.00555205\\
7.775	0.00581416\\
7.8	0.0060763\\
7.825	0.00633795\\
7.85	0.00659878\\
7.875	0.00685851\\
7.9	0.00711688\\
7.925	0.00737354\\
7.95	0.00762811\\
7.975	0.00788016\\
8	0.00812919\\
8.025	0.00837474\\
8.05	0.00861639\\
8.075	0.00885385\\
8.1	0.00908679\\
8.125	0.00931479\\
8.15	0.00953733\\
8.175	0.00975389\\
8.2	0.00996403\\
8.225	0.0101673\\
8.25	0.0103632\\
8.275	0.0105509\\
8.3	0.01073\\
8.325	0.0108999\\
8.35	0.0110604\\
8.375	0.0112109\\
8.4	0.0113506\\
8.425	0.0114787\\
8.45	0.0115943\\
8.475	0.0116968\\
8.5	0.0117859\\
8.525	0.0118608\\
8.55	0.011921\\
8.575	0.0119657\\
8.6	0.011994\\
8.625	0.0120052\\
8.65	0.0119986\\
8.675	0.0119737\\
8.7	0.0119301\\
8.725	0.0118668\\
8.75	0.0117831\\
8.775	0.011678\\
8.8	0.0115514\\
8.825	0.011403\\
8.85	0.0112325\\
8.875	0.0110394\\
8.9	0.0108229\\
8.925	0.0105827\\
8.95	0.0103185\\
8.975	0.01003\\
9	0.00971732\\
9.025	0.00938072\\
9.05	0.00902038\\
9.075	0.00863626\\
9.1	0.00822821\\
9.125	0.00779637\\
9.15	0.00734122\\
9.175	0.00686338\\
9.2	0.00636333\\
9.225	0.00584169\\
9.25	0.00529937\\
9.275	0.00473749\\
9.3	0.00415698\\
9.325	0.00355845\\
9.35	0.0029425\\
9.375	0.00231017\\
9.4	0.00166308\\
9.425	0.00100308\\
9.45	0.000331867\\
9.475	0.000349286\\
9.5	0.0010394\\
9.525	0.00173747\\
9.55	0.00244208\\
9.575	0.00315136\\
9.6	0.00386328\\
9.625	0.00457584\\
9.65	0.00528717\\
9.675	0.00599551\\
9.7	0.00669942\\
9.725	0.00739778\\
9.75	0.00808949\\
9.775	0.008773\\
9.8	0.00944626\\
9.825	0.0101072\\
9.85	0.0107539\\
9.875	0.0113851\\
9.9	0.0119994\\
9.925	0.0125959\\
9.95	0.0131737\\
9.975	0.0137318\\
10	0.014269\\
10.025	0.0147839\\
10.05	0.0152752\\
10.075	0.0157424\\
10.1	0.0161848\\
10.125	0.0166021\\
10.15	0.0169936\\
10.175	0.017359\\
10.2	0.017698\\
10.225	0.0180102\\
10.25	0.0182954\\
10.275	0.0185534\\
10.3	0.0187842\\
10.325	0.018988\\
10.35	0.0191651\\
10.375	0.0193159\\
10.4	0.0194407\\
10.425	0.0195401\\
10.45	0.0196142\\
10.475	0.0196632\\
10.5	0.0196879\\
10.525	0.0196888\\
10.55	0.0196667\\
10.575	0.019622\\
10.6	0.0195554\\
10.625	0.0194674\\
10.65	0.019359\\
10.675	0.0192309\\
10.7	0.0190834\\
10.725	0.0189168\\
10.75	0.0187318\\
10.775	0.0185292\\
10.8	0.0183102\\
10.825	0.0180754\\
10.85	0.0178247\\
10.875	0.0175585\\
10.9	0.0172772\\
10.925	0.0169817\\
10.95	0.0166723\\
10.975	0.0163488\\
11	0.0160115\\
11.025	0.0156609\\
11.05	0.0152974\\
11.075	0.0149215\\
11.1	0.0145334\\
11.125	0.0141333\\
11.15	0.0137211\\
11.175	0.0132964\\
11.2	0.0128596\\
11.225	0.0124115\\
11.25	0.0119528\\
11.275	0.0114835\\
11.3	0.0110031\\
11.325	0.0105116\\
11.35	0.0100097\\
11.375	0.00949758\\
11.4	0.00897571\\
11.425	0.00844449\\
11.45	0.00790443\\
11.475	0.00735593\\
11.5	0.00679924\\
11.525	0.00623464\\
11.55	0.00566265\\
11.575	0.00508394\\
11.6	0.00449931\\
11.625	0.00390962\\
11.65	0.00331571\\
11.675	0.00271832\\
11.7	0.0021181\\
11.725	0.00151583\\
11.75	0.000912431\\
11.775	0.000308967\\
11.8	0.000293598\\
11.825	0.000894322\\
11.85	0.00149205\\
11.875	0.00208543\\
11.9	0.00267326\\
11.925	0.00325453\\
11.95	0.00382817\\
11.975	0.004393\\
12	0.00494791\\
12.025	0.00549196\\
12.05	0.00602397\\
12.075	0.00654239\\
12.1	0.00704579\\
12.125	0.0075334\\
12.15	0.00800462\\
12.175	0.00845836\\
12.2	0.00889317\\
12.225	0.00930801\\
12.25	0.00970243\\
12.275	0.0100758\\
12.3	0.0104272\\
12.325	0.0107557\\
12.35	0.0110609\\
12.375	0.0113426\\
12.4	0.0116\\
12.425	0.0118323\\
12.45	0.0120398\\
12.475	0.0122229\\
12.5	0.0123817\\
12.525	0.0125155\\
12.55	0.0126243\\
12.575	0.0127086\\
12.6	0.0127694\\
12.625	0.0128072\\
12.65	0.0128223\\
12.675	0.0128152\\
12.7	0.0127863\\
12.725	0.0127364\\
12.75	0.0126671\\
12.775	0.0125797\\
12.8	0.0124755\\
12.825	0.0123551\\
12.85	0.0122194\\
12.875	0.0120701\\
12.9	0.0119084\\
12.925	0.0117352\\
12.95	0.0115514\\
12.975	0.0113589\\
13	0.0111596\\
13.025	0.0109552\\
13.05	0.0107464\\
13.075	0.010534\\
13.1	0.0103192\\
13.125	0.010103\\
13.15	0.00988663\\
13.175	0.00967125\\
13.2	0.0094581\\
13.225	0.00924819\\
13.25	0.00904209\\
13.275	0.00884007\\
13.3	0.00864258\\
13.325	0.00845034\\
13.35	0.00826396\\
13.375	0.00808359\\
13.4	0.00790907\\
13.425	0.00774034\\
13.45	0.00757758\\
13.475	0.00742093\\
13.5	0.00727018\\
13.525	0.00712463\\
13.55	0.00698338\\
13.575	0.00684586\\
13.6	0.00671193\\
13.625	0.00658147\\
13.65	0.00645381\\
13.675	0.00632793\\
13.7	0.00620279\\
13.725	0.00607731\\
13.75	0.00595036\\
13.775	0.0058212\\
13.8	0.00568973\\
13.825	0.00555569\\
13.85	0.00541794\\
13.875	0.00527503\\
13.9	0.00512608\\
13.925	0.0049708\\
13.95	0.00480868\\
13.975	0.00463877\\
14	0.0044603\\
14.025	0.00427307\\
14.05	0.00407716\\
14.075	0.00387234\\
14.1	0.00365816\\
14.125	0.00343426\\
14.15	0.00320047\\
14.175	0.00295643\\
14.2	0.00270193\\
14.225	0.00243745\\
14.25	0.002164\\
14.275	0.00188194\\
14.3	0.00159069\\
14.325	0.00128988\\
14.35	0.0009804\\
14.375	0.000663607\\
14.4	0.000339889\\
14.425	8.88066e-06\\
14.45	0.000329143\\
14.475	0.000672943\\
14.5	0.00102137\\
14.525	0.00137399\\
14.55	0.00173058\\
14.575	0.00209071\\
14.6	0.00245382\\
14.625	0.0028192\\
14.65	0.0031858\\
14.675	0.00355265\\
14.7	0.0039193\\
14.725	0.00428546\\
14.75	0.00465052\\
14.775	0.00501388\\
14.8	0.00537524\\
14.825	0.00573401\\
14.85	0.00608891\\
14.875	0.006439\\
14.9	0.00678433\\
14.925	0.00712501\\
14.95	0.00746017\\
14.975	0.00778866\\
15	0.00811027\\
15.025	0.00842544\\
15.05	0.00873393\\
15.075	0.00903445\\
15.1	0.00932563\\
15.125	0.00960702\\
15.15	0.00987897\\
15.175	0.0101416\\
15.2	0.0103945\\
15.225	0.0106366\\
15.25	0.0108673\\
15.275	0.0110864\\
15.3	0.0112934\\
15.325	0.0114878\\
15.35	0.0116695\\
15.375	0.0118387\\
15.4	0.0119954\\
15.425	0.0121387\\
15.45	0.0122674\\
15.475	0.0123813\\
15.5	0.0124805\\
15.525	0.012565\\
15.55	0.012634\\
15.575	0.0126875\\
15.6	0.0127258\\
15.625	0.0127487\\
15.65	0.0127556\\
15.675	0.0127456\\
15.7	0.012719\\
15.725	0.0126756\\
15.75	0.0126153\\
15.775	0.012538\\
15.8	0.012444\\
15.825	0.0123335\\
15.85	0.0122064\\
15.875	0.0120625\\
15.9	0.0119017\\
15.925	0.011724\\
15.95	0.0115296\\
15.975	0.0113182\\
16	0.01109\\
16.025	0.0108459\\
16.05	0.0105866\\
16.075	0.010312\\
16.1	0.0100214\\
16.125	0.0097147\\
16.15	0.00939325\\
16.175	0.00905793\\
16.2	0.00870846\\
16.225	0.00834459\\
16.25	0.00796724\\
16.275	0.00757752\\
16.3	0.00717543\\
16.325	0.00676067\\
16.35	0.00633395\\
16.375	0.00589674\\
16.4	0.00544984\\
16.425	0.00499321\\
16.45	0.00452694\\
16.475	0.00405186\\
16.5	0.00356913\\
16.525	0.00307964\\
16.55	0.00258372\\
16.575	0.00208154\\
16.6	0.00157402\\
16.625	0.00106282\\
16.65	0.000549347\\
16.675	3.40604e-05\\
16.7	0.000482832\\
16.725	0.00100047\\
16.75	0.00151754\\
16.775	0.00203299\\
16.8	0.00254603\\
16.825	0.00305564\\
16.85	0.00356037\\
16.875	0.00405863\\
16.9	0.0045492\\
16.925	0.00503144\\
16.95	0.00550488\\
16.975	0.00596856\\
17	0.00642077\\
17.025	0.00685966\\
17.05	0.00728388\\
17.075	0.00769276\\
17.1	0.00808567\\
17.125	0.00846152\\
17.15	0.00881876\\
17.175	0.00915593\\
17.2	0.00947209\\
17.225	0.00976662\\
17.25	0.0100387\\
17.275	0.0102874\\
17.3	0.0105119\\
17.325	0.0107115\\
17.35	0.0108856\\
17.375	0.011033\\
17.4	0.0111533\\
17.425	0.0112465\\
17.45	0.0113124\\
17.475	0.0113506\\
17.5	0.0113604\\
17.525	0.0113424\\
17.55	0.0112974\\
17.575	0.0112259\\
17.6	0.0111276\\
17.625	0.0110024\\
17.65	0.010851\\
17.675	0.0106745\\
17.7	0.010474\\
17.725	0.0102501\\
17.75	0.0100037\\
17.775	0.00973659\\
17.8	0.00944998\\
17.825	0.00914503\\
17.85	0.00882297\\
17.875	0.00848519\\
17.9	0.00813319\\
17.925	0.00776902\\
17.95	0.00739509\\
17.975	0.00701307\\
18	0.00662355\\
18.025	0.00622732\\
18.05	0.00582667\\
18.075	0.00542462\\
18.1	0.00502324\\
18.125	0.00462352\\
18.15	0.00422667\\
18.175	0.00383461\\
18.2	0.00344906\\
18.225	0.00307085\\
18.25	0.00270074\\
18.275	0.00234047\\
18.3	0.00199233\\
18.325	0.00165791\\
18.35	0.0013377\\
18.375	0.00103189\\
18.4	0.000741078\\
18.425	0.000465985\\
18.45	0.000207172\\
18.475	3.47377e-05\\
18.5	0.000258926\\
18.525	0.000464905\\
18.55	0.000653006\\
18.575	0.000823881\\
18.6	0.000977606\\
18.625	0.00111371\\
18.65	0.00123211\\
18.675	0.00133352\\
18.7	0.00141871\\
18.725	0.00148794\\
18.75	0.00154143\\
18.775	0.00158004\\
18.8	0.0016049\\
18.825	0.0016167\\
18.85	0.00161597\\
18.875	0.00160343\\
18.9	0.00157978\\
18.925	0.00154542\\
18.95	0.00150111\\
18.975	0.0014482\\
19	0.0013876\\
19.025	0.00131937\\
19.05	0.00124416\\
19.075	0.00116385\\
19.1	0.00107972\\
19.125	0.000991197\\
19.15	0.000897528\\
19.175	0.000799673\\
19.2	0.000699366\\
19.225	0.000597387\\
19.25	0.000493796\\
19.275	0.000388904\\
19.3	0.000283075\\
19.325	0.000176287\\
19.35	6.85773e-05\\
19.375	3.95178e-05\\
19.4	0.00014736\\
19.425	0.000254743\\
19.45	0.00036188\\
19.475	0.000469026\\
19.5	0.000576146\\
19.525	0.000682904\\
19.55	0.000788995\\
19.575	0.000894369\\
19.6	0.000999167\\
19.625	0.00110367\\
19.65	0.00120824\\
19.675	0.00131293\\
19.7	0.00141724\\
19.725	0.0015208\\
19.75	0.00162409\\
19.775	0.00172795\\
19.8	0.00183267\\
19.825	0.00193788\\
19.85	0.00204313\\
19.875	0.00214806\\
19.9	0.00225261\\
19.925	0.00235739\\
19.95	0.00246328\\
19.975	0.00257047\\
20	0.00267838\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_Lamb_error_displacement_Uy_R.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on vertical displacement},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.69522e-42\\
0.05	1.22731e-40\\
0.075	1.91133e-39\\
0.1	1.82982e-38\\
0.125	1.19225e-37\\
0.15	5.45687e-37\\
0.175	1.68243e-36\\
0.2	2.4296e-36\\
0.225	7.66128e-36\\
0.25	6.40586e-35\\
0.275	1.8554e-34\\
0.3	1.16609e-35\\
0.325	1.80255e-33\\
0.35	5.05557e-33\\
0.375	4.1257e-33\\
0.4	5.10612e-32\\
0.425	6.08112e-32\\
0.45	2.99675e-31\\
0.475	8.38742e-31\\
0.5	8.4972e-31\\
0.525	7.23379e-30\\
0.55	9.67587e-31\\
0.575	3.17147e-29\\
0.6	7.37831e-29\\
0.625	3.28684e-28\\
0.65	1.77494e-28\\
0.675	1.10598e-27\\
0.7	8.81315e-27\\
0.725	2.58683e-26\\
0.75	6.53555e-26\\
0.775	2.32342e-25\\
0.8	7.86589e-25\\
0.825	2.20205e-24\\
0.85	5.94536e-24\\
0.875	1.65824e-23\\
0.9	4.40474e-23\\
0.925	1.07895e-22\\
0.95	2.54978e-22\\
0.975	5.89366e-22\\
1	1.29288e-21\\
1.025	2.66352e-21\\
1.05	5.24763e-21\\
1.075	9.92617e-21\\
1.1	1.7973e-20\\
1.125	3.0652e-20\\
1.15	4.9022e-20\\
1.175	7.49624e-20\\
1.2	1.12232e-19\\
1.225	1.63477e-19\\
1.25	2.24464e-19\\
1.275	2.8545e-19\\
1.3	3.26955e-19\\
1.325	3.06626e-19\\
1.35	1.74489e-19\\
1.375	8.47033e-20\\
1.4	4.09964e-19\\
1.425	6.84403e-19\\
1.45	8.09763e-19\\
1.475	7.42001e-19\\
1.5	5.35325e-19\\
1.525	4.13352e-19\\
1.55	8.13152e-19\\
1.575	1.96512e-18\\
1.6	3.26616e-18\\
1.625	3.59142e-18\\
1.65	2.968e-18\\
1.675	3.23905e-18\\
1.7	6.00377e-18\\
1.725	1.00424e-17\\
1.75	1.1872e-17\\
1.775	9.60874e-18\\
1.8	5.63785e-18\\
1.825	4.83825e-18\\
1.85	9.45966e-18\\
1.875	1.61817e-17\\
1.9	1.87567e-17\\
1.925	1.46096e-17\\
1.95	8.99888e-18\\
1.975	1.0571e-17\\
2	2.04372e-17\\
2.025	2.95987e-17\\
2.05	3.05203e-17\\
2.075	2.77556e-17\\
2.1	3.13334e-17\\
2.125	4.15249e-17\\
2.15	4.92228e-17\\
2.175	4.99817e-17\\
2.2	5.1608e-17\\
2.225	6.40763e-17\\
2.25	8.34836e-17\\
2.275	9.43256e-17\\
2.3	8.97719e-17\\
2.325	8.26162e-17\\
2.35	8.82541e-17\\
2.375	1.03216e-16\\
2.4	1.1254e-16\\
2.425	1.13624e-16\\
2.45	1.18178e-16\\
2.475	1.29671e-16\\
2.5	1.37477e-16\\
2.525	1.38778e-16\\
2.55	1.44849e-16\\
2.575	1.60896e-16\\
2.6	1.76508e-16\\
2.625	1.81712e-16\\
2.65	1.83881e-16\\
2.675	1.96024e-16\\
2.7	2.19443e-16\\
2.725	2.38091e-16\\
2.75	2.41994e-16\\
2.775	2.42861e-16\\
2.8	2.60209e-16\\
2.825	2.85362e-16\\
2.85	2.94036e-16\\
2.875	2.87964e-16\\
2.9	2.96638e-16\\
2.925	3.2873e-16\\
2.95	3.56486e-16\\
2.975	3.54751e-16\\
3	3.36536e-16\\
3.025	3.322e-16\\
3.05	3.47812e-16\\
3.075	3.68629e-16\\
3.1	3.9118e-16\\
3.125	4.38018e-16\\
3.15	5.44703e-16\\
3.175	7.77156e-16\\
3.2	1.25767e-15\\
3.225	2.14585e-15\\
3.25	3.64899e-15\\
3.275	6.14526e-15\\
3.3	1.02965e-14\\
3.325	1.70385e-14\\
3.35	2.75921e-14\\
3.375	4.35329e-14\\
3.4	6.67335e-14\\
3.425	9.90982e-14\\
3.45	1.42161e-13\\
3.475	1.96506e-13\\
3.5	2.60925e-13\\
3.525	3.31415e-13\\
3.55	4.0042e-13\\
3.575	4.56864e-13\\
3.6	4.87447e-13\\
3.625	4.79526e-13\\
3.65	4.25618e-13\\
3.675	3.28923e-13\\
3.7	2.08101e-13\\
3.725	9.85011e-14\\
3.75	4.67786e-14\\
3.775	9.71723e-14\\
3.8	2.70797e-13\\
3.825	5.4369e-13\\
3.85	8.33826e-13\\
3.875	1.00907e-12\\
3.9	9.24226e-13\\
3.925	4.84203e-13\\
3.95	2.85182e-13\\
3.975	1.19173e-12\\
4	1.89315e-12\\
4.025	1.99618e-12\\
4.05	1.22391e-12\\
4.075	4.0784e-13\\
4.1	2.49607e-12\\
4.125	4.32424e-12\\
4.15	5.13378e-12\\
4.175	4.52423e-12\\
4.2	2.80675e-12\\
4.225	1.08057e-12\\
4.25	8.55621e-13\\
4.275	3.23959e-12\\
4.3	7.99938e-12\\
4.325	1.30643e-11\\
4.35	1.50442e-11\\
4.375	1.09064e-11\\
4.4	1.35433e-13\\
4.425	1.40656e-11\\
4.45	2.59309e-11\\
4.475	3.06764e-11\\
4.5	2.82603e-11\\
4.525	2.38727e-11\\
4.55	2.32038e-11\\
4.575	2.50258e-11\\
4.6	1.80041e-11\\
4.625	1.2017e-11\\
4.65	6.60473e-11\\
4.675	1.19928e-10\\
4.7	1.31828e-10\\
4.725	7.19681e-11\\
4.75	4.5283e-11\\
4.775	1.58208e-10\\
4.8	1.96673e-10\\
4.825	1.3768e-10\\
4.85	2.8762e-11\\
4.875	4.72656e-11\\
4.9	3.98591e-11\\
4.925	2.75427e-11\\
4.95	7.73021e-11\\
4.975	4.14504e-11\\
5	8.05255e-11\\
5.025	2.12083e-10\\
5.05	2.48594e-10\\
5.075	1.37036e-10\\
5.1	7.39105e-11\\
5.125	2.65191e-10\\
5.15	3.37842e-10\\
5.175	2.68831e-10\\
5.2	8.54056e-11\\
5.225	1.59148e-10\\
5.25	3.29771e-10\\
5.275	1.98449e-10\\
5.3	3.25461e-10\\
5.325	8.79778e-10\\
5.35	7.8942e-10\\
5.375	1.5852e-10\\
5.4	1.11681e-09\\
5.425	8.27547e-10\\
5.45	7.77496e-10\\
5.475	1.94218e-09\\
5.5	7.72047e-10\\
5.525	2.20786e-09\\
5.55	3.83342e-09\\
5.575	1.49163e-09\\
5.6	3.44493e-09\\
5.625	6.28878e-09\\
5.65	3.97122e-09\\
5.675	9.85186e-10\\
5.7	2.60319e-09\\
5.725	1.83454e-09\\
5.75	8.22354e-09\\
5.775	1.04458e-08\\
5.8	8.68042e-09\\
5.825	1.04551e-08\\
5.85	2.13504e-08\\
5.875	3.63286e-08\\
5.9	4.45093e-08\\
5.925	4.38048e-08\\
5.95	4.65776e-08\\
5.975	6.62082e-08\\
6	9.97351e-08\\
6.025	1.29885e-07\\
6.05	1.46017e-07\\
6.075	1.57482e-07\\
6.1	1.81548e-07\\
6.125	2.21887e-07\\
6.15	2.66035e-07\\
6.175	3.03427e-07\\
6.2	3.37759e-07\\
6.225	3.78177e-07\\
6.25	4.25842e-07\\
6.275	4.77335e-07\\
6.3	5.37632e-07\\
6.325	6.18349e-07\\
6.35	7.19595e-07\\
6.375	8.22784e-07\\
6.4	9.11056e-07\\
6.425	9.94208e-07\\
6.45	1.10226e-06\\
6.475	1.24934e-06\\
6.5	1.4126e-06\\
6.525	1.55947e-06\\
6.55	1.69674e-06\\
6.575	1.87697e-06\\
6.6	2.14013e-06\\
6.625	2.45257e-06\\
6.65	2.72648e-06\\
6.675	2.91592e-06\\
6.7	3.0837e-06\\
6.725	3.35066e-06\\
6.75	3.77258e-06\\
6.775	4.28114e-06\\
6.8	4.75441e-06\\
6.825	5.13652e-06\\
6.85	5.48183e-06\\
6.875	5.89614e-06\\
6.9	6.44825e-06\\
6.925	7.12405e-06\\
6.95	7.84008e-06\\
6.975	8.50645e-06\\
7	9.11163e-06\\
7.025	9.75949e-06\\
7.05	1.05904e-05\\
7.075	1.1632e-05\\
7.1	1.27436e-05\\
7.125	1.37483e-05\\
7.15	1.46313e-05\\
7.175	1.55792e-05\\
7.2	1.68076e-05\\
7.225	1.83606e-05\\
7.25	2.00807e-05\\
7.275	2.17431e-05\\
7.3	2.32102e-05\\
7.325	2.45048e-05\\
7.35	2.57966e-05\\
7.375	2.73175e-05\\
7.4	2.92171e-05\\
7.425	3.14386e-05\\
7.45	3.37395e-05\\
7.475	3.58824e-05\\
7.5	3.78442e-05\\
7.525	3.98447e-05\\
7.55	4.21497e-05\\
7.575	4.48241e-05\\
7.6	4.7676e-05\\
7.625	5.04572e-05\\
7.65	5.31343e-05\\
7.675	5.59518e-05\\
7.7	5.92098e-05\\
7.725	6.29635e-05\\
7.75	6.69409e-05\\
7.775	7.07726e-05\\
7.8	7.43383e-05\\
7.825	7.79237e-05\\
7.85	8.2027e-05\\
7.875	8.6953e-05\\
7.9	9.25477e-05\\
7.925	9.83381e-05\\
7.95	0.000103964\\
7.975	0.000109486\\
8	0.00011528\\
8.025	0.000121683\\
8.05	0.00012877\\
8.075	0.000136414\\
8.1	0.000144497\\
8.125	0.000153007\\
8.15	0.000162003\\
8.175	0.000171528\\
8.2	0.00018157\\
8.225	0.000192073\\
8.25	0.000202982\\
8.275	0.000214338\\
8.3	0.000226336\\
8.325	0.000239269\\
8.35	0.000253271\\
8.375	0.000268073\\
8.4	0.000283104\\
8.425	0.000298006\\
8.45	0.000313071\\
8.475	0.000329047\\
8.5	0.000346387\\
8.525	0.00036473\\
8.55	0.000383232\\
8.575	0.000401426\\
8.6	0.000419627\\
8.625	0.000438456\\
8.65	0.000458061\\
8.675	0.000477931\\
8.7	0.000497431\\
8.725	0.000516366\\
8.75	0.000534981\\
8.775	0.000553564\\
8.8	0.000572191\\
8.825	0.000590741\\
8.85	0.000608864\\
8.875	0.00062589\\
8.9	0.0006411\\
8.925	0.000654364\\
8.95	0.000666368\\
8.975	0.000677877\\
9	0.000688751\\
9.025	0.000697949\\
9.05	0.000704577\\
9.075	0.000708627\\
9.1	0.000710521\\
9.125	0.000710235\\
9.15	0.000707264\\
9.175	0.000701374\\
9.2	0.000692931\\
9.225	0.000682317\\
9.25	0.000669262\\
9.275	0.000653015\\
9.3	0.000633059\\
9.325	0.000609449\\
9.35	0.000582582\\
9.375	0.000552894\\
9.4	0.000520769\\
9.425	0.000486345\\
9.45	0.000449216\\
9.475	0.000408556\\
9.5	0.00036388\\
9.525	0.000315654\\
9.55	0.000264996\\
9.575	0.000212834\\
9.6	0.000159517\\
9.625	0.000105031\\
9.65	4.91697e-05\\
9.675	8.56582e-06\\
9.7	6.87744e-05\\
9.725	0.000131442\\
9.75	0.000195443\\
9.775	0.000259039\\
9.8	0.000321083\\
9.825	0.00038172\\
9.85	0.000441901\\
9.875	0.00050222\\
9.9	0.000562309\\
9.925	0.000621254\\
9.95	0.000678351\\
9.975	0.000733265\\
10	0.000785643\\
10.025	0.000835008\\
10.05	0.000881163\\
10.075	0.000924448\\
10.1	0.000965301\\
10.125	0.00100359\\
10.15	0.00103854\\
10.175	0.00106925\\
10.2	0.00109525\\
10.225	0.00111657\\
10.25	0.00113367\\
10.275	0.0011472\\
10.3	0.00115773\\
10.325	0.00116535\\
10.35	0.00116948\\
10.375	0.00116914\\
10.4	0.00116373\\
10.425	0.0011536\\
10.45	0.00113994\\
10.475	0.00112386\\
10.5	0.00110544\\
10.525	0.00108379\\
10.55	0.00105837\\
10.575	0.00102986\\
10.6	0.000999683\\
10.625	0.000968428\\
10.65	0.000935298\\
10.675	0.000899259\\
10.7	0.000860542\\
10.725	0.00082068\\
10.75	0.000781048\\
10.775	0.000741635\\
10.8	0.000701455\\
10.825	0.00066004\\
10.85	0.000618166\\
10.875	0.000576965\\
10.9	0.000536641\\
10.925	0.000496512\\
10.95	0.000456289\\
10.975	0.000416819\\
11	0.000379248\\
11.025	0.00034376\\
11.05	0.000309521\\
11.075	0.000275798\\
11.1	0.000242736\\
11.125	0.000211007\\
11.15	0.000181138\\
11.175	0.000153458\\
11.2	0.000128285\\
11.225	0.000105581\\
11.25	8.44509e-05\\
11.275	6.36332e-05\\
11.3	4.28666e-05\\
11.325	2.34931e-05\\
11.35	7.24842e-06\\
11.375	5.54338e-06\\
11.4	1.62597e-05\\
11.425	2.64366e-05\\
11.45	3.63054e-05\\
11.475	4.5088e-05\\
11.5	5.23806e-05\\
11.525	5.86275e-05\\
11.55	6.41517e-05\\
11.575	6.83556e-05\\
11.6	7.04389e-05\\
11.625	7.0666e-05\\
11.65	7.02888e-05\\
11.675	7.01549e-05\\
11.7	6.99695e-05\\
11.725	6.91668e-05\\
11.75	6.78967e-05\\
11.775	6.6559e-05\\
11.8	6.47595e-05\\
11.825	6.16039e-05\\
11.85	5.70919e-05\\
11.875	5.24563e-05\\
11.9	4.87867e-05\\
11.925	4.58785e-05\\
11.95	4.28345e-05\\
11.975	3.93138e-05\\
12	3.5673e-05\\
12.025	3.22127e-05\\
12.05	2.88748e-05\\
12.075	2.5567e-05\\
12.1	2.23167e-05\\
12.125	1.91574e-05\\
12.15	1.62336e-05\\
12.175	1.39263e-05\\
12.2	1.24955e-05\\
12.225	1.16469e-05\\
12.25	1.07958e-05\\
12.275	9.72416e-06\\
12.3	8.68975e-06\\
12.325	7.98324e-06\\
12.35	7.73326e-06\\
12.375	8.09998e-06\\
12.4	9.25156e-06\\
12.425	1.10473e-05\\
12.45	1.30596e-05\\
12.475	1.50736e-05\\
12.5	1.73517e-05\\
12.525	2.02413e-05\\
12.55	2.37124e-05\\
12.575	2.74887e-05\\
12.6	3.1481e-05\\
12.625	3.5807e-05\\
12.65	4.04354e-05\\
12.675	4.5133e-05\\
12.7	4.98633e-05\\
12.725	5.49925e-05\\
12.75	6.08821e-05\\
12.775	6.73385e-05\\
12.8	7.36929e-05\\
12.825	7.95461e-05\\
12.85	8.52885e-05\\
12.875	9.16445e-05\\
12.9	9.87502e-05\\
12.925	0.000105964\\
12.95	0.00011257\\
12.975	0.000118353\\
13	0.000123591\\
13.025	0.000128932\\
13.05	0.000135133\\
13.075	0.000142266\\
13.1	0.000149183\\
13.125	0.00015452\\
13.15	0.000158332\\
13.175	0.000162026\\
13.2	0.000166567\\
13.225	0.000171484\\
13.25	0.000175797\\
13.275	0.00017917\\
13.3	0.000181802\\
13.325	0.000183855\\
13.35	0.000185491\\
13.375	0.000187058\\
13.4	0.000188648\\
13.425	0.000189689\\
13.45	0.000189521\\
13.475	0.00018835\\
13.5	0.000187137\\
13.525	0.000186405\\
13.55	0.000185529\\
13.575	0.000183452\\
13.6	0.000179906\\
13.625	0.000175747\\
13.65	0.000172092\\
13.675	0.00016922\\
13.7	0.000166393\\
13.725	0.000162766\\
13.75	0.000158245\\
13.775	0.000153225\\
13.8	0.000147809\\
13.825	0.000141813\\
13.85	0.000135472\\
13.875	0.000129517\\
13.9	0.000124363\\
13.925	0.000119658\\
13.95	0.000114756\\
13.975	0.000109321\\
14	0.000103442\\
14.025	9.75404e-05\\
14.05	9.21432e-05\\
14.075	8.73211e-05\\
14.1	8.24275e-05\\
14.125	7.68733e-05\\
14.15	7.10573e-05\\
14.175	6.59654e-05\\
14.2	6.19508e-05\\
14.225	5.85119e-05\\
14.25	5.51518e-05\\
14.275	5.1782e-05\\
14.3	4.83659e-05\\
14.325	4.48524e-05\\
14.35	4.14579e-05\\
14.375	3.848e-05\\
14.4	3.59006e-05\\
14.425	3.35544e-05\\
14.45	3.1458e-05\\
14.475	2.96486e-05\\
14.5	2.8036e-05\\
14.525	2.66812e-05\\
14.55	2.58009e-05\\
14.575	2.53036e-05\\
14.6	2.48048e-05\\
14.625	2.41924e-05\\
14.65	2.36217e-05\\
14.675	2.29965e-05\\
14.7	2.21956e-05\\
14.725	2.17554e-05\\
14.75	2.2365e-05\\
14.775	2.35668e-05\\
14.8	2.39911e-05\\
14.825	2.32234e-05\\
14.85	2.24873e-05\\
14.875	2.29824e-05\\
14.9	2.43846e-05\\
14.925	2.55815e-05\\
14.95	2.61829e-05\\
14.975	2.66233e-05\\
15	2.7249e-05\\
15.025	2.79339e-05\\
15.05	2.83626e-05\\
15.075	2.8307e-05\\
15.1	2.78378e-05\\
15.125	2.75044e-05\\
15.15	2.8049e-05\\
15.175	2.96496e-05\\
15.2	3.15294e-05\\
15.225	3.25543e-05\\
15.25	3.22985e-05\\
15.275	3.13979e-05\\
15.3	3.0766e-05\\
15.325	3.07058e-05\\
15.35	3.10389e-05\\
15.375	3.16594e-05\\
15.4	3.23047e-05\\
15.425	3.22183e-05\\
15.45	3.10711e-05\\
15.475	2.99378e-05\\
15.5	3.0109e-05\\
15.525	3.10844e-05\\
15.55	3.11776e-05\\
15.575	3.00614e-05\\
15.6	2.90697e-05\\
15.625	2.88076e-05\\
15.65	2.82644e-05\\
15.675	2.68257e-05\\
15.7	2.54555e-05\\
15.725	2.50488e-05\\
15.75	2.50379e-05\\
15.775	2.45221e-05\\
15.8	2.3556e-05\\
15.825	2.24407e-05\\
15.85	2.08981e-05\\
15.875	1.89322e-05\\
15.9	1.75048e-05\\
15.925	1.72944e-05\\
15.95	1.75367e-05\\
15.975	1.70251e-05\\
16	1.5576e-05\\
16.025	1.37179e-05\\
16.05	1.17316e-05\\
16.075	9.87281e-06\\
16.1	8.78444e-06\\
16.125	8.71957e-06\\
16.15	8.86331e-06\\
16.175	8.22225e-06\\
16.2	6.78709e-06\\
16.225	5.24209e-06\\
16.25	3.99442e-06\\
16.275	3.06875e-06\\
16.3	2.56681e-06\\
16.325	2.59405e-06\\
16.35	2.8392e-06\\
16.375	2.71607e-06\\
16.4	2.01652e-06\\
16.425	1.14151e-06\\
16.45	5.71511e-07\\
16.475	3.87241e-07\\
16.5	5.38255e-07\\
16.525	1.23273e-06\\
16.55	2.5435e-06\\
16.575	3.86478e-06\\
16.6	4.48488e-06\\
16.625	4.64269e-06\\
16.65	5.21758e-06\\
16.675	6.34344e-06\\
16.7	7.27616e-06\\
16.725	7.84873e-06\\
16.75	9.02601e-06\\
16.775	1.15221e-05\\
16.8	1.4738e-05\\
16.825	1.76272e-05\\
16.85	1.98805e-05\\
16.875	2.17503e-05\\
16.9	2.34167e-05\\
16.925	2.50563e-05\\
16.95	2.7006e-05\\
16.975	2.94825e-05\\
17	3.25211e-05\\
17.025	3.62311e-05\\
17.05	4.0571e-05\\
17.075	4.48934e-05\\
17.1	4.83302e-05\\
17.125	5.07117e-05\\
17.15	5.26761e-05\\
17.175	5.49033e-05\\
17.2	5.76718e-05\\
17.225	6.11385e-05\\
17.25	6.5485e-05\\
17.275	7.04212e-05\\
17.3	7.48532e-05\\
17.325	7.76701e-05\\
17.35	7.90125e-05\\
17.375	8.02629e-05\\
17.4	8.2486e-05\\
17.425	8.53655e-05\\
17.45	8.80608e-05\\
17.475	9.04771e-05\\
17.5	9.29491e-05\\
17.525	9.51631e-05\\
17.55	9.63671e-05\\
17.575	9.64831e-05\\
17.6	9.61877e-05\\
17.625	9.60341e-05\\
17.65	9.62129e-05\\
17.675	9.68495e-05\\
17.7	9.76508e-05\\
17.725	9.75589e-05\\
17.75	9.57496e-05\\
17.775	9.27916e-05\\
17.8	8.98984e-05\\
17.825	8.72931e-05\\
17.85	8.43158e-05\\
17.875	8.08666e-05\\
17.9	7.75877e-05\\
17.925	7.47024e-05\\
17.95	7.16831e-05\\
17.975	6.79804e-05\\
18	6.32785e-05\\
18.025	5.73652e-05\\
18.05	5.06083e-05\\
18.075	4.41609e-05\\
18.1	3.8858e-05\\
18.125	3.42757e-05\\
18.15	2.95118e-05\\
18.175	2.43148e-05\\
18.2	1.87778e-05\\
18.225	1.26018e-05\\
18.25	5.58583e-06\\
18.275	1.5512e-06\\
18.3	7.73828e-06\\
18.325	1.28299e-05\\
18.35	1.76536e-05\\
18.375	2.28669e-05\\
18.4	2.83517e-05\\
18.425	3.37023e-05\\
18.45	3.87584e-05\\
18.475	4.35204e-05\\
18.5	4.78781e-05\\
18.525	5.16503e-05\\
18.55	5.48809e-05\\
18.575	5.79477e-05\\
18.6	6.11553e-05\\
18.625	6.42961e-05\\
18.65	6.69802e-05\\
18.675	6.92547e-05\\
18.7	7.12643e-05\\
18.725	7.24989e-05\\
18.75	7.23985e-05\\
18.775	7.17006e-05\\
18.8	7.19501e-05\\
18.825	7.33496e-05\\
18.85	7.4242e-05\\
18.875	7.32468e-05\\
18.9	7.09597e-05\\
18.925	6.89027e-05\\
18.95	6.75404e-05\\
18.975	6.61486e-05\\
19	6.42596e-05\\
19.025	6.22904e-05\\
19.05	6.05864e-05\\
19.075	5.86242e-05\\
19.1	5.57222e-05\\
19.125	5.21224e-05\\
19.15	4.87198e-05\\
19.175	4.58784e-05\\
19.2	4.31201e-05\\
19.225	4.00162e-05\\
19.25	3.68566e-05\\
19.275	3.41711e-05\\
19.3	3.18924e-05\\
19.325	2.93753e-05\\
19.35	2.6228e-05\\
19.375	2.28061e-05\\
19.4	1.9746e-05\\
19.425	1.7211e-05\\
19.45	1.47952e-05\\
19.475	1.21504e-05\\
19.5	9.5656e-06\\
19.525	7.6845e-06\\
19.55	6.50968e-06\\
19.575	5.0881e-06\\
19.6	2.7155e-06\\
19.625	7.64281e-08\\
19.65	1.63992e-06\\
19.675	2.45809e-06\\
19.7	3.43614e-06\\
19.725	4.98068e-06\\
19.75	6.44883e-06\\
19.775	7.34972e-06\\
19.8	7.90943e-06\\
19.825	8.42141e-06\\
19.85	8.85197e-06\\
19.875	9.15245e-06\\
19.9	9.46113e-06\\
19.925	9.95926e-06\\
19.95	1.06616e-05\\
19.975	1.12496e-05\\
20	1.12488e-05\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.69382e-42\\
0.05	1.22821e-40\\
0.075	1.91133e-39\\
0.1	1.82867e-38\\
0.125	1.19157e-37\\
0.15	5.45044e-37\\
0.175	1.68426e-36\\
0.2	2.42666e-36\\
0.225	7.68369e-36\\
0.25	6.4088e-35\\
0.275	1.85352e-34\\
0.3	1.20253e-35\\
0.325	1.80293e-33\\
0.35	5.05782e-33\\
0.375	4.15279e-33\\
0.4	5.09649e-32\\
0.425	6.09196e-32\\
0.45	2.99675e-31\\
0.475	8.37972e-31\\
0.5	8.48565e-31\\
0.525	7.23842e-30\\
0.55	9.67587e-31\\
0.575	3.16407e-29\\
0.6	7.40913e-29\\
0.625	3.28955e-28\\
0.65	1.76902e-28\\
0.675	1.10756e-27\\
0.7	8.80211e-27\\
0.725	2.57926e-26\\
0.75	6.52798e-26\\
0.775	2.32645e-25\\
0.8	7.8457e-25\\
0.825	2.19397e-24\\
0.85	5.95829e-24\\
0.875	1.66987e-23\\
0.9	4.43059e-23\\
0.925	1.08361e-22\\
0.95	2.55185e-22\\
0.975	5.86885e-22\\
1	1.2904e-21\\
1.025	2.66683e-21\\
1.05	5.22778e-21\\
1.075	9.82029e-21\\
1.1	1.76818e-20\\
1.125	3.01755e-20\\
1.15	4.85985e-20\\
1.175	7.49624e-20\\
1.2	1.11385e-19\\
1.225	1.60936e-19\\
1.25	2.21923e-19\\
1.275	2.87991e-19\\
1.3	3.40507e-19\\
1.325	3.30343e-19\\
1.35	2.01594e-19\\
1.375	5.75982e-20\\
1.4	3.76083e-19\\
1.425	6.33581e-19\\
1.45	7.28448e-19\\
1.475	6.33581e-19\\
1.5	4.06576e-19\\
1.525	2.71051e-19\\
1.55	6.84403e-19\\
1.575	1.8567e-18\\
1.6	3.14419e-18\\
1.625	3.43557e-18\\
1.65	2.77149e-18\\
1.675	3.00866e-18\\
1.7	5.73272e-18\\
1.725	9.69006e-18\\
1.75	1.14248e-17\\
1.775	9.1073e-18\\
1.8	5.20417e-18\\
1.825	4.52654e-18\\
1.85	9.21572e-18\\
1.875	1.59107e-17\\
1.9	1.84856e-17\\
1.925	1.43928e-17\\
1.95	8.78204e-18\\
1.975	1.02457e-17\\
2	2.01662e-17\\
2.025	2.94903e-17\\
2.05	3.04119e-17\\
2.075	2.76472e-17\\
2.1	3.15503e-17\\
2.125	4.23923e-17\\
2.15	5.08491e-17\\
2.175	5.19333e-17\\
2.2	5.38848e-17\\
2.225	6.67869e-17\\
2.25	8.65193e-17\\
2.275	9.71445e-17\\
2.3	9.21572e-17\\
2.325	8.50015e-17\\
2.35	9.1073e-17\\
2.375	1.06685e-16\\
2.4	1.1601e-16\\
2.425	1.17311e-16\\
2.45	1.23165e-16\\
2.475	1.37043e-16\\
2.5	1.47451e-16\\
2.525	1.51355e-16\\
2.55	1.59595e-16\\
2.575	1.76942e-16\\
2.6	1.92554e-16\\
2.625	1.96024e-16\\
2.65	1.96024e-16\\
2.675	2.08167e-16\\
2.7	2.3332e-16\\
2.725	2.5327e-16\\
2.75	2.55872e-16\\
2.775	2.54137e-16\\
2.8	2.71484e-16\\
2.825	3.00975e-16\\
2.85	3.1572e-16\\
2.875	3.14852e-16\\
2.9	3.26128e-16\\
2.925	3.55618e-16\\
2.95	3.73833e-16\\
2.975	3.52149e-16\\
3	2.88831e-16\\
3.025	1.86483e-16\\
3.05	5.20417e-18\\
3.075	4.39752e-16\\
3.1	1.42074e-15\\
3.125	3.54317e-15\\
3.15	8.03697e-15\\
3.175	1.7401e-14\\
3.2	3.66122e-14\\
3.225	7.54292e-14\\
3.25	1.52584e-13\\
3.275	3.03193e-13\\
3.3	5.91866e-13\\
3.325	1.13526e-12\\
3.35	2.13967e-12\\
3.375	3.96203e-12\\
3.4	7.20653e-12\\
3.425	1.28733e-11\\
3.45	2.25799e-11\\
3.475	3.88821e-11\\
3.5	6.57207e-11\\
3.525	1.09024e-10\\
3.55	1.77486e-10\\
3.575	2.83537e-10\\
3.6	4.44482e-10\\
3.625	6.8379e-10\\
3.65	1.03246e-09\\
3.675	1.53036e-09\\
3.7	2.22754e-09\\
3.725	3.18526e-09\\
3.75	4.47694e-09\\
3.775	6.1889e-09\\
3.8	8.42111e-09\\
3.825	1.12881e-08\\
3.85	1.49201e-08\\
3.875	1.94652e-08\\
3.9	2.50914e-08\\
3.925	3.19896e-08\\
3.95	4.03768e-08\\
3.975	5.0499e-08\\
4	6.26347e-08\\
4.025	7.7098e-08\\
4.05	9.42416e-08\\
4.075	1.14461e-07\\
4.1	1.382e-07\\
4.125	1.65952e-07\\
4.15	1.98272e-07\\
4.175	2.35777e-07\\
4.2	2.79155e-07\\
4.225	3.29169e-07\\
4.25	3.86668e-07\\
4.275	4.52588e-07\\
4.3	5.2797e-07\\
4.325	6.1396e-07\\
4.35	7.11827e-07\\
4.375	8.22961e-07\\
4.4	9.48892e-07\\
4.425	1.09129e-06\\
4.45	1.25199e-06\\
4.475	1.433e-06\\
4.5	1.6365e-06\\
4.525	1.86489e-06\\
4.55	2.12076e-06\\
4.575	2.40695e-06\\
4.6	2.72649e-06\\
4.625	3.08269e-06\\
4.65	3.47912e-06\\
4.675	3.91963e-06\\
4.7	4.40841e-06\\
4.725	4.94994e-06\\
4.75	5.54902e-06\\
4.775	6.21075e-06\\
4.8	6.94061e-06\\
4.825	7.74448e-06\\
4.85	8.62871e-06\\
4.875	9.60012e-06\\
4.9	1.0666e-05\\
4.925	1.18341e-05\\
4.95	1.31125e-05\\
4.975	1.45102e-05\\
5	1.60363e-05\\
5.025	1.77009e-05\\
5.05	1.95146e-05\\
5.075	2.14885e-05\\
5.1	2.36342e-05\\
5.125	2.59641e-05\\
5.15	2.8491e-05\\
5.175	3.12283e-05\\
5.2	3.41903e-05\\
5.225	3.73917e-05\\
5.25	4.08483e-05\\
5.275	4.45763e-05\\
5.3	4.85929e-05\\
5.325	5.29155e-05\\
5.35	5.75622e-05\\
5.375	6.25519e-05\\
5.4	6.79051e-05\\
5.425	7.36432e-05\\
5.45	7.9788e-05\\
5.475	8.63613e-05\\
5.5	9.33853e-05\\
5.525	0.000100885\\
5.55	0.000108887\\
5.575	0.000117419\\
5.6	0.000126509\\
5.625	0.000136182\\
5.65	0.000146468\\
5.675	0.0001574\\
5.7	0.000169015\\
5.725	0.000181348\\
5.75	0.000194436\\
5.775	0.000208314\\
5.8	0.000223023\\
5.825	0.000238612\\
5.85	0.00025513\\
5.875	0.000272624\\
5.9	0.000291139\\
5.925	0.000310728\\
5.95	0.000331454\\
5.975	0.000353386\\
6	0.000376589\\
6.025	0.000401117\\
6.05	0.000427032\\
6.075	0.000454412\\
6.1	0.000483349\\
6.125	0.00051393\\
6.15	0.000546237\\
6.175	0.000580362\\
6.2	0.000616413\\
6.225	0.000654509\\
6.25	0.000694768\\
6.275	0.000737308\\
6.3	0.000782261\\
6.325	0.00082977\\
6.35	0.000879977\\
6.375	0.000933018\\
6.4	0.000989036\\
6.425	0.0010482\\
6.45	0.00111069\\
6.475	0.00117671\\
6.5	0.00124642\\
6.525	0.00131999\\
6.55	0.00139762\\
6.575	0.00147954\\
6.6	0.00156599\\
6.625	0.00165714\\
6.65	0.00175317\\
6.675	0.00185425\\
6.7	0.00196063\\
6.725	0.00207262\\
6.75	0.00219047\\
6.775	0.00231434\\
6.8	0.0024444\\
6.825	0.00258079\\
6.85	0.00272377\\
6.875	0.00287359\\
6.9	0.00303048\\
6.925	0.00319464\\
6.95	0.00336618\\
6.975	0.00354521\\
7	0.00373188\\
7.025	0.00392637\\
7.05	0.00412888\\
7.075	0.00433952\\
7.1	0.0045583\\
7.125	0.00478515\\
7.15	0.00502005\\
7.175	0.00526309\\
7.2	0.00551434\\
7.225	0.0057737\\
7.25	0.00604095\\
7.275	0.00631574\\
7.3	0.00659773\\
7.325	0.00688665\\
7.35	0.00718228\\
7.375	0.00748444\\
7.4	0.00779288\\
7.425	0.00810719\\
7.45	0.00842684\\
7.475	0.00875124\\
7.5	0.00907993\\
7.525	0.00941252\\
7.55	0.00974858\\
7.575	0.0100875\\
7.6	0.0104284\\
7.625	0.0107703\\
7.65	0.0111125\\
7.675	0.0114542\\
7.7	0.0117951\\
7.725	0.0121343\\
7.75	0.0124709\\
7.775	0.012804\\
7.8	0.0131325\\
7.825	0.0134558\\
7.85	0.0137734\\
7.875	0.0140844\\
7.9	0.0143879\\
7.925	0.0146828\\
7.95	0.0149679\\
7.975	0.0152425\\
8	0.0155063\\
8.025	0.0157588\\
8.05	0.0159992\\
8.075	0.0162266\\
8.1	0.0164403\\
8.125	0.0166395\\
8.15	0.0168238\\
8.175	0.0169927\\
8.2	0.0171458\\
8.225	0.0172829\\
8.25	0.0174033\\
8.275	0.0175066\\
8.3	0.0175927\\
8.325	0.0176614\\
8.35	0.0177128\\
8.375	0.0177466\\
8.4	0.0177625\\
8.425	0.01776\\
8.45	0.0177394\\
8.475	0.0177011\\
8.5	0.0176454\\
8.525	0.0175723\\
8.55	0.0174814\\
8.575	0.0173725\\
8.6	0.0172461\\
8.625	0.0171027\\
8.65	0.0169425\\
8.675	0.0167654\\
8.7	0.0165712\\
8.725	0.01636\\
8.75	0.016132\\
8.775	0.0158879\\
8.8	0.0156277\\
8.825	0.0153515\\
8.85	0.0150592\\
8.875	0.0147502\\
8.9	0.0144243\\
8.925	0.0140816\\
8.95	0.0137225\\
8.975	0.0133477\\
9	0.0129568\\
9.025	0.0125493\\
9.05	0.0121244\\
9.075	0.0116824\\
9.1	0.0112235\\
9.125	0.0107474\\
9.15	0.0102538\\
9.175	0.00974245\\
9.2	0.009214\\
9.225	0.00866898\\
9.25	0.0081072\\
9.275	0.00752799\\
9.3	0.00693098\\
9.325	0.00631656\\
9.35	0.00568563\\
9.375	0.00503917\\
9.4	0.00437805\\
9.425	0.00370285\\
9.45	0.00301378\\
9.475	0.00231089\\
9.5	0.00159467\\
9.525	0.000866566\\
9.55	0.000128706\\
9.575	0.00061681\\
9.6	0.00136834\\
9.625	0.00212454\\
9.65	0.00288418\\
9.675	0.00364612\\
9.7	0.00440914\\
9.725	0.00517153\\
9.75	0.00593059\\
9.775	0.0066829\\
9.8	0.00742526\\
9.825	0.00815558\\
9.85	0.00887274\\
9.875	0.00957558\\
9.9	0.0102621\\
9.925	0.0109294\\
9.95	0.0115749\\
9.975	0.0121961\\
10	0.0127909\\
10.025	0.013357\\
10.05	0.0138925\\
10.075	0.0143961\\
10.1	0.0148671\\
10.125	0.0153043\\
10.15	0.0157058\\
10.175	0.0160698\\
10.2	0.0163948\\
10.225	0.0166801\\
10.25	0.0169256\\
10.275	0.0171317\\
10.3	0.0172987\\
10.325	0.0174269\\
10.35	0.017516\\
10.375	0.0175658\\
10.4	0.0175764\\
10.425	0.0175492\\
10.45	0.0174863\\
10.475	0.0173896\\
10.5	0.0172603\\
10.525	0.0170991\\
10.55	0.0169073\\
10.575	0.0166875\\
10.6	0.0164428\\
10.625	0.0161757\\
10.65	0.0158875\\
10.675	0.0155795\\
10.7	0.0152545\\
10.725	0.0149163\\
10.75	0.0145684\\
10.775	0.0142129\\
10.8	0.0138511\\
10.825	0.0134847\\
10.85	0.0131168\\
10.875	0.0127508\\
10.9	0.0123891\\
10.925	0.012033\\
10.95	0.0116844\\
10.975	0.0113458\\
11	0.0110201\\
11.025	0.0107094\\
11.05	0.0104147\\
11.075	0.0101368\\
11.1	0.00987737\\
11.125	0.00963801\\
11.15	0.00942027\\
11.175	0.00922546\\
11.2	0.00905488\\
11.225	0.00890939\\
11.25	0.00878878\\
11.275	0.00869216\\
11.3	0.00861934\\
11.325	0.0085717\\
11.35	0.00855108\\
11.375	0.00855799\\
11.4	0.00859099\\
11.425	0.00864819\\
11.45	0.00872875\\
11.475	0.00883288\\
11.5	0.00896053\\
11.525	0.00911068\\
11.55	0.00928217\\
11.575	0.00947456\\
11.6	0.00968765\\
11.625	0.0099203\\
11.65	0.0101703\\
11.675	0.0104356\\
11.7	0.0107151\\
11.725	0.0110083\\
11.75	0.0113137\\
11.775	0.0116297\\
11.8	0.0119554\\
11.825	0.0122901\\
11.85	0.0126323\\
11.875	0.0129796\\
11.9	0.0133291\\
11.925	0.0136796\\
11.95	0.0140308\\
11.975	0.0143817\\
12	0.0147304\\
12.025	0.0150749\\
12.05	0.0154138\\
12.075	0.0157456\\
12.1	0.0160689\\
12.125	0.0163825\\
12.15	0.0166848\\
12.175	0.0169742\\
12.2	0.0172491\\
12.225	0.0175084\\
12.25	0.0177513\\
12.275	0.0179769\\
12.3	0.0181838\\
12.325	0.0183707\\
12.35	0.0185367\\
12.375	0.0186806\\
12.4	0.0188014\\
12.425	0.0188985\\
12.45	0.0189714\\
12.475	0.0190199\\
12.5	0.0190432\\
12.525	0.0190406\\
12.55	0.0190118\\
12.575	0.0189571\\
12.6	0.0188765\\
12.625	0.0187699\\
12.65	0.0186373\\
12.675	0.0184794\\
12.7	0.0182969\\
12.725	0.0180902\\
12.75	0.0178594\\
12.775	0.017605\\
12.8	0.0173288\\
12.825	0.0170326\\
12.85	0.0167173\\
12.875	0.0163836\\
12.9	0.0160326\\
12.925	0.0156663\\
12.95	0.015287\\
12.975	0.0148967\\
13	0.014497\\
13.025	0.0140891\\
13.05	0.0136742\\
13.075	0.0132543\\
13.1	0.0128327\\
13.125	0.0124125\\
13.15	0.0119958\\
13.175	0.0115832\\
13.2	0.0111757\\
13.225	0.0107758\\
13.25	0.0103865\\
13.275	0.0100102\\
13.3	0.00964842\\
13.325	0.00930261\\
13.35	0.00897413\\
13.375	0.00866428\\
13.4	0.00837456\\
13.425	0.00810681\\
13.45	0.00786254\\
13.475	0.00764234\\
13.5	0.00744609\\
13.525	0.00727404\\
13.55	0.00712728\\
13.575	0.00700708\\
13.6	0.00691374\\
13.625	0.00684629\\
13.65	0.00680329\\
13.675	0.00678389\\
13.7	0.00678808\\
13.725	0.00681588\\
13.75	0.00686646\\
13.775	0.00693831\\
13.8	0.00702997\\
13.825	0.0071401\\
13.85	0.0072669\\
13.875	0.00740796\\
13.9	0.00756094\\
13.925	0.00772415\\
13.95	0.00789632\\
13.975	0.008076\\
14	0.00826118\\
14.025	0.00844932\\
14.05	0.00863769\\
14.075	0.00882401\\
14.1	0.00900676\\
14.125	0.0091844\\
14.15	0.00935455\\
14.175	0.00951448\\
14.2	0.00966228\\
14.225	0.00979692\\
14.25	0.00991719\\
14.275	0.0100214\\
14.3	0.0101079\\
14.325	0.0101756\\
14.35	0.0102231\\
14.375	0.0102492\\
14.4	0.010253\\
14.425	0.0102342\\
14.45	0.0101921\\
14.475	0.0101265\\
14.5	0.0100372\\
14.525	0.009924\\
14.55	0.00978668\\
14.575	0.00962532\\
14.6	0.00944032\\
14.625	0.00923209\\
14.65	0.00900115\\
14.675	0.0087485\\
14.7	0.00847511\\
14.725	0.00818124\\
14.75	0.00786707\\
14.775	0.00753408\\
14.8	0.00718473\\
14.825	0.00682044\\
14.85	0.006441\\
14.875	0.00604635\\
14.9	0.00563807\\
14.925	0.00521858\\
14.95	0.00478956\\
14.975	0.00435192\\
15	0.00390673\\
15.025	0.00345548\\
15.05	0.00299975\\
15.075	0.00254099\\
15.1	0.00208046\\
15.125	0.00161893\\
15.15	0.00115685\\
15.175	0.000695104\\
15.2	0.000235487\\
15.225	0.000219832\\
15.25	0.000669391\\
15.275	0.00111283\\
15.3	0.00155009\\
15.325	0.0019805\\
15.35	0.00240293\\
15.375	0.00281647\\
15.4	0.00322025\\
15.425	0.00361288\\
15.45	0.00399318\\
15.475	0.00436135\\
15.5	0.00471803\\
15.525	0.00506245\\
15.55	0.00539266\\
15.575	0.0057079\\
15.6	0.00600899\\
15.625	0.00629615\\
15.65	0.00656818\\
15.675	0.00682429\\
15.7	0.0070652\\
15.725	0.00729167\\
15.75	0.0075032\\
15.775	0.00769903\\
15.8	0.00787926\\
15.825	0.00804412\\
15.85	0.00819331\\
15.875	0.00832705\\
15.9	0.00844665\\
15.925	0.00855314\\
15.95	0.00864605\\
15.975	0.0087245\\
16	0.0087887\\
16.025	0.00883964\\
16.05	0.00887807\\
16.075	0.00890472\\
16.1	0.00892081\\
16.125	0.00892724\\
16.15	0.00892384\\
16.175	0.00891023\\
16.2	0.00888711\\
16.225	0.00885594\\
16.25	0.00881787\\
16.275	0.00877367\\
16.3	0.00872423\\
16.325	0.0086705\\
16.35	0.00861302\\
16.375	0.00855203\\
16.4	0.00848819\\
16.425	0.00842287\\
16.45	0.00835744\\
16.475	0.00829282\\
16.5	0.00822985\\
16.525	0.00816966\\
16.55	0.00811324\\
16.575	0.00806085\\
16.6	0.00801258\\
16.625	0.0079695\\
16.65	0.0079334\\
16.675	0.00790539\\
16.7	0.00788554\\
16.725	0.00787428\\
16.75	0.00787314\\
16.775	0.00788352\\
16.8	0.00790556\\
16.825	0.00793891\\
16.85	0.00798386\\
16.875	0.00804115\\
16.9	0.00811122\\
16.925	0.00819445\\
16.95	0.00829148\\
16.975	0.00840291\\
17	0.00852893\\
17.025	0.00866956\\
17.05	0.00882465\\
17.075	0.00899355\\
17.1	0.00917527\\
17.125	0.00936923\\
17.15	0.00957554\\
17.175	0.00979438\\
17.2	0.0100255\\
17.225	0.0102685\\
17.25	0.0105225\\
17.275	0.0107864\\
17.3	0.0110584\\
17.325	0.0113363\\
17.35	0.011619\\
17.375	0.0119065\\
17.4	0.0121988\\
17.425	0.0124942\\
17.45	0.0127906\\
17.475	0.0130862\\
17.5	0.0133801\\
17.525	0.0136706\\
17.55	0.0139555\\
17.575	0.0142329\\
17.6	0.0145018\\
17.625	0.0147614\\
17.65	0.0150106\\
17.675	0.0152481\\
17.7	0.0154723\\
17.725	0.0156806\\
17.75	0.015871\\
17.775	0.0160429\\
17.8	0.0161965\\
17.825	0.016331\\
17.85	0.0164449\\
17.875	0.0165372\\
17.9	0.016608\\
17.925	0.0166573\\
17.95	0.0166842\\
17.975	0.0166879\\
18	0.0166679\\
18.025	0.016624\\
18.05	0.016557\\
18.075	0.0164684\\
18.1	0.0163596\\
18.125	0.0162308\\
18.15	0.016082\\
18.175	0.0159137\\
18.2	0.0157271\\
18.225	0.0155231\\
18.25	0.0153027\\
18.275	0.015068\\
18.3	0.0148213\\
18.325	0.0145644\\
18.35	0.0142981\\
18.375	0.0140233\\
18.4	0.0137415\\
18.425	0.0134546\\
18.45	0.0131646\\
18.475	0.0128733\\
18.5	0.0125821\\
18.525	0.0122928\\
18.55	0.0120068\\
18.575	0.0117252\\
18.6	0.0114489\\
18.625	0.0111793\\
18.65	0.0109181\\
18.675	0.0106663\\
18.7	0.010425\\
18.725	0.0101953\\
18.75	0.00997846\\
18.775	0.00977432\\
18.8	0.00958208\\
18.825	0.0094019\\
18.85	0.00923549\\
18.875	0.00908434\\
18.9	0.00894807\\
18.925	0.00882525\\
18.95	0.00871517\\
18.975	0.0086182\\
19	0.00853448\\
19.025	0.00846321\\
19.05	0.00840344\\
19.075	0.00835498\\
19.1	0.00831788\\
19.125	0.0082913\\
19.15	0.00827371\\
19.175	0.00826396\\
19.2	0.00826166\\
19.225	0.00826631\\
19.25	0.00827667\\
19.275	0.00829138\\
19.3	0.00830981\\
19.325	0.00833186\\
19.35	0.00835706\\
19.375	0.00838416\\
19.4	0.00841179\\
19.425	0.00843908\\
19.45	0.00846573\\
19.475	0.00849144\\
19.5	0.00851536\\
19.525	0.00853628\\
19.55	0.00855364\\
19.575	0.00856797\\
19.6	0.00857972\\
19.625	0.0085879\\
19.65	0.00859096\\
19.675	0.00858859\\
19.7	0.00858164\\
19.725	0.00857036\\
19.75	0.00855403\\
19.775	0.00853214\\
19.8	0.008505\\
19.825	0.00847294\\
19.85	0.008436\\
19.875	0.00839419\\
19.9	0.00834766\\
19.925	0.00829666\\
19.95	0.00824141\\
19.975	0.00818196\\
20	0.00811807\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_Lamb_error_internal_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on internal energy},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	6.61744e-23\\
0.05	1.05879e-22\\
0.075	1.16467e-21\\
0.1	4.23516e-22\\
0.125	6.35275e-22\\
0.15	4.23516e-21\\
0.175	2.5411e-21\\
0.2	6.35275e-21\\
0.225	1.35525e-20\\
0.25	3.38813e-21\\
0.275	1.01644e-20\\
0.3	1.86347e-20\\
0.325	3.38813e-21\\
0.35	3.38813e-21\\
0.375	3.38813e-21\\
0.4	4.40457e-20\\
0.425	2.71051e-20\\
0.45	1.35525e-20\\
0.475	4.06576e-20\\
0.5	6.77626e-20\\
0.525	2.71051e-20\\
0.55	1.49078e-19\\
0.575	2.43945e-19\\
0.6	2.1684e-19\\
0.625	2.98156e-19\\
0.65	2.71051e-19\\
0.675	8.13152e-19\\
0.7	1.0842e-19\\
0.725	0\\
0.75	1.40946e-18\\
0.775	7.58942e-19\\
0.8	4.22839e-18\\
0.825	4.98733e-18\\
0.85	1.0842e-18\\
0.875	4.77049e-18\\
0.9	3.68629e-18\\
0.925	8.67362e-19\\
0.95	9.97466e-18\\
0.975	8.67362e-19\\
1	2.60209e-18\\
1.025	1.04083e-17\\
1.05	5.20417e-18\\
1.075	9.54098e-18\\
1.1	1.47451e-17\\
1.125	1.21431e-17\\
1.15	2.25514e-17\\
1.175	1.38778e-17\\
1.2	1.38778e-17\\
1.225	3.46945e-17\\
1.25	2.42861e-17\\
1.275	3.46945e-18\\
1.3	1.73472e-17\\
1.325	6.93889e-18\\
1.35	4.51028e-17\\
1.375	3.46945e-17\\
1.4	3.46945e-17\\
1.425	4.16334e-17\\
1.45	2.08167e-17\\
1.475	6.93889e-17\\
1.5	1.38778e-17\\
1.525	6.93889e-18\\
1.55	6.93889e-17\\
1.575	1.80411e-16\\
1.6	2.22045e-16\\
1.625	2.63678e-16\\
1.65	1.66533e-16\\
1.675	9.71445e-17\\
1.7	2.77556e-16\\
1.725	2.08167e-16\\
1.75	2.498e-16\\
1.775	6.80012e-16\\
1.8	4.30211e-16\\
1.825	5.13478e-16\\
1.85	9.02056e-16\\
1.875	8.88178e-16\\
1.9	1.249e-15\\
1.925	7.07767e-16\\
1.95	2.77556e-16\\
1.975	1.52656e-16\\
2	1.22125e-15\\
2.025	3.60822e-16\\
2.05	4.02456e-16\\
2.075	4.16334e-16\\
2.1	3.05311e-16\\
2.125	4.16334e-17\\
2.15	2.22045e-16\\
2.175	3.747e-16\\
2.2	5.55112e-16\\
2.225	1.80411e-16\\
2.25	7.21645e-16\\
2.275	5.41234e-16\\
2.3	1.88738e-15\\
2.325	4.98213e-15\\
2.35	9.59649e-15\\
2.375	1.90611e-14\\
2.4	3.24532e-14\\
2.425	5.50671e-14\\
2.45	8.41271e-14\\
2.475	1.20084e-13\\
2.5	1.56417e-13\\
2.525	1.90542e-13\\
2.55	2.21045e-13\\
2.575	2.52964e-13\\
2.6	3.0298e-13\\
2.625	3.8311e-13\\
2.65	5.08343e-13\\
2.675	6.82565e-13\\
2.7	8.96949e-13\\
2.725	1.1412e-12\\
2.75	1.40943e-12\\
2.775	1.72667e-12\\
2.8	2.16627e-12\\
2.825	2.80476e-12\\
2.85	3.66063e-12\\
2.875	4.67482e-12\\
2.9	5.73064e-12\\
2.925	6.75993e-12\\
2.95	7.88214e-12\\
2.975	9.37705e-12\\
3	1.15664e-11\\
3.025	1.47032e-11\\
3.05	1.89396e-11\\
3.075	2.4323e-11\\
3.1	3.06819e-11\\
3.125	3.71932e-11\\
3.15	4.24698e-11\\
3.175	4.58378e-11\\
3.2	4.90835e-11\\
3.225	5.66732e-11\\
3.25	7.24637e-11\\
3.275	9.4434e-11\\
3.3	1.14946e-10\\
3.325	1.28368e-10\\
3.35	1.40677e-10\\
3.375	1.67984e-10\\
3.4	2.17344e-10\\
3.425	2.70492e-10\\
3.45	2.95615e-10\\
3.475	2.85778e-10\\
3.5	2.82951e-10\\
3.525	3.4506e-10\\
3.55	4.78522e-10\\
3.575	6.10669e-10\\
3.6	6.53776e-10\\
3.625	6.03517e-10\\
3.65	5.59013e-10\\
3.675	6.35615e-10\\
3.7	8.582e-10\\
3.725	1.13129e-09\\
3.75	1.29476e-09\\
3.775	1.24319e-09\\
3.8	1.05257e-09\\
3.825	9.77957e-10\\
3.85	1.22955e-09\\
3.875	1.6827e-09\\
3.9	1.91941e-09\\
3.925	1.74464e-09\\
3.95	1.52699e-09\\
3.975	1.71964e-09\\
4	2.12906e-09\\
4.025	2.14989e-09\\
4.05	1.7841e-09\\
4.075	1.8181e-09\\
4.1	2.59056e-09\\
4.125	3.20681e-09\\
4.15	2.69478e-09\\
4.175	1.46226e-09\\
4.2	8.5512e-10\\
4.225	1.38649e-09\\
4.25	2.27949e-09\\
4.275	2.74645e-09\\
4.3	2.74272e-09\\
4.325	2.41181e-09\\
4.35	1.69941e-09\\
4.375	8.52191e-10\\
4.4	5.58173e-10\\
4.425	1.17946e-09\\
4.45	2.15803e-09\\
4.475	2.71446e-09\\
4.5	2.81246e-09\\
4.525	3.21772e-09\\
4.55	5.09233e-09\\
4.575	9.61172e-09\\
4.6	1.77174e-08\\
4.625	3.0068e-08\\
4.65	4.80927e-08\\
4.675	7.51687e-08\\
4.7	1.1596e-07\\
4.725	1.74192e-07\\
4.75	2.52225e-07\\
4.775	3.53341e-07\\
4.8	4.82273e-07\\
4.825	6.42097e-07\\
4.85	8.32358e-07\\
4.875	1.05144e-06\\
4.9	1.29926e-06\\
4.925	1.57594e-06\\
4.95	1.87967e-06\\
4.975	2.20835e-06\\
5	2.56263e-06\\
5.025	2.94634e-06\\
5.05	3.36387e-06\\
5.075	3.81676e-06\\
5.1	4.30189e-06\\
5.125	4.81291e-06\\
5.15	5.34119e-06\\
5.175	5.87347e-06\\
5.2	6.39426e-06\\
5.225	6.8961e-06\\
5.25	7.38174e-06\\
5.275	7.84659e-06\\
5.3	8.26531e-06\\
5.325	8.60721e-06\\
5.35	8.85945e-06\\
5.375	9.01831e-06\\
5.4	9.05993e-06\\
5.425	8.94029e-06\\
5.45	8.62666e-06\\
5.475	8.11101e-06\\
5.5	7.38596e-06\\
5.525	6.42148e-06\\
5.55	5.17563e-06\\
5.575	3.61921e-06\\
5.6	1.73881e-06\\
5.625	4.78788e-07\\
5.65	3.05415e-06\\
5.675	6.00568e-06\\
5.7	9.33824e-06\\
5.725	1.30471e-05\\
5.75	1.71284e-05\\
5.775	2.15812e-05\\
5.8	2.63985e-05\\
5.825	3.15596e-05\\
5.85	3.70282e-05\\
5.875	4.2755e-05\\
5.9	4.86884e-05\\
5.925	5.47845e-05\\
5.95	6.10047e-05\\
5.975	6.72994e-05\\
6	7.35964e-05\\
6.025	7.98066e-05\\
6.05	8.58406e-05\\
6.075	9.16223e-05\\
6.1	9.70855e-05\\
6.125	0.000102163\\
6.15	0.000106784\\
6.175	0.00011089\\
6.2	0.000114429\\
6.225	0.000117332\\
6.25	0.000119511\\
6.275	0.000120907\\
6.3	0.000121524\\
6.325	0.000121397\\
6.35	0.000120528\\
6.375	0.000118874\\
6.4	0.000116407\\
6.425	0.000113164\\
6.45	0.000109226\\
6.475	0.000104662\\
6.5	9.95124e-05\\
6.525	9.38228e-05\\
6.55	8.76639e-05\\
6.575	8.1121e-05\\
6.6	7.42793e-05\\
6.625	6.72251e-05\\
6.65	6.00443e-05\\
6.675	5.28154e-05\\
6.7	4.56113e-05\\
6.725	3.85106e-05\\
6.75	3.15934e-05\\
6.775	2.49269e-05\\
6.8	1.8563e-05\\
6.825	1.25494e-05\\
6.85	6.92821e-06\\
6.875	1.72243e-06\\
6.9	3.06149e-06\\
6.925	7.41404e-06\\
6.95	1.13183e-05\\
6.975	1.47631e-05\\
7	1.77434e-05\\
7.025	2.02579e-05\\
7.05	2.23354e-05\\
7.075	2.40576e-05\\
7.1	2.55144e-05\\
7.125	2.67304e-05\\
7.15	2.76605e-05\\
7.175	2.82628e-05\\
7.2	2.856e-05\\
7.225	2.86375e-05\\
7.25	2.86017e-05\\
7.275	2.85269e-05\\
7.3	2.84237e-05\\
7.325	2.82488e-05\\
7.35	2.79484e-05\\
7.375	2.75031e-05\\
7.4	2.69492e-05\\
7.425	2.6376e-05\\
7.45	2.58867e-05\\
7.475	2.55199e-05\\
7.5	2.52085e-05\\
7.525	2.484e-05\\
7.55	2.43645e-05\\
7.575	2.38285e-05\\
7.6	2.33116e-05\\
7.625	2.28618e-05\\
7.65	2.24863e-05\\
7.675	2.21697e-05\\
7.7	2.18844e-05\\
7.725	2.1599e-05\\
7.75	2.1294e-05\\
7.775	2.09726e-05\\
7.8	2.0662e-05\\
7.825	2.03959e-05\\
7.85	2.01793e-05\\
7.875	1.99739e-05\\
7.9	1.97336e-05\\
7.925	1.94512e-05\\
7.95	1.91516e-05\\
7.975	1.8842e-05\\
8	1.84956e-05\\
8.025	1.80847e-05\\
8.05	1.76047e-05\\
8.075	1.70562e-05\\
8.1	1.64245e-05\\
8.125	1.5694e-05\\
8.15	1.48706e-05\\
8.175	1.39718e-05\\
8.2	1.30053e-05\\
8.225	1.19744e-05\\
8.25	1.0888e-05\\
8.275	9.7475e-06\\
8.3	8.54064e-06\\
8.325	7.27476e-06\\
8.35	6.0165e-06\\
8.375	4.86771e-06\\
8.4	3.89163e-06\\
8.425	3.07784e-06\\
8.45	2.39137e-06\\
8.475	1.83976e-06\\
8.5	1.48445e-06\\
8.525	1.39816e-06\\
8.55	1.62396e-06\\
8.575	2.17524e-06\\
8.6	3.06661e-06\\
8.625	4.31772e-06\\
8.65	5.93124e-06\\
8.675	7.88598e-06\\
8.7	1.01511e-05\\
8.725	1.27027e-05\\
8.75	1.55315e-05\\
8.775	1.86349e-05\\
8.8	2.19917e-05\\
8.825	2.55412e-05\\
8.85	2.91976e-05\\
8.875	3.28882e-05\\
8.9	3.65716e-05\\
8.925	4.02126e-05\\
8.95	4.37546e-05\\
8.975	4.71289e-05\\
9	5.02777e-05\\
9.025	5.31567e-05\\
9.05	5.5717e-05\\
9.075	5.79088e-05\\
9.1	5.97017e-05\\
9.125	6.10848e-05\\
9.15	6.2042e-05\\
9.175	6.25476e-05\\
9.2	6.25949e-05\\
9.225	6.22004e-05\\
9.25	6.13805e-05\\
9.275	6.01431e-05\\
9.3	5.8506e-05\\
9.325	5.65104e-05\\
9.35	5.42061e-05\\
9.375	5.16295e-05\\
9.4	4.88036e-05\\
9.425	4.57578e-05\\
9.45	4.25373e-05\\
9.475	3.91913e-05\\
9.5	3.57603e-05\\
9.525	3.22785e-05\\
9.55	2.87843e-05\\
9.575	2.53103e-05\\
9.6	2.18731e-05\\
9.625	1.84858e-05\\
9.65	1.51742e-05\\
9.675	1.19653e-05\\
9.7	8.87006e-06\\
9.725	5.887e-06\\
9.75	3.02207e-06\\
9.775	2.89689e-07\\
9.8	2.30145e-06\\
9.825	4.7578e-06\\
9.85	7.08892e-06\\
9.875	9.29784e-06\\
9.9	1.13811e-05\\
9.925	1.33327e-05\\
9.95	1.51518e-05\\
9.975	1.68423e-05\\
10	1.84087e-05\\
10.025	1.98516e-05\\
10.05	2.11683e-05\\
10.075	2.23535e-05\\
10.1	2.34036e-05\\
10.125	2.43155e-05\\
10.15	2.50875e-05\\
10.175	2.57178e-05\\
10.2	2.6204e-05\\
10.225	2.65472e-05\\
10.25	2.67483e-05\\
10.275	2.68058e-05\\
10.3	2.67183e-05\\
10.325	2.64905e-05\\
10.35	2.61318e-05\\
10.375	2.56509e-05\\
10.4	2.50551e-05\\
10.425	2.43532e-05\\
10.45	2.35549e-05\\
10.475	2.26733e-05\\
10.5	2.17223e-05\\
10.525	2.07172e-05\\
10.55	1.96723e-05\\
10.575	1.86009e-05\\
10.6	1.75174e-05\\
10.625	1.64379e-05\\
10.65	1.53768e-05\\
10.675	1.4345e-05\\
10.7	1.3352e-05\\
10.725	1.2408e-05\\
10.75	1.1524e-05\\
10.775	1.07089e-05\\
10.8	9.96639e-06\\
10.825	9.29993e-06\\
10.85	8.71117e-06\\
10.875	8.20252e-06\\
10.9	7.77428e-06\\
10.925	7.42394e-06\\
10.95	7.14839e-06\\
10.975	6.94347e-06\\
11	6.8052e-06\\
11.025	6.72811e-06\\
11.05	6.70563e-06\\
11.075	6.73156e-06\\
11.1	6.80001e-06\\
11.125	6.90509e-06\\
11.15	7.03972e-06\\
11.175	7.19791e-06\\
11.2	7.37431e-06\\
11.225	7.5633e-06\\
11.25	7.76128e-06\\
11.275	7.96368e-06\\
11.3	8.16611e-06\\
11.325	8.36559e-06\\
11.35	8.55937e-06\\
11.375	8.74529e-06\\
11.4	8.92185e-06\\
11.425	9.08794e-06\\
11.45	9.24188e-06\\
11.475	9.38351e-06\\
11.5	9.51195e-06\\
11.525	9.62581e-06\\
11.55	9.72417e-06\\
11.575	9.80729e-06\\
11.6	9.87671e-06\\
11.625	9.93105e-06\\
11.65	9.96915e-06\\
11.675	9.99121e-06\\
11.7	9.99623e-06\\
11.725	9.98374e-06\\
11.75	9.95345e-06\\
11.775	9.90588e-06\\
11.8	9.8403e-06\\
11.825	9.7565e-06\\
11.85	9.65479e-06\\
11.875	9.53466e-06\\
11.9	9.39618e-06\\
11.925	9.24147e-06\\
11.95	9.07024e-06\\
11.975	8.88321e-06\\
12	8.68249e-06\\
12.025	8.4702e-06\\
12.05	8.24827e-06\\
12.075	8.01789e-06\\
12.1	7.78094e-06\\
12.125	7.5405e-06\\
12.15	7.29968e-06\\
12.175	7.06055e-06\\
12.2	6.82583e-06\\
12.225	6.59848e-06\\
12.25	6.38014e-06\\
12.275	6.17268e-06\\
12.3	5.97949e-06\\
12.325	5.80212e-06\\
12.35	5.64131e-06\\
12.375	5.49825e-06\\
12.4	5.37361e-06\\
12.425	5.26841e-06\\
12.45	5.18282e-06\\
12.475	5.11583e-06\\
12.5	5.06617e-06\\
12.525	5.03259e-06\\
12.55	5.01466e-06\\
12.575	5.01093e-06\\
12.6	5.01836e-06\\
12.625	5.03464e-06\\
12.65	5.05826e-06\\
12.675	5.08672e-06\\
12.7	5.11704e-06\\
12.725	5.14649e-06\\
12.75	5.17354e-06\\
12.775	5.19675e-06\\
12.8	5.2129e-06\\
12.825	5.21967e-06\\
12.85	5.21622e-06\\
12.875	5.2019e-06\\
12.9	5.1749e-06\\
12.925	5.13463e-06\\
12.95	5.07988e-06\\
12.975	5.01197e-06\\
13	4.93056e-06\\
13.025	4.83506e-06\\
13.05	4.72658e-06\\
13.075	4.60621e-06\\
13.1	4.47579e-06\\
13.125	4.3354e-06\\
13.15	4.18634e-06\\
13.175	4.02961e-06\\
13.2	3.86748e-06\\
13.225	3.70221e-06\\
13.25	3.53395e-06\\
13.275	3.36381e-06\\
13.3	3.19397e-06\\
13.325	3.026e-06\\
13.35	2.86025e-06\\
13.375	2.69824e-06\\
13.4	2.541e-06\\
13.425	2.38859e-06\\
13.45	2.24215e-06\\
13.475	2.10338e-06\\
13.5	1.97193e-06\\
13.525	1.84708e-06\\
13.55	1.72968e-06\\
13.575	1.62045e-06\\
13.6	1.51862e-06\\
13.625	1.42439e-06\\
13.65	1.33804e-06\\
13.675	1.25952e-06\\
13.7	1.18724e-06\\
13.725	1.12147e-06\\
13.75	1.06259e-06\\
13.775	1.01043e-06\\
13.8	9.63877e-07\\
13.825	9.22914e-07\\
13.85	8.8721e-07\\
13.875	8.56749e-07\\
13.9	8.30531e-07\\
13.925	8.09131e-07\\
13.95	7.92405e-07\\
13.975	7.79104e-07\\
14	7.69166e-07\\
14.025	7.63081e-07\\
14.05	7.60551e-07\\
14.075	7.60867e-07\\
14.1	7.63229e-07\\
14.125	7.67822e-07\\
14.15	7.74832e-07\\
14.175	7.84072e-07\\
14.2	7.94289e-07\\
14.225	8.05224e-07\\
14.25	8.17433e-07\\
14.275	8.3019e-07\\
14.3	8.42841e-07\\
14.325	8.54837e-07\\
14.35	8.66655e-07\\
14.375	8.77802e-07\\
14.4	8.87604e-07\\
14.425	8.95859e-07\\
14.45	9.02522e-07\\
14.475	9.07447e-07\\
14.5	9.10586e-07\\
14.525	9.1139e-07\\
14.55	9.09953e-07\\
14.575	9.06578e-07\\
14.6	9.00916e-07\\
14.625	8.92774e-07\\
14.65	8.83102e-07\\
14.675	8.72015e-07\\
14.7	8.58884e-07\\
14.725	8.43814e-07\\
14.75	8.27739e-07\\
14.775	8.11116e-07\\
14.8	7.93138e-07\\
14.825	7.75172e-07\\
14.85	7.56662e-07\\
14.875	7.38374e-07\\
14.9	7.20009e-07\\
14.925	7.02484e-07\\
14.95	6.85146e-07\\
14.975	6.68705e-07\\
15	6.53209e-07\\
15.025	6.38409e-07\\
15.05	6.25221e-07\\
15.075	6.1266e-07\\
15.1	6.0114e-07\\
15.125	5.90663e-07\\
15.15	5.81051e-07\\
15.175	5.72396e-07\\
15.2	5.64203e-07\\
15.225	5.56908e-07\\
15.25	5.49986e-07\\
15.275	5.42813e-07\\
15.3	5.36284e-07\\
15.325	5.29464e-07\\
15.35	5.2262e-07\\
15.375	5.14984e-07\\
15.4	5.07067e-07\\
15.425	4.98436e-07\\
15.45	4.89409e-07\\
15.475	4.79035e-07\\
15.5	4.6807e-07\\
15.525	4.56233e-07\\
15.55	4.43555e-07\\
15.575	4.29857e-07\\
15.6	4.15014e-07\\
15.625	4.00144e-07\\
15.65	3.84311e-07\\
15.675	3.67862e-07\\
15.7	3.50787e-07\\
15.725	3.3403e-07\\
15.75	3.16823e-07\\
15.775	2.99549e-07\\
15.8	2.82791e-07\\
15.825	2.6641e-07\\
15.85	2.50167e-07\\
15.875	2.35106e-07\\
15.9	2.20723e-07\\
15.925	2.07185e-07\\
15.95	1.94754e-07\\
15.975	1.83238e-07\\
16	1.73271e-07\\
16.025	1.64091e-07\\
16.05	1.56491e-07\\
16.075	1.49927e-07\\
16.1	1.44323e-07\\
16.125	1.40065e-07\\
16.15	1.36996e-07\\
16.175	1.34411e-07\\
16.2	1.32936e-07\\
16.225	1.31955e-07\\
16.25	1.31997e-07\\
16.275	1.32057e-07\\
16.3	1.32692e-07\\
16.325	1.33276e-07\\
16.35	1.34238e-07\\
16.375	1.35013e-07\\
16.4	1.35702e-07\\
16.425	1.36053e-07\\
16.45	1.36422e-07\\
16.475	1.36127e-07\\
16.5	1.35522e-07\\
16.525	1.34587e-07\\
16.55	1.3316e-07\\
16.575	1.31401e-07\\
16.6	1.29083e-07\\
16.625	1.26588e-07\\
16.65	1.23325e-07\\
16.675	1.2041e-07\\
16.7	1.16871e-07\\
16.725	1.13391e-07\\
16.75	1.09552e-07\\
16.775	1.05744e-07\\
16.8	1.0196e-07\\
16.825	9.87493e-08\\
16.85	9.46397e-08\\
16.875	9.15638e-08\\
16.9	8.84419e-08\\
16.925	8.5755e-08\\
16.95	8.3e-08\\
16.975	8.03917e-08\\
17	7.86734e-08\\
17.025	7.70205e-08\\
17.05	7.56033e-08\\
17.075	7.43075e-08\\
17.1	7.34261e-08\\
17.125	7.31056e-08\\
17.15	7.26416e-08\\
17.175	7.22761e-08\\
17.2	7.22435e-08\\
17.225	7.23618e-08\\
17.25	7.28091e-08\\
17.275	7.295e-08\\
17.3	7.29366e-08\\
17.325	7.35198e-08\\
17.35	7.40893e-08\\
17.375	7.42527e-08\\
17.4	7.42536e-08\\
17.425	7.4572e-08\\
17.45	7.49654e-08\\
17.475	7.49685e-08\\
17.5	7.48556e-08\\
17.525	7.47926e-08\\
17.55	7.47772e-08\\
17.575	7.44951e-08\\
17.6	7.40897e-08\\
17.625	7.36715e-08\\
17.65	7.33417e-08\\
17.675	7.28671e-08\\
17.7	7.22265e-08\\
17.725	7.15296e-08\\
17.75	7.09462e-08\\
17.775	7.01901e-08\\
17.8	6.9555e-08\\
17.825	6.85342e-08\\
17.85	6.78928e-08\\
17.875	6.71258e-08\\
17.9	6.63151e-08\\
17.925	6.52866e-08\\
17.95	6.46359e-08\\
17.975	6.3596e-08\\
18	6.29855e-08\\
18.025	6.19438e-08\\
18.05	6.12013e-08\\
18.075	6.01937e-08\\
18.1	5.96518e-08\\
18.125	5.86446e-08\\
18.15	5.77211e-08\\
18.175	5.71413e-08\\
18.2	5.64381e-08\\
18.225	5.5556e-08\\
18.25	5.47059e-08\\
18.275	5.42823e-08\\
18.3	5.36267e-08\\
18.325	5.29333e-08\\
18.35	5.21159e-08\\
18.375	5.19055e-08\\
18.4	5.12117e-08\\
18.425	5.0628e-08\\
18.45	5.05048e-08\\
18.475	4.9715e-08\\
18.5	4.94014e-08\\
18.525	4.92007e-08\\
18.55	4.88588e-08\\
18.575	4.84382e-08\\
18.6	4.82509e-08\\
18.625	4.79105e-08\\
18.65	4.78116e-08\\
18.675	4.77107e-08\\
18.7	4.71739e-08\\
18.725	4.73134e-08\\
18.75	4.71043e-08\\
18.775	4.69599e-08\\
18.8	4.65008e-08\\
18.825	4.66552e-08\\
18.85	4.64699e-08\\
18.875	4.63303e-08\\
18.9	4.58856e-08\\
18.925	4.58748e-08\\
18.95	4.58121e-08\\
18.975	4.54377e-08\\
19	4.50864e-08\\
19.025	4.50872e-08\\
19.05	4.47534e-08\\
19.075	4.44104e-08\\
19.1	4.41821e-08\\
19.125	4.37421e-08\\
19.15	4.34925e-08\\
19.175	4.30734e-08\\
19.2	4.27729e-08\\
19.225	4.23351e-08\\
19.25	4.17879e-08\\
19.275	4.14392e-08\\
19.3	4.11015e-08\\
19.325	4.03361e-08\\
19.35	4.02203e-08\\
19.375	3.94164e-08\\
19.4	3.92397e-08\\
19.425	3.84725e-08\\
19.45	3.80035e-08\\
19.475	3.73805e-08\\
19.5	3.72402e-08\\
19.525	3.63699e-08\\
19.55	3.58284e-08\\
19.575	3.54274e-08\\
19.6	3.49704e-08\\
19.625	3.42763e-08\\
19.65	3.37275e-08\\
19.675	3.33388e-08\\
19.7	3.28857e-08\\
19.725	3.21529e-08\\
19.75	3.16252e-08\\
19.775	3.1274e-08\\
19.8	3.0844e-08\\
19.825	3.00603e-08\\
19.85	2.95569e-08\\
19.875	2.92275e-08\\
19.9	2.86814e-08\\
19.925	2.79882e-08\\
19.95	2.75732e-08\\
19.975	2.70547e-08\\
20	2.64103e-08\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	6.61744e-23\\
0.05	1.05879e-22\\
0.075	1.16467e-21\\
0.1	4.23516e-22\\
0.125	6.35275e-22\\
0.15	5.0822e-21\\
0.175	2.96462e-21\\
0.2	7.6233e-21\\
0.225	1.35525e-20\\
0.25	5.0822e-21\\
0.275	1.69407e-21\\
0.3	1.35525e-20\\
0.325	8.47033e-21\\
0.35	6.77626e-21\\
0.375	1.35525e-20\\
0.4	0\\
0.425	2.71051e-20\\
0.45	1.15196e-19\\
0.475	4.06576e-20\\
0.5	1.35525e-19\\
0.525	2.71051e-20\\
0.55	2.71051e-20\\
0.575	2.71051e-20\\
0.6	1.35525e-19\\
0.625	5.14996e-19\\
0.65	2.1684e-19\\
0.675	1.46367e-18\\
0.7	3.25261e-19\\
0.725	9.75782e-19\\
0.75	5.42101e-19\\
0.775	4.33681e-19\\
0.8	4.22839e-18\\
0.825	4.11997e-18\\
0.85	0\\
0.875	1.73472e-18\\
0.9	1.95156e-18\\
0.925	3.46945e-18\\
0.95	8.67362e-18\\
0.975	8.67362e-18\\
1	3.90313e-18\\
1.025	1.38778e-17\\
1.05	1.73472e-17\\
1.075	2.51535e-17\\
1.1	3.46945e-18\\
1.125	6.93889e-18\\
1.15	2.25514e-17\\
1.175	1.9082e-17\\
1.2	2.42861e-17\\
1.225	0\\
1.25	2.77556e-17\\
1.275	3.46945e-18\\
1.3	2.42861e-17\\
1.325	1.73472e-17\\
1.35	3.81639e-17\\
1.375	2.77556e-17\\
1.4	2.08167e-17\\
1.425	1.45717e-16\\
1.45	1.11022e-16\\
1.475	4.85723e-17\\
1.5	2.77556e-17\\
1.525	2.01228e-16\\
1.55	8.32667e-17\\
1.575	2.63678e-16\\
1.6	2.35922e-16\\
1.625	6.93889e-17\\
1.65	1.11022e-16\\
1.675	4.85723e-16\\
1.7	6.93889e-17\\
1.725	1.66533e-16\\
1.75	2.08167e-16\\
1.775	8.32667e-17\\
1.8	2.77556e-17\\
1.825	1.38778e-16\\
1.85	2.91434e-16\\
1.875	7.49401e-16\\
1.9	3.19189e-16\\
1.925	4.71845e-16\\
1.95	1.66533e-16\\
1.975	4.996e-16\\
2	5.27356e-16\\
2.025	7.49401e-16\\
2.05	2.63678e-16\\
2.075	4.02456e-16\\
2.1	2.35922e-16\\
2.125	5.55112e-17\\
2.15	9.4369e-16\\
2.175	1.45717e-15\\
2.2	2.63678e-15\\
2.225	6.91114e-15\\
2.25	1.89709e-14\\
2.275	5.42899e-14\\
2.3	1.46369e-13\\
2.325	3.66145e-13\\
2.35	8.60173e-13\\
2.375	1.88698e-12\\
2.4	3.87972e-12\\
2.425	7.49772e-12\\
2.45	1.37146e-11\\
2.475	2.40081e-11\\
2.5	4.08028e-11\\
2.525	6.83181e-11\\
2.55	1.13849e-10\\
2.575	1.89155e-10\\
2.6	3.11515e-10\\
2.625	5.0426e-10\\
2.65	7.97517e-10\\
2.675	1.23078e-09\\
2.7	1.85877e-09\\
2.725	2.76058e-09\\
2.75	4.0496e-09\\
2.775	5.88079e-09\\
2.8	8.45359e-09\\
2.825	1.20152e-08\\
2.85	1.68732e-08\\
2.875	2.34262e-08\\
2.9	3.22038e-08\\
2.925	4.39008e-08\\
2.95	5.93865e-08\\
2.975	7.97058e-08\\
3	1.06108e-07\\
3.025	1.40132e-07\\
3.05	1.8372e-07\\
3.075	2.39277e-07\\
3.1	3.09663e-07\\
3.125	3.98179e-07\\
3.15	5.08687e-07\\
3.175	6.45831e-07\\
3.2	8.15186e-07\\
3.225	1.0232e-06\\
3.25	1.27708e-06\\
3.275	1.58498e-06\\
3.3	1.95634e-06\\
3.325	2.40206e-06\\
3.35	2.93411e-06\\
3.375	3.56539e-06\\
3.4	4.31003e-06\\
3.425	5.18383e-06\\
3.45	6.20388e-06\\
3.475	7.38773e-06\\
3.5	8.7532e-06\\
3.525	1.03191e-05\\
3.55	1.21048e-05\\
3.575	1.4129e-05\\
3.6	1.64083e-05\\
3.625	1.89576e-05\\
3.65	2.17901e-05\\
3.675	2.49151e-05\\
3.7	2.83355e-05\\
3.725	3.20476e-05\\
3.75	3.60413e-05\\
3.775	4.02969e-05\\
3.8	4.47812e-05\\
3.825	4.94463e-05\\
3.85	5.42304e-05\\
3.875	5.90545e-05\\
3.9	6.38168e-05\\
3.925	6.83918e-05\\
3.95	7.26305e-05\\
3.975	7.63579e-05\\
4	7.93662e-05\\
4.025	8.14155e-05\\
4.05	8.22368e-05\\
4.075	8.15291e-05\\
4.1	7.89544e-05\\
4.125	7.41398e-05\\
4.15	6.66846e-05\\
4.175	5.61596e-05\\
4.2	4.2105e-05\\
4.225	2.40383e-05\\
4.25	1.46511e-06\\
4.275	2.61191e-05\\
4.3	5.92246e-05\\
4.325	9.83519e-05\\
4.35	0.000143977\\
4.375	0.000196548\\
4.4	0.000256474\\
4.425	0.000324106\\
4.45	0.000399718\\
4.475	0.000483498\\
4.5	0.000575535\\
4.525	0.000675806\\
4.55	0.000784153\\
4.575	0.000900277\\
4.6	0.00102373\\
4.625	0.0011539\\
4.65	0.00129\\
4.675	0.00143109\\
4.7	0.00157604\\
4.725	0.00172356\\
4.75	0.00187217\\
4.775	0.00202027\\
4.8	0.00216609\\
4.825	0.00230771\\
4.85	0.00244312\\
4.875	0.00257025\\
4.9	0.00268695\\
4.925	0.00279104\\
4.95	0.0028804\\
4.975	0.002953\\
5	0.0030069\\
5.025	0.00304033\\
5.05	0.00305171\\
5.075	0.00303969\\
5.1	0.00300319\\
5.125	0.00294136\\
5.15	0.0028537\\
5.175	0.00274004\\
5.2	0.0026006\\
5.225	0.00243598\\
5.25	0.00224721\\
5.275	0.0020357\\
5.3	0.00180319\\
5.325	0.00155176\\
5.35	0.0012838\\
5.375	0.00100198\\
5.4	0.000709223\\
5.425	0.000408617\\
5.45	0.00010344\\
5.475	0.00020293\\
5.5	0.000507099\\
5.525	0.00080574\\
5.55	0.00109564\\
5.575	0.00137372\\
5.6	0.00163708\\
5.625	0.00188307\\
5.65	0.00210938\\
5.675	0.00231402\\
5.7	0.00249539\\
5.725	0.00265226\\
5.75	0.00278384\\
5.775	0.00288972\\
5.8	0.00296995\\
5.825	0.00302494\\
5.85	0.00305551\\
5.875	0.00306281\\
5.9	0.00304829\\
5.925	0.00301371\\
5.95	0.00296108\\
5.975	0.00289259\\
6	0.00281055\\
6.025	0.00271731\\
6.05	0.00261529\\
6.075	0.00250688\\
6.1	0.00239443\\
6.125	0.00228017\\
6.15	0.00216618\\
6.175	0.00205431\\
6.2	0.00194623\\
6.225	0.00184336\\
6.25	0.00174685\\
6.275	0.00165757\\
6.3	0.00157614\\
6.325	0.00150292\\
6.35	0.00143801\\
6.375	0.00138115\\
6.4	0.00133188\\
6.425	0.00128951\\
6.45	0.00125321\\
6.475	0.00122195\\
6.5	0.00119449\\
6.525	0.00116949\\
6.55	0.00114553\\
6.575	0.00112112\\
6.6	0.00109477\\
6.625	0.00106497\\
6.65	0.00103027\\
6.675	0.000989261\\
6.7	0.00094063\\
6.725	0.0008832\\
6.75	0.00081597\\
6.775	0.000738119\\
6.8	0.000649011\\
6.825	0.000548234\\
6.85	0.000435624\\
6.875	0.000311273\\
6.9	0.000175537\\
6.925	2.90755e-05\\
6.95	0.000127154\\
6.975	0.000291937\\
7	0.000463793\\
7.025	0.000640949\\
7.05	0.000821388\\
7.075	0.00100292\\
7.1	0.00118318\\
7.125	0.00135955\\
7.15	0.00152923\\
7.175	0.00168935\\
7.2	0.00183706\\
7.225	0.00196952\\
7.25	0.00208397\\
7.275	0.00217776\\
7.3	0.00224834\\
7.325	0.00229334\\
7.35	0.00231063\\
7.375	0.00229837\\
7.4	0.00225514\\
7.425	0.00217997\\
7.45	0.00207234\\
7.475	0.00193208\\
7.5	0.00175936\\
7.525	0.00155475\\
7.55	0.00131938\\
7.575	0.0010549\\
7.6	0.000763368\\
7.625	0.000447207\\
7.65	0.000109173\\
7.675	0.000247693\\
7.7	0.000620117\\
7.725	0.00100462\\
7.75	0.00139756\\
7.775	0.00179519\\
7.8	0.00219375\\
7.825	0.00258948\\
7.85	0.00297877\\
7.875	0.00335818\\
7.9	0.00372451\\
7.925	0.00407476\\
7.95	0.00440619\\
7.975	0.00471643\\
8	0.00500346\\
8.025	0.00526566\\
8.05	0.00550172\\
8.075	0.0057107\\
8.1	0.00589208\\
8.125	0.00604565\\
8.15	0.00617156\\
8.175	0.00627018\\
8.2	0.0063422\\
8.225	0.00638851\\
8.25	0.00641026\\
8.275	0.00640873\\
8.3	0.00638531\\
8.325	0.00634146\\
8.35	0.00627865\\
8.375	0.00619836\\
8.4	0.00610204\\
8.425	0.00599116\\
8.45	0.00586721\\
8.475	0.00573152\\
8.5	0.00558532\\
8.525	0.00542973\\
8.55	0.00526581\\
8.575	0.00509459\\
8.6	0.00491701\\
8.625	0.00473395\\
8.65	0.00454626\\
8.675	0.00435476\\
8.7	0.00416029\\
8.725	0.00396366\\
8.75	0.00376569\\
8.775	0.00356721\\
8.8	0.00336909\\
8.825	0.00317228\\
8.85	0.0029778\\
8.875	0.00278672\\
8.9	0.0026001\\
8.925	0.00241903\\
8.95	0.00224464\\
8.975	0.00207807\\
9	0.00192047\\
9.025	0.00177294\\
9.05	0.00163653\\
9.075	0.00151223\\
9.1	0.00140095\\
9.125	0.00130347\\
9.15	0.00122047\\
9.175	0.00115249\\
9.2	0.00109994\\
9.225	0.00106305\\
9.25	0.00104193\\
9.275	0.0010365\\
9.3	0.00104654\\
9.325	0.00107169\\
9.35	0.00111146\\
9.375	0.00116524\\
9.4	0.00123233\\
9.425	0.00131193\\
9.45	0.00140318\\
9.475	0.00150517\\
9.5	0.00161698\\
9.525	0.00173767\\
9.55	0.00186629\\
9.575	0.00200191\\
9.6	0.00214368\\
9.625	0.00229075\\
9.65	0.00244234\\
9.675	0.00259768\\
9.7	0.00275607\\
9.725	0.00291685\\
9.75	0.00307941\\
9.775	0.00324317\\
9.8	0.00340755\\
9.825	0.00357197\\
9.85	0.00373592\\
9.875	0.00389885\\
9.9	0.00406017\\
9.925	0.00421926\\
9.95	0.00437552\\
9.975	0.00452829\\
10	0.00467687\\
10.025	0.00482053\\
10.05	0.00495855\\
10.075	0.00509016\\
10.1	0.00521459\\
10.125	0.00533108\\
10.15	0.00543891\\
10.175	0.0055374\\
10.2	0.0056259\\
10.225	0.00570386\\
10.25	0.00577081\\
10.275	0.00582639\\
10.3	0.00587034\\
10.325	0.00590252\\
10.35	0.00592297\\
10.375	0.00593185\\
10.4	0.00592944\\
10.425	0.00591617\\
10.45	0.00589261\\
10.475	0.00585945\\
10.5	0.0058175\\
10.525	0.00576766\\
10.55	0.00571091\\
10.575	0.00564827\\
10.6	0.00558083\\
10.625	0.00550968\\
10.65	0.0054359\\
10.675	0.00536055\\
10.7	0.00528462\\
10.725	0.00520906\\
10.75	0.00513473\\
10.775	0.00506236\\
10.8	0.0049926\\
10.825	0.00492594\\
10.85	0.00486277\\
10.875	0.00480336\\
10.9	0.00474781\\
10.925	0.00469611\\
10.95	0.00464816\\
10.975	0.00460371\\
11	0.00456243\\
11.025	0.00452388\\
11.05	0.00448761\\
11.075	0.00445307\\
11.1	0.00441971\\
11.125	0.00438691\\
11.15	0.00435411\\
11.175	0.00432076\\
11.2	0.00428631\\
11.225	0.00425027\\
11.25	0.00421223\\
11.275	0.00417184\\
11.3	0.00412882\\
11.325	0.00408295\\
11.35	0.00403412\\
11.375	0.0039823\\
11.4	0.00392754\\
11.425	0.00386996\\
11.45	0.00380976\\
11.475	0.00374721\\
11.5	0.00368259\\
11.525	0.00361627\\
11.55	0.00354864\\
11.575	0.00348012\\
11.6	0.00341113\\
11.625	0.0033421\\
11.65	0.00327346\\
11.675	0.0032056\\
11.7	0.0031389\\
11.725	0.00307371\\
11.75	0.00301035\\
11.775	0.00294913\\
11.8	0.00289029\\
11.825	0.002834\\
11.85	0.00278047\\
11.875	0.00272981\\
11.9	0.00268214\\
11.925	0.00263753\\
11.95	0.00259605\\
11.975	0.00255771\\
12	0.00252254\\
12.025	0.00249057\\
12.05	0.00246182\\
12.075	0.00243626\\
12.1	0.00241391\\
12.125	0.0023948\\
12.15	0.00237895\\
12.175	0.00236638\\
12.2	0.00235713\\
12.225	0.00235123\\
12.25	0.00234871\\
12.275	0.00234959\\
12.3	0.00235391\\
12.325	0.00236168\\
12.35	0.00237288\\
12.375	0.00238748\\
12.4	0.00240542\\
12.425	0.00242661\\
12.45	0.00245091\\
12.475	0.00247814\\
12.5	0.00250808\\
12.525	0.00254046\\
12.55	0.00257497\\
12.575	0.00261126\\
12.6	0.00264888\\
12.625	0.00268737\\
12.65	0.00272626\\
12.675	0.002765\\
12.7	0.00280301\\
12.725	0.00283969\\
12.75	0.00287444\\
12.775	0.00290664\\
12.8	0.00293566\\
12.825	0.00296087\\
12.85	0.0029817\\
12.875	0.00299758\\
12.9	0.00300798\\
12.925	0.00301239\\
12.95	0.00301039\\
12.975	0.00300162\\
13	0.00298579\\
13.025	0.00296265\\
13.05	0.00293207\\
13.075	0.00289399\\
13.1	0.00284844\\
13.125	0.00279552\\
13.15	0.00273544\\
13.175	0.00266848\\
13.2	0.00259502\\
13.225	0.00251551\\
13.25	0.00243047\\
13.275	0.00234049\\
13.3	0.00224623\\
13.325	0.00214841\\
13.35	0.00204777\\
13.375	0.00194509\\
13.4	0.00184121\\
13.425	0.00173696\\
13.45	0.00163316\\
13.475	0.00153066\\
13.5	0.00143029\\
13.525	0.00133284\\
13.55	0.00123909\\
13.575	0.00114976\\
13.6	0.00106555\\
13.625	0.000987088\\
13.65	0.000914962\\
13.675	0.000849683\\
13.7	0.00079169\\
13.725	0.00074136\\
13.75	0.000699002\\
13.775	0.000664852\\
13.8	0.000639066\\
13.825	0.000621727\\
13.85	0.000612851\\
13.875	0.000612385\\
13.9	0.000620197\\
13.925	0.000636102\\
13.95	0.000659855\\
13.975	0.000691147\\
14	0.00072961\\
14.025	0.000774834\\
14.05	0.000826369\\
14.075	0.00088372\\
14.1	0.000946346\\
14.125	0.00101368\\
14.15	0.00108514\\
14.175	0.00116011\\
14.2	0.00123797\\
14.225	0.00131807\\
14.25	0.00139975\\
14.275	0.00148239\\
14.3	0.00156531\\
14.325	0.00164789\\
14.35	0.00172948\\
14.375	0.0018095\\
14.4	0.00188732\\
14.425	0.0019624\\
14.45	0.00203421\\
14.475	0.00210223\\
14.5	0.00216602\\
14.525	0.00222516\\
14.55	0.00227928\\
14.575	0.00232807\\
14.6	0.00237126\\
14.625	0.00240865\\
14.65	0.0024401\\
14.675	0.00246552\\
14.7	0.00248488\\
14.725	0.00249824\\
14.75	0.00250568\\
14.775	0.00250739\\
14.8	0.00250356\\
14.825	0.0024945\\
14.85	0.00248053\\
14.875	0.00246204\\
14.9	0.00243944\\
14.925	0.00241322\\
14.95	0.00238386\\
14.975	0.00235189\\
15	0.00231785\\
15.025	0.00228229\\
15.05	0.00224577\\
15.075	0.00220882\\
15.1	0.00217197\\
15.125	0.00213572\\
15.15	0.00210055\\
15.175	0.00206687\\
15.2	0.00203506\\
15.225	0.00200546\\
15.25	0.00197832\\
15.275	0.00195382\\
15.3	0.00193209\\
15.325	0.00191319\\
15.35	0.0018971\\
15.375	0.00188373\\
15.4	0.00187291\\
15.425	0.00186443\\
15.45	0.00185799\\
15.475	0.00185327\\
15.5	0.00184988\\
15.525	0.00184741\\
15.55	0.00184542\\
15.575	0.00184346\\
15.6	0.00184108\\
15.625	0.00183782\\
15.65	0.00183327\\
15.675	0.00182705\\
15.7	0.0018188\\
15.725	0.00180821\\
15.75	0.00179505\\
15.775	0.00177916\\
15.8	0.00176043\\
15.825	0.00173883\\
15.85	0.00171439\\
15.875	0.00168724\\
15.9	0.00165756\\
15.925	0.00162561\\
15.95	0.00159168\\
15.975	0.00155616\\
16	0.00151943\\
16.025	0.00148194\\
16.05	0.00144413\\
16.075	0.00140649\\
16.1	0.00136948\\
16.125	0.00133354\\
16.15	0.00129912\\
16.175	0.00126664\\
16.2	0.00123644\\
16.225	0.00120886\\
16.25	0.00118416\\
16.275	0.00116256\\
16.3	0.00114422\\
16.325	0.00112925\\
16.35	0.00111768\\
16.375	0.0011095\\
16.4	0.00110466\\
16.425	0.00110304\\
16.45	0.00110449\\
16.475	0.00110882\\
16.5	0.00111581\\
16.525	0.00112523\\
16.55	0.00113681\\
16.575	0.00115031\\
16.6	0.00116544\\
16.625	0.00118195\\
16.65	0.00119957\\
16.675	0.00121807\\
16.7	0.0012372\\
16.725	0.00125678\\
16.75	0.0012766\\
16.775	0.0012965\\
16.8	0.00131633\\
16.825	0.00133598\\
16.85	0.00135533\\
16.875	0.00137429\\
16.9	0.00139281\\
16.925	0.00141082\\
16.95	0.00142829\\
16.975	0.00144518\\
17	0.00146148\\
17.025	0.00147715\\
17.05	0.00149218\\
17.075	0.00150657\\
17.1	0.0015203\\
17.125	0.00153335\\
17.15	0.00154569\\
17.175	0.00155732\\
17.2	0.00156821\\
17.225	0.00157833\\
17.25	0.00158765\\
17.275	0.00159614\\
17.3	0.00160375\\
17.325	0.00161046\\
17.35	0.00161622\\
17.375	0.001621\\
17.4	0.00162476\\
17.425	0.00162746\\
17.45	0.00162907\\
17.475	0.00162956\\
17.5	0.00162891\\
17.525	0.00162709\\
17.55	0.00162409\\
17.575	0.0016199\\
17.6	0.00161451\\
17.625	0.00160792\\
17.65	0.00160014\\
17.675	0.00159118\\
17.7	0.00158106\\
17.725	0.00156981\\
17.75	0.00155747\\
17.775	0.00154406\\
17.8	0.00152963\\
17.825	0.00151423\\
17.85	0.00149792\\
17.875	0.00148075\\
17.9	0.00146279\\
17.925	0.00144412\\
17.95	0.0014248\\
17.975	0.0014049\\
18	0.00138451\\
18.025	0.00136372\\
18.05	0.00134261\\
18.075	0.00132127\\
18.1	0.00129978\\
18.125	0.00127822\\
18.15	0.0012567\\
18.175	0.0012353\\
18.2	0.00121411\\
18.225	0.0011932\\
18.25	0.00117265\\
18.275	0.00115256\\
18.3	0.00113299\\
18.325	0.00111399\\
18.35	0.00109565\\
18.375	0.00107801\\
18.4	0.00106113\\
18.425	0.00104504\\
18.45	0.00102977\\
18.475	0.00101537\\
18.5	0.00100184\\
18.525	0.000989181\\
18.55	0.000977416\\
18.575	0.000966536\\
18.6	0.000956519\\
18.625	0.000947341\\
18.65	0.000938977\\
18.675	0.000931388\\
18.7	0.000924527\\
18.725	0.000918349\\
18.75	0.000912798\\
18.775	0.000907808\\
18.8	0.000903316\\
18.825	0.000899256\\
18.85	0.000895549\\
18.875	0.000892123\\
18.9	0.000888909\\
18.925	0.000885829\\
18.95	0.000882798\\
18.975	0.000879746\\
19	0.000876608\\
19.025	0.000873314\\
19.05	0.000869786\\
19.075	0.000865965\\
19.1	0.000861801\\
19.125	0.00085724\\
19.15	0.000852236\\
19.175	0.000846744\\
19.2	0.000840733\\
19.225	0.000834183\\
19.25	0.000827076\\
19.275	0.000819396\\
19.3	0.00081114\\
19.325	0.000802325\\
19.35	0.00079296\\
19.375	0.000783053\\
19.4	0.000772638\\
19.425	0.000761755\\
19.45	0.000750442\\
19.475	0.000738741\\
19.5	0.0007267\\
19.525	0.000714376\\
19.55	0.000701829\\
19.575	0.000689113\\
19.6	0.000676285\\
19.625	0.000663411\\
19.65	0.000650555\\
19.675	0.000637766\\
19.7	0.000625093\\
19.725	0.000612596\\
19.75	0.000600328\\
19.775	0.000588323\\
19.8	0.000576608\\
19.825	0.000565213\\
19.85	0.00055417\\
19.875	0.000543492\\
19.9	0.000533179\\
19.925	0.000523229\\
19.95	0.000513633\\
19.975	0.000504383\\
20	0.00049546\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_Lamb_error_kinetic_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on kinetic energy},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	1.85288e-22\\
0.075	2.11758e-22\\
0.1	0\\
0.125	1.05879e-22\\
0.15	0\\
0.175	3.17637e-22\\
0.2	0\\
0.225	4.23516e-22\\
0.25	1.05879e-21\\
0.275	4.23516e-22\\
0.3	1.27055e-21\\
0.325	1.69407e-21\\
0.35	0\\
0.375	0\\
0.4	2.5411e-21\\
0.425	1.35525e-20\\
0.45	2.4564e-20\\
0.475	3.38813e-20\\
0.5	4.06576e-20\\
0.525	4.74338e-20\\
0.55	4.74338e-20\\
0.575	5.75982e-20\\
0.6	7.45389e-20\\
0.625	8.13152e-20\\
0.65	8.80914e-20\\
0.675	1.21973e-19\\
0.7	2.1684e-19\\
0.725	3.65918e-19\\
0.75	5.14996e-19\\
0.775	6.91179e-19\\
0.8	8.94467e-19\\
0.825	1.38236e-18\\
0.85	1.49078e-18\\
0.875	1.6263e-18\\
0.9	1.73472e-18\\
0.925	2.54788e-18\\
0.95	2.6563e-18\\
0.975	3.25261e-18\\
1	2.60209e-18\\
1.025	3.46945e-18\\
1.05	3.46945e-18\\
1.075	3.90313e-18\\
1.1	3.46945e-18\\
1.125	2.1684e-18\\
1.15	1.73472e-18\\
1.175	1.0842e-18\\
1.2	1.30104e-18\\
1.225	2.1684e-18\\
1.25	8.67362e-19\\
1.275	4.33681e-19\\
1.3	3.46945e-18\\
1.325	4.33681e-18\\
1.35	1.73472e-18\\
1.375	0\\
1.4	1.04083e-17\\
1.425	5.20417e-18\\
1.45	1.82146e-17\\
1.475	2.1684e-17\\
1.5	2.60209e-17\\
1.525	3.64292e-17\\
1.55	3.29597e-17\\
1.575	4.51028e-17\\
1.6	5.0307e-17\\
1.625	7.97973e-17\\
1.65	8.32667e-17\\
1.675	9.36751e-17\\
1.7	8.67362e-17\\
1.725	1.05818e-16\\
1.75	1.19696e-16\\
1.775	1.00614e-16\\
1.8	1.17961e-16\\
1.825	1.249e-16\\
1.85	1.35308e-16\\
1.875	1.249e-16\\
1.9	1.38778e-16\\
1.925	1.35308e-16\\
1.95	1.49186e-16\\
1.975	1.21431e-16\\
2	1.38778e-16\\
2.025	1.42247e-16\\
2.05	1.31839e-16\\
2.075	2.04697e-16\\
2.1	1.42247e-16\\
2.125	2.39392e-16\\
2.15	2.25514e-16\\
2.175	2.42861e-16\\
2.2	2.60209e-16\\
2.225	2.5327e-16\\
2.25	2.11636e-16\\
2.275	1.14492e-16\\
2.3	5.55112e-17\\
2.325	2.98372e-16\\
2.35	4.51028e-16\\
2.375	1.94289e-16\\
2.4	8.74301e-16\\
2.425	2.8727e-15\\
2.45	5.78704e-15\\
2.475	9.15934e-15\\
2.5	1.21639e-14\\
2.525	1.4308e-14\\
2.55	1.45856e-14\\
2.575	1.07275e-14\\
2.6	6.52256e-16\\
2.625	1.83464e-14\\
2.65	3.55133e-14\\
2.675	4.02872e-14\\
2.7	2.49661e-14\\
2.725	6.57807e-15\\
2.75	3.9177e-14\\
2.775	4.42979e-14\\
2.8	1.3628e-14\\
2.825	1.4197e-13\\
2.85	2.97012e-13\\
2.875	3.91159e-13\\
2.9	3.32512e-13\\
2.925	9.05109e-14\\
2.95	2.5438e-13\\
2.975	5.51198e-13\\
3	6.51035e-13\\
3.025	3.93185e-13\\
3.05	4.03594e-13\\
3.075	1.8413e-12\\
3.1	3.67073e-12\\
3.125	4.83316e-12\\
3.15	3.65716e-12\\
3.175	7.159e-13\\
3.2	6.66686e-12\\
3.225	9.89148e-12\\
3.25	6.69734e-12\\
3.275	9.03722e-13\\
3.3	5.24139e-12\\
3.325	1.76609e-13\\
3.35	9.45952e-12\\
3.375	8.302e-12\\
3.4	1.15749e-11\\
3.425	3.38714e-11\\
3.45	2.7184e-11\\
3.475	1.8603e-11\\
3.5	6.58109e-11\\
3.525	5.70932e-11\\
3.55	1.8172e-11\\
3.575	9.12493e-11\\
3.6	7.29964e-11\\
3.625	4.42619e-11\\
3.65	1.60322e-10\\
3.675	1.57607e-10\\
3.7	1.65369e-11\\
3.725	1.58152e-10\\
3.75	2.11244e-10\\
3.775	6.06056e-11\\
3.8	2.0575e-10\\
3.825	3.58527e-10\\
3.85	2.2308e-10\\
3.875	8.79042e-11\\
3.9	2.12926e-10\\
3.925	2.10043e-11\\
3.95	2.99482e-10\\
3.975	2.177e-10\\
4	7.75272e-11\\
4.025	5.39722e-11\\
4.05	3.25113e-10\\
4.075	3.87159e-10\\
4.1	2.22478e-10\\
4.125	7.88026e-10\\
4.15	4.19678e-10\\
4.175	6.50287e-10\\
4.2	1.2727e-09\\
4.225	8.56252e-10\\
4.25	4.75004e-11\\
4.275	6.65243e-10\\
4.3	7.56058e-10\\
4.325	4.1718e-10\\
4.35	1.99409e-10\\
4.375	7.40417e-10\\
4.4	7.33606e-10\\
4.425	6.40012e-11\\
4.45	8.07646e-10\\
4.475	1.42999e-09\\
4.5	1.91438e-09\\
4.525	2.85751e-09\\
4.55	5.16549e-09\\
4.575	9.92787e-09\\
4.6	1.82658e-08\\
4.625	3.12625e-08\\
4.65	5.07161e-08\\
4.675	7.9849e-08\\
4.7	1.22721e-07\\
4.725	1.82834e-07\\
4.75	2.63181e-07\\
4.775	3.67743e-07\\
4.8	5.01103e-07\\
4.825	6.65714e-07\\
4.85	8.60962e-07\\
4.875	1.0854e-06\\
4.9	1.33859e-06\\
4.925	1.62004e-06\\
4.95	1.92841e-06\\
4.975	2.26335e-06\\
5	2.62612e-06\\
5.025	3.01846e-06\\
5.05	3.44257e-06\\
5.075	3.90174e-06\\
5.1	4.39711e-06\\
5.125	4.92284e-06\\
5.15	5.46558e-06\\
5.175	6.00895e-06\\
5.2	6.54062e-06\\
5.225	7.05715e-06\\
5.25	7.56004e-06\\
5.275	8.04127e-06\\
5.3	8.4759e-06\\
5.325	8.83558e-06\\
5.35	9.10663e-06\\
5.375	9.2828e-06\\
5.4	9.34099e-06\\
5.425	9.24014e-06\\
5.45	8.94719e-06\\
5.475	8.45055e-06\\
5.5	7.74133e-06\\
5.525	6.79198e-06\\
5.55	5.56267e-06\\
5.575	4.02266e-06\\
5.6	2.156e-06\\
5.625	4.9755e-08\\
5.65	2.61207e-06\\
5.675	5.5485e-06\\
5.7	8.86606e-06\\
5.725	1.25607e-05\\
5.75	1.66257e-05\\
5.775	2.10578e-05\\
5.8	2.58514e-05\\
5.825	3.09878e-05\\
5.85	3.64274e-05\\
5.875	4.21117e-05\\
5.9	4.79807e-05\\
5.925	5.39906e-05\\
5.95	6.01123e-05\\
5.975	6.63043e-05\\
6	7.2489e-05\\
6.025	7.85594e-05\\
6.05	8.44092e-05\\
6.075	8.9956e-05\\
6.1	9.51383e-05\\
6.125	9.98962e-05\\
6.15	0.000104162\\
6.175	0.000107869\\
6.2	0.000110959\\
6.225	0.000113362\\
6.25	0.000114984\\
6.275	0.000115748\\
6.3	0.00011564\\
6.325	0.000114702\\
6.35	0.000112961\\
6.375	0.000110393\\
6.4	0.000106959\\
6.425	0.000102675\\
6.45	9.76143e-05\\
6.475	9.18507e-05\\
6.5	8.54292e-05\\
6.525	7.83906e-05\\
6.55	7.08131e-05\\
6.575	6.28067e-05\\
6.6	5.44746e-05\\
6.625	4.58923e-05\\
6.65	3.71242e-05\\
6.675	2.82519e-05\\
6.7	1.93754e-05\\
6.725	1.05891e-05\\
6.75	1.96259e-06\\
6.775	6.4454e-06\\
6.8	1.45625e-05\\
6.825	2.23131e-05\\
6.85	2.9652e-05\\
6.875	3.65679e-05\\
6.9	4.30471e-05\\
6.925	4.90528e-05\\
6.95	5.45451e-05\\
6.975	5.9494e-05\\
7	6.38669e-05\\
7.025	6.76362e-05\\
7.05	7.08207e-05\\
7.075	7.34919e-05\\
7.1	7.57016e-05\\
7.125	7.74151e-05\\
7.15	7.85342e-05\\
7.175	7.89794e-05\\
7.2	7.8727e-05\\
7.225	7.7793e-05\\
7.25	7.62163e-05\\
7.275	7.40505e-05\\
7.3	7.13255e-05\\
7.325	6.79839e-05\\
7.35	6.38709e-05\\
7.375	5.8833e-05\\
7.4	5.28528e-05\\
7.425	4.60833e-05\\
7.45	3.87259e-05\\
7.475	3.08639e-05\\
7.5	2.24198e-05\\
7.525	1.32716e-05\\
7.55	3.38904e-06\\
7.575	7.13047e-06\\
7.6	1.811e-05\\
7.625	2.93407e-05\\
7.65	4.06117e-05\\
7.675	5.17462e-05\\
7.7	6.26244e-05\\
7.725	7.31564e-05\\
7.75	8.32183e-05\\
7.775	9.26163e-05\\
7.8	0.000101106\\
7.825	0.000108443\\
7.85	0.000114438\\
7.875	0.000118959\\
7.9	0.000121903\\
7.925	0.000123156\\
7.95	0.000122594\\
7.975	0.000120119\\
8	0.000115679\\
8.025	0.000109272\\
8.05	0.000100938\\
8.075	9.0764e-05\\
8.1	7.88789e-05\\
8.125	6.54253e-05\\
8.15	5.05356e-05\\
8.175	3.43578e-05\\
8.2	1.71004e-05\\
8.225	9.64523e-07\\
8.25	1.95341e-05\\
8.275	3.83009e-05\\
8.3	5.69676e-05\\
8.325	7.52678e-05\\
8.35	9.29828e-05\\
8.375	0.000109916\\
8.4	0.000125839\\
8.425	0.000140477\\
8.45	0.000153572\\
8.475	0.000164933\\
8.5	0.000174443\\
8.525	0.000182033\\
8.55	0.00018765\\
8.575	0.000191254\\
8.6	0.000192829\\
8.625	0.000192412\\
8.65	0.000190093\\
8.675	0.00018599\\
8.7	0.000180209\\
8.725	0.00017285\\
8.75	0.000164049\\
8.775	0.000154007\\
8.8	0.000142962\\
8.825	0.000131136\\
8.85	0.000118705\\
8.875	0.00010583\\
8.9	9.26873e-05\\
8.925	7.94689e-05\\
8.95	6.63529e-05\\
8.975	5.34997e-05\\
9	4.10613e-05\\
9.025	2.91771e-05\\
9.05	1.79538e-05\\
9.075	7.46857e-06\\
9.1	2.20762e-06\\
9.125	1.10052e-05\\
9.15	1.88766e-05\\
9.175	2.5805e-05\\
9.2	3.17839e-05\\
9.225	3.68092e-05\\
9.25	4.0893e-05\\
9.275	4.40693e-05\\
9.3	4.63803e-05\\
9.325	4.78631e-05\\
9.35	4.85601e-05\\
9.375	4.85351e-05\\
9.4	4.78646e-05\\
9.425	4.6614e-05\\
9.45	4.48382e-05\\
9.475	4.26034e-05\\
9.5	3.99899e-05\\
9.525	3.70707e-05\\
9.55	3.38991e-05\\
9.575	3.05308e-05\\
9.6	2.70354e-05\\
9.625	2.34812e-05\\
9.65	1.99178e-05\\
9.675	1.63889e-05\\
9.7	1.29451e-05\\
9.725	9.63752e-06\\
9.75	6.49892e-06\\
9.775	3.54445e-06\\
9.8	7.90312e-07\\
9.825	1.73428e-06\\
9.85	4.00365e-06\\
9.875	6.00993e-06\\
9.9	7.75838e-06\\
9.925	9.25649e-06\\
9.95	1.05091e-05\\
9.975	1.15252e-05\\
10	1.23192e-05\\
10.025	1.29077e-05\\
10.05	1.33084e-05\\
10.075	1.35423e-05\\
10.1	1.36336e-05\\
10.125	1.36089e-05\\
10.15	1.34936e-05\\
10.175	1.33106e-05\\
10.2	1.30808e-05\\
10.225	1.28217e-05\\
10.25	1.25509e-05\\
10.275	1.22878e-05\\
10.3	1.20516e-05\\
10.325	1.18551e-05\\
10.35	1.17052e-05\\
10.375	1.16056e-05\\
10.4	1.15583e-05\\
10.425	1.1564e-05\\
10.45	1.16236e-05\\
10.475	1.17336e-05\\
10.5	1.18887e-05\\
10.525	1.20814e-05\\
10.55	1.23031e-05\\
10.575	1.25439e-05\\
10.6	1.27921e-05\\
10.625	1.3037e-05\\
10.65	1.32697e-05\\
10.675	1.34819e-05\\
10.7	1.36645e-05\\
10.725	1.38086e-05\\
10.75	1.39075e-05\\
10.775	1.3956e-05\\
10.8	1.39517e-05\\
10.825	1.38903e-05\\
10.85	1.37711e-05\\
10.875	1.35952e-05\\
10.9	1.33652e-05\\
10.925	1.30841e-05\\
10.95	1.27552e-05\\
10.975	1.23839e-05\\
11	1.19763e-05\\
11.025	1.15405e-05\\
11.05	1.10843e-05\\
11.075	1.0614e-05\\
11.1	1.01357e-05\\
11.125	9.65729e-06\\
11.15	9.18723e-06\\
11.175	8.73127e-06\\
11.2	8.29517e-06\\
11.225	7.88576e-06\\
11.25	7.50625e-06\\
11.275	7.15979e-06\\
11.3	6.85054e-06\\
11.325	6.58149e-06\\
11.35	6.35365e-06\\
11.375	6.16652e-06\\
11.4	6.01979e-06\\
11.425	5.91331e-06\\
11.45	5.8464e-06\\
11.475	5.81545e-06\\
11.5	5.81759e-06\\
11.525	5.85075e-06\\
11.55	5.91228e-06\\
11.575	5.99806e-06\\
11.6	6.1025e-06\\
11.625	6.22287e-06\\
11.65	6.35646e-06\\
11.675	6.49918e-06\\
11.7	6.64733e-06\\
11.725	6.79747e-06\\
11.75	6.94744e-06\\
11.775	7.09391e-06\\
11.8	7.23398e-06\\
11.825	7.36602e-06\\
11.85	7.48877e-06\\
11.875	7.6005e-06\\
11.9	7.70038e-06\\
11.925	7.78809e-06\\
11.95	7.86454e-06\\
11.975	7.92778e-06\\
12	7.97779e-06\\
12.025	8.01744e-06\\
12.05	8.04707e-06\\
12.075	8.0659e-06\\
12.1	8.07558e-06\\
12.125	8.07874e-06\\
12.15	8.07571e-06\\
12.175	8.06668e-06\\
12.2	8.05314e-06\\
12.225	8.03649e-06\\
12.25	8.01734e-06\\
12.275	7.99649e-06\\
12.3	7.97456e-06\\
12.325	7.95187e-06\\
12.35	7.92731e-06\\
12.375	7.90075e-06\\
12.4	7.87352e-06\\
12.425	7.84452e-06\\
12.45	7.81236e-06\\
12.475	7.77678e-06\\
12.5	7.73712e-06\\
12.525	7.69248e-06\\
12.55	7.64127e-06\\
12.575	7.58203e-06\\
12.6	7.5143e-06\\
12.625	7.43758e-06\\
12.65	7.3506e-06\\
12.675	7.25268e-06\\
12.7	7.14361e-06\\
12.725	7.02334e-06\\
12.75	6.89107e-06\\
12.775	6.7463e-06\\
12.8	6.59032e-06\\
12.825	6.42391e-06\\
12.85	6.24734e-06\\
12.875	6.06118e-06\\
12.9	5.86687e-06\\
12.925	5.66498e-06\\
12.95	5.45802e-06\\
12.975	5.24671e-06\\
13	5.03278e-06\\
13.025	4.81793e-06\\
13.05	4.60308e-06\\
13.075	4.38986e-06\\
13.1	4.17951e-06\\
13.125	3.97444e-06\\
13.15	3.77494e-06\\
13.175	3.58197e-06\\
13.2	3.39683e-06\\
13.225	3.22047e-06\\
13.25	3.05342e-06\\
13.275	2.89524e-06\\
13.3	2.74636e-06\\
13.325	2.60761e-06\\
13.35	2.47949e-06\\
13.375	2.36089e-06\\
13.4	2.25079e-06\\
13.425	2.14931e-06\\
13.45	2.05679e-06\\
13.475	1.9724e-06\\
13.5	1.89478e-06\\
13.525	1.82321e-06\\
13.55	1.75774e-06\\
13.575	1.69769e-06\\
13.6	1.64206e-06\\
13.625	1.5901e-06\\
13.65	1.54211e-06\\
13.675	1.49696e-06\\
13.7	1.45412e-06\\
13.725	1.41303e-06\\
13.75	1.37393e-06\\
13.775	1.33637e-06\\
13.8	1.3002e-06\\
13.825	1.26497e-06\\
13.85	1.23085e-06\\
13.875	1.19733e-06\\
13.9	1.16498e-06\\
13.925	1.13335e-06\\
13.95	1.10252e-06\\
13.975	1.0729e-06\\
14	1.04422e-06\\
14.025	1.01646e-06\\
14.05	9.89955e-07\\
14.075	9.64462e-07\\
14.1	9.39966e-07\\
14.125	9.16493e-07\\
14.15	8.94284e-07\\
14.175	8.73164e-07\\
14.2	8.53516e-07\\
14.225	8.35063e-07\\
14.25	8.17197e-07\\
14.275	8.00325e-07\\
14.3	7.84506e-07\\
14.325	7.698e-07\\
14.35	7.55575e-07\\
14.375	7.42243e-07\\
14.4	7.2992e-07\\
14.425	7.18085e-07\\
14.45	7.06515e-07\\
14.475	6.95491e-07\\
14.5	6.85013e-07\\
14.525	6.7533e-07\\
14.55	6.66021e-07\\
14.575	6.56628e-07\\
14.6	6.47537e-07\\
14.625	6.39293e-07\\
14.65	6.31361e-07\\
14.675	6.23431e-07\\
14.7	6.15745e-07\\
14.725	6.08561e-07\\
14.75	6.01684e-07\\
14.775	5.94735e-07\\
14.8	5.88217e-07\\
14.825	5.81327e-07\\
14.85	5.75335e-07\\
14.875	5.69303e-07\\
14.9	5.63159e-07\\
14.925	5.56526e-07\\
14.95	5.50524e-07\\
14.975	5.44177e-07\\
15	5.37295e-07\\
15.025	5.30568e-07\\
15.05	5.23292e-07\\
15.075	5.16051e-07\\
15.1	5.08069e-07\\
15.125	4.99506e-07\\
15.15	4.90786e-07\\
15.175	4.81664e-07\\
15.2	4.72131e-07\\
15.225	4.61518e-07\\
15.25	4.50571e-07\\
15.275	4.39974e-07\\
15.3	4.28414e-07\\
15.325	4.16507e-07\\
15.35	4.04139e-07\\
15.375	3.92124e-07\\
15.4	3.79638e-07\\
15.425	3.67047e-07\\
15.45	3.5428e-07\\
15.475	3.42286e-07\\
15.5	3.3009e-07\\
15.525	3.17925e-07\\
15.55	3.06077e-07\\
15.575	2.94947e-07\\
15.6	2.8451e-07\\
15.625	2.73555e-07\\
15.65	2.63366e-07\\
15.675	2.54034e-07\\
15.7	2.45467e-07\\
15.725	2.36521e-07\\
15.75	2.28259e-07\\
15.775	2.20798e-07\\
15.8	2.13453e-07\\
15.825	2.06082e-07\\
15.85	1.99327e-07\\
15.875	1.92646e-07\\
15.9	1.86339e-07\\
15.925	1.79946e-07\\
15.95	1.73401e-07\\
15.975	1.67268e-07\\
16	1.60823e-07\\
16.025	1.54601e-07\\
16.05	1.47968e-07\\
16.075	1.41445e-07\\
16.1	1.35063e-07\\
16.125	1.28408e-07\\
16.15	1.21672e-07\\
16.175	1.15394e-07\\
16.2	1.08817e-07\\
16.225	1.02614e-07\\
16.25	9.62399e-08\\
16.275	9.0627e-08\\
16.3	8.4982e-08\\
16.325	7.98987e-08\\
16.35	7.50065e-08\\
16.375	7.07532e-08\\
16.4	6.68973e-08\\
16.425	6.36303e-08\\
16.45	6.0647e-08\\
16.475	5.86322e-08\\
16.5	5.70478e-08\\
16.525	5.58139e-08\\
16.55	5.52124e-08\\
16.575	5.51269e-08\\
16.6	5.56602e-08\\
16.625	5.62831e-08\\
16.65	5.76096e-08\\
16.675	5.87151e-08\\
16.7	6.05636e-08\\
16.725	6.2356e-08\\
16.75	6.44215e-08\\
16.775	6.64318e-08\\
16.8	6.85069e-08\\
16.825	7.00841e-08\\
16.85	7.25621e-08\\
16.875	7.40548e-08\\
16.9	7.56792e-08\\
16.925	7.68548e-08\\
16.95	7.80001e-08\\
16.975	7.901e-08\\
17	7.93511e-08\\
17.025	7.9736e-08\\
17.05	7.97998e-08\\
17.075	7.97171e-08\\
17.1	7.93312e-08\\
17.125	7.84129e-08\\
17.15	7.75605e-08\\
17.175	7.65658e-08\\
17.2	7.53552e-08\\
17.225	7.40756e-08\\
17.25	7.23888e-08\\
17.275	7.09147e-08\\
17.3	6.96161e-08\\
17.325	6.77443e-08\\
17.35	6.58756e-08\\
17.375	6.4377e-08\\
17.4	6.29857e-08\\
17.425	6.13161e-08\\
17.45	5.96656e-08\\
17.475	5.8414e-08\\
17.5	5.71957e-08\\
17.525	5.59279e-08\\
17.55	5.46643e-08\\
17.575	5.36659e-08\\
17.6	5.27985e-08\\
17.625	5.2067e-08\\
17.65	5.13517e-08\\
17.675	5.07876e-08\\
17.7	5.03317e-08\\
17.725	4.99288e-08\\
17.75	4.95073e-08\\
17.775	4.93358e-08\\
17.8	4.90819e-08\\
17.825	4.92801e-08\\
17.85	4.9151e-08\\
17.875	4.91852e-08\\
17.9	4.92465e-08\\
17.925	4.95119e-08\\
17.95	4.94512e-08\\
17.975	4.97917e-08\\
18	4.97331e-08\\
18.025	5.01752e-08\\
18.05	5.02927e-08\\
18.075	5.06259e-08\\
18.1	5.04761e-08\\
18.125	5.08696e-08\\
18.15	5.11805e-08\\
18.175	5.10615e-08\\
18.2	5.11056e-08\\
18.225	5.13876e-08\\
18.25	5.16175e-08\\
18.275	5.13686e-08\\
18.3	5.13542e-08\\
18.325	5.14284e-08\\
18.35	5.16414e-08\\
18.375	5.12032e-08\\
18.4	5.12441e-08\\
18.425	5.12339e-08\\
18.45	5.07724e-08\\
18.475	5.09582e-08\\
18.5	5.06749e-08\\
18.525	5.03111e-08\\
18.55	5.00837e-08\\
18.575	4.99383e-08\\
18.6	4.95559e-08\\
18.625	4.93431e-08\\
18.65	4.88995e-08\\
18.675	4.84763e-08\\
18.7	4.8473e-08\\
18.725	4.77494e-08\\
18.75	4.73525e-08\\
18.775	4.68746e-08\\
18.8	4.67302e-08\\
18.825	4.59443e-08\\
18.85	4.54546e-08\\
18.875	4.48977e-08\\
18.9	4.45975e-08\\
18.925	4.38557e-08\\
18.95	4.3131e-08\\
18.975	4.26787e-08\\
19	4.21948e-08\\
19.025	4.1343e-08\\
19.05	4.07745e-08\\
19.075	4.01426e-08\\
19.1	3.93707e-08\\
19.125	3.87854e-08\\
19.15	3.80512e-08\\
19.175	3.74846e-08\\
19.2	3.67273e-08\\
19.225	3.60472e-08\\
19.25	3.54846e-08\\
19.275	3.47536e-08\\
19.3	3.40112e-08\\
19.325	3.37238e-08\\
19.35	3.28453e-08\\
19.375	3.26407e-08\\
19.4	3.17831e-08\\
19.425	3.15131e-08\\
19.45	3.10387e-08\\
19.475	3.07672e-08\\
19.5	3.00127e-08\\
19.525	3.00645e-08\\
19.55	2.98257e-08\\
19.575	2.94388e-08\\
19.6	2.91434e-08\\
19.625	2.91745e-08\\
19.65	2.91289e-08\\
19.675	2.89356e-08\\
19.7	2.88025e-08\\
19.725	2.89618e-08\\
19.75	2.89708e-08\\
19.775	2.88404e-08\\
19.8	2.8761e-08\\
19.825	2.90287e-08\\
19.85	2.90183e-08\\
19.875	2.88052e-08\\
19.9	2.87646e-08\\
19.925	2.89011e-08\\
19.95	2.87295e-08\\
19.975	2.85282e-08\\
20	2.8356e-08\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	1.85288e-22\\
0.075	2.11758e-22\\
0.1	0\\
0.125	5.29396e-23\\
0.15	2.11758e-22\\
0.175	3.17637e-22\\
0.2	2.11758e-22\\
0.225	1.05879e-21\\
0.25	2.11758e-21\\
0.275	3.38813e-21\\
0.3	4.87044e-21\\
0.325	6.35275e-21\\
0.35	5.50571e-21\\
0.375	8.89385e-21\\
0.4	1.27055e-20\\
0.425	2.28699e-20\\
0.45	2.87991e-20\\
0.475	3.55754e-20\\
0.5	3.89635e-20\\
0.525	3.89635e-20\\
0.55	4.74338e-20\\
0.575	8.47033e-20\\
0.6	1.28749e-19\\
0.625	1.55854e-19\\
0.65	2.10064e-19\\
0.675	2.57498e-19\\
0.7	3.52366e-19\\
0.725	4.87891e-19\\
0.75	5.69206e-19\\
0.775	6.36969e-19\\
0.8	7.31836e-19\\
0.825	1.11131e-18\\
0.85	1.21973e-18\\
0.875	1.35525e-18\\
0.9	1.51788e-18\\
0.925	2.11419e-18\\
0.95	2.1684e-18\\
0.975	2.71051e-18\\
1	1.84314e-18\\
1.025	2.60209e-18\\
1.05	2.1684e-18\\
1.075	2.60209e-18\\
1.1	1.95156e-18\\
1.125	1.0842e-18\\
1.15	0\\
1.175	8.67362e-19\\
1.2	4.33681e-19\\
1.225	8.67362e-19\\
1.25	4.33681e-19\\
1.275	3.03577e-18\\
1.3	5.20417e-18\\
1.325	6.07153e-18\\
1.35	6.93889e-18\\
1.375	6.93889e-18\\
1.4	1.73472e-18\\
1.425	1.04083e-17\\
1.45	0\\
1.475	1.73472e-18\\
1.5	1.04083e-17\\
1.525	1.56125e-17\\
1.55	1.38778e-17\\
1.575	2.60209e-17\\
1.6	2.42861e-17\\
1.625	4.51028e-17\\
1.65	3.81639e-17\\
1.675	4.51028e-17\\
1.7	2.60209e-17\\
1.725	3.29597e-17\\
1.75	4.16334e-17\\
1.775	2.08167e-17\\
1.8	3.46945e-17\\
1.825	2.08167e-17\\
1.85	2.08167e-17\\
1.875	1.38778e-17\\
1.9	2.77556e-17\\
1.925	2.08167e-17\\
1.95	2.42861e-17\\
1.975	6.93889e-18\\
2	0\\
2.025	3.46945e-18\\
2.05	6.93889e-18\\
2.075	5.20417e-17\\
2.1	1.73472e-17\\
2.125	9.36751e-17\\
2.15	1.70003e-16\\
2.175	6.245e-16\\
2.2	1.99493e-15\\
2.225	6.34909e-15\\
2.25	1.91132e-14\\
2.275	5.44911e-14\\
2.3	1.45953e-13\\
2.325	3.66165e-13\\
2.35	8.59084e-13\\
2.375	1.88548e-12\\
2.4	3.8751e-12\\
2.425	7.4853e-12\\
2.45	1.36854e-11\\
2.475	2.39433e-11\\
2.5	4.06654e-11\\
2.525	6.80486e-11\\
2.55	1.13349e-10\\
2.575	1.88275e-10\\
2.6	3.10039e-10\\
2.625	5.01871e-10\\
2.65	7.93752e-10\\
2.675	1.22494e-09\\
2.7	1.84981e-09\\
2.725	2.74699e-09\\
2.75	4.02931e-09\\
2.775	5.85107e-09\\
2.8	8.41091e-09\\
2.825	1.19548e-08\\
2.85	1.67885e-08\\
2.875	2.33077e-08\\
2.9	3.20387e-08\\
2.925	4.36724e-08\\
2.95	5.90745e-08\\
2.975	7.92846e-08\\
3	1.05544e-07\\
3.025	1.39378e-07\\
3.05	1.82714e-07\\
3.075	2.3794e-07\\
3.1	3.079e-07\\
3.125	3.95873e-07\\
3.15	5.05684e-07\\
3.175	6.41927e-07\\
3.2	8.10123e-07\\
3.225	1.01667e-06\\
3.25	1.26871e-06\\
3.275	1.57429e-06\\
3.3	1.94271e-06\\
3.325	2.3847e-06\\
3.35	2.91213e-06\\
3.375	3.53771e-06\\
3.4	4.27527e-06\\
3.425	5.14021e-06\\
3.45	6.14927e-06\\
3.475	7.31967e-06\\
3.5	8.66879e-06\\
3.525	1.02146e-05\\
3.55	1.19756e-05\\
3.575	1.39698e-05\\
3.6	1.62128e-05\\
3.625	1.87184e-05\\
3.65	2.14981e-05\\
3.675	2.45592e-05\\
3.7	2.79031e-05\\
3.725	3.15238e-05\\
3.75	3.54086e-05\\
3.775	3.95343e-05\\
3.8	4.38646e-05\\
3.825	4.8348e-05\\
3.85	5.29175e-05\\
3.875	5.74885e-05\\
3.9	6.19536e-05\\
3.925	6.61814e-05\\
3.95	7.00155e-05\\
3.975	7.32711e-05\\
4	7.57313e-05\\
4.025	7.71467e-05\\
4.05	7.7237e-05\\
4.075	7.56874e-05\\
4.1	7.21446e-05\\
4.125	6.62211e-05\\
4.15	5.75002e-05\\
4.175	4.5534e-05\\
4.2	2.9842e-05\\
4.225	9.92035e-06\\
4.25	1.47477e-05\\
4.275	4.46911e-05\\
4.3	8.04474e-05\\
4.325	0.000122546\\
4.35	0.000171493\\
4.375	0.000227767\\
4.4	0.000291809\\
4.425	0.000364007\\
4.45	0.000444669\\
4.475	0.000534016\\
4.5	0.000632177\\
4.525	0.000739166\\
4.55	0.000854864\\
4.575	0.000979008\\
4.6	0.00111119\\
4.625	0.00125083\\
4.65	0.0013972\\
4.675	0.00154937\\
4.7	0.00170625\\
4.725	0.00186659\\
4.75	0.00202894\\
4.775	0.00219173\\
4.8	0.0023532\\
4.825	0.00251145\\
4.85	0.0026645\\
4.875	0.00281025\\
4.9	0.00294658\\
4.925	0.0030713\\
4.95	0.00318228\\
4.975	0.00327747\\
5	0.00335494\\
5.025	0.00341289\\
5.05	0.00344972\\
5.075	0.00346405\\
5.1	0.00345475\\
5.125	0.00342096\\
5.15	0.0033621\\
5.175	0.00327795\\
5.2	0.00316866\\
5.225	0.00303478\\
5.25	0.00287726\\
5.275	0.00269745\\
5.3	0.00249703\\
5.325	0.00227799\\
5.35	0.00204265\\
5.375	0.00179358\\
5.4	0.00153359\\
5.425	0.00126571\\
5.45	0.000993115\\
5.475	0.000719081\\
5.5	0.000446913\\
5.525	0.00017984\\
5.55	7.90294e-05\\
5.575	0.000326729\\
5.6	0.000560469\\
5.625	0.000777711\\
5.65	0.000976227\\
5.675	0.00115414\\
5.7	0.00130995\\
5.725	0.00144255\\
5.75	0.00155122\\
5.775	0.00163566\\
5.8	0.00169598\\
5.825	0.00173269\\
5.85	0.00174665\\
5.875	0.00173905\\
5.9	0.00171137\\
5.925	0.00166538\\
5.95	0.00160307\\
5.975	0.0015266\\
6	0.00143821\\
6.025	0.00134013\\
6.05	0.00123462\\
6.075	0.00112389\\
6.1	0.00101009\\
6.125	0.000895218\\
6.15	0.000781025\\
6.175	0.000669043\\
6.2	0.000560556\\
6.225	0.000456573\\
6.25	0.000357792\\
6.275	0.000264603\\
6.3	0.000177115\\
6.325	9.51772e-05\\
6.35	1.83539e-05\\
6.375	5.41002e-05\\
6.4	0.000123203\\
6.425	0.000190158\\
6.45	0.000256305\\
6.475	0.000323127\\
6.5	0.000392241\\
6.525	0.000465345\\
6.55	0.00054415\\
6.575	0.000630326\\
6.6	0.000725476\\
6.625	0.000831127\\
6.65	0.000948694\\
6.675	0.00107942\\
6.7	0.00122431\\
6.725	0.00138413\\
6.75	0.0015594\\
6.775	0.00175039\\
6.8	0.00195703\\
6.825	0.00217892\\
6.85	0.00241538\\
6.875	0.00266543\\
6.9	0.00292777\\
6.925	0.0032007\\
6.95	0.00348224\\
6.975	0.00377015\\
7	0.00406196\\
7.025	0.00435491\\
7.05	0.0046461\\
7.075	0.00493253\\
7.1	0.00521105\\
7.125	0.00547839\\
7.15	0.0057312\\
7.175	0.00596622\\
7.2	0.00618035\\
7.225	0.00637062\\
7.25	0.00653427\\
7.275	0.00666883\\
7.3	0.00677216\\
7.325	0.00684241\\
7.35	0.00687798\\
7.375	0.00687766\\
7.4	0.00684085\\
7.425	0.00676759\\
7.45	0.00665849\\
7.475	0.0065145\\
7.5	0.00633692\\
7.525	0.00612741\\
7.55	0.00588819\\
7.575	0.00562203\\
7.6	0.00533214\\
7.625	0.00502206\\
7.65	0.00469557\\
7.675	0.00435666\\
7.7	0.00400942\\
7.725	0.00365795\\
7.75	0.00330641\\
7.775	0.00295895\\
7.8	0.00261966\\
7.825	0.00229245\\
7.85	0.00198094\\
7.875	0.0016884\\
7.9	0.00141776\\
7.925	0.00117156\\
7.95	0.00095197\\
7.975	0.000760718\\
8	0.00059908\\
8.025	0.000467876\\
8.05	0.00036746\\
8.075	0.000297739\\
8.1	0.000258213\\
8.125	0.000248035\\
8.15	0.000266063\\
8.175	0.000310893\\
8.2	0.000380875\\
8.225	0.000474127\\
8.25	0.000588591\\
8.275	0.000722136\\
8.3	0.000872641\\
8.325	0.00103801\\
8.35	0.0012162\\
8.375	0.00140527\\
8.4	0.00160341\\
8.425	0.00180887\\
8.45	0.00202005\\
8.475	0.00223554\\
8.5	0.00245417\\
8.525	0.00267494\\
8.55	0.00289693\\
8.575	0.0031194\\
8.6	0.00334175\\
8.625	0.00356347\\
8.65	0.00378409\\
8.675	0.00400326\\
8.7	0.0042206\\
8.725	0.00443577\\
8.75	0.00464836\\
8.775	0.00485801\\
8.8	0.00506431\\
8.825	0.0052668\\
8.85	0.0054649\\
8.875	0.00565794\\
8.9	0.00584517\\
8.925	0.00602584\\
8.95	0.00619918\\
8.975	0.00636434\\
9	0.00652043\\
9.025	0.00666662\\
9.05	0.00680208\\
9.075	0.00692601\\
9.1	0.00703766\\
9.125	0.00713641\\
9.15	0.00722175\\
9.175	0.00729326\\
9.2	0.00735061\\
9.225	0.00739365\\
9.25	0.00742238\\
9.275	0.00743692\\
9.3	0.0074375\\
9.325	0.00742448\\
9.35	0.00739836\\
9.375	0.0073597\\
9.4	0.00730913\\
9.425	0.00724738\\
9.45	0.00717525\\
9.475	0.00709351\\
9.5	0.00700294\\
9.525	0.00690434\\
9.55	0.00679849\\
9.575	0.0066861\\
9.6	0.00656785\\
9.625	0.00644441\\
9.65	0.00631634\\
9.675	0.00618419\\
9.7	0.00604845\\
9.725	0.00590957\\
9.75	0.00576798\\
9.775	0.00562406\\
9.8	0.00547822\\
9.825	0.00533086\\
9.85	0.00518238\\
9.875	0.00503324\\
9.9	0.00488395\\
9.925	0.00473503\\
9.95	0.00458704\\
9.975	0.00444062\\
10	0.00429647\\
10.025	0.00415532\\
10.05	0.00401792\\
10.075	0.00388506\\
10.1	0.00375758\\
10.125	0.0036363\\
10.15	0.00352201\\
10.175	0.00341552\\
10.2	0.00331755\\
10.225	0.00322875\\
10.25	0.00314968\\
10.275	0.00308081\\
10.3	0.00302252\\
10.325	0.00297506\\
10.35	0.00293851\\
10.375	0.00291283\\
10.4	0.00289783\\
10.425	0.00289319\\
10.45	0.00289847\\
10.475	0.00291308\\
10.5	0.00293634\\
10.525	0.00296744\\
10.55	0.00300553\\
10.575	0.00304968\\
10.6	0.00309891\\
10.625	0.0031522\\
10.65	0.00320858\\
10.675	0.00326708\\
10.7	0.00332677\\
10.725	0.00338677\\
10.75	0.00344629\\
10.775	0.0035046\\
10.8	0.00356109\\
10.825	0.00361527\\
10.85	0.00366673\\
10.875	0.00371519\\
10.9	0.00376048\\
10.925	0.00380254\\
10.95	0.00384139\\
10.975	0.00387715\\
11	0.00391002\\
11.025	0.00394027\\
11.05	0.00396823\\
11.075	0.00399422\\
11.1	0.00401862\\
11.125	0.0040418\\
11.15	0.00406413\\
11.175	0.00408593\\
11.2	0.0041075\\
11.225	0.00412909\\
11.25	0.0041509\\
11.275	0.00417305\\
11.3	0.00419558\\
11.325	0.00421849\\
11.35	0.00424169\\
11.375	0.00426501\\
11.4	0.00428821\\
11.425	0.00431104\\
11.45	0.00433314\\
11.475	0.00435414\\
11.5	0.0043736\\
11.525	0.0043911\\
11.55	0.0044062\\
11.575	0.00441844\\
11.6	0.00442739\\
11.625	0.00443262\\
11.65	0.00443378\\
11.675	0.00443053\\
11.7	0.00442258\\
11.725	0.00440969\\
11.75	0.00439172\\
11.775	0.00436857\\
11.8	0.0043402\\
11.825	0.00430664\\
11.85	0.00426799\\
11.875	0.00422443\\
11.9	0.00417617\\
11.925	0.0041235\\
11.95	0.00406672\\
11.975	0.00400617\\
12	0.00394224\\
12.025	0.00387535\\
12.05	0.00380592\\
12.075	0.00373437\\
12.1	0.00366109\\
12.125	0.00358649\\
12.15	0.00351096\\
12.175	0.00343486\\
12.2	0.0033585\\
12.225	0.00328217\\
12.25	0.00320614\\
12.275	0.00313062\\
12.3	0.0030558\\
12.325	0.00298181\\
12.35	0.00290874\\
12.375	0.00283667\\
12.4	0.00276568\\
12.425	0.0026958\\
12.45	0.00262703\\
12.475	0.00255938\\
12.5	0.00249286\\
12.525	0.0024275\\
12.55	0.0023633\\
12.575	0.00230029\\
12.6	0.00223857\\
12.625	0.00217822\\
12.65	0.00211938\\
12.675	0.0020622\\
12.7	0.00200688\\
12.725	0.00195368\\
12.75	0.00190286\\
12.775	0.00185474\\
12.8	0.00180966\\
12.825	0.00176799\\
12.85	0.00173014\\
12.875	0.00169652\\
12.9	0.00166753\\
12.925	0.00164359\\
12.95	0.0016251\\
12.975	0.00161245\\
13	0.00160601\\
13.025	0.00160607\\
13.05	0.0016129\\
13.075	0.00162672\\
13.1	0.00164767\\
13.125	0.00167583\\
13.15	0.00171119\\
13.175	0.00175367\\
13.2	0.0018031\\
13.225	0.00185923\\
13.25	0.00192173\\
13.275	0.00199016\\
13.3	0.00206404\\
13.325	0.00214277\\
13.35	0.00222573\\
13.375	0.00231221\\
13.4	0.00240145\\
13.425	0.00249262\\
13.45	0.00258491\\
13.475	0.00267747\\
13.5	0.00276943\\
13.525	0.00285989\\
13.55	0.00294801\\
13.575	0.00303297\\
13.6	0.00311397\\
13.625	0.00319022\\
13.65	0.00326104\\
13.675	0.00332579\\
13.7	0.00338388\\
13.725	0.00343478\\
13.75	0.00347809\\
13.775	0.00351345\\
13.8	0.00354059\\
13.825	0.00355934\\
13.85	0.0035696\\
13.875	0.00357135\\
13.9	0.00356467\\
13.925	0.00354971\\
13.95	0.00352668\\
13.975	0.00349588\\
14	0.00345766\\
14.025	0.00341244\\
14.05	0.0033607\\
14.075	0.00330296\\
14.1	0.00323975\\
14.125	0.0031717\\
14.15	0.00309941\\
14.175	0.00302353\\
14.2	0.00294473\\
14.225	0.00286366\\
14.25	0.00278099\\
14.275	0.0026974\\
14.3	0.00261356\\
14.325	0.0025301\\
14.35	0.00244767\\
14.375	0.00236684\\
14.4	0.00228821\\
14.425	0.00221234\\
14.45	0.00213973\\
14.475	0.00207085\\
14.5	0.00200612\\
14.525	0.00194594\\
14.55	0.00189063\\
14.575	0.00184049\\
14.6	0.00179573\\
14.625	0.00175655\\
14.65	0.00172305\\
14.675	0.0016953\\
14.7	0.0016733\\
14.725	0.001657\\
14.75	0.0016463\\
14.775	0.00164103\\
14.8	0.00164097\\
14.825	0.00164585\\
14.85	0.00165536\\
14.875	0.00166914\\
14.9	0.00168678\\
14.925	0.00170785\\
14.95	0.00173189\\
14.975	0.00175842\\
15	0.00178693\\
15.025	0.00181691\\
15.05	0.00184785\\
15.075	0.00187926\\
15.1	0.00191064\\
15.125	0.00194152\\
15.15	0.00197146\\
15.175	0.00200009\\
15.2	0.00202703\\
15.225	0.00205198\\
15.25	0.0020747\\
15.275	0.002095\\
15.3	0.00211275\\
15.325	0.00212789\\
15.35	0.00214043\\
15.375	0.00215043\\
15.4	0.00215802\\
15.425	0.00216339\\
15.45	0.00216677\\
15.475	0.00216847\\
15.5	0.00216878\\
15.525	0.00216808\\
15.55	0.00216672\\
15.575	0.00216509\\
15.6	0.00216358\\
15.625	0.00216254\\
15.65	0.00216233\\
15.675	0.00216326\\
15.7	0.0021656\\
15.725	0.00216958\\
15.75	0.00217537\\
15.775	0.00218308\\
15.8	0.00219275\\
15.825	0.00220436\\
15.85	0.00221782\\
15.875	0.00223297\\
15.9	0.0022496\\
15.925	0.00226745\\
15.95	0.00228618\\
15.975	0.00230544\\
16	0.00232483\\
16.025	0.00234395\\
16.05	0.00236237\\
16.075	0.00237964\\
16.1	0.00239535\\
16.125	0.0024091\\
16.15	0.00242054\\
16.175	0.00242933\\
16.2	0.00243517\\
16.225	0.00243782\\
16.25	0.00243712\\
16.275	0.00243293\\
16.3	0.00242519\\
16.325	0.00241389\\
16.35	0.00239911\\
16.375	0.00238096\\
16.4	0.00235959\\
16.425	0.00233519\\
16.45	0.00230804\\
16.475	0.0022784\\
16.5	0.00224659\\
16.525	0.00221292\\
16.55	0.00217773\\
16.575	0.00214136\\
16.6	0.00210414\\
16.625	0.0020664\\
16.65	0.00202845\\
16.675	0.00199057\\
16.7	0.00195304\\
16.725	0.0019161\\
16.75	0.00187996\\
16.775	0.00184479\\
16.8	0.00181077\\
16.825	0.00177801\\
16.85	0.00174661\\
16.875	0.00171664\\
16.9	0.00168815\\
16.925	0.00166115\\
16.95	0.00163566\\
16.975	0.00161166\\
17	0.00158913\\
17.025	0.00156801\\
17.05	0.00154826\\
17.075	0.00152982\\
17.1	0.00151264\\
17.125	0.00149665\\
17.15	0.00148176\\
17.175	0.00146793\\
17.2	0.00145508\\
17.225	0.00144313\\
17.25	0.00143202\\
17.275	0.00142168\\
17.3	0.00141205\\
17.325	0.00140307\\
17.35	0.00139466\\
17.375	0.00138677\\
17.4	0.00137933\\
17.425	0.0013723\\
17.45	0.0013656\\
17.475	0.00135918\\
17.5	0.00135298\\
17.525	0.00134696\\
17.55	0.00134106\\
17.575	0.00133521\\
17.6	0.00132937\\
17.625	0.0013235\\
17.65	0.00131754\\
17.675	0.00131143\\
17.7	0.00130516\\
17.725	0.00129866\\
17.75	0.00129192\\
17.775	0.00128488\\
17.8	0.00127752\\
17.825	0.00126982\\
17.85	0.00126173\\
17.875	0.00125325\\
17.9	0.00124435\\
17.925	0.00123503\\
17.95	0.00122527\\
17.975	0.00121505\\
18	0.00120438\\
18.025	0.00119325\\
18.05	0.00118165\\
18.075	0.00116959\\
18.1	0.00115708\\
18.125	0.00114412\\
18.15	0.0011307\\
18.175	0.00111685\\
18.2	0.00110258\\
18.225	0.00108791\\
18.25	0.00107283\\
18.275	0.00105737\\
18.3	0.00104155\\
18.325	0.00102541\\
18.35	0.00100895\\
18.375	0.000992207\\
18.4	0.000975217\\
18.425	0.000958012\\
18.45	0.000940626\\
18.475	0.000923092\\
18.5	0.000905449\\
18.525	0.000887744\\
18.55	0.000870036\\
18.575	0.000852376\\
18.6	0.000834809\\
18.625	0.000817388\\
18.65	0.00080017\\
18.675	0.000783209\\
18.7	0.000766561\\
18.725	0.000750286\\
18.75	0.000734446\\
18.775	0.000719102\\
18.8	0.000704303\\
18.825	0.00069009\\
18.85	0.000676515\\
18.875	0.000663629\\
18.9	0.000651472\\
18.925	0.000640066\\
18.95	0.000629444\\
18.975	0.000619632\\
19	0.000610644\\
19.025	0.000602482\\
19.05	0.000595147\\
19.075	0.000588631\\
19.1	0.000582919\\
19.125	0.000577988\\
19.15	0.000573804\\
19.175	0.000570332\\
19.2	0.000567531\\
19.225	0.00056535\\
19.25	0.000563736\\
19.275	0.000562629\\
19.3	0.000561971\\
19.325	0.000561702\\
19.35	0.000561757\\
19.375	0.000562074\\
19.4	0.000562592\\
19.425	0.000563256\\
19.45	0.00056401\\
19.475	0.000564809\\
19.5	0.000565607\\
19.525	0.000566368\\
19.55	0.000567065\\
19.575	0.000567679\\
19.6	0.000568191\\
19.625	0.000568599\\
19.65	0.000568909\\
19.675	0.000569132\\
19.7	0.000569279\\
19.725	0.000569382\\
19.75	0.000569474\\
19.775	0.000569592\\
19.8	0.000569777\\
19.825	0.000570072\\
19.85	0.000570522\\
19.875	0.00057118\\
19.9	0.000572096\\
19.925	0.000573308\\
19.95	0.000574857\\
19.975	0.000576791\\
20	0.000579149\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_Lamb_error_total_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on total energy},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.29396e-23\\
0.05	0\\
0.075	8.47033e-22\\
0.1	4.23516e-22\\
0.125	6.35275e-22\\
0.15	4.23516e-21\\
0.175	2.5411e-21\\
0.2	6.77626e-21\\
0.225	1.35525e-20\\
0.25	2.5411e-21\\
0.275	1.01644e-20\\
0.3	1.69407e-20\\
0.325	5.0822e-21\\
0.35	3.38813e-21\\
0.375	3.38813e-21\\
0.4	4.06576e-20\\
0.425	1.35525e-20\\
0.45	3.38813e-20\\
0.475	6.77626e-20\\
0.5	1.0842e-19\\
0.525	8.13152e-20\\
0.55	2.1684e-19\\
0.575	2.98156e-19\\
0.6	1.35525e-19\\
0.625	3.79471e-19\\
0.65	3.79471e-19\\
0.675	9.75782e-19\\
0.7	1.0842e-19\\
0.725	4.33681e-19\\
0.75	8.67362e-19\\
0.775	0\\
0.8	4.98733e-18\\
0.825	6.28837e-18\\
0.85	2.60209e-18\\
0.875	6.28837e-18\\
0.9	1.73472e-18\\
0.925	3.46945e-18\\
0.95	1.25767e-17\\
0.975	2.1684e-18\\
1	0\\
1.025	1.38778e-17\\
1.05	8.67362e-18\\
1.075	1.30104e-17\\
1.1	1.9082e-17\\
1.125	1.04083e-17\\
1.15	2.42861e-17\\
1.175	1.38778e-17\\
1.2	1.38778e-17\\
1.225	3.81639e-17\\
1.25	2.77556e-17\\
1.275	6.93889e-18\\
1.3	2.08167e-17\\
1.325	1.04083e-17\\
1.35	4.85723e-17\\
1.375	3.46945e-17\\
1.4	4.85723e-17\\
1.425	3.46945e-17\\
1.45	3.46945e-17\\
1.475	9.02056e-17\\
1.5	1.38778e-17\\
1.525	2.77556e-17\\
1.55	1.11022e-16\\
1.575	2.22045e-16\\
1.6	2.77556e-16\\
1.625	3.46945e-16\\
1.65	2.498e-16\\
1.675	1.38778e-17\\
1.7	3.60822e-16\\
1.725	3.19189e-16\\
1.75	3.747e-16\\
1.775	7.77156e-16\\
1.8	5.27356e-16\\
1.825	6.38378e-16\\
1.85	1.05471e-15\\
1.875	1.02696e-15\\
1.9	1.38778e-15\\
1.925	8.60423e-16\\
1.95	1.38778e-16\\
1.975	5.55112e-17\\
2	1.36002e-15\\
2.025	4.996e-16\\
2.05	5.55112e-16\\
2.075	1.94289e-16\\
2.1	1.66533e-16\\
2.125	2.77556e-16\\
2.15	1.38778e-17\\
2.175	1.249e-16\\
2.2	8.04912e-16\\
2.225	4.30211e-16\\
2.25	9.29812e-16\\
2.275	6.52256e-16\\
2.3	1.83187e-15\\
2.325	4.67681e-15\\
2.35	9.15934e-15\\
2.375	1.88738e-14\\
2.4	3.33206e-14\\
2.425	5.79398e-14\\
2.45	8.99142e-14\\
2.475	1.29258e-13\\
2.5	1.6856e-13\\
2.525	2.04864e-13\\
2.55	2.35645e-13\\
2.575	2.63706e-13\\
2.6	3.02314e-13\\
2.625	3.64764e-13\\
2.65	4.72788e-13\\
2.675	6.42264e-13\\
2.7	8.71969e-13\\
2.725	1.1478e-12\\
2.75	1.44862e-12\\
2.775	1.77092e-12\\
2.8	2.15272e-12\\
2.825	2.66276e-12\\
2.85	3.36364e-12\\
2.875	4.28357e-12\\
2.9	5.39813e-12\\
2.925	6.66944e-12\\
2.95	8.13649e-12\\
2.975	9.92817e-12\\
3	1.22173e-11\\
3.025	1.50965e-11\\
3.05	1.85361e-11\\
3.075	2.24817e-11\\
3.1	2.70112e-11\\
3.125	3.23601e-11\\
3.15	3.88126e-11\\
3.175	4.65536e-11\\
3.2	5.57504e-11\\
3.225	6.65646e-11\\
3.25	7.9161e-11\\
3.275	9.35303e-11\\
3.3	1.09704e-10\\
3.325	1.28192e-10\\
3.35	1.50136e-10\\
3.375	1.76286e-10\\
3.4	2.05769e-10\\
3.425	2.36621e-10\\
3.45	2.68431e-10\\
3.475	3.04381e-10\\
3.5	3.48762e-10\\
3.525	4.02153e-10\\
3.55	4.6035e-10\\
3.575	5.1942e-10\\
3.6	5.8078e-10\\
3.625	6.47779e-10\\
3.65	7.19335e-10\\
3.675	7.93222e-10\\
3.7	8.74737e-10\\
3.725	9.73141e-10\\
3.75	1.08351e-09\\
3.775	1.18259e-09\\
3.8	1.25832e-09\\
3.825	1.33648e-09\\
3.85	1.45263e-09\\
3.875	1.5948e-09\\
3.9	1.70648e-09\\
3.925	1.76565e-09\\
3.95	1.82647e-09\\
3.975	1.93734e-09\\
4	2.05153e-09\\
4.025	2.09591e-09\\
4.05	2.10921e-09\\
4.075	2.20526e-09\\
4.1	2.36809e-09\\
4.125	2.41878e-09\\
4.15	2.2751e-09\\
4.175	2.11255e-09\\
4.2	2.12782e-09\\
4.225	2.24274e-09\\
4.25	2.23199e-09\\
4.275	2.08121e-09\\
4.3	1.98666e-09\\
4.325	1.99463e-09\\
4.35	1.89882e-09\\
4.375	1.59261e-09\\
4.4	1.29178e-09\\
4.425	1.24346e-09\\
4.45	1.35038e-09\\
4.475	1.28447e-09\\
4.5	8.98085e-10\\
4.525	3.6022e-10\\
4.55	7.31596e-11\\
4.575	3.16155e-10\\
4.6	5.48431e-10\\
4.625	1.19456e-09\\
4.65	2.62348e-09\\
4.675	4.68028e-09\\
4.7	6.76124e-09\\
4.725	8.64239e-09\\
4.75	1.09553e-08\\
4.775	1.44021e-08\\
4.8	1.88301e-08\\
4.825	2.36169e-08\\
4.85	2.86037e-08\\
4.875	3.39609e-08\\
4.9	3.9333e-08\\
4.925	4.40948e-08\\
4.95	4.87461e-08\\
4.975	5.50012e-08\\
5	6.34828e-08\\
5.025	7.21124e-08\\
5.05	7.87012e-08\\
5.075	8.49811e-08\\
5.1	9.52191e-08\\
5.125	1.09927e-07\\
5.15	1.24384e-07\\
5.175	1.35481e-07\\
5.2	1.46355e-07\\
5.225	1.61048e-07\\
5.25	1.78298e-07\\
5.275	1.94679e-07\\
5.3	2.10587e-07\\
5.325	2.28375e-07\\
5.35	2.47188e-07\\
5.375	2.64487e-07\\
5.4	2.81062e-07\\
5.425	2.99848e-07\\
5.45	3.20537e-07\\
5.475	3.39542e-07\\
5.5	3.55375e-07\\
5.525	3.70502e-07\\
5.55	3.87043e-07\\
5.575	4.03452e-07\\
5.6	4.17194e-07\\
5.625	4.29033e-07\\
5.65	4.42084e-07\\
5.675	4.57184e-07\\
5.7	4.72176e-07\\
5.725	4.86386e-07\\
5.75	5.02687e-07\\
5.775	5.2344e-07\\
5.8	5.47137e-07\\
5.825	5.71793e-07\\
5.85	6.00795e-07\\
5.875	6.43303e-07\\
5.9	7.07727e-07\\
5.925	7.93893e-07\\
5.95	8.92378e-07\\
5.975	9.95083e-07\\
6	1.10739e-06\\
6.025	1.24712e-06\\
6.05	1.43138e-06\\
6.075	1.66626e-06\\
6.1	1.9472e-06\\
6.125	2.26649e-06\\
6.15	2.62224e-06\\
6.175	3.02107e-06\\
6.2	3.46996e-06\\
6.225	3.97019e-06\\
6.25	4.52694e-06\\
6.275	5.15891e-06\\
6.3	5.884e-06\\
6.325	6.69575e-06\\
6.35	7.56719e-06\\
6.375	8.48113e-06\\
6.4	9.44779e-06\\
6.425	1.04887e-05\\
6.45	1.1612e-05\\
6.475	1.28111e-05\\
6.5	1.40832e-05\\
6.525	1.54322e-05\\
6.55	1.68509e-05\\
6.575	1.83143e-05\\
6.6	1.98047e-05\\
6.625	2.13328e-05\\
6.65	2.29201e-05\\
6.675	2.45635e-05\\
6.7	2.62359e-05\\
6.725	2.79215e-05\\
6.75	2.96308e-05\\
6.775	3.13723e-05\\
6.8	3.31256e-05\\
6.825	3.48625e-05\\
6.85	3.65802e-05\\
6.875	3.82904e-05\\
6.9	3.99856e-05\\
6.925	4.16388e-05\\
6.95	4.32268e-05\\
6.975	4.47309e-05\\
7	4.61235e-05\\
7.025	4.73782e-05\\
7.05	4.84853e-05\\
7.075	4.94343e-05\\
7.1	5.01873e-05\\
7.125	5.06846e-05\\
7.15	5.08737e-05\\
7.175	5.07165e-05\\
7.2	5.0167e-05\\
7.225	4.91554e-05\\
7.25	4.76146e-05\\
7.275	4.55236e-05\\
7.3	4.29018e-05\\
7.325	3.97351e-05\\
7.35	3.59225e-05\\
7.375	3.13299e-05\\
7.4	2.59036e-05\\
7.425	1.97072e-05\\
7.45	1.28393e-05\\
7.475	5.34395e-06\\
7.5	2.78872e-06\\
7.525	1.15684e-05\\
7.55	2.09755e-05\\
7.575	3.0959e-05\\
7.6	4.14216e-05\\
7.625	5.22025e-05\\
7.65	6.3098e-05\\
7.675	7.39159e-05\\
7.7	8.45089e-05\\
7.725	9.47554e-05\\
7.75	0.000104512\\
7.775	0.000113589\\
7.8	0.000121768\\
7.825	0.000128839\\
7.85	0.000134617\\
7.875	0.000138933\\
7.9	0.000141637\\
7.925	0.000142607\\
7.95	0.000141746\\
7.975	0.000138961\\
8	0.000134175\\
8.025	0.000127357\\
8.05	0.000118543\\
8.075	0.00010782\\
8.1	9.53034e-05\\
8.125	8.11193e-05\\
8.15	6.54062e-05\\
8.175	4.83296e-05\\
8.2	3.01057e-05\\
8.225	1.10098e-05\\
8.25	8.64603e-06\\
8.275	2.85534e-05\\
8.3	4.8427e-05\\
8.325	6.7993e-05\\
8.35	8.69663e-05\\
8.375	0.000105048\\
8.4	0.000121947\\
8.425	0.0001374\\
8.45	0.000151181\\
8.475	0.000163093\\
8.5	0.000172959\\
8.525	0.000180635\\
8.55	0.000186026\\
8.575	0.000189079\\
8.6	0.000189763\\
8.625	0.000188095\\
8.65	0.000184162\\
8.675	0.000178104\\
8.7	0.000170058\\
8.725	0.000160147\\
8.75	0.000148518\\
8.775	0.000135372\\
8.8	0.00012097\\
8.825	0.000105595\\
8.85	8.95076e-05\\
8.875	7.29416e-05\\
8.9	5.61156e-05\\
8.925	3.92563e-05\\
8.95	2.25983e-05\\
8.975	6.37083e-06\\
9	9.21639e-06\\
9.025	2.39796e-05\\
9.05	3.77632e-05\\
9.075	5.04402e-05\\
9.1	6.19094e-05\\
9.125	7.20901e-05\\
9.15	8.09186e-05\\
9.175	8.83526e-05\\
9.2	9.43788e-05\\
9.225	9.90096e-05\\
9.25	0.000102273\\
9.275	0.000104212\\
9.3	0.000104886\\
9.325	0.000104374\\
9.35	0.000102766\\
9.375	0.000100165\\
9.4	9.66682e-05\\
9.425	9.23718e-05\\
9.45	8.73754e-05\\
9.475	8.17947e-05\\
9.5	7.57503e-05\\
9.525	6.93492e-05\\
9.55	6.26834e-05\\
9.575	5.5841e-05\\
9.6	4.89085e-05\\
9.625	4.1967e-05\\
9.65	3.5092e-05\\
9.675	2.83542e-05\\
9.7	2.18151e-05\\
9.725	1.55245e-05\\
9.75	9.52099e-06\\
9.775	3.83413e-06\\
9.8	1.51114e-06\\
9.825	6.49208e-06\\
9.85	1.10926e-05\\
9.875	1.53078e-05\\
9.9	1.91395e-05\\
9.925	2.25892e-05\\
9.95	2.56609e-05\\
9.975	2.83675e-05\\
10	3.07278e-05\\
10.025	3.27593e-05\\
10.05	3.44766e-05\\
10.075	3.58958e-05\\
10.1	3.70372e-05\\
10.125	3.79244e-05\\
10.15	3.85811e-05\\
10.175	3.90284e-05\\
10.2	3.92849e-05\\
10.225	3.93689e-05\\
10.25	3.92992e-05\\
10.275	3.90937e-05\\
10.3	3.87699e-05\\
10.325	3.83456e-05\\
10.35	3.7837e-05\\
10.375	3.72565e-05\\
10.4	3.66134e-05\\
10.425	3.59172e-05\\
10.45	3.51785e-05\\
10.475	3.44069e-05\\
10.5	3.3611e-05\\
10.525	3.27985e-05\\
10.55	3.19754e-05\\
10.575	3.11447e-05\\
10.6	3.03095e-05\\
10.625	2.94749e-05\\
10.65	2.86465e-05\\
10.675	2.78269e-05\\
10.7	2.70165e-05\\
10.725	2.62166e-05\\
10.75	2.54315e-05\\
10.775	2.46649e-05\\
10.8	2.3918e-05\\
10.825	2.31902e-05\\
10.85	2.24823e-05\\
10.875	2.17978e-05\\
10.9	2.11395e-05\\
10.925	2.05081e-05\\
10.95	1.99036e-05\\
10.975	1.93274e-05\\
11	1.87815e-05\\
11.025	1.82686e-05\\
11.05	1.77899e-05\\
11.075	1.73456e-05\\
11.1	1.69357e-05\\
11.125	1.65624e-05\\
11.15	1.62269e-05\\
11.175	1.59292e-05\\
11.2	1.56695e-05\\
11.225	1.54491e-05\\
11.25	1.52675e-05\\
11.275	1.51235e-05\\
11.3	1.50166e-05\\
11.325	1.49471e-05\\
11.35	1.4913e-05\\
11.375	1.49118e-05\\
11.4	1.49416e-05\\
11.425	1.50013e-05\\
11.45	1.50883e-05\\
11.475	1.5199e-05\\
11.5	1.53295e-05\\
11.525	1.54766e-05\\
11.55	1.56365e-05\\
11.575	1.58053e-05\\
11.6	1.59792e-05\\
11.625	1.61539e-05\\
11.65	1.63256e-05\\
11.675	1.64904e-05\\
11.7	1.66436e-05\\
11.725	1.67812e-05\\
11.75	1.69009e-05\\
11.775	1.69998e-05\\
11.8	1.70743e-05\\
11.825	1.71225e-05\\
11.85	1.71436e-05\\
11.875	1.71352e-05\\
11.9	1.70966e-05\\
11.925	1.70296e-05\\
11.95	1.69348e-05\\
11.975	1.6811e-05\\
12	1.66603e-05\\
12.025	1.64876e-05\\
12.05	1.62953e-05\\
12.075	1.60838e-05\\
12.1	1.58565e-05\\
12.125	1.56192e-05\\
12.15	1.53754e-05\\
12.175	1.51272e-05\\
12.2	1.4879e-05\\
12.225	1.4635e-05\\
12.25	1.43975e-05\\
12.275	1.41692e-05\\
12.3	1.39541e-05\\
12.325	1.3754e-05\\
12.35	1.35686e-05\\
12.375	1.3399e-05\\
12.4	1.32471e-05\\
12.425	1.31129e-05\\
12.45	1.29952e-05\\
12.475	1.28926e-05\\
12.5	1.28033e-05\\
12.525	1.27251e-05\\
12.55	1.26559e-05\\
12.575	1.2593e-05\\
12.6	1.25327e-05\\
12.625	1.24722e-05\\
12.65	1.24089e-05\\
12.675	1.23394e-05\\
12.7	1.22606e-05\\
12.725	1.21698e-05\\
12.75	1.20646e-05\\
12.775	1.1943e-05\\
12.8	1.18032e-05\\
12.825	1.16436e-05\\
12.85	1.14636e-05\\
12.875	1.12631e-05\\
12.9	1.10418e-05\\
12.925	1.07996e-05\\
12.95	1.05379e-05\\
12.975	1.02587e-05\\
13	9.96334e-06\\
13.025	9.653e-06\\
13.05	9.32966e-06\\
13.075	8.99607e-06\\
13.1	8.65529e-06\\
13.125	8.30984e-06\\
13.15	7.96128e-06\\
13.175	7.61157e-06\\
13.2	7.26431e-06\\
13.225	6.92268e-06\\
13.25	6.58738e-06\\
13.275	6.25905e-06\\
13.3	5.94034e-06\\
13.325	5.63361e-06\\
13.35	5.33975e-06\\
13.375	5.05913e-06\\
13.4	4.79179e-06\\
13.425	4.5379e-06\\
13.45	4.29895e-06\\
13.475	4.07579e-06\\
13.5	3.86671e-06\\
13.525	3.6703e-06\\
13.55	3.48742e-06\\
13.575	3.31814e-06\\
13.6	3.16068e-06\\
13.625	3.01449e-06\\
13.65	2.88015e-06\\
13.675	2.75647e-06\\
13.7	2.64136e-06\\
13.725	2.5345e-06\\
13.75	2.43652e-06\\
13.775	2.3468e-06\\
13.8	2.26408e-06\\
13.825	2.18789e-06\\
13.85	2.11806e-06\\
13.875	2.05408e-06\\
13.9	1.99551e-06\\
13.925	1.94248e-06\\
13.95	1.89492e-06\\
13.975	1.85201e-06\\
14	1.81339e-06\\
14.025	1.77954e-06\\
14.05	1.75051e-06\\
14.075	1.72533e-06\\
14.1	1.70319e-06\\
14.125	1.68432e-06\\
14.15	1.66912e-06\\
14.175	1.65724e-06\\
14.2	1.64781e-06\\
14.225	1.64029e-06\\
14.25	1.63463e-06\\
14.275	1.63051e-06\\
14.3	1.62735e-06\\
14.325	1.62464e-06\\
14.35	1.62223e-06\\
14.375	1.62004e-06\\
14.4	1.61752e-06\\
14.425	1.61394e-06\\
14.45	1.60904e-06\\
14.475	1.60294e-06\\
14.5	1.5956e-06\\
14.525	1.58672e-06\\
14.55	1.57597e-06\\
14.575	1.56321e-06\\
14.6	1.54845e-06\\
14.625	1.53207e-06\\
14.65	1.51446e-06\\
14.675	1.49545e-06\\
14.7	1.47463e-06\\
14.725	1.45237e-06\\
14.75	1.42942e-06\\
14.775	1.40585e-06\\
14.8	1.38136e-06\\
14.825	1.3565e-06\\
14.85	1.332e-06\\
14.875	1.30768e-06\\
14.9	1.28317e-06\\
14.925	1.25901e-06\\
14.95	1.23567e-06\\
14.975	1.21288e-06\\
15	1.1905e-06\\
15.025	1.16898e-06\\
15.05	1.14851e-06\\
15.075	1.12871e-06\\
15.1	1.10921e-06\\
15.125	1.09017e-06\\
15.15	1.07184e-06\\
15.175	1.05406e-06\\
15.2	1.03633e-06\\
15.225	1.01843e-06\\
15.25	1.00056e-06\\
15.275	9.82787e-07\\
15.3	9.64699e-07\\
15.325	9.45971e-07\\
15.35	9.26759e-07\\
15.375	9.07108e-07\\
15.4	8.86705e-07\\
15.425	8.65483e-07\\
15.45	8.43689e-07\\
15.475	8.21321e-07\\
15.5	7.98159e-07\\
15.525	7.74158e-07\\
15.55	7.49632e-07\\
15.575	7.24804e-07\\
15.6	6.99524e-07\\
15.625	6.73699e-07\\
15.65	6.47678e-07\\
15.675	6.21896e-07\\
15.7	5.96254e-07\\
15.725	5.70551e-07\\
15.75	5.45082e-07\\
15.775	5.20348e-07\\
15.8	4.96244e-07\\
15.825	4.72492e-07\\
15.85	4.49494e-07\\
15.875	4.27752e-07\\
15.9	4.07062e-07\\
15.925	3.87131e-07\\
15.95	3.68155e-07\\
15.975	3.50506e-07\\
16	3.34094e-07\\
16.025	3.18692e-07\\
16.05	3.04459e-07\\
16.075	2.91372e-07\\
16.1	2.79385e-07\\
16.125	2.68473e-07\\
16.15	2.58668e-07\\
16.175	2.49805e-07\\
16.2	2.41753e-07\\
16.225	2.34569e-07\\
16.25	2.28237e-07\\
16.275	2.22684e-07\\
16.3	2.17674e-07\\
16.325	2.13175e-07\\
16.35	2.09244e-07\\
16.375	2.05766e-07\\
16.4	2.02599e-07\\
16.425	1.99683e-07\\
16.45	1.9707e-07\\
16.475	1.94759e-07\\
16.5	1.92569e-07\\
16.525	1.90401e-07\\
16.55	1.88373e-07\\
16.575	1.86528e-07\\
16.6	1.84743e-07\\
16.625	1.82871e-07\\
16.65	1.80934e-07\\
16.675	1.79125e-07\\
16.7	1.77435e-07\\
16.725	1.75747e-07\\
16.75	1.73974e-07\\
16.775	1.72176e-07\\
16.8	1.70466e-07\\
16.825	1.68833e-07\\
16.85	1.67202e-07\\
16.875	1.65619e-07\\
16.9	1.64121e-07\\
16.925	1.6261e-07\\
16.95	1.61e-07\\
16.975	1.59402e-07\\
17	1.58024e-07\\
17.025	1.56757e-07\\
17.05	1.55403e-07\\
17.075	1.54025e-07\\
17.1	1.52757e-07\\
17.125	1.51519e-07\\
17.15	1.50202e-07\\
17.175	1.48842e-07\\
17.2	1.47599e-07\\
17.225	1.46437e-07\\
17.25	1.45198e-07\\
17.275	1.43865e-07\\
17.3	1.42553e-07\\
17.325	1.41264e-07\\
17.35	1.39965e-07\\
17.375	1.3863e-07\\
17.4	1.37239e-07\\
17.425	1.35888e-07\\
17.45	1.34631e-07\\
17.475	1.33382e-07\\
17.5	1.32051e-07\\
17.525	1.30721e-07\\
17.55	1.29442e-07\\
17.575	1.28161e-07\\
17.6	1.26888e-07\\
17.625	1.25738e-07\\
17.65	1.24693e-07\\
17.675	1.23655e-07\\
17.7	1.22558e-07\\
17.725	1.21458e-07\\
17.75	1.20453e-07\\
17.775	1.19526e-07\\
17.8	1.18637e-07\\
17.825	1.17814e-07\\
17.85	1.17044e-07\\
17.875	1.16311e-07\\
17.9	1.15562e-07\\
17.925	1.14799e-07\\
17.95	1.14087e-07\\
17.975	1.13388e-07\\
18	1.12719e-07\\
18.025	1.12119e-07\\
18.05	1.11494e-07\\
18.075	1.1082e-07\\
18.1	1.10128e-07\\
18.125	1.09514e-07\\
18.15	1.08902e-07\\
18.175	1.08203e-07\\
18.2	1.07544e-07\\
18.225	1.06944e-07\\
18.25	1.06323e-07\\
18.275	1.05651e-07\\
18.3	1.04981e-07\\
18.325	1.04362e-07\\
18.35	1.03757e-07\\
18.375	1.03109e-07\\
18.4	1.02456e-07\\
18.425	1.01862e-07\\
18.45	1.01277e-07\\
18.475	1.00673e-07\\
18.5	1.00076e-07\\
18.525	9.95117e-08\\
18.55	9.89425e-08\\
18.575	9.83765e-08\\
18.6	9.78069e-08\\
18.625	9.72536e-08\\
18.65	9.67111e-08\\
18.675	9.6187e-08\\
18.7	9.56469e-08\\
18.725	9.50628e-08\\
18.75	9.44568e-08\\
18.775	9.38345e-08\\
18.8	9.32309e-08\\
18.825	9.25995e-08\\
18.85	9.19245e-08\\
18.875	9.12281e-08\\
18.9	9.04831e-08\\
18.925	8.97305e-08\\
18.95	8.8943e-08\\
18.975	8.81163e-08\\
19	8.72812e-08\\
19.025	8.64301e-08\\
19.05	8.55279e-08\\
19.075	8.4553e-08\\
19.1	8.35528e-08\\
19.125	8.25275e-08\\
19.15	8.15437e-08\\
19.175	8.0558e-08\\
19.2	7.95003e-08\\
19.225	7.83822e-08\\
19.25	7.72726e-08\\
19.275	7.61928e-08\\
19.3	7.51127e-08\\
19.325	7.40599e-08\\
19.35	7.30657e-08\\
19.375	7.20571e-08\\
19.4	7.10228e-08\\
19.425	6.99856e-08\\
19.45	6.90422e-08\\
19.475	6.81478e-08\\
19.5	6.7253e-08\\
19.525	6.64344e-08\\
19.55	6.56542e-08\\
19.575	6.48662e-08\\
19.6	6.41139e-08\\
19.625	6.34508e-08\\
19.65	6.28564e-08\\
19.675	6.22744e-08\\
19.7	6.16882e-08\\
19.725	6.11147e-08\\
19.75	6.0596e-08\\
19.775	6.01144e-08\\
19.8	5.96051e-08\\
19.825	5.9089e-08\\
19.85	5.85753e-08\\
19.875	5.80327e-08\\
19.9	5.7446e-08\\
19.925	5.68894e-08\\
19.95	5.63026e-08\\
19.975	5.55829e-08\\
20	5.47663e-08\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.29396e-23\\
0.05	0\\
0.075	8.47033e-22\\
0.1	4.23516e-22\\
0.125	6.35275e-22\\
0.15	5.50571e-21\\
0.175	3.38813e-21\\
0.2	7.6233e-21\\
0.225	1.27055e-20\\
0.25	3.38813e-21\\
0.275	1.69407e-21\\
0.3	8.47033e-21\\
0.325	1.69407e-21\\
0.35	0\\
0.375	3.38813e-21\\
0.4	1.35525e-20\\
0.425	0\\
0.45	1.42302e-19\\
0.475	6.77626e-20\\
0.5	1.76183e-19\\
0.525	6.77626e-20\\
0.55	8.13152e-20\\
0.575	5.42101e-20\\
0.6	0\\
0.625	6.77626e-19\\
0.65	4.33681e-19\\
0.675	1.73472e-18\\
0.7	5.42101e-20\\
0.725	1.51788e-18\\
0.75	1.19262e-18\\
0.775	1.0842e-18\\
0.8	4.98733e-18\\
0.825	5.20417e-18\\
0.85	1.30104e-18\\
0.875	3.03577e-18\\
0.9	0\\
0.925	5.63785e-18\\
0.95	1.0842e-17\\
0.975	1.12757e-17\\
1	6.07153e-18\\
1.025	1.64799e-17\\
1.05	1.9082e-17\\
1.075	2.77556e-17\\
1.1	6.93889e-18\\
1.125	6.93889e-18\\
1.15	2.08167e-17\\
1.175	1.73472e-17\\
1.2	2.42861e-17\\
1.225	3.46945e-18\\
1.25	3.1225e-17\\
1.275	6.93889e-18\\
1.3	2.77556e-17\\
1.325	2.42861e-17\\
1.35	4.85723e-17\\
1.375	3.46945e-17\\
1.4	2.08167e-17\\
1.425	1.52656e-16\\
1.45	1.11022e-16\\
1.475	4.85723e-17\\
1.5	1.38778e-17\\
1.525	2.22045e-16\\
1.55	6.93889e-17\\
1.575	2.91434e-16\\
1.6	2.08167e-16\\
1.625	1.11022e-16\\
1.65	1.52656e-16\\
1.675	4.44089e-16\\
1.7	9.71445e-17\\
1.725	1.249e-16\\
1.75	2.498e-16\\
1.775	1.11022e-16\\
1.8	5.55112e-17\\
1.825	1.66533e-16\\
1.85	3.05311e-16\\
1.875	7.77156e-16\\
1.9	3.33067e-16\\
1.925	4.996e-16\\
1.95	1.38778e-16\\
1.975	5.27356e-16\\
2	5.27356e-16\\
2.025	7.49401e-16\\
2.05	2.77556e-16\\
2.075	3.33067e-16\\
2.1	2.498e-16\\
2.125	4.16334e-17\\
2.15	7.63278e-16\\
2.175	8.32667e-16\\
2.2	6.52256e-16\\
2.225	5.55112e-16\\
2.25	1.38778e-16\\
2.275	1.94289e-16\\
2.3	4.16334e-16\\
2.325	1.38778e-17\\
2.35	1.08247e-15\\
2.375	1.4988e-15\\
2.4	4.6213e-15\\
2.425	1.24206e-14\\
2.45	2.91711e-14\\
2.475	6.4726e-14\\
2.5	1.37446e-13\\
2.525	2.69479e-13\\
2.55	5.00211e-13\\
2.575	8.79519e-13\\
2.6	1.47565e-12\\
2.625	2.38881e-12\\
2.65	3.76504e-12\\
2.675	5.84122e-12\\
2.7	8.96272e-12\\
2.725	1.35922e-11\\
2.75	2.02925e-11\\
2.775	2.97203e-11\\
2.8	4.26799e-11\\
2.825	6.03775e-11\\
2.85	8.47079e-11\\
2.875	1.18469e-10\\
2.9	1.65121e-10\\
2.925	2.28354e-10\\
2.95	3.12001e-10\\
2.975	4.21149e-10\\
3	5.64151e-10\\
3.025	7.53843e-10\\
3.05	1.00622e-09\\
3.075	1.33732e-09\\
3.1	1.76323e-09\\
3.125	2.30621e-09\\
3.15	3.00289e-09\\
3.175	3.90394e-09\\
3.2	5.06276e-09\\
3.225	6.52971e-09\\
3.25	8.36931e-09\\
3.275	1.06884e-08\\
3.3	1.36345e-08\\
3.325	1.73549e-08\\
3.35	2.19786e-08\\
3.375	2.76796e-08\\
3.4	3.47592e-08\\
3.425	4.36149e-08\\
3.45	5.4609e-08\\
3.475	6.80539e-08\\
3.5	8.4415e-08\\
3.525	1.04467e-07\\
3.55	1.29129e-07\\
3.575	1.59201e-07\\
3.6	1.95486e-07\\
3.625	2.39208e-07\\
3.65	2.92078e-07\\
3.675	3.55896e-07\\
3.7	4.32399e-07\\
3.725	5.2372e-07\\
3.75	6.3272e-07\\
3.775	7.62595e-07\\
3.8	9.16541e-07\\
3.825	1.09831e-06\\
3.85	1.3129e-06\\
3.875	1.56602e-06\\
3.9	1.86321e-06\\
3.925	2.21033e-06\\
3.95	2.61505e-06\\
3.975	3.08676e-06\\
4	3.63492e-06\\
4.025	4.26887e-06\\
4.05	4.99981e-06\\
4.075	5.84176e-06\\
4.1	6.80978e-06\\
4.125	7.9187e-06\\
4.15	9.18443e-06\\
4.175	1.06256e-05\\
4.2	1.2263e-05\\
4.225	1.4118e-05\\
4.25	1.62128e-05\\
4.275	1.8572e-05\\
4.3	2.12229e-05\\
4.325	2.41943e-05\\
4.35	2.75159e-05\\
4.375	3.12186e-05\\
4.4	3.53356e-05\\
4.425	3.99014e-05\\
4.45	4.49505e-05\\
4.475	5.05181e-05\\
4.5	5.66418e-05\\
4.525	6.33602e-05\\
4.55	7.07109e-05\\
4.575	7.87309e-05\\
4.6	8.74585e-05\\
4.625	9.69334e-05\\
4.65	0.000107194\\
4.675	0.000118275\\
4.7	0.000130209\\
4.725	0.00014303\\
4.75	0.000156771\\
4.775	0.000171459\\
4.8	0.000187111\\
4.825	0.000203743\\
4.85	0.000221372\\
4.875	0.000240002\\
4.9	0.000259632\\
4.925	0.000280258\\
4.95	0.000301876\\
4.975	0.000324475\\
5	0.000348041\\
5.025	0.00037256\\
5.05	0.000398007\\
5.075	0.000424353\\
5.1	0.000451564\\
5.125	0.0004796\\
5.15	0.000508402\\
5.175	0.000537908\\
5.2	0.000568058\\
5.225	0.000598797\\
5.25	0.000630052\\
5.275	0.000661753\\
5.3	0.000693839\\
5.325	0.000726237\\
5.35	0.000758854\\
5.375	0.000791592\\
5.4	0.000824368\\
5.425	0.000857095\\
5.45	0.000889675\\
5.475	0.000922011\\
5.5	0.000954012\\
5.525	0.00098558\\
5.55	0.00101661\\
5.575	0.00104699\\
5.6	0.00107661\\
5.625	0.00110536\\
5.65	0.00113315\\
5.675	0.00115988\\
5.7	0.00118543\\
5.725	0.00120971\\
5.75	0.00123262\\
5.775	0.00125406\\
5.8	0.00127397\\
5.825	0.00129225\\
5.85	0.00130886\\
5.875	0.00132376\\
5.9	0.00133691\\
5.925	0.00134833\\
5.95	0.00135801\\
5.975	0.00136599\\
6	0.00137234\\
6.025	0.00137718\\
6.05	0.00138067\\
6.075	0.00138299\\
6.1	0.00138433\\
6.125	0.00138495\\
6.15	0.00138515\\
6.175	0.00138527\\
6.2	0.00138568\\
6.225	0.00138679\\
6.25	0.00138906\\
6.275	0.00139297\\
6.3	0.00139902\\
6.325	0.00140775\\
6.35	0.00141965\\
6.375	0.00143525\\
6.4	0.00145508\\
6.425	0.00147967\\
6.45	0.00150952\\
6.475	0.00154507\\
6.5	0.00158673\\
6.525	0.00163484\\
6.55	0.00168968\\
6.575	0.00175145\\
6.6	0.00182024\\
6.625	0.0018961\\
6.65	0.00197896\\
6.675	0.00206868\\
6.7	0.00216494\\
6.725	0.00226732\\
6.75	0.00237537\\
6.775	0.00248851\\
6.8	0.00260604\\
6.825	0.00272715\\
6.85	0.002851\\
6.875	0.00297671\\
6.9	0.0031033\\
6.925	0.00322978\\
6.95	0.00335509\\
6.975	0.00347822\\
7	0.00359816\\
7.025	0.00371396\\
7.05	0.00382471\\
7.075	0.0039296\\
7.1	0.00402787\\
7.125	0.00411884\\
7.15	0.00420197\\
7.175	0.00427687\\
7.2	0.00434329\\
7.225	0.0044011\\
7.25	0.0044503\\
7.275	0.00449107\\
7.3	0.00452382\\
7.325	0.00454907\\
7.35	0.00456736\\
7.375	0.0045793\\
7.4	0.00458571\\
7.425	0.00458762\\
7.45	0.00458615\\
7.475	0.00458242\\
7.5	0.00457756\\
7.525	0.00457265\\
7.55	0.0045688\\
7.575	0.00456713\\
7.6	0.00456878\\
7.625	0.00457485\\
7.65	0.00458639\\
7.675	0.00460435\\
7.7	0.00462953\\
7.725	0.00466257\\
7.75	0.00470396\\
7.775	0.00475413\\
7.8	0.0048134\\
7.825	0.00488193\\
7.85	0.0049597\\
7.875	0.00504658\\
7.9	0.00514227\\
7.925	0.00524632\\
7.95	0.00535816\\
7.975	0.00547714\\
8	0.00560254\\
8.025	0.00573354\\
8.05	0.00586918\\
8.075	0.00600844\\
8.1	0.00615029\\
8.125	0.00629369\\
8.15	0.00643762\\
8.175	0.00658108\\
8.2	0.00672307\\
8.225	0.00686264\\
8.25	0.00699885\\
8.275	0.00713087\\
8.3	0.00725795\\
8.325	0.00737947\\
8.35	0.00749485\\
8.375	0.00760363\\
8.4	0.00770545\\
8.425	0.00780004\\
8.45	0.00788725\\
8.475	0.00796706\\
8.5	0.0080395\\
8.525	0.00810467\\
8.55	0.00816273\\
8.575	0.00821399\\
8.6	0.00825876\\
8.625	0.00829742\\
8.65	0.00833035\\
8.675	0.00835802\\
8.7	0.00838089\\
8.725	0.00839943\\
8.75	0.00841405\\
8.775	0.00842522\\
8.8	0.0084334\\
8.825	0.00843908\\
8.85	0.0084427\\
8.875	0.00844466\\
8.9	0.00844527\\
8.925	0.00844488\\
8.95	0.00844382\\
8.975	0.00844241\\
9	0.0084409\\
9.025	0.00843956\\
9.05	0.00843861\\
9.075	0.00843824\\
9.1	0.0084386\\
9.125	0.00843988\\
9.15	0.00844222\\
9.175	0.00844575\\
9.2	0.00845055\\
9.225	0.0084567\\
9.25	0.00846431\\
9.275	0.00847342\\
9.3	0.00848404\\
9.325	0.00849617\\
9.35	0.00850982\\
9.375	0.00852494\\
9.4	0.00854146\\
9.425	0.00855931\\
9.45	0.00857842\\
9.475	0.00859868\\
9.5	0.00861993\\
9.525	0.00864201\\
9.55	0.00866477\\
9.575	0.00868801\\
9.6	0.00871153\\
9.625	0.00873516\\
9.65	0.00875867\\
9.675	0.00878187\\
9.7	0.00880452\\
9.725	0.00882643\\
9.75	0.00884739\\
9.775	0.00886723\\
9.8	0.00888577\\
9.825	0.00890283\\
9.85	0.00891829\\
9.875	0.00893208\\
9.9	0.00894411\\
9.925	0.00895429\\
9.95	0.00896256\\
9.975	0.00896891\\
10	0.00897334\\
10.025	0.00897584\\
10.05	0.00897646\\
10.075	0.00897522\\
10.1	0.00897217\\
10.125	0.00896737\\
10.15	0.00896092\\
10.175	0.00895292\\
10.2	0.00894346\\
10.225	0.00893261\\
10.25	0.00892049\\
10.275	0.0089072\\
10.3	0.00889286\\
10.325	0.00887759\\
10.35	0.00886149\\
10.375	0.00884468\\
10.4	0.00882727\\
10.425	0.00880936\\
10.45	0.00879107\\
10.475	0.00877253\\
10.5	0.00875384\\
10.525	0.00873511\\
10.55	0.00871644\\
10.575	0.00869795\\
10.6	0.00867974\\
10.625	0.00866188\\
10.65	0.00864448\\
10.675	0.00862763\\
10.7	0.00861139\\
10.725	0.00859583\\
10.75	0.00858101\\
10.775	0.00856696\\
10.8	0.00855369\\
10.825	0.0085412\\
10.85	0.0085295\\
10.875	0.00851855\\
10.9	0.00850829\\
10.925	0.00849865\\
10.95	0.00848955\\
10.975	0.00848086\\
11	0.00847245\\
11.025	0.00846416\\
11.05	0.00845583\\
11.075	0.00844729\\
11.1	0.00843832\\
11.125	0.00842871\\
11.15	0.00841824\\
11.175	0.00840669\\
11.2	0.00839381\\
11.225	0.00837936\\
11.25	0.00836313\\
11.275	0.00834489\\
11.3	0.0083244\\
11.325	0.00830144\\
11.35	0.00827581\\
11.375	0.00824731\\
11.4	0.00821575\\
11.425	0.008181\\
11.45	0.00814291\\
11.475	0.00810135\\
11.5	0.00805619\\
11.525	0.00800738\\
11.55	0.00795484\\
11.575	0.00789856\\
11.6	0.00783851\\
11.625	0.00777472\\
11.65	0.00770723\\
11.675	0.00763613\\
11.7	0.00756148\\
11.725	0.0074834\\
11.75	0.00740207\\
11.775	0.0073177\\
11.8	0.00723048\\
11.825	0.00714064\\
11.85	0.00704846\\
11.875	0.00695424\\
11.9	0.00685831\\
11.925	0.00676103\\
11.95	0.00666277\\
11.975	0.00656388\\
12	0.00646478\\
12.025	0.00636592\\
12.05	0.00626774\\
12.075	0.00617063\\
12.1	0.006075\\
12.125	0.00598129\\
12.15	0.00588991\\
12.175	0.00580124\\
12.2	0.00571563\\
12.225	0.0056334\\
12.25	0.00555484\\
12.275	0.00548021\\
12.3	0.00540971\\
12.325	0.00534349\\
12.35	0.00528162\\
12.375	0.00522415\\
12.4	0.0051711\\
12.425	0.00512241\\
12.45	0.00507794\\
12.475	0.00503752\\
12.5	0.00500095\\
12.525	0.00496796\\
12.55	0.00493827\\
12.575	0.00491155\\
12.6	0.00488744\\
12.625	0.00486559\\
12.65	0.00484564\\
12.675	0.0048272\\
12.7	0.00480989\\
12.725	0.00479337\\
12.75	0.0047773\\
12.775	0.00476138\\
12.8	0.00474532\\
12.825	0.00472886\\
12.85	0.00471184\\
12.875	0.0046941\\
12.9	0.00467551\\
12.925	0.00465597\\
12.95	0.00463548\\
12.975	0.00461408\\
13	0.0045918\\
13.025	0.00456872\\
13.05	0.00454497\\
13.075	0.00452071\\
13.1	0.00449611\\
13.125	0.00447135\\
13.15	0.00444663\\
13.175	0.00442215\\
13.2	0.00439812\\
13.225	0.00437474\\
13.25	0.0043522\\
13.275	0.00433065\\
13.3	0.00431027\\
13.325	0.00429118\\
13.35	0.00427349\\
13.375	0.0042573\\
13.4	0.00424266\\
13.425	0.00422957\\
13.45	0.00421806\\
13.475	0.00420813\\
13.5	0.00419972\\
13.525	0.00419273\\
13.55	0.00418709\\
13.575	0.00418273\\
13.6	0.00417951\\
13.625	0.00417731\\
13.65	0.00417601\\
13.675	0.00417548\\
13.7	0.00417557\\
13.725	0.00417614\\
13.75	0.00417709\\
13.775	0.0041783\\
13.8	0.00417966\\
13.825	0.00418107\\
13.85	0.00418245\\
13.875	0.00418373\\
13.9	0.00418487\\
13.925	0.00418581\\
13.95	0.00418654\\
13.975	0.00418703\\
14	0.00418727\\
14.025	0.00418727\\
14.05	0.00418707\\
14.075	0.00418668\\
14.1	0.0041861\\
14.125	0.00418538\\
14.15	0.00418454\\
14.175	0.00418365\\
14.2	0.0041827\\
14.225	0.00418172\\
14.25	0.00418074\\
14.275	0.00417979\\
14.3	0.00417887\\
14.325	0.00417799\\
14.35	0.00417715\\
14.375	0.00417634\\
14.4	0.00417554\\
14.425	0.00417474\\
14.45	0.00417393\\
14.475	0.00417308\\
14.5	0.00417215\\
14.525	0.0041711\\
14.55	0.00416991\\
14.575	0.00416856\\
14.6	0.004167\\
14.625	0.0041652\\
14.65	0.00416315\\
14.675	0.00416082\\
14.7	0.00415818\\
14.725	0.00415524\\
14.75	0.00415199\\
14.775	0.00414842\\
14.8	0.00414454\\
14.825	0.00414035\\
14.85	0.00413589\\
14.875	0.00413117\\
14.9	0.00412622\\
14.925	0.00412107\\
14.95	0.00411575\\
14.975	0.00411031\\
15	0.00410478\\
15.025	0.0040992\\
15.05	0.00409362\\
15.075	0.00408808\\
15.1	0.0040826\\
15.125	0.00407724\\
15.15	0.00407201\\
15.175	0.00406696\\
15.2	0.00406209\\
15.225	0.00405744\\
15.25	0.00405301\\
15.275	0.00404882\\
15.3	0.00404484\\
15.325	0.00404108\\
15.35	0.00403753\\
15.375	0.00403416\\
15.4	0.00403093\\
15.425	0.00402781\\
15.45	0.00402477\\
15.475	0.00402174\\
15.5	0.00401867\\
15.525	0.00401548\\
15.55	0.00401213\\
15.575	0.00400855\\
15.6	0.00400466\\
15.625	0.00400036\\
15.65	0.0039956\\
15.675	0.0039903\\
15.7	0.0039844\\
15.725	0.00397779\\
15.75	0.00397043\\
15.775	0.00396224\\
15.8	0.00395318\\
15.825	0.00394319\\
15.85	0.0039322\\
15.875	0.0039202\\
15.9	0.00390716\\
15.925	0.00389305\\
15.95	0.00387786\\
15.975	0.00386159\\
16	0.00384426\\
16.025	0.00382589\\
16.05	0.0038065\\
16.075	0.00378613\\
16.1	0.00376482\\
16.125	0.00374264\\
16.15	0.00371966\\
16.175	0.00369596\\
16.2	0.00367161\\
16.225	0.00364668\\
16.25	0.00362128\\
16.275	0.00359549\\
16.3	0.00356941\\
16.325	0.00354314\\
16.35	0.00351679\\
16.375	0.00349046\\
16.4	0.00346425\\
16.425	0.00343823\\
16.45	0.00341252\\
16.475	0.00338722\\
16.5	0.00336241\\
16.525	0.00333815\\
16.55	0.00331454\\
16.575	0.00329166\\
16.6	0.00326958\\
16.625	0.00324835\\
16.65	0.00322802\\
16.675	0.00320864\\
16.7	0.00319024\\
16.725	0.00317288\\
16.75	0.00315656\\
16.775	0.00314129\\
16.8	0.0031271\\
16.825	0.00311399\\
16.85	0.00310194\\
16.875	0.00309093\\
16.9	0.00308095\\
16.925	0.00307197\\
16.95	0.00306395\\
16.975	0.00305684\\
17	0.0030506\\
17.025	0.00304516\\
17.05	0.00304044\\
17.075	0.00303639\\
17.1	0.00303294\\
17.125	0.00302999\\
17.15	0.00302746\\
17.175	0.00302525\\
17.2	0.00302329\\
17.225	0.00302146\\
17.25	0.00301967\\
17.275	0.00301782\\
17.3	0.0030158\\
17.325	0.00301353\\
17.35	0.00301088\\
17.375	0.00300777\\
17.4	0.00300409\\
17.425	0.00299975\\
17.45	0.00299467\\
17.475	0.00298874\\
17.5	0.00298189\\
17.525	0.00297406\\
17.55	0.00296515\\
17.575	0.00295511\\
17.6	0.00294387\\
17.625	0.00293141\\
17.65	0.00291767\\
17.675	0.00290261\\
17.7	0.00288622\\
17.725	0.00286848\\
17.75	0.00284938\\
17.775	0.00282894\\
17.8	0.00280715\\
17.825	0.00278405\\
17.85	0.00275965\\
17.875	0.002734\\
17.9	0.00270715\\
17.925	0.00267915\\
17.95	0.00265007\\
17.975	0.00261995\\
18	0.00258889\\
18.025	0.00255697\\
18.05	0.00252427\\
18.075	0.00249086\\
18.1	0.00245686\\
18.125	0.00242234\\
18.15	0.0023874\\
18.175	0.00235214\\
18.2	0.00231669\\
18.225	0.00228111\\
18.25	0.00224548\\
18.275	0.00220993\\
18.3	0.00217454\\
18.325	0.0021394\\
18.35	0.0021046\\
18.375	0.00207022\\
18.4	0.00203635\\
18.425	0.00200305\\
18.45	0.0019704\\
18.475	0.00193846\\
18.5	0.00190728\\
18.525	0.00187693\\
18.55	0.00184745\\
18.575	0.00181891\\
18.6	0.00179133\\
18.625	0.00176473\\
18.65	0.00173915\\
18.675	0.0017146\\
18.7	0.00169109\\
18.725	0.00166863\\
18.75	0.00164724\\
18.775	0.00162691\\
18.8	0.00160762\\
18.825	0.00158935\\
18.85	0.00157206\\
18.875	0.00155575\\
18.9	0.00154038\\
18.925	0.0015259\\
18.95	0.00151224\\
18.975	0.00149938\\
19	0.00148725\\
19.025	0.0014758\\
19.05	0.00146493\\
19.075	0.0014546\\
19.1	0.00144472\\
19.125	0.00143523\\
19.15	0.00142604\\
19.175	0.00141708\\
19.2	0.00140826\\
19.225	0.00139953\\
19.25	0.00139081\\
19.275	0.00138202\\
19.3	0.00137311\\
19.325	0.00136403\\
19.35	0.00135472\\
19.375	0.00134513\\
19.4	0.00133523\\
19.425	0.00132501\\
19.45	0.00131445\\
19.475	0.00130355\\
19.5	0.00129231\\
19.525	0.00128074\\
19.55	0.00126889\\
19.575	0.00125679\\
19.6	0.00124448\\
19.625	0.00123201\\
19.65	0.00121946\\
19.675	0.0012069\\
19.7	0.00119437\\
19.725	0.00118198\\
19.75	0.0011698\\
19.775	0.00115792\\
19.8	0.00114638\\
19.825	0.00113529\\
19.85	0.00112469\\
19.875	0.00111467\\
19.9	0.00110528\\
19.925	0.00109654\\
19.95	0.00108849\\
19.975	0.00108117\\
20	0.00107461\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_Lamb_internal_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.7,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Internal energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.71357e-08\\
0.05	5.02422e-07\\
0.075	8.98753e-07\\
0.1	9.97101e-07\\
0.125	1.31608e-06\\
0.15	1.88907e-06\\
0.175	2.55224e-06\\
0.2	3.25931e-06\\
0.225	4.21063e-06\\
0.25	5.59862e-06\\
0.275	7.25859e-06\\
0.3	9.21225e-06\\
0.325	1.18754e-05\\
0.35	1.54643e-05\\
0.375	2.00001e-05\\
0.4	2.54374e-05\\
0.425	3.22879e-05\\
0.45	4.13073e-05\\
0.475	5.25042e-05\\
0.5	6.64184e-05\\
0.525	8.40346e-05\\
0.55	0.000105591\\
0.575	0.000132221\\
0.6	0.000165485\\
0.625	0.000206222\\
0.65	0.00025652\\
0.675	0.000318293\\
0.7	0.000392642\\
0.725	0.000482725\\
0.75	0.000592116\\
0.775	0.000723999\\
0.8	0.000883174\\
0.825	0.00107312\\
0.85	0.0012975\\
0.875	0.0015651\\
0.9	0.00188404\\
0.925	0.00225799\\
0.95	0.00269393\\
0.975	0.0032052\\
1	0.00380397\\
1.025	0.00449658\\
1.05	0.0052927\\
1.075	0.00621087\\
1.1	0.00726467\\
1.125	0.00846215\\
1.15	0.00981974\\
1.175	0.0113577\\
1.2	0.0130919\\
1.225	0.0150315\\
1.25	0.017185\\
1.275	0.0195754\\
1.3	0.0222214\\
1.325	0.0251224\\
1.35	0.0282844\\
1.375	0.0317204\\
1.4	0.0354331\\
1.425	0.0394169\\
1.45	0.043662\\
1.475	0.0481609\\
1.5	0.0528988\\
1.525	0.0578458\\
1.55	0.0629735\\
1.575	0.0682481\\
1.6	0.0736242\\
1.625	0.0790467\\
1.65	0.0844516\\
1.675	0.0897851\\
1.7	0.0949789\\
1.725	0.0999452\\
1.75	0.104617\\
1.775	0.108909\\
1.8	0.112724\\
1.825	0.115998\\
1.85	0.118655\\
1.875	0.12061\\
1.9	0.121807\\
1.925	0.122203\\
1.95	0.121758\\
1.975	0.120435\\
2	0.118228\\
2.025	0.115184\\
2.05	0.111339\\
2.075	0.106739\\
2.1	0.101486\\
2.125	0.0957091\\
2.15	0.0895577\\
2.175	0.0832002\\
2.2	0.0768227\\
2.225	0.0706508\\
2.25	0.0649302\\
2.275	0.0599079\\
2.3	0.055845\\
2.325	0.05301\\
2.35	0.0516684\\
2.375	0.0520775\\
2.4	0.054481\\
2.425	0.0591019\\
2.45	0.0661316\\
2.475	0.0757306\\
2.5	0.088015\\
2.525	0.103053\\
2.55	0.120873\\
2.575	0.141438\\
2.6	0.164649\\
2.625	0.190366\\
2.65	0.218386\\
2.675	0.248433\\
2.7	0.280201\\
2.725	0.313336\\
2.75	0.34743\\
2.775	0.382038\\
2.8	0.416702\\
2.825	0.450963\\
2.85	0.484335\\
2.875	0.516313\\
2.9	0.546453\\
2.925	0.574345\\
2.95	0.599577\\
2.975	0.621781\\
3	0.640655\\
3.025	0.655981\\
3.05	0.667592\\
3.075	0.675343\\
3.1	0.679217\\
3.125	0.679291\\
3.15	0.675647\\
3.175	0.668451\\
3.2	0.657946\\
3.225	0.64442\\
3.25	0.628234\\
3.275	0.609766\\
3.3	0.589419\\
3.325	0.56764\\
3.35	0.544864\\
3.375	0.521529\\
3.4	0.498083\\
3.425	0.474932\\
3.45	0.452466\\
3.475	0.431055\\
3.5	0.411008\\
3.525	0.392588\\
3.55	0.376021\\
3.575	0.361485\\
3.6	0.349095\\
3.625	0.338917\\
3.65	0.330973\\
3.675	0.325238\\
3.7	0.321637\\
3.725	0.320065\\
3.75	0.32038\\
3.775	0.322408\\
3.8	0.32596\\
3.825	0.330834\\
3.85	0.336811\\
3.875	0.343663\\
3.9	0.351174\\
3.925	0.359134\\
3.95	0.367337\\
3.975	0.375589\\
4	0.383713\\
4.025	0.391562\\
4.05	0.399004\\
4.075	0.405914\\
4.1	0.412201\\
4.125	0.41781\\
4.15	0.422685\\
4.175	0.42679\\
4.2	0.430119\\
4.225	0.432679\\
4.25	0.434489\\
4.275	0.43558\\
4.3	0.435996\\
4.325	0.435788\\
4.35	0.43501\\
4.375	0.433724\\
4.4	0.431993\\
4.425	0.42988\\
4.45	0.427445\\
4.475	0.424748\\
4.5	0.421849\\
4.525	0.418795\\
4.55	0.41563\\
4.575	0.412403\\
4.6	0.409153\\
4.625	0.405902\\
4.65	0.402676\\
4.675	0.399501\\
4.7	0.396389\\
4.725	0.393347\\
4.75	0.390385\\
4.775	0.387506\\
4.8	0.38471\\
4.825	0.381993\\
4.85	0.37935\\
4.875	0.376778\\
4.9	0.374268\\
4.925	0.371813\\
4.95	0.369408\\
4.975	0.367045\\
5	0.36472\\
5.025	0.362427\\
5.05	0.360162\\
5.075	0.357923\\
5.1	0.355711\\
5.125	0.353524\\
5.15	0.351363\\
5.175	0.349233\\
5.2	0.347135\\
5.225	0.345075\\
5.25	0.343057\\
5.275	0.341086\\
5.3	0.339169\\
5.325	0.337308\\
5.35	0.33551\\
5.375	0.333779\\
5.4	0.332117\\
5.425	0.330527\\
5.45	0.32901\\
5.475	0.327565\\
5.5	0.326191\\
5.525	0.324886\\
5.55	0.323644\\
5.575	0.322461\\
5.6	0.321329\\
5.625	0.320241\\
5.65	0.319186\\
5.675	0.318155\\
5.7	0.317137\\
5.725	0.316122\\
5.75	0.315097\\
5.775	0.31405\\
5.8	0.312971\\
5.825	0.311847\\
5.85	0.310669\\
5.875	0.309426\\
5.9	0.30811\\
5.925	0.306713\\
5.95	0.305227\\
5.975	0.303648\\
6	0.301973\\
6.025	0.300198\\
6.05	0.298324\\
6.075	0.296352\\
6.1	0.294284\\
6.125	0.292126\\
6.15	0.289882\\
6.175	0.287562\\
6.2	0.285174\\
6.225	0.282728\\
6.25	0.280237\\
6.275	0.277713\\
6.3	0.275168\\
6.325	0.272617\\
6.35	0.270073\\
6.375	0.267552\\
6.4	0.265066\\
6.425	0.262628\\
6.45	0.260252\\
6.475	0.257947\\
6.5	0.255724\\
6.525	0.253591\\
6.55	0.251552\\
6.575	0.249612\\
6.6	0.247771\\
6.625	0.246028\\
6.65	0.244378\\
6.675	0.242815\\
6.7	0.241329\\
6.725	0.239907\\
6.75	0.238534\\
6.775	0.237193\\
6.8	0.235864\\
6.825	0.234526\\
6.85	0.233158\\
6.875	0.231736\\
6.9	0.230236\\
6.925	0.228636\\
6.95	0.226911\\
6.975	0.225041\\
7	0.223006\\
7.025	0.220788\\
7.05	0.218373\\
7.075	0.215747\\
7.1	0.212903\\
7.125	0.209835\\
7.15	0.206543\\
7.175	0.203029\\
7.2	0.199299\\
7.225	0.195364\\
7.25	0.191239\\
7.275	0.18694\\
7.3	0.182488\\
7.325	0.177905\\
7.35	0.173216\\
7.375	0.168448\\
7.4	0.163628\\
7.425	0.158782\\
7.45	0.15394\\
7.475	0.149127\\
7.5	0.144368\\
7.525	0.139687\\
7.55	0.135104\\
7.575	0.130639\\
7.6	0.126306\\
7.625	0.122119\\
7.65	0.118087\\
7.675	0.114216\\
7.7	0.110508\\
7.725	0.106964\\
7.75	0.10358\\
7.775	0.100351\\
7.8	0.0972695\\
7.825	0.0943254\\
7.85	0.0915076\\
7.875	0.0888036\\
7.9	0.0862005\\
7.925	0.0836848\\
7.95	0.0812435\\
7.975	0.0788638\\
8	0.0765335\\
8.025	0.0742417\\
8.05	0.0719786\\
8.075	0.0697361\\
8.1	0.0675075\\
8.125	0.0652876\\
8.15	0.0630731\\
8.175	0.0608621\\
8.2	0.0586545\\
8.225	0.0564516\\
8.25	0.0542558\\
8.275	0.0520705\\
8.3	0.0499005\\
8.325	0.0477512\\
8.35	0.0456284\\
8.375	0.0435382\\
8.4	0.0414868\\
8.425	0.0394805\\
8.45	0.037525\\
8.475	0.0356258\\
8.5	0.033788\\
8.525	0.0320159\\
8.55	0.0303132\\
8.575	0.0286824\\
8.6	0.0271257\\
8.625	0.0256441\\
8.65	0.0242381\\
8.675	0.0229072\\
8.7	0.02165\\
8.725	0.0204647\\
8.75	0.0193489\\
8.775	0.0182998\\
8.8	0.0173139\\
8.825	0.0163876\\
8.85	0.0155169\\
8.875	0.0146979\\
8.9	0.0139265\\
8.925	0.0131987\\
8.95	0.0125105\\
8.975	0.0118584\\
9	0.0112387\\
9.025	0.0106484\\
9.05	0.0100844\\
9.075	0.00954421\\
9.1	0.00902558\\
9.125	0.00852658\\
9.15	0.00804564\\
9.175	0.00758151\\
9.2	0.00713323\\
9.225	0.0067001\\
9.25	0.00628164\\
9.275	0.00587756\\
9.3	0.00548778\\
9.325	0.0051124\\
9.35	0.00475155\\
9.375	0.0044054\\
9.4	0.00407415\\
9.425	0.00375808\\
9.45	0.00345743\\
9.475	0.00317237\\
9.5	0.002903\\
9.525	0.00264938\\
9.55	0.0024115\\
9.575	0.00218926\\
9.6	0.00198243\\
9.625	0.00179069\\
9.65	0.00161367\\
9.675	0.00145094\\
9.7	0.00130196\\
9.725	0.00116611\\
9.75	0.00104276\\
9.775	0.000931224\\
9.8	0.000830795\\
9.825	0.000740714\\
9.85	0.000660213\\
9.875	0.000588552\\
9.9	0.000525003\\
9.925	0.000468846\\
9.95	0.00041937\\
9.975	0.000375903\\
10	0.000337803\\
10.025	0.000304479\\
10.05	0.000275386\\
10.075	0.000250014\\
10.1	0.000227885\\
10.125	0.000208569\\
10.15	0.00019169\\
10.175	0.000176913\\
10.2	0.00016393\\
10.225	0.000152468\\
10.25	0.000142303\\
10.275	0.00013324\\
10.3	0.000125109\\
10.325	0.000117757\\
10.35	0.000111063\\
10.375	0.000104927\\
10.4	9.9266e-05\\
10.425	9.40056e-05\\
10.45	8.90959e-05\\
10.475	8.44876e-05\\
10.5	8.01453e-05\\
10.525	7.60394e-05\\
10.55	7.2152e-05\\
10.575	6.84631e-05\\
10.6	6.49573e-05\\
10.625	6.16188e-05\\
10.65	5.8439e-05\\
10.675	5.54139e-05\\
10.7	5.25438e-05\\
10.725	4.98212e-05\\
10.75	4.72315e-05\\
10.775	4.47692e-05\\
10.8	4.24368e-05\\
10.825	4.02334e-05\\
10.85	3.8147e-05\\
10.875	3.61718e-05\\
10.9	3.43067e-05\\
10.925	3.25496e-05\\
10.95	3.08911e-05\\
10.975	2.93247e-05\\
11	2.78488e-05\\
11.025	2.64602e-05\\
11.05	2.51515e-05\\
11.075	2.39159e-05\\
11.1	2.27511e-05\\
11.125	2.16571e-05\\
11.15	2.06279e-05\\
11.175	1.96552e-05\\
11.2	1.87341e-05\\
11.225	1.78684e-05\\
11.25	1.70501e-05\\
11.275	1.62781e-05\\
11.3	1.55489e-05\\
11.325	1.48591e-05\\
11.35	1.42055e-05\\
11.375	1.35856e-05\\
11.4	1.30014e-05\\
11.425	1.24464e-05\\
11.45	1.19191e-05\\
11.475	1.14165e-05\\
11.5	1.09416e-05\\
11.525	1.04897e-05\\
11.55	1.00605e-05\\
11.575	9.65192e-06\\
11.6	9.26408e-06\\
11.625	8.89209e-06\\
11.65	8.53803e-06\\
11.675	8.19852e-06\\
11.7	7.87756e-06\\
11.725	7.57057e-06\\
11.75	7.27809e-06\\
11.775	6.9978e-06\\
11.8	6.72922e-06\\
11.825	6.47423e-06\\
11.85	6.22794e-06\\
11.875	5.99306e-06\\
11.9	5.76746e-06\\
11.925	5.55354e-06\\
11.95	5.34859e-06\\
11.975	5.15141e-06\\
12	4.96208e-06\\
12.025	4.78094e-06\\
12.05	4.60573e-06\\
12.075	4.43859e-06\\
12.1	4.27945e-06\\
12.125	4.12722e-06\\
12.15	3.97985e-06\\
12.175	3.83798e-06\\
12.2	3.70197e-06\\
12.225	3.57114e-06\\
12.25	3.44547e-06\\
12.275	3.32571e-06\\
12.3	3.21053e-06\\
12.325	3.09966e-06\\
12.35	2.99254e-06\\
12.375	2.88944e-06\\
12.4	2.78992e-06\\
12.425	2.69523e-06\\
12.45	2.60416e-06\\
12.475	2.51633e-06\\
12.5	2.43139e-06\\
12.525	2.35018e-06\\
12.55	2.27187e-06\\
12.575	2.19598e-06\\
12.6	2.12316e-06\\
12.625	2.05367e-06\\
12.65	1.98639e-06\\
12.675	1.92077e-06\\
12.7	1.85844e-06\\
12.725	1.79865e-06\\
12.75	1.74094e-06\\
12.775	1.68402e-06\\
12.8	1.62935e-06\\
12.825	1.57845e-06\\
12.85	1.52855e-06\\
12.875	1.48023e-06\\
12.9	1.43352e-06\\
12.925	1.38754e-06\\
12.95	1.34497e-06\\
12.975	1.30286e-06\\
13	1.26205e-06\\
13.025	1.22353e-06\\
13.05	1.18633e-06\\
13.075	1.14957e-06\\
13.1	1.11455e-06\\
13.125	1.08031e-06\\
13.15	1.04775e-06\\
13.175	1.01628e-06\\
13.2	9.85594e-07\\
13.225	9.56971e-07\\
13.25	9.28173e-07\\
13.275	8.99995e-07\\
13.3	8.7327e-07\\
13.325	8.48093e-07\\
13.35	8.23677e-07\\
13.375	7.99226e-07\\
13.4	7.75787e-07\\
13.425	7.53219e-07\\
13.45	7.3231e-07\\
13.475	7.10886e-07\\
13.5	6.90817e-07\\
13.525	6.70773e-07\\
13.55	6.5182e-07\\
13.575	6.33616e-07\\
13.6	6.16128e-07\\
13.625	5.98178e-07\\
13.65	5.82202e-07\\
13.675	5.65371e-07\\
13.7	5.50895e-07\\
13.725	5.35041e-07\\
13.75	5.20333e-07\\
13.775	5.05952e-07\\
13.8	4.92787e-07\\
13.825	4.79347e-07\\
13.85	4.66587e-07\\
13.875	4.53802e-07\\
13.9	4.41669e-07\\
13.925	4.30676e-07\\
13.95	4.18492e-07\\
13.975	4.07671e-07\\
14	3.97394e-07\\
14.025	3.86961e-07\\
14.05	3.76915e-07\\
14.075	3.67137e-07\\
14.1	3.57441e-07\\
14.125	3.4895e-07\\
14.15	3.39677e-07\\
14.175	3.31377e-07\\
14.2	3.22658e-07\\
14.225	3.15202e-07\\
14.25	3.06881e-07\\
14.275	2.99556e-07\\
14.3	2.91653e-07\\
14.325	2.85254e-07\\
14.35	2.77876e-07\\
14.375	2.71236e-07\\
14.4	2.64575e-07\\
14.425	2.58666e-07\\
14.45	2.52267e-07\\
14.475	2.46159e-07\\
14.5	2.40439e-07\\
14.525	2.34472e-07\\
14.55	2.29704e-07\\
14.575	2.23676e-07\\
14.6	2.19078e-07\\
14.625	2.13611e-07\\
14.65	2.09432e-07\\
14.675	2.03676e-07\\
14.7	2.00039e-07\\
14.725	1.94708e-07\\
14.75	1.91195e-07\\
14.775	1.86259e-07\\
14.8	1.82988e-07\\
14.825	1.78084e-07\\
14.85	1.74868e-07\\
14.875	1.70724e-07\\
14.9	1.67436e-07\\
14.925	1.63117e-07\\
14.95	1.60367e-07\\
14.975	1.57044e-07\\
15	1.53111e-07\\
15.025	1.50621e-07\\
15.05	1.47107e-07\\
15.075	1.44448e-07\\
15.1	1.41085e-07\\
15.125	1.38318e-07\\
15.15	1.35817e-07\\
15.175	1.33094e-07\\
15.2	1.30184e-07\\
15.225	1.27861e-07\\
15.25	1.24877e-07\\
15.275	1.23409e-07\\
15.3	1.19957e-07\\
15.325	1.18759e-07\\
15.35	1.15472e-07\\
15.375	1.14074e-07\\
15.4	1.11614e-07\\
15.425	1.0972e-07\\
15.45	1.0723e-07\\
15.475	1.05932e-07\\
15.5	1.03848e-07\\
15.525	1.01616e-07\\
15.55	9.99473e-08\\
15.575	9.83711e-08\\
15.6	9.71081e-08\\
15.625	9.44579e-08\\
15.65	9.33963e-08\\
15.675	9.14877e-08\\
15.7	9.06327e-08\\
15.725	8.81548e-08\\
15.75	8.74273e-08\\
15.775	8.56633e-08\\
15.8	8.45695e-08\\
15.825	8.24788e-08\\
15.85	8.20827e-08\\
15.875	7.98979e-08\\
15.9	7.93356e-08\\
15.925	7.79356e-08\\
15.95	7.63635e-08\\
15.975	7.55849e-08\\
16	7.43272e-08\\
16.025	7.30506e-08\\
16.05	7.23041e-08\\
16.075	7.08421e-08\\
16.1	7.02739e-08\\
16.125	6.87774e-08\\
16.15	6.81722e-08\\
16.175	6.69933e-08\\
16.2	6.61092e-08\\
16.225	6.52845e-08\\
16.25	6.43135e-08\\
16.275	6.33825e-08\\
16.3	6.23876e-08\\
16.325	6.19617e-08\\
16.35	6.08268e-08\\
16.375	5.99565e-08\\
16.4	5.93908e-08\\
16.425	5.86002e-08\\
16.45	5.76437e-08\\
16.475	5.71094e-08\\
16.5	5.64947e-08\\
16.525	5.55097e-08\\
16.55	5.50252e-08\\
16.575	5.43515e-08\\
16.6	5.36119e-08\\
16.625	5.29589e-08\\
16.65	5.24938e-08\\
16.675	5.20677e-08\\
16.7	5.09788e-08\\
16.725	5.04927e-08\\
16.75	5.02016e-08\\
16.775	4.97127e-08\\
16.8	4.88084e-08\\
16.825	4.83211e-08\\
16.85	4.79889e-08\\
16.875	4.77681e-08\\
16.9	4.64666e-08\\
16.925	4.64817e-08\\
16.95	4.59762e-08\\
16.975	4.56858e-08\\
17	4.48817e-08\\
17.025	4.46426e-08\\
17.05	4.40924e-08\\
17.075	4.38884e-08\\
17.1	4.33488e-08\\
17.125	4.27781e-08\\
17.15	4.24704e-08\\
17.175	4.23097e-08\\
17.2	4.15957e-08\\
17.225	4.14851e-08\\
17.25	4.07337e-08\\
17.275	4.07414e-08\\
17.3	4.04607e-08\\
17.325	3.9795e-08\\
17.35	3.94892e-08\\
17.375	3.93002e-08\\
17.4	3.91561e-08\\
17.425	3.84482e-08\\
17.45	3.82892e-08\\
17.475	3.80884e-08\\
17.5	3.7896e-08\\
17.525	3.72092e-08\\
17.55	3.72564e-08\\
17.575	3.68466e-08\\
17.6	3.68376e-08\\
17.625	3.60397e-08\\
17.65	3.63161e-08\\
17.675	3.57777e-08\\
17.7	3.56002e-08\\
17.725	3.51234e-08\\
17.75	3.53397e-08\\
17.775	3.47459e-08\\
17.8	3.45362e-08\\
17.825	3.44124e-08\\
17.85	3.43024e-08\\
17.875	3.38992e-08\\
17.9	3.36064e-08\\
17.925	3.36322e-08\\
17.95	3.32362e-08\\
17.975	3.31734e-08\\
18	3.28827e-08\\
18.025	3.2666e-08\\
18.05	3.24296e-08\\
18.075	3.25871e-08\\
18.1	3.19556e-08\\
18.125	3.19125e-08\\
18.15	3.19445e-08\\
18.175	3.16397e-08\\
18.2	3.14023e-08\\
18.225	3.11223e-08\\
18.25	3.13538e-08\\
18.275	3.09741e-08\\
18.3	3.06938e-08\\
18.325	3.03874e-08\\
18.35	3.0996e-08\\
18.375	2.99824e-08\\
18.4	3.03373e-08\\
18.425	3.00064e-08\\
18.45	2.98241e-08\\
18.475	2.9741e-08\\
18.5	2.99565e-08\\
18.525	2.9111e-08\\
18.55	2.95158e-08\\
18.575	2.90761e-08\\
18.6	2.9434e-08\\
18.625	2.87126e-08\\
18.65	2.88921e-08\\
18.675	2.85765e-08\\
18.7	2.90142e-08\\
18.725	2.80328e-08\\
18.75	2.84721e-08\\
18.775	2.81995e-08\\
18.8	2.84194e-08\\
18.825	2.76863e-08\\
18.85	2.79589e-08\\
18.875	2.79076e-08\\
18.9	2.77751e-08\\
18.925	2.74775e-08\\
18.95	2.74922e-08\\
18.975	2.74979e-08\\
19	2.73795e-08\\
19.025	2.70956e-08\\
19.05	2.71419e-08\\
19.075	2.71274e-08\\
19.1	2.67732e-08\\
19.125	2.7081e-08\\
19.15	2.6454e-08\\
19.175	2.70579e-08\\
19.2	2.63556e-08\\
19.225	2.66788e-08\\
19.25	2.62048e-08\\
19.275	2.6668e-08\\
19.3	2.601e-08\\
19.325	2.64811e-08\\
19.35	2.56577e-08\\
19.375	2.65012e-08\\
19.4	2.57793e-08\\
19.425	2.57218e-08\\
19.45	2.58882e-08\\
19.475	2.59848e-08\\
19.5	2.53051e-08\\
19.525	2.57171e-08\\
19.55	2.54489e-08\\
19.575	2.56486e-08\\
19.6	2.52014e-08\\
19.625	2.52765e-08\\
19.65	2.53826e-08\\
19.675	2.51528e-08\\
19.7	2.50107e-08\\
19.725	2.521e-08\\
19.75	2.48985e-08\\
19.775	2.50098e-08\\
19.8	2.48329e-08\\
19.825	2.4725e-08\\
19.85	2.49529e-08\\
19.875	2.45961e-08\\
19.9	2.45574e-08\\
19.925	2.47418e-08\\
19.95	2.44192e-08\\
19.975	2.45085e-08\\
20	2.44638e-08\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.71357e-08\\
0.05	5.02422e-07\\
0.075	8.98753e-07\\
0.1	9.97101e-07\\
0.125	1.31608e-06\\
0.15	1.88907e-06\\
0.175	2.55224e-06\\
0.2	3.25931e-06\\
0.225	4.21063e-06\\
0.25	5.59862e-06\\
0.275	7.25859e-06\\
0.3	9.21225e-06\\
0.325	1.18754e-05\\
0.35	1.54643e-05\\
0.375	2.00001e-05\\
0.4	2.54374e-05\\
0.425	3.22879e-05\\
0.45	4.13073e-05\\
0.475	5.25042e-05\\
0.5	6.64184e-05\\
0.525	8.40346e-05\\
0.55	0.000105591\\
0.575	0.000132221\\
0.6	0.000165485\\
0.625	0.000206222\\
0.65	0.00025652\\
0.675	0.000318293\\
0.7	0.000392642\\
0.725	0.000482725\\
0.75	0.000592116\\
0.775	0.000723999\\
0.8	0.000883174\\
0.825	0.00107312\\
0.85	0.0012975\\
0.875	0.0015651\\
0.9	0.00188404\\
0.925	0.00225799\\
0.95	0.00269393\\
0.975	0.0032052\\
1	0.00380397\\
1.025	0.00449658\\
1.05	0.0052927\\
1.075	0.00621087\\
1.1	0.00726467\\
1.125	0.00846215\\
1.15	0.00981974\\
1.175	0.0113577\\
1.2	0.0130919\\
1.225	0.0150315\\
1.25	0.017185\\
1.275	0.0195754\\
1.3	0.0222214\\
1.325	0.0251224\\
1.35	0.0282844\\
1.375	0.0317204\\
1.4	0.0354331\\
1.425	0.0394169\\
1.45	0.043662\\
1.475	0.0481609\\
1.5	0.0528988\\
1.525	0.0578458\\
1.55	0.0629735\\
1.575	0.0682481\\
1.6	0.0736242\\
1.625	0.0790467\\
1.65	0.0844516\\
1.675	0.0897851\\
1.7	0.0949789\\
1.725	0.0999452\\
1.75	0.104617\\
1.775	0.108909\\
1.8	0.112724\\
1.825	0.115998\\
1.85	0.118655\\
1.875	0.12061\\
1.9	0.121807\\
1.925	0.122203\\
1.95	0.121758\\
1.975	0.120435\\
2	0.118228\\
2.025	0.115184\\
2.05	0.111339\\
2.075	0.106739\\
2.1	0.101486\\
2.125	0.0957091\\
2.15	0.0895577\\
2.175	0.0832002\\
2.2	0.0768227\\
2.225	0.0706508\\
2.25	0.0649302\\
2.275	0.0599079\\
2.3	0.055845\\
2.325	0.05301\\
2.35	0.0516684\\
2.375	0.0520775\\
2.4	0.054481\\
2.425	0.0591019\\
2.45	0.0661316\\
2.475	0.0757306\\
2.5	0.088015\\
2.525	0.103053\\
2.55	0.120873\\
2.575	0.141438\\
2.6	0.164649\\
2.625	0.190366\\
2.65	0.218386\\
2.675	0.248433\\
2.7	0.280201\\
2.725	0.313336\\
2.75	0.34743\\
2.775	0.382038\\
2.8	0.416702\\
2.825	0.450963\\
2.85	0.484335\\
2.875	0.516313\\
2.9	0.546453\\
2.925	0.574345\\
2.95	0.599577\\
2.975	0.621781\\
3	0.640655\\
3.025	0.655981\\
3.05	0.667592\\
3.075	0.675343\\
3.1	0.679217\\
3.125	0.679291\\
3.15	0.675647\\
3.175	0.668451\\
3.2	0.657946\\
3.225	0.64442\\
3.25	0.628234\\
3.275	0.609766\\
3.3	0.589419\\
3.325	0.56764\\
3.35	0.544864\\
3.375	0.521529\\
3.4	0.498083\\
3.425	0.474932\\
3.45	0.452466\\
3.475	0.431055\\
3.5	0.411008\\
3.525	0.392588\\
3.55	0.376021\\
3.575	0.361485\\
3.6	0.349095\\
3.625	0.338917\\
3.65	0.330973\\
3.675	0.325238\\
3.7	0.321637\\
3.725	0.320065\\
3.75	0.32038\\
3.775	0.322408\\
3.8	0.32596\\
3.825	0.330834\\
3.85	0.336811\\
3.875	0.343663\\
3.9	0.351174\\
3.925	0.359134\\
3.95	0.367337\\
3.975	0.375589\\
4	0.383713\\
4.025	0.391562\\
4.05	0.399004\\
4.075	0.405914\\
4.1	0.412201\\
4.125	0.41781\\
4.15	0.422685\\
4.175	0.42679\\
4.2	0.430119\\
4.225	0.432679\\
4.25	0.434489\\
4.275	0.43558\\
4.3	0.435996\\
4.325	0.435788\\
4.35	0.43501\\
4.375	0.433724\\
4.4	0.431993\\
4.425	0.42988\\
4.45	0.427445\\
4.475	0.424748\\
4.5	0.421849\\
4.525	0.418795\\
4.55	0.41563\\
4.575	0.412403\\
4.6	0.409153\\
4.625	0.405902\\
4.65	0.402676\\
4.675	0.399501\\
4.7	0.396388\\
4.725	0.393347\\
4.75	0.390385\\
4.775	0.387506\\
4.8	0.384709\\
4.825	0.381992\\
4.85	0.37935\\
4.875	0.376777\\
4.9	0.374266\\
4.925	0.371811\\
4.95	0.369406\\
4.975	0.367043\\
5	0.364717\\
5.025	0.362425\\
5.05	0.360159\\
5.075	0.357919\\
5.1	0.355707\\
5.125	0.353519\\
5.15	0.351358\\
5.175	0.349227\\
5.2	0.347129\\
5.225	0.345068\\
5.25	0.343049\\
5.275	0.341079\\
5.3	0.33916\\
5.325	0.3373\\
5.35	0.335501\\
5.375	0.33377\\
5.4	0.332108\\
5.425	0.330518\\
5.45	0.329001\\
5.475	0.327557\\
5.5	0.326184\\
5.525	0.324879\\
5.55	0.323639\\
5.575	0.322458\\
5.6	0.321328\\
5.625	0.320241\\
5.65	0.319189\\
5.675	0.318161\\
5.7	0.317147\\
5.725	0.316135\\
5.75	0.315114\\
5.775	0.314072\\
5.8	0.312997\\
5.825	0.311879\\
5.85	0.310706\\
5.875	0.309469\\
5.9	0.308159\\
5.925	0.306767\\
5.95	0.305288\\
5.975	0.303716\\
6	0.302046\\
6.025	0.300278\\
6.05	0.29841\\
6.075	0.296443\\
6.1	0.294381\\
6.125	0.292228\\
6.15	0.289989\\
6.175	0.287673\\
6.2	0.285288\\
6.225	0.282846\\
6.25	0.280357\\
6.275	0.277833\\
6.3	0.275289\\
6.325	0.272738\\
6.35	0.270194\\
6.375	0.26767\\
6.4	0.265182\\
6.425	0.262741\\
6.45	0.260361\\
6.475	0.258052\\
6.5	0.255824\\
6.525	0.253684\\
6.55	0.25164\\
6.575	0.249693\\
6.6	0.247845\\
6.625	0.246095\\
6.65	0.244438\\
6.675	0.242868\\
6.7	0.241375\\
6.725	0.239945\\
6.75	0.238565\\
6.775	0.237217\\
6.8	0.235882\\
6.825	0.234539\\
6.85	0.233165\\
6.875	0.231738\\
6.9	0.230233\\
6.925	0.228628\\
6.95	0.2269\\
6.975	0.225027\\
7	0.222988\\
7.025	0.220768\\
7.05	0.21835\\
7.075	0.215723\\
7.1	0.212877\\
7.125	0.209808\\
7.15	0.206515\\
7.175	0.203\\
7.2	0.19927\\
7.225	0.195336\\
7.25	0.19121\\
7.275	0.186911\\
7.3	0.182459\\
7.325	0.177877\\
7.35	0.173188\\
7.375	0.168421\\
7.4	0.163601\\
7.425	0.158756\\
7.45	0.153914\\
7.475	0.149101\\
7.5	0.144343\\
7.525	0.139662\\
7.55	0.13508\\
7.575	0.130615\\
7.6	0.126283\\
7.625	0.122096\\
7.65	0.118065\\
7.675	0.114193\\
7.7	0.110486\\
7.725	0.106942\\
7.75	0.103558\\
7.775	0.10033\\
7.8	0.0972489\\
7.825	0.094305\\
7.85	0.0914874\\
7.875	0.0887836\\
7.9	0.0861807\\
7.925	0.0836654\\
7.95	0.0812244\\
7.975	0.078845\\
8	0.076515\\
8.025	0.0742236\\
8.05	0.071961\\
8.075	0.0697191\\
8.1	0.0674911\\
8.125	0.0652719\\
8.15	0.0630582\\
8.175	0.0608481\\
8.2	0.0586415\\
8.225	0.0564396\\
8.25	0.0542449\\
8.275	0.0520608\\
8.3	0.049892\\
8.325	0.047744\\
8.35	0.0456224\\
8.375	0.0435334\\
8.4	0.041483\\
8.425	0.0394774\\
8.45	0.0375226\\
8.475	0.0356239\\
8.5	0.0337865\\
8.525	0.0320145\\
8.55	0.0303115\\
8.575	0.0286803\\
8.6	0.0271226\\
8.625	0.0256398\\
8.65	0.0242322\\
8.675	0.0228993\\
8.7	0.0216399\\
8.725	0.020452\\
8.75	0.0193334\\
8.775	0.0182812\\
8.8	0.0172919\\
8.825	0.016362\\
8.85	0.0154877\\
8.875	0.014665\\
8.9	0.01389\\
8.925	0.0131585\\
8.95	0.0124667\\
8.975	0.0118112\\
9	0.0111885\\
9.025	0.0105952\\
9.05	0.0100287\\
9.075	0.0094863\\
9.1	0.00896588\\
9.125	0.00846549\\
9.15	0.0079836\\
9.175	0.00751897\\
9.2	0.00707064\\
9.225	0.0066379\\
9.25	0.00622026\\
9.275	0.00581741\\
9.3	0.00542928\\
9.325	0.00505589\\
9.35	0.00469734\\
9.375	0.00435377\\
9.4	0.00402534\\
9.425	0.00371232\\
9.45	0.0034149\\
9.475	0.00313318\\
9.5	0.00286724\\
9.525	0.0026171\\
9.55	0.00238271\\
9.575	0.00216395\\
9.6	0.00196055\\
9.625	0.00177221\\
9.65	0.0015985\\
9.675	0.00143897\\
9.7	0.00129309\\
9.725	0.00116023\\
9.75	0.00103974\\
9.775	0.000930934\\
9.8	0.000833097\\
9.825	0.000745472\\
9.85	0.000667302\\
9.875	0.000597849\\
9.9	0.000536384\\
9.925	0.000482178\\
9.95	0.000434522\\
9.975	0.000392745\\
10	0.000356212\\
10.025	0.00032433\\
10.05	0.000296554\\
10.075	0.000272367\\
10.1	0.000251288\\
10.125	0.000232884\\
10.15	0.000216777\\
10.175	0.000202631\\
10.2	0.000190134\\
10.225	0.000179016\\
10.25	0.000169052\\
10.275	0.000160046\\
10.3	0.000151827\\
10.325	0.000144247\\
10.35	0.000137195\\
10.375	0.000130578\\
10.4	0.000124321\\
10.425	0.000118359\\
10.45	0.000112651\\
10.475	0.000107161\\
10.5	0.000101868\\
10.525	9.67566e-05\\
10.55	9.18243e-05\\
10.575	8.7064e-05\\
10.6	8.24747e-05\\
10.625	7.80566e-05\\
10.65	7.38157e-05\\
10.675	6.9759e-05\\
10.7	6.58957e-05\\
10.725	6.22292e-05\\
10.75	5.87556e-05\\
10.775	5.54781e-05\\
10.8	5.24032e-05\\
10.825	4.95333e-05\\
10.85	4.68582e-05\\
10.875	4.43743e-05\\
10.9	4.2081e-05\\
10.925	3.99736e-05\\
10.95	3.80395e-05\\
10.975	3.62682e-05\\
11	3.4654e-05\\
11.025	3.31883e-05\\
11.05	3.18571e-05\\
11.075	3.06475e-05\\
11.1	2.95511e-05\\
11.125	2.85622e-05\\
11.15	2.76676e-05\\
11.175	2.68531e-05\\
11.2	2.61084e-05\\
11.225	2.54317e-05\\
11.25	2.48114e-05\\
11.275	2.42418e-05\\
11.3	2.3715e-05\\
11.325	2.32247e-05\\
11.35	2.27648e-05\\
11.375	2.23309e-05\\
11.4	2.19232e-05\\
11.425	2.15344e-05\\
11.45	2.1161e-05\\
11.475	2.08e-05\\
11.5	2.04536e-05\\
11.525	2.01156e-05\\
11.55	1.97847e-05\\
11.575	1.94592e-05\\
11.6	1.91408e-05\\
11.625	1.88231e-05\\
11.65	1.85072e-05\\
11.675	1.81897e-05\\
11.7	1.78738e-05\\
11.725	1.75543e-05\\
11.75	1.72315e-05\\
11.775	1.69037e-05\\
11.8	1.65695e-05\\
11.825	1.62307e-05\\
11.85	1.58827e-05\\
11.875	1.55277e-05\\
11.9	1.51636e-05\\
11.925	1.4795e-05\\
11.95	1.44188e-05\\
11.975	1.40346e-05\\
12	1.36446e-05\\
12.025	1.32511e-05\\
12.05	1.2854e-05\\
12.075	1.24565e-05\\
12.1	1.20604e-05\\
12.125	1.16677e-05\\
12.15	1.12795e-05\\
12.175	1.08985e-05\\
12.2	1.05278e-05\\
12.225	1.01696e-05\\
12.25	9.82561e-06\\
12.275	9.49838e-06\\
12.3	9.19002e-06\\
12.325	8.90179e-06\\
12.35	8.63385e-06\\
12.375	8.38769e-06\\
12.4	8.16353e-06\\
12.425	7.96364e-06\\
12.45	7.78698e-06\\
12.475	7.63216e-06\\
12.5	7.49756e-06\\
12.525	7.38277e-06\\
12.55	7.28653e-06\\
12.575	7.20691e-06\\
12.6	7.14152e-06\\
12.625	7.08831e-06\\
12.65	7.04465e-06\\
12.675	7.0075e-06\\
12.7	6.97548e-06\\
12.725	6.94514e-06\\
12.75	6.91448e-06\\
12.775	6.88077e-06\\
12.8	6.84225e-06\\
12.825	6.79812e-06\\
12.85	6.74477e-06\\
12.875	6.68213e-06\\
12.9	6.60841e-06\\
12.925	6.52217e-06\\
12.95	6.42485e-06\\
12.975	6.31484e-06\\
13	6.19261e-06\\
13.025	6.0586e-06\\
13.05	5.91291e-06\\
13.075	5.75578e-06\\
13.1	5.59033e-06\\
13.125	5.41571e-06\\
13.15	5.2341e-06\\
13.175	5.04588e-06\\
13.2	4.85307e-06\\
13.225	4.65918e-06\\
13.25	4.46213e-06\\
13.275	4.26381e-06\\
13.3	4.06724e-06\\
13.325	3.87409e-06\\
13.35	3.68393e-06\\
13.375	3.49747e-06\\
13.4	3.31679e-06\\
13.425	3.14181e-06\\
13.45	2.97446e-06\\
13.475	2.81427e-06\\
13.5	2.66274e-06\\
13.525	2.51786e-06\\
13.55	2.3815e-06\\
13.575	2.25407e-06\\
13.6	2.13475e-06\\
13.625	2.02257e-06\\
13.65	1.92024e-06\\
13.675	1.82489e-06\\
13.7	1.73814e-06\\
13.725	1.65651e-06\\
13.75	1.58293e-06\\
13.775	1.51638e-06\\
13.8	1.45666e-06\\
13.825	1.40226e-06\\
13.85	1.3538e-06\\
13.875	1.31055e-06\\
13.9	1.2722e-06\\
13.925	1.23981e-06\\
13.95	1.2109e-06\\
13.975	1.18678e-06\\
14	1.16656e-06\\
14.025	1.15004e-06\\
14.05	1.13747e-06\\
14.075	1.128e-06\\
14.1	1.12067e-06\\
14.125	1.11677e-06\\
14.15	1.11451e-06\\
14.175	1.11545e-06\\
14.2	1.11695e-06\\
14.225	1.12043e-06\\
14.25	1.12431e-06\\
14.275	1.12975e-06\\
14.3	1.13449e-06\\
14.325	1.14009e-06\\
14.35	1.14453e-06\\
14.375	1.14904e-06\\
14.4	1.15218e-06\\
14.425	1.15452e-06\\
14.45	1.15479e-06\\
14.475	1.15361e-06\\
14.5	1.15103e-06\\
14.525	1.14586e-06\\
14.55	1.13966e-06\\
14.575	1.13025e-06\\
14.6	1.11999e-06\\
14.625	1.10638e-06\\
14.65	1.09253e-06\\
14.675	1.07569e-06\\
14.7	1.05892e-06\\
14.725	1.03852e-06\\
14.75	1.01893e-06\\
14.775	9.97375e-07\\
14.8	9.76126e-07\\
14.825	9.53256e-07\\
14.85	9.3153e-07\\
14.875	9.09099e-07\\
14.9	8.87445e-07\\
14.925	8.65601e-07\\
14.95	8.45513e-07\\
14.975	8.25749e-07\\
15	8.06321e-07\\
15.025	7.8903e-07\\
15.05	7.72328e-07\\
15.075	7.57108e-07\\
15.1	7.42225e-07\\
15.125	7.28981e-07\\
15.15	7.16868e-07\\
15.175	7.0549e-07\\
15.2	6.94387e-07\\
15.225	6.84768e-07\\
15.25	6.74863e-07\\
15.275	6.66222e-07\\
15.3	6.56242e-07\\
15.325	6.48223e-07\\
15.35	6.38092e-07\\
15.375	6.29058e-07\\
15.4	6.18681e-07\\
15.425	6.08156e-07\\
15.45	5.96638e-07\\
15.475	5.84968e-07\\
15.5	5.71917e-07\\
15.525	5.5785e-07\\
15.55	5.43502e-07\\
15.575	5.28229e-07\\
15.6	5.12122e-07\\
15.625	4.94602e-07\\
15.65	4.77707e-07\\
15.675	4.5935e-07\\
15.7	4.4142e-07\\
15.725	4.22185e-07\\
15.75	4.0425e-07\\
15.775	3.85213e-07\\
15.8	3.6736e-07\\
15.825	3.48889e-07\\
15.85	3.3225e-07\\
15.875	3.15004e-07\\
15.9	3.00059e-07\\
15.925	2.85121e-07\\
15.95	2.71117e-07\\
15.975	2.58823e-07\\
16	2.47598e-07\\
16.025	2.37142e-07\\
16.05	2.28796e-07\\
16.075	2.20769e-07\\
16.1	2.14596e-07\\
16.125	2.08843e-07\\
16.15	2.05168e-07\\
16.175	2.01404e-07\\
16.2	1.99045e-07\\
16.225	1.9724e-07\\
16.25	1.96311e-07\\
16.275	1.9544e-07\\
16.3	1.95079e-07\\
16.325	1.95238e-07\\
16.35	1.95064e-07\\
16.375	1.9497e-07\\
16.4	1.95093e-07\\
16.425	1.94653e-07\\
16.45	1.94066e-07\\
16.475	1.93236e-07\\
16.5	1.92016e-07\\
16.525	1.90097e-07\\
16.55	1.88186e-07\\
16.575	1.85753e-07\\
16.6	1.82695e-07\\
16.625	1.79547e-07\\
16.65	1.75818e-07\\
16.675	1.72477e-07\\
16.7	1.6785e-07\\
16.725	1.63884e-07\\
16.75	1.59754e-07\\
16.775	1.55457e-07\\
16.8	1.50768e-07\\
16.825	1.4707e-07\\
16.85	1.42629e-07\\
16.875	1.39332e-07\\
16.9	1.34909e-07\\
16.925	1.32237e-07\\
16.95	1.28976e-07\\
16.975	1.26078e-07\\
17	1.23555e-07\\
17.025	1.21663e-07\\
17.05	1.19696e-07\\
17.075	1.18196e-07\\
17.1	1.16775e-07\\
17.125	1.15884e-07\\
17.15	1.15112e-07\\
17.175	1.14586e-07\\
17.2	1.13839e-07\\
17.225	1.13847e-07\\
17.25	1.13543e-07\\
17.275	1.13691e-07\\
17.3	1.13397e-07\\
17.325	1.13315e-07\\
17.35	1.13579e-07\\
17.375	1.13553e-07\\
17.4	1.1341e-07\\
17.425	1.1302e-07\\
17.45	1.13255e-07\\
17.475	1.13057e-07\\
17.5	1.12752e-07\\
17.525	1.12002e-07\\
17.55	1.12034e-07\\
17.575	1.11342e-07\\
17.6	1.10927e-07\\
17.625	1.09711e-07\\
17.65	1.09658e-07\\
17.675	1.08645e-07\\
17.7	1.07827e-07\\
17.725	1.06653e-07\\
17.75	1.06286e-07\\
17.775	1.04936e-07\\
17.8	1.04091e-07\\
17.825	1.02947e-07\\
17.85	1.02195e-07\\
17.875	1.01025e-07\\
17.9	9.99215e-08\\
17.925	9.89188e-08\\
17.95	9.78721e-08\\
17.975	9.67695e-08\\
18	9.58682e-08\\
18.025	9.46097e-08\\
18.05	9.36309e-08\\
18.075	9.27808e-08\\
18.1	9.16074e-08\\
18.125	9.05571e-08\\
18.15	8.96656e-08\\
18.175	8.87809e-08\\
18.2	8.78404e-08\\
18.225	8.66784e-08\\
18.25	8.60597e-08\\
18.275	8.52565e-08\\
18.3	8.43205e-08\\
18.325	8.33206e-08\\
18.35	8.31119e-08\\
18.375	8.18879e-08\\
18.4	8.1549e-08\\
18.425	8.06343e-08\\
18.45	8.03288e-08\\
18.475	7.9456e-08\\
18.5	7.93579e-08\\
18.525	7.83116e-08\\
18.55	7.83747e-08\\
18.575	7.75143e-08\\
18.6	7.76849e-08\\
18.625	7.66231e-08\\
18.65	7.67037e-08\\
18.675	7.62872e-08\\
18.7	7.61881e-08\\
18.725	7.53462e-08\\
18.75	7.55764e-08\\
18.775	7.51594e-08\\
18.8	7.49201e-08\\
18.825	7.43415e-08\\
18.85	7.44288e-08\\
18.875	7.42379e-08\\
18.9	7.36607e-08\\
18.925	7.33523e-08\\
18.95	7.33043e-08\\
18.975	7.29356e-08\\
19	7.24659e-08\\
19.025	7.21828e-08\\
19.05	7.18953e-08\\
19.075	7.15377e-08\\
19.1	7.09553e-08\\
19.125	7.0823e-08\\
19.15	6.99464e-08\\
19.175	7.01313e-08\\
19.2	6.91285e-08\\
19.225	6.90138e-08\\
19.25	6.79928e-08\\
19.275	6.81072e-08\\
19.3	6.71115e-08\\
19.325	6.68172e-08\\
19.35	6.5878e-08\\
19.375	6.59176e-08\\
19.4	6.5019e-08\\
19.425	6.41943e-08\\
19.45	6.38917e-08\\
19.475	6.33653e-08\\
19.5	6.25454e-08\\
19.525	6.2087e-08\\
19.55	6.12773e-08\\
19.575	6.1076e-08\\
19.6	6.01719e-08\\
19.625	5.95528e-08\\
19.65	5.911e-08\\
19.675	5.84916e-08\\
19.7	5.78964e-08\\
19.725	5.73629e-08\\
19.75	5.65236e-08\\
19.775	5.62838e-08\\
19.8	5.56769e-08\\
19.825	5.47854e-08\\
19.85	5.45099e-08\\
19.875	5.38236e-08\\
19.9	5.32388e-08\\
19.925	5.273e-08\\
19.95	5.19923e-08\\
19.975	5.15632e-08\\
20	5.08741e-08\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.71357e-08\\
0.05	5.02422e-07\\
0.075	8.98753e-07\\
0.1	9.97101e-07\\
0.125	1.31608e-06\\
0.15	1.88907e-06\\
0.175	2.55224e-06\\
0.2	3.25931e-06\\
0.225	4.21063e-06\\
0.25	5.59862e-06\\
0.275	7.25859e-06\\
0.3	9.21225e-06\\
0.325	1.18754e-05\\
0.35	1.54643e-05\\
0.375	2.00001e-05\\
0.4	2.54374e-05\\
0.425	3.22879e-05\\
0.45	4.13073e-05\\
0.475	5.25042e-05\\
0.5	6.64184e-05\\
0.525	8.40346e-05\\
0.55	0.000105591\\
0.575	0.000132221\\
0.6	0.000165485\\
0.625	0.000206222\\
0.65	0.00025652\\
0.675	0.000318293\\
0.7	0.000392642\\
0.725	0.000482725\\
0.75	0.000592116\\
0.775	0.000723999\\
0.8	0.000883174\\
0.825	0.00107312\\
0.85	0.0012975\\
0.875	0.0015651\\
0.9	0.00188404\\
0.925	0.00225799\\
0.95	0.00269393\\
0.975	0.0032052\\
1	0.00380397\\
1.025	0.00449658\\
1.05	0.0052927\\
1.075	0.00621087\\
1.1	0.00726467\\
1.125	0.00846215\\
1.15	0.00981974\\
1.175	0.0113577\\
1.2	0.0130919\\
1.225	0.0150315\\
1.25	0.017185\\
1.275	0.0195754\\
1.3	0.0222214\\
1.325	0.0251224\\
1.35	0.0282844\\
1.375	0.0317204\\
1.4	0.0354331\\
1.425	0.0394169\\
1.45	0.043662\\
1.475	0.0481609\\
1.5	0.0528988\\
1.525	0.0578458\\
1.55	0.0629735\\
1.575	0.0682481\\
1.6	0.0736242\\
1.625	0.0790467\\
1.65	0.0844516\\
1.675	0.0897851\\
1.7	0.0949789\\
1.725	0.0999452\\
1.75	0.104617\\
1.775	0.108909\\
1.8	0.112724\\
1.825	0.115998\\
1.85	0.118655\\
1.875	0.12061\\
1.9	0.121807\\
1.925	0.122203\\
1.95	0.121758\\
1.975	0.120435\\
2	0.118228\\
2.025	0.115184\\
2.05	0.111339\\
2.075	0.106739\\
2.1	0.101486\\
2.125	0.0957091\\
2.15	0.0895577\\
2.175	0.0832002\\
2.2	0.0768227\\
2.225	0.0706508\\
2.25	0.0649302\\
2.275	0.0599079\\
2.3	0.055845\\
2.325	0.05301\\
2.35	0.0516684\\
2.375	0.0520775\\
2.4	0.054481\\
2.425	0.0591019\\
2.45	0.0661316\\
2.475	0.0757306\\
2.5	0.088015\\
2.525	0.103053\\
2.55	0.120873\\
2.575	0.141438\\
2.6	0.164649\\
2.625	0.190366\\
2.65	0.218386\\
2.675	0.248433\\
2.7	0.280201\\
2.725	0.313336\\
2.75	0.34743\\
2.775	0.382038\\
2.8	0.416702\\
2.825	0.450963\\
2.85	0.484336\\
2.875	0.516313\\
2.9	0.546453\\
2.925	0.574345\\
2.95	0.599577\\
2.975	0.621781\\
3	0.640655\\
3.025	0.655981\\
3.05	0.667592\\
3.075	0.675343\\
3.1	0.679217\\
3.125	0.679292\\
3.15	0.675648\\
3.175	0.668451\\
3.2	0.657947\\
3.225	0.644421\\
3.25	0.628235\\
3.275	0.609768\\
3.3	0.589421\\
3.325	0.567643\\
3.35	0.544867\\
3.375	0.521532\\
3.4	0.498087\\
3.425	0.474937\\
3.45	0.452472\\
3.475	0.431062\\
3.5	0.411016\\
3.525	0.392598\\
3.55	0.376033\\
3.575	0.361499\\
3.6	0.349112\\
3.625	0.338936\\
3.65	0.330995\\
3.675	0.325262\\
3.7	0.321665\\
3.725	0.320097\\
3.75	0.320416\\
3.775	0.322448\\
3.8	0.326004\\
3.825	0.330884\\
3.85	0.336866\\
3.875	0.343722\\
3.9	0.351238\\
3.925	0.359202\\
3.95	0.36741\\
3.975	0.375666\\
4	0.383792\\
4.025	0.391643\\
4.05	0.399087\\
4.075	0.405995\\
4.1	0.41228\\
4.125	0.417884\\
4.15	0.422752\\
4.175	0.426846\\
4.2	0.430161\\
4.225	0.432703\\
4.25	0.434491\\
4.275	0.435554\\
4.3	0.435937\\
4.325	0.435689\\
4.35	0.434866\\
4.375	0.433527\\
4.4	0.431736\\
4.425	0.429556\\
4.45	0.427045\\
4.475	0.424265\\
4.5	0.421273\\
4.525	0.418119\\
4.55	0.414846\\
4.575	0.411503\\
4.6	0.40813\\
4.625	0.404749\\
4.65	0.401386\\
4.675	0.39807\\
4.7	0.394813\\
4.725	0.391623\\
4.75	0.388513\\
4.775	0.385486\\
4.8	0.382543\\
4.825	0.379685\\
4.85	0.376907\\
4.875	0.374207\\
4.9	0.371581\\
4.925	0.369022\\
4.95	0.366528\\
4.975	0.364092\\
5	0.361713\\
5.025	0.359387\\
5.05	0.35711\\
5.075	0.354884\\
5.1	0.352708\\
5.125	0.350582\\
5.15	0.348509\\
5.175	0.346493\\
5.2	0.344535\\
5.225	0.342639\\
5.25	0.34081\\
5.275	0.339051\\
5.3	0.337366\\
5.325	0.335756\\
5.35	0.334226\\
5.375	0.332777\\
5.4	0.331408\\
5.425	0.330118\\
5.45	0.328906\\
5.475	0.327768\\
5.5	0.326698\\
5.525	0.325692\\
5.55	0.32474\\
5.575	0.323835\\
5.6	0.322966\\
5.625	0.322124\\
5.65	0.321295\\
5.675	0.320469\\
5.7	0.319633\\
5.725	0.318774\\
5.75	0.31788\\
5.775	0.31694\\
5.8	0.315941\\
5.825	0.314872\\
5.85	0.313724\\
5.875	0.312489\\
5.9	0.311158\\
5.925	0.309726\\
5.95	0.308188\\
5.975	0.306541\\
6	0.304783\\
6.025	0.302915\\
6.05	0.300939\\
6.075	0.298859\\
6.1	0.296679\\
6.125	0.294406\\
6.15	0.292049\\
6.175	0.289617\\
6.2	0.28712\\
6.225	0.284572\\
6.25	0.281984\\
6.275	0.27937\\
6.3	0.276744\\
6.325	0.27412\\
6.35	0.271511\\
6.375	0.268933\\
6.4	0.266397\\
6.425	0.263918\\
6.45	0.261505\\
6.475	0.259169\\
6.5	0.256919\\
6.525	0.25476\\
6.55	0.252697\\
6.575	0.250733\\
6.6	0.248866\\
6.625	0.247093\\
6.65	0.245409\\
6.675	0.243805\\
6.7	0.24227\\
6.725	0.24079\\
6.75	0.23935\\
6.775	0.237931\\
6.8	0.236513\\
6.825	0.235075\\
6.85	0.233594\\
6.875	0.232047\\
6.9	0.230412\\
6.925	0.228665\\
6.95	0.226784\\
6.975	0.224749\\
7	0.222542\\
7.025	0.220147\\
7.05	0.217551\\
7.075	0.214744\\
7.1	0.21172\\
7.125	0.208476\\
7.15	0.205014\\
7.175	0.201339\\
7.2	0.197462\\
7.225	0.193395\\
7.25	0.189155\\
7.275	0.184762\\
7.3	0.180239\\
7.325	0.175612\\
7.35	0.170906\\
7.375	0.16615\\
7.4	0.161372\\
7.425	0.156602\\
7.45	0.151868\\
7.475	0.147195\\
7.5	0.142609\\
7.525	0.138132\\
7.55	0.133785\\
7.575	0.129584\\
7.6	0.125543\\
7.625	0.121672\\
7.65	0.117978\\
7.675	0.114463\\
7.7	0.111128\\
7.725	0.107968\\
7.75	0.104977\\
7.775	0.102146\\
7.8	0.0994633\\
7.825	0.0969149\\
7.85	0.0944863\\
7.875	0.0921618\\
7.9	0.089925\\
7.925	0.0877596\\
7.95	0.0856497\\
7.975	0.0835803\\
8	0.081537\\
8.025	0.0795073\\
8.05	0.0774803\\
8.075	0.0754468\\
8.1	0.0733996\\
8.125	0.0713333\\
8.15	0.0692447\\
8.175	0.0671323\\
8.2	0.0649967\\
8.225	0.0628401\\
8.25	0.060666\\
8.275	0.0584793\\
8.3	0.0562859\\
8.325	0.0540927\\
8.35	0.0519071\\
8.375	0.0497366\\
8.4	0.0475889\\
8.425	0.0454717\\
8.45	0.0433922\\
8.475	0.0413573\\
8.5	0.0393733\\
8.525	0.0374457\\
8.55	0.035579\\
8.575	0.033777\\
8.6	0.0320427\\
8.625	0.0303781\\
8.65	0.0287844\\
8.675	0.0272619\\
8.7	0.0258103\\
8.725	0.0244284\\
8.75	0.0231146\\
8.775	0.021867\\
8.8	0.020683\\
8.825	0.0195599\\
8.85	0.0184947\\
8.875	0.0174847\\
8.9	0.0165266\\
8.925	0.0156177\\
8.95	0.0147551\\
8.975	0.0139364\\
9	0.0131592\\
9.025	0.0124213\\
9.05	0.0117209\\
9.075	0.0110564\\
9.1	0.0104265\\
9.125	0.00983005\\
9.15	0.00926611\\
9.175	0.00873401\\
9.2	0.00823317\\
9.225	0.00776316\\
9.25	0.00732357\\
9.275	0.00691406\\
9.3	0.00653433\\
9.325	0.00618409\\
9.35	0.00586301\\
9.375	0.00557064\\
9.4	0.00530648\\
9.425	0.00507001\\
9.45	0.00486061\\
9.475	0.00467755\\
9.5	0.00451998\\
9.525	0.00438705\\
9.55	0.00427778\\
9.575	0.00419117\\
9.6	0.00412611\\
9.625	0.00408144\\
9.65	0.00405601\\
9.675	0.00404862\\
9.7	0.00405803\\
9.725	0.00408297\\
9.75	0.00412217\\
9.775	0.0041744\\
9.8	0.00423834\\
9.825	0.00431268\\
9.85	0.00439613\\
9.875	0.0044874\\
9.9	0.00458517\\
9.925	0.00468811\\
9.95	0.00479489\\
9.975	0.00490419\\
10	0.00501467\\
10.025	0.00512501\\
10.05	0.00523393\\
10.075	0.00534017\\
10.1	0.00544247\\
10.125	0.00553965\\
10.15	0.0056306\\
10.175	0.00571431\\
10.2	0.00578983\\
10.225	0.00585633\\
10.25	0.00591311\\
10.275	0.00595963\\
10.3	0.00599545\\
10.325	0.00602028\\
10.35	0.00603404\\
10.375	0.00603678\\
10.4	0.0060287\\
10.425	0.00601017\\
10.45	0.0059817\\
10.475	0.00594394\\
10.5	0.00589765\\
10.525	0.0058437\\
10.55	0.00578306\\
10.575	0.00571674\\
10.6	0.00564579\\
10.625	0.0055713\\
10.65	0.00549434\\
10.675	0.00541596\\
10.7	0.00533717\\
10.725	0.00525888\\
10.75	0.00518196\\
10.775	0.00510713\\
10.8	0.00503503\\
10.825	0.00496617\\
10.85	0.00490092\\
10.875	0.00483953\\
10.9	0.00478211\\
10.925	0.00472866\\
10.95	0.00467905\\
10.975	0.00463304\\
11	0.00459028\\
11.025	0.00455034\\
11.05	0.00451276\\
11.075	0.00447699\\
11.1	0.00444246\\
11.125	0.00440857\\
11.15	0.00437474\\
11.175	0.00434041\\
11.2	0.00430504\\
11.225	0.00426814\\
11.25	0.00422928\\
11.275	0.00418812\\
11.3	0.00414437\\
11.325	0.0040978\\
11.35	0.00404832\\
11.375	0.00399589\\
11.4	0.00394054\\
11.425	0.0038824\\
11.45	0.00382168\\
11.475	0.00375862\\
11.5	0.00369353\\
11.525	0.00362676\\
11.55	0.0035587\\
11.575	0.00348977\\
11.6	0.00342039\\
11.625	0.00335099\\
11.65	0.003282\\
11.675	0.0032138\\
11.7	0.00314678\\
11.725	0.00308128\\
11.75	0.00301763\\
11.775	0.00295613\\
11.8	0.00289702\\
11.825	0.00284048\\
11.85	0.00278669\\
11.875	0.0027358\\
11.9	0.0026879\\
11.925	0.00264309\\
11.95	0.0026014\\
11.975	0.00256287\\
12	0.0025275\\
12.025	0.00249535\\
12.05	0.00246642\\
12.075	0.0024407\\
12.1	0.00241819\\
12.125	0.00239893\\
12.15	0.00238293\\
12.175	0.00237022\\
12.2	0.00236083\\
12.225	0.0023548\\
12.25	0.00235215\\
12.275	0.00235291\\
12.3	0.00235712\\
12.325	0.00236478\\
12.35	0.00237588\\
12.375	0.00239037\\
12.4	0.00240821\\
12.425	0.0024293\\
12.45	0.00245351\\
12.475	0.00248066\\
12.5	0.00251051\\
12.525	0.00254281\\
12.55	0.00257724\\
12.575	0.00261345\\
12.6	0.002651\\
12.625	0.00268942\\
12.65	0.00272824\\
12.675	0.00276692\\
12.7	0.00280487\\
12.725	0.00284149\\
12.75	0.00287618\\
12.775	0.00290833\\
12.8	0.00293729\\
12.825	0.00296245\\
12.85	0.00298323\\
12.875	0.00299906\\
12.9	0.00300941\\
12.925	0.00301377\\
12.95	0.00301173\\
12.975	0.00300293\\
13	0.00298705\\
13.025	0.00296388\\
13.05	0.00293326\\
13.075	0.00289514\\
13.1	0.00284955\\
13.125	0.0027966\\
13.15	0.00273649\\
13.175	0.0026695\\
13.2	0.002596\\
13.225	0.00251647\\
13.25	0.0024314\\
13.275	0.00234139\\
13.3	0.00224711\\
13.325	0.00214926\\
13.35	0.00204859\\
13.375	0.00194589\\
13.4	0.00184199\\
13.425	0.00173771\\
13.45	0.00163389\\
13.475	0.00153137\\
13.5	0.00143098\\
13.525	0.00133351\\
13.55	0.00123974\\
13.575	0.00115039\\
13.6	0.00106616\\
13.625	0.000987686\\
13.65	0.000915544\\
13.675	0.000850248\\
13.7	0.000792241\\
13.725	0.000741895\\
13.75	0.000699523\\
13.775	0.000665358\\
13.8	0.000639559\\
13.825	0.000622206\\
13.85	0.000613318\\
13.875	0.000612838\\
13.9	0.000620639\\
13.925	0.000636533\\
13.95	0.000660274\\
13.975	0.000691555\\
14	0.000730008\\
14.025	0.000775221\\
14.05	0.000826746\\
14.075	0.000884087\\
14.1	0.000946703\\
14.125	0.00101403\\
14.15	0.00108548\\
14.175	0.00116044\\
14.2	0.0012383\\
14.225	0.00131838\\
14.25	0.00140006\\
14.275	0.00148269\\
14.3	0.0015656\\
14.325	0.00164817\\
14.35	0.00172976\\
14.375	0.00180977\\
14.4	0.00188759\\
14.425	0.00196266\\
14.45	0.00203446\\
14.475	0.00210248\\
14.5	0.00216626\\
14.525	0.0022254\\
14.55	0.00227951\\
14.575	0.0023283\\
14.6	0.00237148\\
14.625	0.00240887\\
14.65	0.00244031\\
14.675	0.00246572\\
14.7	0.00248508\\
14.725	0.00249843\\
14.75	0.00250588\\
14.775	0.00250757\\
14.8	0.00250375\\
14.825	0.00249468\\
14.85	0.0024807\\
14.875	0.00246221\\
14.9	0.00243961\\
14.925	0.00241338\\
14.95	0.00238402\\
14.975	0.00235205\\
15	0.00231801\\
15.025	0.00228244\\
15.05	0.00224592\\
15.075	0.00220896\\
15.1	0.00217211\\
15.125	0.00213586\\
15.15	0.00210069\\
15.175	0.002067\\
15.2	0.0020352\\
15.225	0.00200559\\
15.25	0.00197844\\
15.275	0.00195394\\
15.3	0.00193221\\
15.325	0.00191331\\
15.35	0.00189722\\
15.375	0.00188385\\
15.4	0.00187302\\
15.425	0.00186454\\
15.45	0.0018581\\
15.475	0.00185338\\
15.5	0.00184999\\
15.525	0.00184751\\
15.55	0.00184552\\
15.575	0.00184356\\
15.6	0.00184118\\
15.625	0.00183792\\
15.65	0.00183337\\
15.675	0.00182714\\
15.7	0.00181889\\
15.725	0.0018083\\
15.75	0.00179514\\
15.775	0.00177924\\
15.8	0.00176052\\
15.825	0.00173891\\
15.85	0.00171447\\
15.875	0.00168732\\
15.9	0.00165764\\
15.925	0.00162568\\
15.95	0.00159176\\
15.975	0.00155623\\
16	0.00151951\\
16.025	0.00148201\\
16.05	0.00144421\\
16.075	0.00140657\\
16.1	0.00136955\\
16.125	0.00133361\\
16.15	0.00129919\\
16.175	0.0012667\\
16.2	0.00123651\\
16.225	0.00120893\\
16.25	0.00118422\\
16.275	0.00116263\\
16.3	0.00114429\\
16.325	0.00112931\\
16.35	0.00111774\\
16.375	0.00110956\\
16.4	0.00110472\\
16.425	0.0011031\\
16.45	0.00110454\\
16.475	0.00110888\\
16.5	0.00111587\\
16.525	0.00112528\\
16.55	0.00113687\\
16.575	0.00115036\\
16.6	0.00116549\\
16.625	0.001182\\
16.65	0.00119962\\
16.675	0.00121812\\
16.7	0.00123725\\
16.725	0.00125683\\
16.75	0.00127665\\
16.775	0.00129655\\
16.8	0.00131638\\
16.825	0.00133603\\
16.85	0.00135538\\
16.875	0.00137434\\
16.9	0.00139285\\
16.925	0.00141086\\
16.95	0.00142833\\
16.975	0.00144523\\
17	0.00146152\\
17.025	0.0014772\\
17.05	0.00149223\\
17.075	0.00150661\\
17.1	0.00152034\\
17.125	0.00153339\\
17.15	0.00154574\\
17.175	0.00155736\\
17.2	0.00156825\\
17.225	0.00157838\\
17.25	0.00158769\\
17.275	0.00159618\\
17.3	0.00160379\\
17.325	0.0016105\\
17.35	0.00161626\\
17.375	0.00162104\\
17.4	0.0016248\\
17.425	0.0016275\\
17.45	0.00162911\\
17.475	0.0016296\\
17.5	0.00162895\\
17.525	0.00162713\\
17.55	0.00162413\\
17.575	0.00161994\\
17.6	0.00161454\\
17.625	0.00160795\\
17.65	0.00160017\\
17.675	0.00159121\\
17.7	0.0015811\\
17.725	0.00156985\\
17.75	0.0015575\\
17.775	0.0015441\\
17.8	0.00152967\\
17.825	0.00151426\\
17.85	0.00149795\\
17.875	0.00148079\\
17.9	0.00146283\\
17.925	0.00144415\\
17.95	0.00142483\\
17.975	0.00140494\\
18	0.00138455\\
18.025	0.00136376\\
18.05	0.00134265\\
18.075	0.0013213\\
18.1	0.00129981\\
18.125	0.00127826\\
18.15	0.00125673\\
18.175	0.00123533\\
18.2	0.00121414\\
18.225	0.00119323\\
18.25	0.00117269\\
18.275	0.00115259\\
18.3	0.00113302\\
18.325	0.00111402\\
18.35	0.00109568\\
18.375	0.00107804\\
18.4	0.00106116\\
18.425	0.00104507\\
18.45	0.0010298\\
18.475	0.0010154\\
18.5	0.00100187\\
18.525	0.000989211\\
18.55	0.000977445\\
18.575	0.000966565\\
18.6	0.000956548\\
18.625	0.00094737\\
18.65	0.000939006\\
18.675	0.000931417\\
18.7	0.000924556\\
18.725	0.000918377\\
18.75	0.000912826\\
18.775	0.000907836\\
18.8	0.000903345\\
18.825	0.000899284\\
18.85	0.000895577\\
18.875	0.000892151\\
18.9	0.000888936\\
18.925	0.000885856\\
18.95	0.000882826\\
18.975	0.000879773\\
19	0.000876636\\
19.025	0.000873341\\
19.05	0.000869813\\
19.075	0.000865993\\
19.1	0.000861827\\
19.125	0.000857267\\
19.15	0.000852262\\
19.175	0.000846771\\
19.2	0.000840759\\
19.225	0.000834209\\
19.25	0.000827102\\
19.275	0.000819422\\
19.3	0.000811166\\
19.325	0.000802352\\
19.35	0.000792985\\
19.375	0.000783079\\
19.4	0.000772663\\
19.425	0.00076178\\
19.45	0.000750468\\
19.475	0.000738767\\
19.5	0.000726725\\
19.525	0.000714402\\
19.55	0.000701855\\
19.575	0.000689139\\
19.6	0.00067631\\
19.625	0.000663436\\
19.65	0.000650581\\
19.675	0.000637791\\
19.7	0.000625118\\
19.725	0.000612621\\
19.75	0.000600353\\
19.775	0.000588348\\
19.8	0.000576632\\
19.825	0.000565238\\
19.85	0.000554195\\
19.875	0.000543516\\
19.9	0.000533204\\
19.925	0.000523254\\
19.95	0.000513658\\
19.975	0.000504407\\
20	0.000495485\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_Lamb_kinetic_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.4,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Kinetic energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	6.3918e-08\\
0.05	2.10362e-07\\
0.075	2.58868e-07\\
0.1	3.3619e-07\\
0.125	4.27312e-07\\
0.15	5.34977e-07\\
0.175	6.48728e-07\\
0.2	7.9969e-07\\
0.225	9.83094e-07\\
0.25	1.21976e-06\\
0.275	1.50864e-06\\
0.3	1.87803e-06\\
0.325	2.36453e-06\\
0.35	2.97574e-06\\
0.375	3.71536e-06\\
0.4	4.65368e-06\\
0.425	5.85431e-06\\
0.45	7.35812e-06\\
0.475	9.22676e-06\\
0.5	1.15476e-05\\
0.525	1.44296e-05\\
0.55	1.79873e-05\\
0.575	2.23967e-05\\
0.6	2.78316e-05\\
0.625	3.44945e-05\\
0.65	4.26164e-05\\
0.675	5.24712e-05\\
0.7	6.44042e-05\\
0.725	7.88735e-05\\
0.75	9.63269e-05\\
0.775	0.000117277\\
0.8	0.000142286\\
0.825	0.00017201\\
0.85	0.000207328\\
0.875	0.000249175\\
0.9	0.000298385\\
0.925	0.000355993\\
0.95	0.000423399\\
0.975	0.000502011\\
1	0.000593073\\
1.025	0.000698059\\
1.05	0.000818836\\
1.075	0.00095724\\
1.1	0.00111498\\
1.125	0.00129402\\
1.15	0.00149661\\
1.175	0.00172472\\
1.2	0.00198014\\
1.225	0.00226476\\
1.25	0.00258081\\
1.275	0.00293027\\
1.3	0.0033144\\
1.325	0.00373441\\
1.35	0.00419156\\
1.375	0.0046866\\
1.4	0.00521962\\
1.425	0.00579029\\
1.45	0.0063979\\
1.475	0.00704107\\
1.5	0.00771764\\
1.525	0.00842482\\
1.55	0.0091592\\
1.575	0.00991656\\
1.6	0.010692\\
1.625	0.0114799\\
1.65	0.0122746\\
1.675	0.0130694\\
1.7	0.0138574\\
1.725	0.0146316\\
1.75	0.0153852\\
1.775	0.0161112\\
1.8	0.0168037\\
1.825	0.0174572\\
1.85	0.0180674\\
1.875	0.0186312\\
1.9	0.0191474\\
1.925	0.0196167\\
1.95	0.0200421\\
1.975	0.0204293\\
2	0.0207863\\
2.025	0.0211241\\
2.05	0.0214574\\
2.075	0.0218037\\
2.1	0.0221828\\
2.125	0.022618\\
2.15	0.0231357\\
2.175	0.023765\\
2.2	0.0245363\\
2.225	0.0254806\\
2.25	0.026631\\
2.275	0.0280214\\
2.3	0.0296844\\
2.325	0.0316512\\
2.35	0.0339513\\
2.375	0.0366111\\
2.4	0.0396534\\
2.425	0.043096\\
2.45	0.0469517\\
2.475	0.0512274\\
2.5	0.0559236\\
2.525	0.0610344\\
2.55	0.0665461\\
2.575	0.0724379\\
2.6	0.0786824\\
2.625	0.0852455\\
2.65	0.0920861\\
2.675	0.0991581\\
2.7	0.106411\\
2.725	0.113789\\
2.75	0.121235\\
2.775	0.128691\\
2.8	0.136096\\
2.825	0.143392\\
2.85	0.150524\\
2.875	0.157439\\
2.9	0.16409\\
2.925	0.170436\\
2.95	0.176441\\
2.975	0.182078\\
3	0.187329\\
3.025	0.192184\\
3.05	0.19664\\
3.075	0.200704\\
3.1	0.204392\\
3.125	0.207726\\
3.15	0.210737\\
3.175	0.21346\\
3.2	0.215936\\
3.225	0.21821\\
3.25	0.22033\\
3.275	0.222344\\
3.3	0.224303\\
3.325	0.226253\\
3.35	0.228242\\
3.375	0.230311\\
3.4	0.232499\\
3.425	0.234837\\
3.45	0.237354\\
3.475	0.24007\\
3.5	0.243\\
3.525	0.246151\\
3.55	0.249526\\
3.575	0.253118\\
3.6	0.256917\\
3.625	0.260907\\
3.65	0.265066\\
3.675	0.269369\\
3.7	0.27379\\
3.725	0.278297\\
3.75	0.282857\\
3.775	0.287439\\
3.8	0.292009\\
3.825	0.296537\\
3.85	0.300989\\
3.875	0.30534\\
3.9	0.309563\\
3.925	0.313635\\
3.95	0.317537\\
3.975	0.321252\\
4	0.324768\\
4.025	0.328075\\
4.05	0.331169\\
4.075	0.334047\\
4.1	0.336709\\
4.125	0.339159\\
4.15	0.341403\\
4.175	0.343449\\
4.2	0.345308\\
4.225	0.34699\\
4.25	0.348507\\
4.275	0.349873\\
4.3	0.3511\\
4.325	0.352201\\
4.35	0.353189\\
4.375	0.354076\\
4.4	0.354873\\
4.425	0.355588\\
4.45	0.356232\\
4.475	0.356811\\
4.5	0.35733\\
4.525	0.357793\\
4.55	0.358204\\
4.575	0.358564\\
4.6	0.358871\\
4.625	0.359125\\
4.65	0.359324\\
4.675	0.359463\\
4.7	0.359539\\
4.725	0.359547\\
4.75	0.359482\\
4.775	0.359338\\
4.8	0.35911\\
4.825	0.358795\\
4.85	0.358387\\
4.875	0.357883\\
4.9	0.357282\\
4.925	0.35658\\
4.95	0.355779\\
4.975	0.354879\\
5	0.353883\\
5.025	0.352795\\
5.05	0.351618\\
5.075	0.35036\\
5.1	0.349029\\
5.125	0.347632\\
5.15	0.34618\\
5.175	0.344682\\
5.2	0.343149\\
5.225	0.341592\\
5.25	0.340022\\
5.275	0.33845\\
5.3	0.336887\\
5.325	0.335342\\
5.35	0.333824\\
5.375	0.332341\\
5.4	0.3309\\
5.425	0.329506\\
5.45	0.328164\\
5.475	0.326876\\
5.5	0.325642\\
5.525	0.324462\\
5.55	0.323335\\
5.575	0.322256\\
5.6	0.32122\\
5.625	0.320222\\
5.65	0.319254\\
5.675	0.318308\\
5.7	0.317376\\
5.725	0.316447\\
5.75	0.315513\\
5.775	0.314564\\
5.8	0.31359\\
5.825	0.312582\\
5.85	0.311531\\
5.875	0.310429\\
5.9	0.309269\\
5.925	0.308045\\
5.95	0.306752\\
5.975	0.305385\\
6	0.303943\\
6.025	0.302424\\
6.05	0.300829\\
6.075	0.299159\\
6.1	0.297418\\
6.125	0.29561\\
6.15	0.293742\\
6.175	0.291822\\
6.2	0.289857\\
6.225	0.287858\\
6.25	0.285836\\
6.275	0.283802\\
6.3	0.281768\\
6.325	0.279748\\
6.35	0.277754\\
6.375	0.275798\\
6.4	0.273892\\
6.425	0.272047\\
6.45	0.270274\\
6.475	0.26858\\
6.5	0.266973\\
6.525	0.265457\\
6.55	0.264035\\
6.575	0.262705\\
6.6	0.261464\\
6.625	0.260306\\
6.65	0.259221\\
6.675	0.258197\\
6.7	0.257217\\
6.725	0.256263\\
6.75	0.255313\\
6.775	0.254342\\
6.8	0.253325\\
6.825	0.252234\\
6.85	0.251039\\
6.875	0.249711\\
6.9	0.248222\\
6.925	0.246543\\
6.95	0.244647\\
6.975	0.242509\\
7	0.24011\\
7.025	0.237431\\
7.05	0.234458\\
7.075	0.231184\\
7.1	0.227603\\
7.125	0.223719\\
7.15	0.219537\\
7.175	0.215072\\
7.2	0.210341\\
7.225	0.205367\\
7.25	0.200178\\
7.275	0.194806\\
7.3	0.189287\\
7.325	0.183659\\
7.35	0.177963\\
7.375	0.172239\\
7.4	0.16653\\
7.425	0.160875\\
7.45	0.155315\\
7.475	0.149885\\
7.5	0.14462\\
7.525	0.139548\\
7.55	0.134695\\
7.575	0.130081\\
7.6	0.12572\\
7.625	0.121623\\
7.65	0.117792\\
7.675	0.114226\\
7.7	0.11092\\
7.725	0.107862\\
7.75	0.105037\\
7.775	0.102426\\
7.8	0.100007\\
7.825	0.0977561\\
7.85	0.0956468\\
7.875	0.0936527\\
7.9	0.0917471\\
7.925	0.0899039\\
7.95	0.0880979\\
7.975	0.0863057\\
8	0.0845063\\
8.025	0.0826811\\
8.05	0.0808146\\
8.075	0.0788946\\
8.1	0.0769121\\
8.125	0.0748611\\
8.15	0.0727388\\
8.175	0.0705457\\
8.2	0.068285\\
8.225	0.0659626\\
8.25	0.0635864\\
8.275	0.0611663\\
8.3	0.0587136\\
8.325	0.0562408\\
8.35	0.053761\\
8.375	0.0512873\\
8.4	0.0488329\\
8.425	0.0464109\\
8.45	0.0440333\\
8.475	0.0417116\\
8.5	0.039456\\
8.525	0.0372753\\
8.55	0.0351768\\
8.575	0.0331665\\
8.6	0.031249\\
8.625	0.029427\\
8.65	0.0277023\\
8.675	0.0260751\\
8.7	0.0245442\\
8.725	0.0231076\\
8.75	0.0217623\\
8.775	0.0205045\\
8.8	0.0193295\\
8.825	0.0182322\\
8.85	0.0172074\\
8.875	0.0162494\\
8.9	0.0153528\\
8.925	0.0145119\\
8.95	0.0137215\\
8.975	0.0129766\\
9	0.0122722\\
9.025	0.011604\\
9.05	0.0109681\\
9.075	0.0103613\\
9.1	0.00978028\\
9.125	0.00922269\\
9.15	0.00868644\\
9.175	0.00816993\\
9.2	0.00767186\\
9.225	0.00719133\\
9.25	0.00672775\\
9.275	0.0062808\\
9.3	0.00585037\\
9.325	0.0054365\\
9.35	0.00503932\\
9.375	0.00465906\\
9.4	0.00429601\\
9.425	0.00395045\\
9.45	0.00362263\\
9.475	0.00331268\\
9.5	0.00302074\\
9.525	0.00274684\\
9.55	0.00249091\\
9.575	0.00225273\\
9.6	0.00203201\\
9.625	0.00182837\\
9.65	0.0016413\\
9.675	0.00147021\\
9.7	0.00131445\\
9.725	0.00117329\\
9.75	0.00104593\\
9.775	0.000931507\\
9.8	0.000829166\\
9.825	0.000738047\\
9.85	0.000657271\\
9.875	0.000585956\\
9.9	0.000523238\\
9.925	0.000468277\\
9.95	0.000420276\\
9.975	0.000378481\\
10	0.000342189\\
10.025	0.000310734\\
10.05	0.000283497\\
10.075	0.000259926\\
10.1	0.000239521\\
10.125	0.000221818\\
10.15	0.000206399\\
10.175	0.00019291\\
10.2	0.000181049\\
10.225	0.000170551\\
10.25	0.000161182\\
10.275	0.000152745\\
10.3	0.000145071\\
10.325	0.000138017\\
10.35	0.00013147\\
10.375	0.000125348\\
10.4	0.000119585\\
10.425	0.000114124\\
10.45	0.000108912\\
10.475	0.000103918\\
10.5	9.91172e-05\\
10.525	9.44943e-05\\
10.55	9.00387e-05\\
10.575	8.57452e-05\\
10.6	8.16052e-05\\
10.625	7.76167e-05\\
10.65	7.37778e-05\\
10.675	7.00894e-05\\
10.7	6.65518e-05\\
10.725	6.31636e-05\\
10.75	5.99214e-05\\
10.775	5.68229e-05\\
10.8	5.38722e-05\\
10.825	5.10672e-05\\
10.85	4.84007e-05\\
10.875	4.58665e-05\\
10.9	4.34668e-05\\
10.925	4.11985e-05\\
10.95	3.90539e-05\\
10.975	3.70264e-05\\
11	3.51126e-05\\
11.025	3.33083e-05\\
11.05	3.16069e-05\\
11.075	3.00028e-05\\
11.1	2.84924e-05\\
11.125	2.70705e-05\\
11.15	2.57311e-05\\
11.175	2.44687e-05\\
11.2	2.3281e-05\\
11.225	2.21595e-05\\
11.25	2.11045e-05\\
11.275	2.01095e-05\\
11.3	1.91725e-05\\
11.325	1.82884e-05\\
11.35	1.74517e-05\\
11.375	1.66626e-05\\
11.4	1.59171e-05\\
11.425	1.52134e-05\\
11.45	1.45447e-05\\
11.475	1.39127e-05\\
11.5	1.33135e-05\\
11.525	1.27472e-05\\
11.55	1.22094e-05\\
11.575	1.17004e-05\\
11.6	1.12166e-05\\
11.625	1.0757e-05\\
11.65	1.03166e-05\\
11.675	9.90001e-06\\
11.7	9.5037e-06\\
11.725	9.12804e-06\\
11.75	8.76805e-06\\
11.775	8.42496e-06\\
11.8	8.0992e-06\\
11.825	7.78654e-06\\
11.85	7.4893e-06\\
11.875	7.20446e-06\\
11.9	6.93394e-06\\
11.925	6.67374e-06\\
11.95	6.42495e-06\\
11.975	6.18799e-06\\
12	5.96149e-06\\
12.025	5.74312e-06\\
12.05	5.53471e-06\\
12.075	5.33536e-06\\
12.1	5.14456e-06\\
12.125	4.96084e-06\\
12.15	4.78507e-06\\
12.175	4.61724e-06\\
12.2	4.45601e-06\\
12.225	4.30037e-06\\
12.25	4.15095e-06\\
12.275	4.00803e-06\\
12.3	3.87131e-06\\
12.325	3.73918e-06\\
12.35	3.61218e-06\\
12.375	3.49026e-06\\
12.4	3.37348e-06\\
12.425	3.2608e-06\\
12.45	3.15287e-06\\
12.475	3.0488e-06\\
12.5	2.94852e-06\\
12.525	2.85155e-06\\
12.55	2.75833e-06\\
12.575	2.66898e-06\\
12.6	2.58333e-06\\
12.625	2.50076e-06\\
12.65	2.42092e-06\\
12.675	2.34419e-06\\
12.7	2.26992e-06\\
12.725	2.19844e-06\\
12.75	2.12893e-06\\
12.775	2.0626e-06\\
12.8	1.99904e-06\\
12.825	1.93684e-06\\
12.85	1.87778e-06\\
12.875	1.82053e-06\\
12.9	1.76482e-06\\
12.925	1.71173e-06\\
12.95	1.65896e-06\\
12.975	1.60942e-06\\
13	1.56175e-06\\
13.025	1.51471e-06\\
13.05	1.46957e-06\\
13.075	1.42708e-06\\
13.1	1.38512e-06\\
13.125	1.34446e-06\\
13.15	1.30485e-06\\
13.175	1.26709e-06\\
13.2	1.23124e-06\\
13.225	1.19543e-06\\
13.25	1.16143e-06\\
13.275	1.1286e-06\\
13.3	1.09664e-06\\
13.325	1.06544e-06\\
13.35	1.03525e-06\\
13.375	1.00669e-06\\
13.4	9.78836e-07\\
13.425	9.51769e-07\\
13.45	9.249e-07\\
13.475	9.00497e-07\\
13.5	8.75926e-07\\
13.525	8.52121e-07\\
13.55	8.28757e-07\\
13.575	8.06566e-07\\
13.6	7.8478e-07\\
13.625	7.64187e-07\\
13.65	7.43109e-07\\
13.675	7.24723e-07\\
13.7	7.05053e-07\\
13.725	6.87125e-07\\
13.75	6.68798e-07\\
13.775	6.51635e-07\\
13.8	6.34665e-07\\
13.825	6.18624e-07\\
13.85	6.02415e-07\\
13.875	5.8728e-07\\
13.9	5.72669e-07\\
13.925	5.57648e-07\\
13.95	5.44439e-07\\
13.975	5.30767e-07\\
14	5.17343e-07\\
14.025	5.04515e-07\\
14.05	4.91928e-07\\
14.075	4.79961e-07\\
14.1	4.6865e-07\\
14.125	4.56665e-07\\
14.15	4.46189e-07\\
14.175	4.35478e-07\\
14.2	4.25433e-07\\
14.225	4.14325e-07\\
14.25	4.04773e-07\\
14.275	3.95118e-07\\
14.3	3.86549e-07\\
14.325	3.76825e-07\\
14.35	3.68555e-07\\
14.375	3.59979e-07\\
14.4	3.51769e-07\\
14.425	3.43233e-07\\
14.45	3.35667e-07\\
14.475	3.28195e-07\\
14.5	3.20713e-07\\
14.525	3.13848e-07\\
14.55	3.06211e-07\\
14.575	3.00173e-07\\
14.6	2.9295e-07\\
14.625	2.86949e-07\\
14.65	2.80044e-07\\
14.675	2.75018e-07\\
14.7	2.68041e-07\\
14.725	2.6308e-07\\
14.75	2.56804e-07\\
14.775	2.52237e-07\\
14.8	2.46063e-07\\
14.825	2.41658e-07\\
14.85	2.35938e-07\\
14.875	2.31406e-07\\
14.9	2.26211e-07\\
14.925	2.22338e-07\\
14.95	2.17224e-07\\
14.975	2.12844e-07\\
15	2.09112e-07\\
15.025	2.04183e-07\\
15.05	2.006e-07\\
15.075	1.96336e-07\\
15.1	1.92896e-07\\
15.125	1.89032e-07\\
15.15	1.85104e-07\\
15.175	1.8156e-07\\
15.2	1.783e-07\\
15.225	1.74568e-07\\
15.25	1.71752e-07\\
15.275	1.67725e-07\\
15.3	1.65767e-07\\
15.325	1.6146e-07\\
15.35	1.59404e-07\\
15.375	1.55778e-07\\
15.4	1.53358e-07\\
15.425	1.50303e-07\\
15.45	1.48016e-07\\
15.475	1.44806e-07\\
15.5	1.42403e-07\\
15.525	1.40136e-07\\
15.55	1.37491e-07\\
15.575	1.35019e-07\\
15.6	1.32353e-07\\
15.625	1.30997e-07\\
15.65	1.28033e-07\\
15.675	1.26174e-07\\
15.7	1.23523e-07\\
15.725	1.22398e-07\\
15.75	1.19408e-07\\
15.775	1.17722e-07\\
15.8	1.15654e-07\\
15.825	1.14512e-07\\
15.85	1.11599e-07\\
15.875	1.10685e-07\\
15.9	1.08406e-07\\
15.925	1.0682e-07\\
15.95	1.05382e-07\\
15.975	1.03301e-07\\
16	1.01878e-07\\
16.025	1.00538e-07\\
16.05	9.86663e-08\\
16.075	9.75813e-08\\
16.1	9.56404e-08\\
16.125	9.47018e-08\\
16.15	9.29442e-08\\
16.175	9.17656e-08\\
16.2	9.03832e-08\\
16.225	8.90642e-08\\
16.25	8.78996e-08\\
16.275	8.6556e-08\\
16.3	8.53818e-08\\
16.325	8.38487e-08\\
16.35	8.30324e-08\\
16.375	8.19141e-08\\
16.4	8.05334e-08\\
16.425	7.94956e-08\\
16.45	7.86771e-08\\
16.475	7.74206e-08\\
16.5	7.62894e-08\\
16.525	7.56045e-08\\
16.55	7.44e-08\\
16.575	7.33779e-08\\
16.6	7.24646e-08\\
16.625	7.15887e-08\\
16.65	7.0648e-08\\
16.675	6.95889e-08\\
16.7	6.91407e-08\\
16.725	6.81147e-08\\
16.75	6.70507e-08\\
16.775	6.62415e-08\\
16.8	6.58053e-08\\
16.825	6.49167e-08\\
16.85	6.39329e-08\\
16.875	6.2858e-08\\
16.9	6.28929e-08\\
16.925	6.16784e-08\\
16.95	6.10451e-08\\
16.975	6.02517e-08\\
17	5.99442e-08\\
17.025	5.90298e-08\\
17.05	5.84399e-08\\
17.075	5.75548e-08\\
17.1	5.70643e-08\\
17.125	5.66432e-08\\
17.15	5.59801e-08\\
17.175	5.51605e-08\\
17.2	5.48778e-08\\
17.225	5.40018e-08\\
17.25	5.3844e-08\\
17.275	5.29523e-08\\
17.3	5.23241e-08\\
17.325	5.21234e-08\\
17.35	5.16472e-08\\
17.375	5.10372e-08\\
17.4	5.03293e-08\\
17.425	5.02073e-08\\
17.45	4.9629e-08\\
17.475	4.90807e-08\\
17.5	4.84869e-08\\
17.525	4.84233e-08\\
17.55	4.77119e-08\\
17.575	4.75087e-08\\
17.6	4.68344e-08\\
17.625	4.68602e-08\\
17.65	4.5841e-08\\
17.675	4.57071e-08\\
17.7	4.52883e-08\\
17.725	4.51972e-08\\
17.75	4.43722e-08\\
17.775	4.43395e-08\\
17.8	4.39486e-08\\
17.825	4.34851e-08\\
17.85	4.30194e-08\\
17.875	4.2806e-08\\
17.9	4.25317e-08\\
17.925	4.20056e-08\\
17.95	4.18989e-08\\
17.975	4.14117e-08\\
18	4.1189e-08\\
18.025	4.0908e-08\\
18.05	4.06572e-08\\
18.075	3.99599e-08\\
18.1	4.0133e-08\\
18.125	3.97481e-08\\
18.15	3.92607e-08\\
18.175	3.91077e-08\\
18.2	3.88947e-08\\
18.225	3.87324e-08\\
18.25	3.80673e-08\\
18.275	3.80126e-08\\
18.3	3.78927e-08\\
18.325	3.77987e-08\\
18.35	3.68019e-08\\
18.375	3.7399e-08\\
18.4	3.66391e-08\\
18.425	3.65851e-08\\
18.45	3.64118e-08\\
18.475	3.61117e-08\\
18.5	3.55362e-08\\
18.525	3.6058e-08\\
18.55	3.53329e-08\\
18.575	3.54223e-08\\
18.6	3.47219e-08\\
18.625	3.50801e-08\\
18.65	3.45472e-08\\
18.675	3.4532e-08\\
18.7	3.37853e-08\\
18.725	3.44786e-08\\
18.75	3.37426e-08\\
18.775	3.372e-08\\
18.8	3.31604e-08\\
18.825	3.36045e-08\\
18.85	3.3085e-08\\
18.875	3.28599e-08\\
18.9	3.26985e-08\\
18.925	3.27337e-08\\
18.95	3.24844e-08\\
18.975	3.22301e-08\\
19	3.20477e-08\\
19.025	3.20532e-08\\
19.05	3.17577e-08\\
19.075	3.15517e-08\\
19.1	3.16561e-08\\
19.125	3.11345e-08\\
19.15	3.15286e-08\\
19.175	3.06905e-08\\
19.2	3.11639e-08\\
19.225	3.06183e-08\\
19.25	3.08773e-08\\
19.275	3.02019e-08\\
19.3	3.06311e-08\\
19.325	2.9946e-08\\
19.35	3.05439e-08\\
19.375	2.95059e-08\\
19.4	3.00103e-08\\
19.425	2.98844e-08\\
19.45	2.95304e-08\\
19.475	2.92239e-08\\
19.5	2.97156e-08\\
19.525	2.9097e-08\\
19.55	2.91908e-08\\
19.575	2.8835e-08\\
19.6	2.91087e-08\\
19.625	2.88468e-08\\
19.65	2.85702e-08\\
19.675	2.86344e-08\\
19.7	2.86059e-08\\
19.725	2.82405e-08\\
19.75	2.8394e-08\\
19.775	2.81189e-08\\
19.8	2.8133e-08\\
19.825	2.80877e-08\\
19.85	2.7706e-08\\
19.875	2.78948e-08\\
19.9	2.77924e-08\\
19.925	2.7472e-08\\
19.95	2.76247e-08\\
19.975	2.73885e-08\\
20	2.73067e-08\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	6.3918e-08\\
0.05	2.10362e-07\\
0.075	2.58868e-07\\
0.1	3.3619e-07\\
0.125	4.27312e-07\\
0.15	5.34977e-07\\
0.175	6.48728e-07\\
0.2	7.9969e-07\\
0.225	9.83094e-07\\
0.25	1.21976e-06\\
0.275	1.50864e-06\\
0.3	1.87803e-06\\
0.325	2.36453e-06\\
0.35	2.97574e-06\\
0.375	3.71536e-06\\
0.4	4.65368e-06\\
0.425	5.85431e-06\\
0.45	7.35812e-06\\
0.475	9.22676e-06\\
0.5	1.15476e-05\\
0.525	1.44296e-05\\
0.55	1.79873e-05\\
0.575	2.23967e-05\\
0.6	2.78316e-05\\
0.625	3.44945e-05\\
0.65	4.26164e-05\\
0.675	5.24712e-05\\
0.7	6.44042e-05\\
0.725	7.88735e-05\\
0.75	9.63269e-05\\
0.775	0.000117277\\
0.8	0.000142286\\
0.825	0.00017201\\
0.85	0.000207328\\
0.875	0.000249175\\
0.9	0.000298385\\
0.925	0.000355993\\
0.95	0.000423399\\
0.975	0.000502011\\
1	0.000593073\\
1.025	0.000698059\\
1.05	0.000818836\\
1.075	0.00095724\\
1.1	0.00111498\\
1.125	0.00129402\\
1.15	0.00149661\\
1.175	0.00172472\\
1.2	0.00198014\\
1.225	0.00226476\\
1.25	0.00258081\\
1.275	0.00293027\\
1.3	0.0033144\\
1.325	0.00373441\\
1.35	0.00419156\\
1.375	0.0046866\\
1.4	0.00521962\\
1.425	0.00579029\\
1.45	0.0063979\\
1.475	0.00704107\\
1.5	0.00771764\\
1.525	0.00842482\\
1.55	0.0091592\\
1.575	0.00991656\\
1.6	0.010692\\
1.625	0.0114799\\
1.65	0.0122746\\
1.675	0.0130694\\
1.7	0.0138574\\
1.725	0.0146316\\
1.75	0.0153852\\
1.775	0.0161112\\
1.8	0.0168037\\
1.825	0.0174572\\
1.85	0.0180674\\
1.875	0.0186312\\
1.9	0.0191474\\
1.925	0.0196167\\
1.95	0.0200421\\
1.975	0.0204293\\
2	0.0207863\\
2.025	0.0211241\\
2.05	0.0214574\\
2.075	0.0218037\\
2.1	0.0221828\\
2.125	0.022618\\
2.15	0.0231357\\
2.175	0.023765\\
2.2	0.0245363\\
2.225	0.0254806\\
2.25	0.026631\\
2.275	0.0280214\\
2.3	0.0296844\\
2.325	0.0316512\\
2.35	0.0339513\\
2.375	0.0366111\\
2.4	0.0396534\\
2.425	0.043096\\
2.45	0.0469517\\
2.475	0.0512274\\
2.5	0.0559236\\
2.525	0.0610344\\
2.55	0.0665461\\
2.575	0.0724379\\
2.6	0.0786824\\
2.625	0.0852455\\
2.65	0.0920861\\
2.675	0.0991581\\
2.7	0.106411\\
2.725	0.113789\\
2.75	0.121235\\
2.775	0.128691\\
2.8	0.136096\\
2.825	0.143392\\
2.85	0.150524\\
2.875	0.157439\\
2.9	0.16409\\
2.925	0.170436\\
2.95	0.176441\\
2.975	0.182078\\
3	0.187329\\
3.025	0.192184\\
3.05	0.19664\\
3.075	0.200704\\
3.1	0.204392\\
3.125	0.207726\\
3.15	0.210737\\
3.175	0.21346\\
3.2	0.215936\\
3.225	0.21821\\
3.25	0.22033\\
3.275	0.222344\\
3.3	0.224303\\
3.325	0.226253\\
3.35	0.228242\\
3.375	0.230311\\
3.4	0.232499\\
3.425	0.234837\\
3.45	0.237354\\
3.475	0.24007\\
3.5	0.243\\
3.525	0.246151\\
3.55	0.249526\\
3.575	0.253118\\
3.6	0.256917\\
3.625	0.260907\\
3.65	0.265066\\
3.675	0.269369\\
3.7	0.27379\\
3.725	0.278297\\
3.75	0.282857\\
3.775	0.287439\\
3.8	0.292009\\
3.825	0.296537\\
3.85	0.300989\\
3.875	0.30534\\
3.9	0.309563\\
3.925	0.313635\\
3.95	0.317537\\
3.975	0.321252\\
4	0.324768\\
4.025	0.328075\\
4.05	0.331169\\
4.075	0.334047\\
4.1	0.336709\\
4.125	0.339159\\
4.15	0.341403\\
4.175	0.343449\\
4.2	0.345308\\
4.225	0.34699\\
4.25	0.348507\\
4.275	0.349873\\
4.3	0.3511\\
4.325	0.352201\\
4.35	0.353189\\
4.375	0.354076\\
4.4	0.354873\\
4.425	0.355588\\
4.45	0.356232\\
4.475	0.356811\\
4.5	0.35733\\
4.525	0.357793\\
4.55	0.358204\\
4.575	0.358564\\
4.6	0.358871\\
4.625	0.359125\\
4.65	0.359324\\
4.675	0.359463\\
4.7	0.359539\\
4.725	0.359547\\
4.75	0.359482\\
4.775	0.359338\\
4.8	0.359111\\
4.825	0.358795\\
4.85	0.358388\\
4.875	0.357884\\
4.9	0.357283\\
4.925	0.356582\\
4.95	0.355781\\
4.975	0.354882\\
5	0.353886\\
5.025	0.352798\\
5.05	0.351622\\
5.075	0.350364\\
5.1	0.349033\\
5.125	0.347637\\
5.15	0.346185\\
5.175	0.344688\\
5.2	0.343155\\
5.225	0.341599\\
5.25	0.34003\\
5.275	0.338458\\
5.3	0.336895\\
5.325	0.33535\\
5.35	0.333833\\
5.375	0.33235\\
5.4	0.330909\\
5.425	0.329515\\
5.45	0.328173\\
5.475	0.326884\\
5.5	0.32565\\
5.525	0.324469\\
5.55	0.323341\\
5.575	0.32226\\
5.6	0.321223\\
5.625	0.320222\\
5.65	0.319252\\
5.675	0.318303\\
5.7	0.317367\\
5.725	0.316435\\
5.75	0.315497\\
5.775	0.314543\\
5.8	0.313564\\
5.825	0.312551\\
5.85	0.311495\\
5.875	0.310387\\
5.9	0.309221\\
5.925	0.307991\\
5.95	0.306692\\
5.975	0.305319\\
6	0.303871\\
6.025	0.302346\\
6.05	0.300745\\
6.075	0.299069\\
6.1	0.297323\\
6.125	0.29551\\
6.15	0.293638\\
6.175	0.291714\\
6.2	0.289746\\
6.225	0.287744\\
6.25	0.285721\\
6.275	0.283686\\
6.3	0.281653\\
6.325	0.279633\\
6.35	0.277641\\
6.375	0.275687\\
6.4	0.273785\\
6.425	0.271944\\
6.45	0.270176\\
6.475	0.268488\\
6.5	0.266888\\
6.525	0.265379\\
6.55	0.263964\\
6.575	0.262642\\
6.6	0.261409\\
6.625	0.26026\\
6.65	0.259184\\
6.675	0.258169\\
6.7	0.257198\\
6.725	0.256253\\
6.75	0.255311\\
6.775	0.254349\\
6.8	0.25334\\
6.825	0.252256\\
6.85	0.251069\\
6.875	0.249748\\
6.9	0.248265\\
6.925	0.246592\\
6.95	0.244701\\
6.975	0.242569\\
7	0.240174\\
7.025	0.237498\\
7.05	0.234529\\
7.075	0.231257\\
7.1	0.227679\\
7.125	0.223796\\
7.15	0.219616\\
7.175	0.215151\\
7.2	0.210419\\
7.225	0.205444\\
7.25	0.200254\\
7.275	0.19488\\
7.3	0.189359\\
7.325	0.183727\\
7.35	0.178027\\
7.375	0.172298\\
7.4	0.166583\\
7.425	0.160921\\
7.45	0.155354\\
7.475	0.149916\\
7.5	0.144642\\
7.525	0.139561\\
7.55	0.134698\\
7.575	0.130074\\
7.6	0.125702\\
7.625	0.121593\\
7.65	0.117751\\
7.675	0.114175\\
7.7	0.110858\\
7.725	0.107789\\
7.75	0.104954\\
7.775	0.102334\\
7.8	0.0999063\\
7.825	0.0976477\\
7.85	0.0955323\\
7.875	0.0935337\\
7.9	0.0916252\\
7.925	0.0897807\\
7.95	0.0879753\\
7.975	0.0861856\\
8	0.0843906\\
8.025	0.0825718\\
8.05	0.0807137\\
8.075	0.0788039\\
8.1	0.0768332\\
8.125	0.0747956\\
8.15	0.0726883\\
8.175	0.0705113\\
8.2	0.0682679\\
8.225	0.0659635\\
8.25	0.063606\\
8.275	0.0612046\\
8.3	0.0587706\\
8.325	0.0563161\\
8.35	0.053854\\
8.375	0.0513972\\
8.4	0.0489588\\
8.425	0.0465513\\
8.45	0.0441869\\
8.475	0.0418766\\
8.5	0.0396305\\
8.525	0.0374573\\
8.55	0.0353644\\
8.575	0.0333578\\
8.6	0.0314418\\
8.625	0.0296194\\
8.65	0.0278924\\
8.675	0.0262611\\
8.7	0.0247244\\
8.725	0.0232805\\
8.75	0.0219264\\
8.775	0.0206585\\
8.8	0.0194724\\
8.825	0.0183633\\
8.85	0.0173261\\
8.875	0.0163553\\
8.9	0.0154455\\
8.925	0.0145914\\
8.95	0.0137879\\
8.975	0.0130301\\
9	0.0123132\\
9.025	0.0116331\\
9.05	0.0109861\\
9.075	0.0103687\\
9.1	0.00977807\\
9.125	0.00921168\\
9.15	0.00866757\\
9.175	0.00814412\\
9.2	0.00764008\\
9.225	0.00715452\\
9.25	0.00668686\\
9.275	0.00623673\\
9.3	0.00580399\\
9.325	0.00538863\\
9.35	0.00499076\\
9.375	0.00461053\\
9.4	0.00424814\\
9.425	0.00390384\\
9.45	0.00357779\\
9.475	0.00327008\\
9.5	0.00298075\\
9.525	0.00270977\\
9.55	0.00245701\\
9.575	0.0022222\\
9.6	0.00200498\\
9.625	0.00180489\\
9.65	0.00162138\\
9.675	0.00145382\\
9.7	0.0013015\\
9.725	0.00116366\\
9.75	0.00103943\\
9.775	0.000927963\\
9.8	0.000828376\\
9.825	0.000739781\\
9.85	0.000661275\\
9.875	0.000591966\\
9.9	0.000530996\\
9.925	0.000477534\\
9.95	0.000430785\\
9.975	0.000390006\\
10	0.000354508\\
10.025	0.000323642\\
10.05	0.000296805\\
10.075	0.000273468\\
10.1	0.000253155\\
10.125	0.000235427\\
10.15	0.000219893\\
10.175	0.00020622\\
10.2	0.00019413\\
10.225	0.000183373\\
10.25	0.000173733\\
10.275	0.000165033\\
10.3	0.000157123\\
10.325	0.000149872\\
10.35	0.000143175\\
10.375	0.000136954\\
10.4	0.000131144\\
10.425	0.000125688\\
10.45	0.000120535\\
10.475	0.000115652\\
10.5	0.000111006\\
10.525	0.000106576\\
10.55	0.000102342\\
10.575	9.82891e-05\\
10.6	9.43974e-05\\
10.625	9.06537e-05\\
10.65	8.70475e-05\\
10.675	8.35713e-05\\
10.7	8.02163e-05\\
10.725	7.69722e-05\\
10.75	7.38288e-05\\
10.775	7.0779e-05\\
10.8	6.78238e-05\\
10.825	6.49574e-05\\
10.85	6.21719e-05\\
10.875	5.94618e-05\\
10.9	5.6832e-05\\
10.925	5.42826e-05\\
10.95	5.18092e-05\\
10.975	4.94102e-05\\
11	4.70889e-05\\
11.025	4.48487e-05\\
11.05	4.26912e-05\\
11.075	4.06168e-05\\
11.1	3.86281e-05\\
11.125	3.67278e-05\\
11.15	3.49183e-05\\
11.175	3.32e-05\\
11.2	3.15762e-05\\
11.225	3.00453e-05\\
11.25	2.86108e-05\\
11.275	2.72693e-05\\
11.3	2.60231e-05\\
11.325	2.48699e-05\\
11.35	2.38054e-05\\
11.375	2.28291e-05\\
11.4	2.19369e-05\\
11.425	2.11267e-05\\
11.45	2.03911e-05\\
11.475	1.97282e-05\\
11.5	1.91311e-05\\
11.525	1.85979e-05\\
11.55	1.81217e-05\\
11.575	1.76985e-05\\
11.6	1.73191e-05\\
11.625	1.69799e-05\\
11.65	1.66731e-05\\
11.675	1.63992e-05\\
11.7	1.6151e-05\\
11.725	1.59255e-05\\
11.75	1.57155e-05\\
11.775	1.55189e-05\\
11.8	1.53332e-05\\
11.825	1.51526e-05\\
11.85	1.49781e-05\\
11.875	1.4805e-05\\
11.9	1.46343e-05\\
11.925	1.44618e-05\\
11.95	1.42895e-05\\
11.975	1.41158e-05\\
12	1.39393e-05\\
12.025	1.37606e-05\\
12.05	1.35818e-05\\
12.075	1.34013e-05\\
12.1	1.32201e-05\\
12.125	1.30396e-05\\
12.15	1.28608e-05\\
12.175	1.26839e-05\\
12.2	1.25092e-05\\
12.225	1.23369e-05\\
12.25	1.21683e-05\\
12.275	1.20045e-05\\
12.3	1.18459e-05\\
12.325	1.16911e-05\\
12.35	1.15395e-05\\
12.375	1.1391e-05\\
12.4	1.1247e-05\\
12.425	1.11053e-05\\
12.45	1.09652e-05\\
12.475	1.08256e-05\\
12.5	1.06856e-05\\
12.525	1.0544e-05\\
12.55	1.03996e-05\\
12.575	1.0251e-05\\
12.6	1.00976e-05\\
12.625	9.93833e-06\\
12.65	9.77153e-06\\
12.675	9.59687e-06\\
12.7	9.41353e-06\\
12.725	9.22178e-06\\
12.75	9.02e-06\\
12.775	8.8089e-06\\
12.8	8.58935e-06\\
12.825	8.36074e-06\\
12.85	8.12513e-06\\
12.875	7.8817e-06\\
12.9	7.63169e-06\\
12.925	7.37671e-06\\
12.95	7.11698e-06\\
12.975	6.85613e-06\\
13	6.59453e-06\\
13.025	6.33265e-06\\
13.05	6.07265e-06\\
13.075	5.81694e-06\\
13.1	5.56462e-06\\
13.125	5.31891e-06\\
13.15	5.07979e-06\\
13.175	4.84906e-06\\
13.2	4.62807e-06\\
13.225	4.4159e-06\\
13.25	4.21485e-06\\
13.275	4.02384e-06\\
13.3	3.84301e-06\\
13.325	3.67305e-06\\
13.35	3.51474e-06\\
13.375	3.36758e-06\\
13.4	3.22963e-06\\
13.425	3.10108e-06\\
13.45	2.98169e-06\\
13.475	2.8729e-06\\
13.5	2.77071e-06\\
13.525	2.67534e-06\\
13.55	2.58649e-06\\
13.575	2.50425e-06\\
13.6	2.42684e-06\\
13.625	2.35429e-06\\
13.65	2.28522e-06\\
13.675	2.22168e-06\\
13.7	2.15917e-06\\
13.725	2.10015e-06\\
13.75	2.04273e-06\\
13.775	1.98801e-06\\
13.8	1.93487e-06\\
13.825	1.8836e-06\\
13.85	1.83326e-06\\
13.875	1.78461e-06\\
13.9	1.73765e-06\\
13.925	1.691e-06\\
13.95	1.64695e-06\\
13.975	1.60367e-06\\
14	1.56157e-06\\
14.025	1.52098e-06\\
14.05	1.48188e-06\\
14.075	1.44442e-06\\
14.1	1.40862e-06\\
14.125	1.37316e-06\\
14.15	1.34047e-06\\
14.175	1.30864e-06\\
14.2	1.27895e-06\\
14.225	1.24939e-06\\
14.25	1.22197e-06\\
14.275	1.19544e-06\\
14.3	1.17106e-06\\
14.325	1.14663e-06\\
14.35	1.12413e-06\\
14.375	1.10222e-06\\
14.4	1.08169e-06\\
14.425	1.06132e-06\\
14.45	1.04218e-06\\
14.475	1.02369e-06\\
14.5	1.00573e-06\\
14.525	9.89179e-07\\
14.55	9.72232e-07\\
14.575	9.56801e-07\\
14.6	9.40487e-07\\
14.625	9.26242e-07\\
14.65	9.11404e-07\\
14.675	8.98448e-07\\
14.7	8.83786e-07\\
14.725	8.71641e-07\\
14.75	8.58488e-07\\
14.775	8.46973e-07\\
14.8	8.3428e-07\\
14.825	8.22984e-07\\
14.85	8.11273e-07\\
14.875	8.00709e-07\\
14.9	7.89369e-07\\
14.925	7.78864e-07\\
14.95	7.67748e-07\\
14.975	7.57021e-07\\
15	7.46407e-07\\
15.025	7.34751e-07\\
15.05	7.23892e-07\\
15.075	7.12387e-07\\
15.1	7.00965e-07\\
15.125	6.88538e-07\\
15.15	6.7589e-07\\
15.175	6.63224e-07\\
15.2	6.50431e-07\\
15.225	6.36086e-07\\
15.25	6.22323e-07\\
15.275	6.077e-07\\
15.3	5.94182e-07\\
15.325	5.77967e-07\\
15.35	5.63542e-07\\
15.375	5.47901e-07\\
15.4	5.32996e-07\\
15.425	5.1735e-07\\
15.45	5.02296e-07\\
15.475	4.87092e-07\\
15.5	4.72493e-07\\
15.525	4.5806e-07\\
15.55	4.43568e-07\\
15.575	4.29965e-07\\
15.6	4.16862e-07\\
15.625	4.04552e-07\\
15.65	3.914e-07\\
15.675	3.80207e-07\\
15.7	3.6899e-07\\
15.725	3.58919e-07\\
15.75	3.47667e-07\\
15.775	3.3852e-07\\
15.8	3.29107e-07\\
15.825	3.20594e-07\\
15.85	3.10926e-07\\
15.875	3.03331e-07\\
15.9	2.94745e-07\\
15.925	2.86766e-07\\
15.95	2.78783e-07\\
15.975	2.7057e-07\\
16	2.62701e-07\\
16.025	2.55139e-07\\
16.05	2.46634e-07\\
16.075	2.39027e-07\\
16.1	2.30703e-07\\
16.125	2.2311e-07\\
16.15	2.14616e-07\\
16.175	2.0716e-07\\
16.2	1.992e-07\\
16.225	1.91678e-07\\
16.25	1.8414e-07\\
16.275	1.77183e-07\\
16.3	1.70364e-07\\
16.325	1.63747e-07\\
16.35	1.58039e-07\\
16.375	1.52667e-07\\
16.4	1.47431e-07\\
16.425	1.43126e-07\\
16.45	1.39324e-07\\
16.475	1.36053e-07\\
16.5	1.33337e-07\\
16.525	1.31418e-07\\
16.55	1.29612e-07\\
16.575	1.28505e-07\\
16.6	1.28125e-07\\
16.625	1.27872e-07\\
16.65	1.28258e-07\\
16.675	1.28304e-07\\
16.7	1.29704e-07\\
16.725	1.30471e-07\\
16.75	1.31472e-07\\
16.775	1.32673e-07\\
16.8	1.34312e-07\\
16.825	1.35001e-07\\
16.85	1.36495e-07\\
16.875	1.36913e-07\\
16.9	1.38572e-07\\
16.925	1.38533e-07\\
16.95	1.39045e-07\\
16.975	1.39262e-07\\
17	1.39295e-07\\
17.025	1.38766e-07\\
17.05	1.3824e-07\\
17.075	1.37272e-07\\
17.1	1.36395e-07\\
17.125	1.35056e-07\\
17.15	1.33541e-07\\
17.175	1.31726e-07\\
17.2	1.30233e-07\\
17.225	1.28077e-07\\
17.25	1.26233e-07\\
17.275	1.23867e-07\\
17.3	1.2194e-07\\
17.325	1.19868e-07\\
17.35	1.17523e-07\\
17.375	1.15414e-07\\
17.4	1.13315e-07\\
17.425	1.11523e-07\\
17.45	1.09295e-07\\
17.475	1.07495e-07\\
17.5	1.05683e-07\\
17.525	1.04351e-07\\
17.55	1.02376e-07\\
17.575	1.01175e-07\\
17.6	9.96329e-08\\
17.625	9.89271e-08\\
17.65	9.71928e-08\\
17.675	9.64947e-08\\
17.7	9.562e-08\\
17.725	9.5126e-08\\
17.75	9.38795e-08\\
17.775	9.36752e-08\\
17.8	9.30305e-08\\
17.825	9.27652e-08\\
17.85	9.21704e-08\\
17.875	9.19912e-08\\
17.9	9.17783e-08\\
17.925	9.15175e-08\\
17.95	9.13501e-08\\
17.975	9.12034e-08\\
18	9.09221e-08\\
18.025	9.10833e-08\\
18.05	9.09499e-08\\
18.075	9.05858e-08\\
18.1	9.06091e-08\\
18.125	9.06177e-08\\
18.15	9.04412e-08\\
18.175	9.01692e-08\\
18.2	9.00003e-08\\
18.225	9.012e-08\\
18.25	8.96848e-08\\
18.275	8.93812e-08\\
18.3	8.9247e-08\\
18.325	8.9227e-08\\
18.35	8.84433e-08\\
18.375	8.86022e-08\\
18.4	8.78832e-08\\
18.425	8.7819e-08\\
18.45	8.71842e-08\\
18.475	8.70699e-08\\
18.5	8.62112e-08\\
18.525	8.63691e-08\\
18.55	8.54166e-08\\
18.575	8.53606e-08\\
18.6	8.42778e-08\\
18.625	8.44233e-08\\
18.65	8.34468e-08\\
18.675	8.30083e-08\\
18.7	8.22584e-08\\
18.725	8.2228e-08\\
18.75	8.10951e-08\\
18.775	8.05946e-08\\
18.8	7.98905e-08\\
18.825	7.95488e-08\\
18.85	7.85396e-08\\
18.875	7.77576e-08\\
18.9	7.7296e-08\\
18.925	7.65894e-08\\
18.95	7.56154e-08\\
18.975	7.49088e-08\\
19	7.42425e-08\\
19.025	7.33962e-08\\
19.05	7.25322e-08\\
19.075	7.16943e-08\\
19.1	7.10268e-08\\
19.125	6.992e-08\\
19.15	6.95798e-08\\
19.175	6.81751e-08\\
19.2	6.78912e-08\\
19.225	6.66655e-08\\
19.25	6.63619e-08\\
19.275	6.49555e-08\\
19.3	6.46423e-08\\
19.325	6.36697e-08\\
19.35	6.33892e-08\\
19.375	6.21466e-08\\
19.4	6.17933e-08\\
19.425	6.13975e-08\\
19.45	6.05691e-08\\
19.475	5.99912e-08\\
19.5	5.97284e-08\\
19.525	5.91615e-08\\
19.55	5.90165e-08\\
19.575	5.82738e-08\\
19.6	5.82521e-08\\
19.625	5.80213e-08\\
19.65	5.76992e-08\\
19.675	5.75699e-08\\
19.7	5.74084e-08\\
19.725	5.72024e-08\\
19.75	5.73648e-08\\
19.775	5.69592e-08\\
19.8	5.6894e-08\\
19.825	5.71164e-08\\
19.85	5.67244e-08\\
19.875	5.67e-08\\
19.9	5.6557e-08\\
19.925	5.63732e-08\\
19.95	5.63542e-08\\
19.975	5.59167e-08\\
20	5.56627e-08\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	6.3918e-08\\
0.05	2.10362e-07\\
0.075	2.58868e-07\\
0.1	3.3619e-07\\
0.125	4.27312e-07\\
0.15	5.34977e-07\\
0.175	6.48728e-07\\
0.2	7.9969e-07\\
0.225	9.83094e-07\\
0.25	1.21976e-06\\
0.275	1.50864e-06\\
0.3	1.87803e-06\\
0.325	2.36453e-06\\
0.35	2.97574e-06\\
0.375	3.71536e-06\\
0.4	4.65368e-06\\
0.425	5.85431e-06\\
0.45	7.35812e-06\\
0.475	9.22676e-06\\
0.5	1.15476e-05\\
0.525	1.44296e-05\\
0.55	1.79873e-05\\
0.575	2.23967e-05\\
0.6	2.78316e-05\\
0.625	3.44945e-05\\
0.65	4.26164e-05\\
0.675	5.24712e-05\\
0.7	6.44042e-05\\
0.725	7.88735e-05\\
0.75	9.63269e-05\\
0.775	0.000117277\\
0.8	0.000142286\\
0.825	0.00017201\\
0.85	0.000207328\\
0.875	0.000249175\\
0.9	0.000298385\\
0.925	0.000355993\\
0.95	0.000423399\\
0.975	0.000502011\\
1	0.000593073\\
1.025	0.000698059\\
1.05	0.000818836\\
1.075	0.00095724\\
1.1	0.00111498\\
1.125	0.00129402\\
1.15	0.00149661\\
1.175	0.00172472\\
1.2	0.00198014\\
1.225	0.00226476\\
1.25	0.00258081\\
1.275	0.00293027\\
1.3	0.0033144\\
1.325	0.00373441\\
1.35	0.00419156\\
1.375	0.0046866\\
1.4	0.00521962\\
1.425	0.00579029\\
1.45	0.0063979\\
1.475	0.00704107\\
1.5	0.00771764\\
1.525	0.00842482\\
1.55	0.0091592\\
1.575	0.00991656\\
1.6	0.010692\\
1.625	0.0114799\\
1.65	0.0122746\\
1.675	0.0130694\\
1.7	0.0138574\\
1.725	0.0146316\\
1.75	0.0153852\\
1.775	0.0161112\\
1.8	0.0168037\\
1.825	0.0174572\\
1.85	0.0180674\\
1.875	0.0186312\\
1.9	0.0191474\\
1.925	0.0196167\\
1.95	0.0200421\\
1.975	0.0204293\\
2	0.0207863\\
2.025	0.0211241\\
2.05	0.0214574\\
2.075	0.0218037\\
2.1	0.0221828\\
2.125	0.022618\\
2.15	0.0231357\\
2.175	0.023765\\
2.2	0.0245363\\
2.225	0.0254806\\
2.25	0.026631\\
2.275	0.0280214\\
2.3	0.0296844\\
2.325	0.0316512\\
2.35	0.0339513\\
2.375	0.0366111\\
2.4	0.0396534\\
2.425	0.043096\\
2.45	0.0469517\\
2.475	0.0512274\\
2.5	0.0559236\\
2.525	0.0610344\\
2.55	0.0665461\\
2.575	0.0724379\\
2.6	0.0786824\\
2.625	0.0852455\\
2.65	0.0920861\\
2.675	0.0991581\\
2.7	0.106411\\
2.725	0.113789\\
2.75	0.121235\\
2.775	0.128691\\
2.8	0.136096\\
2.825	0.143392\\
2.85	0.150524\\
2.875	0.157439\\
2.9	0.16409\\
2.925	0.170436\\
2.95	0.176441\\
2.975	0.182078\\
3	0.187329\\
3.025	0.192184\\
3.05	0.19664\\
3.075	0.200704\\
3.1	0.204392\\
3.125	0.207726\\
3.15	0.210736\\
3.175	0.213459\\
3.2	0.215935\\
3.225	0.218209\\
3.25	0.220328\\
3.275	0.222343\\
3.3	0.224301\\
3.325	0.226251\\
3.35	0.228239\\
3.375	0.230308\\
3.4	0.232494\\
3.425	0.234832\\
3.45	0.237348\\
3.475	0.240062\\
3.5	0.242991\\
3.525	0.246141\\
3.55	0.249514\\
3.575	0.253104\\
3.6	0.256901\\
3.625	0.260888\\
3.65	0.265044\\
3.675	0.269345\\
3.7	0.273762\\
3.725	0.278266\\
3.75	0.282822\\
3.775	0.287399\\
3.8	0.291966\\
3.825	0.296488\\
3.85	0.300936\\
3.875	0.305283\\
3.9	0.309501\\
3.925	0.313569\\
3.95	0.317467\\
3.975	0.321178\\
4	0.324692\\
4.025	0.327998\\
4.05	0.331092\\
4.075	0.333971\\
4.1	0.336636\\
4.125	0.339092\\
4.15	0.341345\\
4.175	0.343404\\
4.2	0.345278\\
4.225	0.34698\\
4.25	0.348522\\
4.275	0.349917\\
4.3	0.35118\\
4.325	0.352324\\
4.35	0.353361\\
4.375	0.354304\\
4.4	0.355164\\
4.425	0.355952\\
4.45	0.356677\\
4.475	0.357345\\
4.5	0.357962\\
4.525	0.358533\\
4.55	0.359059\\
4.575	0.359543\\
4.6	0.359982\\
4.625	0.360376\\
4.65	0.360721\\
4.675	0.361013\\
4.7	0.361246\\
4.725	0.361414\\
4.75	0.36151\\
4.775	0.361529\\
4.8	0.361463\\
4.825	0.361306\\
4.85	0.361051\\
4.875	0.360694\\
4.9	0.360228\\
4.925	0.359652\\
4.95	0.358962\\
4.975	0.358157\\
5	0.357238\\
5.025	0.356207\\
5.05	0.355068\\
5.075	0.353824\\
5.1	0.352484\\
5.125	0.351053\\
5.15	0.349542\\
5.175	0.34796\\
5.2	0.346317\\
5.225	0.344627\\
5.25	0.342899\\
5.275	0.341148\\
5.3	0.339384\\
5.325	0.33762\\
5.35	0.335866\\
5.375	0.334134\\
5.4	0.332433\\
5.425	0.330772\\
5.45	0.329157\\
5.475	0.327595\\
5.5	0.326089\\
5.525	0.324642\\
5.55	0.323256\\
5.575	0.321929\\
5.6	0.32066\\
5.625	0.319445\\
5.65	0.318278\\
5.675	0.317154\\
5.7	0.316066\\
5.725	0.315005\\
5.75	0.313962\\
5.775	0.312928\\
5.8	0.311894\\
5.825	0.310849\\
5.85	0.309784\\
5.875	0.30869\\
5.9	0.307558\\
5.925	0.30638\\
5.95	0.305149\\
5.975	0.303859\\
6	0.302505\\
6.025	0.301084\\
6.05	0.299594\\
6.075	0.298035\\
6.1	0.296408\\
6.125	0.294715\\
6.15	0.292961\\
6.175	0.291152\\
6.2	0.289296\\
6.225	0.287401\\
6.25	0.285478\\
6.275	0.283537\\
6.3	0.281591\\
6.325	0.279653\\
6.35	0.277735\\
6.375	0.275852\\
6.4	0.274015\\
6.425	0.272237\\
6.45	0.27053\\
6.475	0.268903\\
6.5	0.267365\\
6.525	0.265923\\
6.55	0.264579\\
6.575	0.263335\\
6.6	0.262189\\
6.625	0.261137\\
6.65	0.26017\\
6.675	0.259277\\
6.7	0.258442\\
6.725	0.257647\\
6.75	0.256872\\
6.775	0.256093\\
6.8	0.255282\\
6.825	0.254413\\
6.85	0.253454\\
6.875	0.252377\\
6.9	0.25115\\
6.925	0.249743\\
6.95	0.248129\\
6.975	0.24628\\
7	0.244172\\
7.025	0.241786\\
7.05	0.239104\\
7.075	0.236116\\
7.1	0.232814\\
7.125	0.229197\\
7.15	0.225269\\
7.175	0.221038\\
7.2	0.216521\\
7.225	0.211737\\
7.25	0.206712\\
7.275	0.201475\\
7.3	0.196059\\
7.325	0.190502\\
7.35	0.184841\\
7.375	0.179117\\
7.4	0.173371\\
7.425	0.167643\\
7.45	0.161973\\
7.475	0.1564\\
7.5	0.150957\\
7.525	0.145675\\
7.55	0.140583\\
7.575	0.135703\\
7.6	0.131052\\
7.625	0.126645\\
7.65	0.122487\\
7.675	0.118583\\
7.7	0.11493\\
7.725	0.11152\\
7.75	0.108344\\
7.775	0.105385\\
7.8	0.102627\\
7.825	0.100049\\
7.85	0.0976277\\
7.875	0.0953411\\
7.9	0.0931649\\
7.925	0.0910754\\
7.95	0.0890498\\
7.975	0.0870664\\
8	0.0851053\\
8.025	0.0831489\\
8.05	0.0811821\\
8.075	0.0791924\\
8.1	0.0771703\\
8.125	0.0751091\\
8.15	0.0730049\\
8.175	0.0708566\\
8.2	0.0686658\\
8.225	0.0664367\\
8.25	0.064175\\
8.275	0.0618884\\
8.3	0.0595862\\
8.325	0.0572788\\
8.35	0.0549772\\
8.375	0.0526926\\
8.4	0.0504364\\
8.425	0.0482197\\
8.45	0.0460534\\
8.475	0.0439472\\
8.5	0.0419102\\
8.525	0.0399502\\
8.55	0.0380737\\
8.575	0.0362859\\
8.6	0.0345907\\
8.625	0.0329905\\
8.65	0.0314864\\
8.675	0.0300783\\
8.7	0.0287648\\
8.725	0.0275434\\
8.75	0.0264107\\
8.775	0.0253625\\
8.8	0.0243938\\
8.825	0.023499\\
8.85	0.0226723\\
8.875	0.0219074\\
8.9	0.0211979\\
8.925	0.0205378\\
8.95	0.0199207\\
8.975	0.0193409\\
9	0.0187926\\
9.025	0.0182706\\
9.05	0.0177702\\
9.075	0.0172873\\
9.1	0.0168179\\
9.125	0.0163591\\
9.15	0.0159082\\
9.175	0.0154632\\
9.2	0.0150225\\
9.225	0.014585\\
9.25	0.0141501\\
9.275	0.0137177\\
9.3	0.0132879\\
9.325	0.012861\\
9.35	0.0124377\\
9.375	0.0120188\\
9.4	0.0116051\\
9.425	0.0111978\\
9.45	0.0107979\\
9.475	0.0104062\\
9.5	0.0100237\\
9.525	0.00965119\\
9.55	0.0092894\\
9.575	0.00893882\\
9.6	0.00859987\\
9.625	0.00827278\\
9.65	0.00795764\\
9.675	0.00765439\\
9.7	0.00736289\\
9.725	0.00708287\\
9.75	0.00681391\\
9.775	0.00655556\\
9.8	0.00630739\\
9.825	0.00606891\\
9.85	0.00583965\\
9.875	0.00561919\\
9.9	0.00540718\\
9.925	0.00520331\\
9.95	0.00500732\\
9.975	0.0048191\\
10	0.00463866\\
10.025	0.00446605\\
10.05	0.00430141\\
10.075	0.00414499\\
10.1	0.0039971\\
10.125	0.00385811\\
10.15	0.00372841\\
10.175	0.00360843\\
10.2	0.0034986\\
10.225	0.0033993\\
10.25	0.00331086\\
10.275	0.00323355\\
10.3	0.00316759\\
10.325	0.00311308\\
10.35	0.00306998\\
10.375	0.00303818\\
10.4	0.00301742\\
10.425	0.00300731\\
10.45	0.00300738\\
10.475	0.003017\\
10.5	0.00303546\\
10.525	0.00306194\\
10.55	0.00309557\\
10.575	0.00313543\\
10.6	0.00318051\\
10.625	0.00322982\\
10.65	0.00328236\\
10.675	0.00333717\\
10.7	0.00339332\\
10.725	0.00344994\\
10.75	0.00350621\\
10.775	0.00356142\\
10.8	0.00361497\\
10.825	0.00366634\\
10.85	0.00371513\\
10.875	0.00376106\\
10.9	0.00380395\\
10.925	0.00384374\\
10.95	0.00388044\\
10.975	0.00391418\\
11	0.00394513\\
11.025	0.00397358\\
11.05	0.00399984\\
11.075	0.00402422\\
11.1	0.00404711\\
11.125	0.00406887\\
11.15	0.00408986\\
11.175	0.0041104\\
11.2	0.00413078\\
11.225	0.00415125\\
11.25	0.00417201\\
11.275	0.00419315\\
11.3	0.00421475\\
11.325	0.00423678\\
11.35	0.00425914\\
11.375	0.00428167\\
11.4	0.00430413\\
11.425	0.00432625\\
11.45	0.00434769\\
11.475	0.00436805\\
11.5	0.00438692\\
11.525	0.00440385\\
11.55	0.00441841\\
11.575	0.00443014\\
11.6	0.0044386\\
11.625	0.00444338\\
11.65	0.00444409\\
11.675	0.00444043\\
11.7	0.00443208\\
11.725	0.00441882\\
11.75	0.00440049\\
11.775	0.00437699\\
11.8	0.0043483\\
11.825	0.00431442\\
11.85	0.00427548\\
11.875	0.00423164\\
11.9	0.00418311\\
11.925	0.00413017\\
11.95	0.00407314\\
11.975	0.00401236\\
12	0.0039482\\
12.025	0.00388109\\
12.05	0.00381146\\
12.075	0.00373971\\
12.1	0.00366624\\
12.125	0.00359146\\
12.15	0.00351575\\
12.175	0.00343947\\
12.2	0.00336295\\
12.225	0.00328647\\
12.25	0.00321029\\
12.275	0.00313463\\
12.3	0.00305967\\
12.325	0.00298555\\
12.35	0.00291235\\
12.375	0.00284016\\
12.4	0.00276906\\
12.425	0.00269906\\
12.45	0.00263018\\
12.475	0.00256243\\
12.5	0.00249581\\
12.525	0.00243035\\
12.55	0.00236606\\
12.575	0.00230296\\
12.6	0.00224115\\
12.625	0.00218072\\
12.65	0.0021218\\
12.675	0.00206454\\
12.7	0.00200915\\
12.725	0.00195587\\
12.75	0.00190499\\
12.775	0.0018568\\
12.8	0.00181165\\
12.825	0.00176993\\
12.85	0.00173202\\
12.875	0.00169834\\
12.9	0.0016693\\
12.925	0.0016453\\
12.95	0.00162676\\
12.975	0.00161406\\
13	0.00160757\\
13.025	0.00160758\\
13.05	0.00161437\\
13.075	0.00162815\\
13.1	0.00164906\\
13.125	0.00167717\\
13.15	0.00171249\\
13.175	0.00175493\\
13.2	0.00180433\\
13.225	0.00186043\\
13.25	0.00192289\\
13.275	0.00199129\\
13.3	0.00206513\\
13.325	0.00214384\\
13.35	0.00222676\\
13.375	0.00231321\\
13.4	0.00240242\\
13.425	0.00249357\\
13.45	0.00258583\\
13.475	0.00267837\\
13.5	0.00277031\\
13.525	0.00286074\\
13.55	0.00294884\\
13.575	0.00303378\\
13.6	0.00311475\\
13.625	0.00319099\\
13.65	0.00326179\\
13.675	0.00332652\\
13.7	0.00338458\\
13.725	0.00343547\\
13.75	0.00347876\\
13.775	0.0035141\\
13.8	0.00354123\\
13.825	0.00355996\\
13.85	0.0035702\\
13.875	0.00357194\\
13.9	0.00356524\\
13.925	0.00355027\\
13.95	0.00352723\\
13.975	0.00349641\\
14	0.00345817\\
14.025	0.00341294\\
14.05	0.00336119\\
14.075	0.00330344\\
14.1	0.00324022\\
14.125	0.00317215\\
14.15	0.00309986\\
14.175	0.00302397\\
14.2	0.00294515\\
14.225	0.00286407\\
14.25	0.00278139\\
14.275	0.0026978\\
14.3	0.00261394\\
14.325	0.00253048\\
14.35	0.00244803\\
14.375	0.0023672\\
14.4	0.00228857\\
14.425	0.00221268\\
14.45	0.00214007\\
14.475	0.00207117\\
14.5	0.00200644\\
14.525	0.00194625\\
14.55	0.00189094\\
14.575	0.00184079\\
14.6	0.00179603\\
14.625	0.00175683\\
14.65	0.00172333\\
14.675	0.00169557\\
14.7	0.00167357\\
14.725	0.00165727\\
14.75	0.00164656\\
14.775	0.00164129\\
14.8	0.00164122\\
14.825	0.00164609\\
14.85	0.00165559\\
14.875	0.00166937\\
14.9	0.00168701\\
14.925	0.00170807\\
14.95	0.00173211\\
14.975	0.00175863\\
15	0.00178714\\
15.025	0.00181711\\
15.05	0.00184805\\
15.075	0.00187946\\
15.1	0.00191083\\
15.125	0.0019417\\
15.15	0.00197165\\
15.175	0.00200027\\
15.2	0.0020272\\
15.225	0.00205215\\
15.25	0.00207487\\
15.275	0.00209517\\
15.3	0.00211292\\
15.325	0.00212805\\
15.35	0.00214059\\
15.375	0.00215058\\
15.4	0.00215817\\
15.425	0.00216354\\
15.45	0.00216692\\
15.475	0.00216861\\
15.5	0.00216892\\
15.525	0.00216822\\
15.55	0.00216686\\
15.575	0.00216523\\
15.6	0.00216371\\
15.625	0.00216267\\
15.65	0.00216245\\
15.675	0.00216338\\
15.7	0.00216572\\
15.725	0.0021697\\
15.75	0.00217549\\
15.775	0.0021832\\
15.8	0.00219287\\
15.825	0.00220448\\
15.85	0.00221793\\
15.875	0.00223308\\
15.9	0.00224971\\
15.925	0.00226755\\
15.95	0.00228629\\
15.975	0.00230554\\
16	0.00232494\\
16.025	0.00234405\\
16.05	0.00236246\\
16.075	0.00237973\\
16.1	0.00239544\\
16.125	0.0024092\\
16.15	0.00242064\\
16.175	0.00242942\\
16.2	0.00243526\\
16.225	0.00243791\\
16.25	0.00243721\\
16.275	0.00243301\\
16.3	0.00242527\\
16.325	0.00241398\\
16.35	0.00239919\\
16.375	0.00238104\\
16.4	0.00235967\\
16.425	0.00233527\\
16.45	0.00230812\\
16.475	0.00227848\\
16.5	0.00224667\\
16.525	0.002213\\
16.55	0.0021778\\
16.575	0.00214143\\
16.6	0.00210421\\
16.625	0.00206647\\
16.65	0.00202852\\
16.675	0.00199064\\
16.7	0.00195311\\
16.725	0.00191617\\
16.75	0.00188002\\
16.775	0.00184486\\
16.8	0.00181084\\
16.825	0.00177808\\
16.85	0.00174668\\
16.875	0.0017167\\
16.9	0.00168821\\
16.925	0.00166122\\
16.95	0.00163572\\
16.975	0.00161172\\
17	0.00158919\\
17.025	0.00156807\\
17.05	0.00154832\\
17.075	0.00152988\\
17.1	0.0015127\\
17.125	0.0014967\\
17.15	0.00148182\\
17.175	0.00146799\\
17.2	0.00145513\\
17.225	0.00144318\\
17.25	0.00143207\\
17.275	0.00142174\\
17.3	0.00141211\\
17.325	0.00140312\\
17.35	0.00139471\\
17.375	0.00138682\\
17.4	0.00137938\\
17.425	0.00137235\\
17.45	0.00136565\\
17.475	0.00135923\\
17.5	0.00135303\\
17.525	0.00134701\\
17.55	0.00134111\\
17.575	0.00133526\\
17.6	0.00132942\\
17.625	0.00132354\\
17.65	0.00131758\\
17.675	0.00131148\\
17.7	0.0013052\\
17.725	0.00129871\\
17.75	0.00129196\\
17.775	0.00128492\\
17.8	0.00127756\\
17.825	0.00126986\\
17.85	0.00126178\\
17.875	0.00125329\\
17.9	0.00124439\\
17.925	0.00123507\\
17.95	0.00122531\\
17.975	0.00121509\\
18	0.00120442\\
18.025	0.00119329\\
18.05	0.00118169\\
18.075	0.00116963\\
18.1	0.00115712\\
18.125	0.00114416\\
18.15	0.00113074\\
18.175	0.00111688\\
18.2	0.00110262\\
18.225	0.00108794\\
18.25	0.00107287\\
18.275	0.0010574\\
18.3	0.00104159\\
18.325	0.00102544\\
18.35	0.00100899\\
18.375	0.000992245\\
18.4	0.000975253\\
18.425	0.000958049\\
18.45	0.000940662\\
18.475	0.000923128\\
18.5	0.000905484\\
18.525	0.00088778\\
18.55	0.000870071\\
18.575	0.000852412\\
18.6	0.000834844\\
18.625	0.000817423\\
18.65	0.000800205\\
18.675	0.000783244\\
18.7	0.000766595\\
18.725	0.00075032\\
18.75	0.00073448\\
18.775	0.000719136\\
18.8	0.000704336\\
18.825	0.000690124\\
18.85	0.000676548\\
18.875	0.000663662\\
18.9	0.000651505\\
18.925	0.000640099\\
18.95	0.000629476\\
18.975	0.000619664\\
19	0.000610676\\
19.025	0.000602514\\
19.05	0.000595178\\
19.075	0.000588662\\
19.1	0.000582951\\
19.125	0.000578019\\
19.15	0.000573836\\
19.175	0.000570363\\
19.2	0.000567562\\
19.225	0.000565381\\
19.25	0.000563767\\
19.275	0.000562659\\
19.3	0.000562002\\
19.325	0.000561732\\
19.35	0.000561787\\
19.375	0.000562103\\
19.4	0.000562622\\
19.425	0.000563285\\
19.45	0.00056404\\
19.475	0.000564838\\
19.5	0.000565637\\
19.525	0.000566397\\
19.55	0.000567094\\
19.575	0.000567707\\
19.6	0.00056822\\
19.625	0.000568628\\
19.65	0.000568938\\
19.675	0.00056916\\
19.7	0.000569308\\
19.725	0.00056941\\
19.75	0.000569502\\
19.775	0.00056962\\
19.8	0.000569805\\
19.825	0.0005701\\
19.85	0.00057055\\
19.875	0.000571208\\
19.9	0.000572124\\
19.925	0.000573336\\
19.95	0.000574885\\
19.975	0.000576818\\
20	0.000579176\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_Lamb_total_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.9,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Total energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.21054e-07\\
0.05	7.12784e-07\\
0.075	1.15762e-06\\
0.1	1.33329e-06\\
0.125	1.74339e-06\\
0.15	2.42405e-06\\
0.175	3.20096e-06\\
0.2	4.059e-06\\
0.225	5.19372e-06\\
0.25	6.81839e-06\\
0.275	8.76723e-06\\
0.3	1.10903e-05\\
0.325	1.42399e-05\\
0.35	1.844e-05\\
0.375	2.37155e-05\\
0.4	3.00911e-05\\
0.425	3.81422e-05\\
0.45	4.86654e-05\\
0.475	6.1731e-05\\
0.5	7.7966e-05\\
0.525	9.84643e-05\\
0.55	0.000123579\\
0.575	0.000154618\\
0.6	0.000193317\\
0.625	0.000240717\\
0.65	0.000299136\\
0.675	0.000370764\\
0.7	0.000457046\\
0.725	0.000561598\\
0.75	0.000688443\\
0.775	0.000841276\\
0.8	0.00102546\\
0.825	0.00124513\\
0.85	0.00150483\\
0.875	0.00181427\\
0.9	0.00218243\\
0.925	0.00261398\\
0.95	0.00311733\\
0.975	0.00370721\\
1	0.00439705\\
1.025	0.00519464\\
1.05	0.00611154\\
1.075	0.00716811\\
1.1	0.00837965\\
1.125	0.00975617\\
1.15	0.0113164\\
1.175	0.0130824\\
1.2	0.0150721\\
1.225	0.0172963\\
1.25	0.0197659\\
1.275	0.0225056\\
1.3	0.0255358\\
1.325	0.0288568\\
1.35	0.0324759\\
1.375	0.036407\\
1.4	0.0406527\\
1.425	0.0452072\\
1.45	0.0500599\\
1.475	0.055202\\
1.5	0.0606164\\
1.525	0.0662706\\
1.55	0.0721327\\
1.575	0.0781647\\
1.6	0.0843161\\
1.625	0.0905266\\
1.65	0.0967262\\
1.675	0.102854\\
1.7	0.108836\\
1.725	0.114577\\
1.75	0.120002\\
1.775	0.125021\\
1.8	0.129528\\
1.825	0.133455\\
1.85	0.136723\\
1.875	0.139241\\
1.9	0.140954\\
1.925	0.14182\\
1.95	0.141801\\
1.975	0.140864\\
2	0.139015\\
2.025	0.136308\\
2.05	0.132796\\
2.075	0.128543\\
2.1	0.123669\\
2.125	0.118327\\
2.15	0.112693\\
2.175	0.106965\\
2.2	0.101359\\
2.225	0.0961314\\
2.25	0.0915612\\
2.275	0.0879293\\
2.3	0.0855294\\
2.325	0.0846612\\
2.35	0.0856197\\
2.375	0.0886886\\
2.4	0.0941345\\
2.425	0.102198\\
2.45	0.113083\\
2.475	0.126958\\
2.5	0.143939\\
2.525	0.164087\\
2.55	0.187419\\
2.575	0.213876\\
2.6	0.243331\\
2.625	0.275612\\
2.65	0.310472\\
2.675	0.347592\\
2.7	0.386611\\
2.725	0.427125\\
2.75	0.468665\\
2.775	0.510729\\
2.8	0.552797\\
2.825	0.594355\\
2.85	0.63486\\
2.875	0.673753\\
2.9	0.710543\\
2.925	0.744781\\
2.95	0.776018\\
2.975	0.803859\\
3	0.827984\\
3.025	0.848165\\
3.05	0.864231\\
3.075	0.876047\\
3.1	0.883609\\
3.125	0.887018\\
3.15	0.886384\\
3.175	0.88191\\
3.2	0.873882\\
3.225	0.86263\\
3.25	0.848564\\
3.275	0.83211\\
3.3	0.813722\\
3.325	0.793894\\
3.35	0.773106\\
3.375	0.75184\\
3.4	0.730582\\
3.425	0.709769\\
3.45	0.68982\\
3.475	0.671125\\
3.5	0.654007\\
3.525	0.638739\\
3.55	0.625547\\
3.575	0.614602\\
3.6	0.606012\\
3.625	0.599823\\
3.65	0.596039\\
3.675	0.594607\\
3.7	0.595427\\
3.725	0.598362\\
3.75	0.603237\\
3.775	0.609847\\
3.8	0.617969\\
3.825	0.627371\\
3.85	0.637801\\
3.875	0.649003\\
3.9	0.660737\\
3.925	0.672769\\
3.95	0.684874\\
3.975	0.696841\\
4	0.70848\\
4.025	0.719637\\
4.05	0.730173\\
4.075	0.73996\\
4.1	0.74891\\
4.125	0.756969\\
4.15	0.764088\\
4.175	0.77024\\
4.2	0.775427\\
4.225	0.779669\\
4.25	0.782996\\
4.275	0.785453\\
4.3	0.787096\\
4.325	0.787989\\
4.35	0.788199\\
4.375	0.7878\\
4.4	0.786866\\
4.425	0.785469\\
4.45	0.783677\\
4.475	0.781559\\
4.5	0.779179\\
4.525	0.776588\\
4.55	0.773835\\
4.575	0.770967\\
4.6	0.768024\\
4.625	0.765028\\
4.65	0.762\\
4.675	0.758964\\
4.7	0.755928\\
4.725	0.752894\\
4.75	0.749867\\
4.775	0.746844\\
4.8	0.74382\\
4.825	0.740788\\
4.85	0.737737\\
4.875	0.734661\\
4.9	0.731549\\
4.925	0.728393\\
4.95	0.725187\\
4.975	0.721925\\
5	0.718603\\
5.025	0.715222\\
5.05	0.71178\\
5.075	0.708284\\
5.1	0.70474\\
5.125	0.701156\\
5.15	0.697543\\
5.175	0.693914\\
5.2	0.690284\\
5.225	0.686667\\
5.25	0.683079\\
5.275	0.679537\\
5.3	0.676056\\
5.325	0.67265\\
5.35	0.669334\\
5.375	0.666119\\
5.4	0.663017\\
5.425	0.660033\\
5.45	0.657174\\
5.475	0.65444\\
5.5	0.651833\\
5.525	0.649348\\
5.55	0.646979\\
5.575	0.644717\\
5.6	0.64255\\
5.625	0.640463\\
5.65	0.63844\\
5.675	0.636463\\
5.7	0.634513\\
5.725	0.632569\\
5.75	0.63061\\
5.775	0.628614\\
5.8	0.626561\\
5.825	0.624429\\
5.85	0.6222\\
5.875	0.619855\\
5.9	0.617379\\
5.925	0.614758\\
5.95	0.611979\\
5.975	0.609034\\
6	0.605916\\
6.025	0.602622\\
6.05	0.599153\\
6.075	0.595511\\
6.1	0.591702\\
6.125	0.587736\\
6.15	0.583625\\
6.175	0.579384\\
6.2	0.575031\\
6.225	0.570586\\
6.25	0.566073\\
6.275	0.561514\\
6.3	0.556936\\
6.325	0.552365\\
6.35	0.547827\\
6.375	0.543349\\
6.4	0.538957\\
6.425	0.534675\\
6.45	0.530526\\
6.475	0.526528\\
6.5	0.522698\\
6.525	0.519048\\
6.55	0.515587\\
6.575	0.512316\\
6.6	0.509235\\
6.625	0.506334\\
6.65	0.5036\\
6.675	0.501013\\
6.7	0.498547\\
6.725	0.49617\\
6.75	0.493847\\
6.775	0.491535\\
6.8	0.489189\\
6.825	0.48676\\
6.85	0.484197\\
6.875	0.481448\\
6.9	0.478459\\
6.925	0.475179\\
6.95	0.471558\\
6.975	0.467551\\
7	0.463116\\
7.025	0.458219\\
7.05	0.452831\\
7.075	0.446931\\
7.1	0.440506\\
7.125	0.433554\\
7.15	0.42608\\
7.175	0.4181\\
7.2	0.40964\\
7.225	0.400731\\
7.25	0.391417\\
7.275	0.381746\\
7.3	0.371775\\
7.325	0.361564\\
7.35	0.351179\\
7.375	0.340687\\
7.4	0.330157\\
7.425	0.319658\\
7.45	0.309255\\
7.475	0.299012\\
7.5	0.288988\\
7.525	0.279235\\
7.55	0.269799\\
7.575	0.260719\\
7.6	0.252027\\
7.625	0.243742\\
7.65	0.235879\\
7.675	0.228442\\
7.7	0.221428\\
7.725	0.214826\\
7.75	0.208617\\
7.775	0.202777\\
7.8	0.197277\\
7.825	0.192082\\
7.85	0.187154\\
7.875	0.182456\\
7.9	0.177948\\
7.925	0.173589\\
7.95	0.169341\\
7.975	0.16517\\
8	0.16104\\
8.025	0.156923\\
8.05	0.152793\\
8.075	0.148631\\
8.1	0.14442\\
8.125	0.140149\\
8.15	0.135812\\
8.175	0.131408\\
8.2	0.126939\\
8.225	0.122414\\
8.25	0.117842\\
8.275	0.113237\\
8.3	0.108614\\
8.325	0.103992\\
8.35	0.0993894\\
8.375	0.0948255\\
8.4	0.0903198\\
8.425	0.0858913\\
8.45	0.0815583\\
8.475	0.0773374\\
8.5	0.073244\\
8.525	0.0692912\\
8.55	0.06549\\
8.575	0.061849\\
8.6	0.0583746\\
8.625	0.0550711\\
8.65	0.0519404\\
8.675	0.0489822\\
8.7	0.0461942\\
8.725	0.0435724\\
8.75	0.0411113\\
8.775	0.0388043\\
8.8	0.0366434\\
8.825	0.0346198\\
8.85	0.0327243\\
8.875	0.0309474\\
8.9	0.0292793\\
8.925	0.0277106\\
8.95	0.026232\\
8.975	0.0248349\\
9	0.0235109\\
9.025	0.0222524\\
9.05	0.0210525\\
9.075	0.0199055\\
9.1	0.0188059\\
9.125	0.0177493\\
9.15	0.0167321\\
9.175	0.0157514\\
9.2	0.0148051\\
9.225	0.0138914\\
9.25	0.0130094\\
9.275	0.0121584\\
9.3	0.0113382\\
9.325	0.0105489\\
9.35	0.00979087\\
9.375	0.00906446\\
9.4	0.00837016\\
9.425	0.00770854\\
9.45	0.00708006\\
9.475	0.00648505\\
9.5	0.00592374\\
9.525	0.00539622\\
9.55	0.00490241\\
9.575	0.00444198\\
9.6	0.00401444\\
9.625	0.00361906\\
9.65	0.00325497\\
9.675	0.00292114\\
9.7	0.0026164\\
9.725	0.00233941\\
9.75	0.00208869\\
9.775	0.00186273\\
9.8	0.00165996\\
9.825	0.00147876\\
9.85	0.00131748\\
9.875	0.00117451\\
9.9	0.00104824\\
9.925	0.000937123\\
9.95	0.000839646\\
9.975	0.000754384\\
10	0.000679992\\
10.025	0.000615212\\
10.05	0.000558882\\
10.075	0.00050994\\
10.1	0.000467406\\
10.125	0.000430387\\
10.15	0.000398089\\
10.175	0.000369823\\
10.2	0.000344979\\
10.225	0.00032302\\
10.25	0.000303485\\
10.275	0.000285985\\
10.3	0.00027018\\
10.325	0.000255774\\
10.35	0.000242532\\
10.375	0.000230275\\
10.4	0.000218851\\
10.425	0.00020813\\
10.45	0.000198008\\
10.475	0.000188406\\
10.5	0.000179262\\
10.525	0.000170534\\
10.55	0.000162191\\
10.575	0.000154208\\
10.6	0.000146563\\
10.625	0.000139235\\
10.65	0.000132217\\
10.675	0.000125503\\
10.7	0.000119096\\
10.725	0.000112985\\
10.75	0.000107153\\
10.775	0.000101592\\
10.8	9.6309e-05\\
10.825	9.13006e-05\\
10.85	8.65477e-05\\
10.875	8.20383e-05\\
10.9	7.77736e-05\\
10.925	7.37481e-05\\
10.95	6.9945e-05\\
10.975	6.63511e-05\\
11	6.29614e-05\\
11.025	5.97685e-05\\
11.05	5.67584e-05\\
11.075	5.39187e-05\\
11.1	5.12435e-05\\
11.125	4.87276e-05\\
11.15	4.63589e-05\\
11.175	4.41238e-05\\
11.2	4.20151e-05\\
11.225	4.0028e-05\\
11.25	3.81546e-05\\
11.275	3.63876e-05\\
11.3	3.47215e-05\\
11.325	3.31475e-05\\
11.35	3.16572e-05\\
11.375	3.02482e-05\\
11.4	2.89185e-05\\
11.425	2.76598e-05\\
11.45	2.64638e-05\\
11.475	2.53292e-05\\
11.5	2.42552e-05\\
11.525	2.32369e-05\\
11.55	2.22699e-05\\
11.575	2.13524e-05\\
11.6	2.04807e-05\\
11.625	1.96491e-05\\
11.65	1.88546e-05\\
11.675	1.80985e-05\\
11.7	1.73813e-05\\
11.725	1.66986e-05\\
11.75	1.60461e-05\\
11.775	1.54228e-05\\
11.8	1.48284e-05\\
11.825	1.42608e-05\\
11.85	1.37172e-05\\
11.875	1.31975e-05\\
11.9	1.27014e-05\\
11.925	1.22273e-05\\
11.95	1.17735e-05\\
11.975	1.13394e-05\\
12	1.09236e-05\\
12.025	1.05241e-05\\
12.05	1.01404e-05\\
12.075	9.77394e-06\\
12.1	9.42402e-06\\
12.125	9.08806e-06\\
12.15	8.76492e-06\\
12.175	8.45522e-06\\
12.2	8.15799e-06\\
12.225	7.87151e-06\\
12.25	7.59642e-06\\
12.275	7.33373e-06\\
12.3	7.08184e-06\\
12.325	6.83884e-06\\
12.35	6.60473e-06\\
12.375	6.3797e-06\\
12.4	6.1634e-06\\
12.425	5.95603e-06\\
12.45	5.75703e-06\\
12.475	5.56513e-06\\
12.5	5.37992e-06\\
12.525	5.20173e-06\\
12.55	5.0302e-06\\
12.575	4.86496e-06\\
12.6	4.70649e-06\\
12.625	4.55443e-06\\
12.65	4.40731e-06\\
12.675	4.26496e-06\\
12.7	4.12836e-06\\
12.725	3.99709e-06\\
12.75	3.86987e-06\\
12.775	3.74662e-06\\
12.8	3.62839e-06\\
12.825	3.51528e-06\\
12.85	3.40633e-06\\
12.875	3.30075e-06\\
12.9	3.19834e-06\\
12.925	3.09926e-06\\
12.95	3.00392e-06\\
12.975	2.91228e-06\\
13	2.8238e-06\\
13.025	2.73825e-06\\
13.05	2.6559e-06\\
13.075	2.57665e-06\\
13.1	2.49966e-06\\
13.125	2.42477e-06\\
13.15	2.3526e-06\\
13.175	2.28337e-06\\
13.2	2.21683e-06\\
13.225	2.1524e-06\\
13.25	2.0896e-06\\
13.275	2.0286e-06\\
13.3	1.96991e-06\\
13.325	1.91353e-06\\
13.35	1.85893e-06\\
13.375	1.80592e-06\\
13.4	1.75462e-06\\
13.425	1.70499e-06\\
13.45	1.65721e-06\\
13.475	1.61138e-06\\
13.5	1.56674e-06\\
13.525	1.52289e-06\\
13.55	1.48058e-06\\
13.575	1.44018e-06\\
13.6	1.40091e-06\\
13.625	1.36237e-06\\
13.65	1.32531e-06\\
13.675	1.29009e-06\\
13.7	1.25595e-06\\
13.725	1.22217e-06\\
13.75	1.18913e-06\\
13.775	1.15759e-06\\
13.8	1.12745e-06\\
13.825	1.09797e-06\\
13.85	1.069e-06\\
13.875	1.04108e-06\\
13.9	1.01434e-06\\
13.925	9.88324e-07\\
13.95	9.6293e-07\\
13.975	9.38438e-07\\
14	9.14737e-07\\
14.025	8.91476e-07\\
14.05	8.68843e-07\\
14.075	8.47099e-07\\
14.1	8.26091e-07\\
14.125	8.05615e-07\\
14.15	7.85866e-07\\
14.175	7.66855e-07\\
14.2	7.48091e-07\\
14.225	7.29527e-07\\
14.25	7.11654e-07\\
14.275	6.94675e-07\\
14.3	6.78202e-07\\
14.325	6.62079e-07\\
14.35	6.46431e-07\\
14.375	6.31214e-07\\
14.4	6.16345e-07\\
14.425	6.01899e-07\\
14.45	5.87934e-07\\
14.475	5.74354e-07\\
14.5	5.61152e-07\\
14.525	5.4832e-07\\
14.55	5.35916e-07\\
14.575	5.23849e-07\\
14.6	5.12028e-07\\
14.625	5.00559e-07\\
14.65	4.89476e-07\\
14.675	4.78694e-07\\
14.7	4.6808e-07\\
14.725	4.57788e-07\\
14.75	4.47998e-07\\
14.775	4.38496e-07\\
14.8	4.29051e-07\\
14.825	4.19741e-07\\
14.85	4.10806e-07\\
14.875	4.02131e-07\\
14.9	3.93647e-07\\
14.925	3.85455e-07\\
14.95	3.77591e-07\\
14.975	3.69888e-07\\
15	3.62223e-07\\
15.025	3.54804e-07\\
15.05	3.47707e-07\\
15.075	3.40784e-07\\
15.1	3.33981e-07\\
15.125	3.2735e-07\\
15.15	3.20921e-07\\
15.175	3.14654e-07\\
15.2	3.08484e-07\\
15.225	3.02429e-07\\
15.25	2.96629e-07\\
15.275	2.91134e-07\\
15.3	2.85725e-07\\
15.325	2.80219e-07\\
15.35	2.74876e-07\\
15.375	2.69851e-07\\
15.4	2.64972e-07\\
15.425	2.60023e-07\\
15.45	2.55245e-07\\
15.475	2.50739e-07\\
15.5	2.46251e-07\\
15.525	2.41752e-07\\
15.55	2.37439e-07\\
15.575	2.3339e-07\\
15.6	2.29461e-07\\
15.625	2.25455e-07\\
15.65	2.2143e-07\\
15.675	2.17661e-07\\
15.7	2.14156e-07\\
15.725	2.10553e-07\\
15.75	2.06835e-07\\
15.775	2.03385e-07\\
15.8	2.00224e-07\\
15.825	1.96991e-07\\
15.85	1.93682e-07\\
15.875	1.90583e-07\\
15.9	1.87741e-07\\
15.925	1.84755e-07\\
15.95	1.81745e-07\\
15.975	1.78886e-07\\
16	1.76205e-07\\
16.025	1.73589e-07\\
16.05	1.7097e-07\\
16.075	1.68423e-07\\
16.1	1.65914e-07\\
16.125	1.63479e-07\\
16.15	1.61116e-07\\
16.175	1.58759e-07\\
16.2	1.56492e-07\\
16.225	1.54349e-07\\
16.25	1.52213e-07\\
16.275	1.49939e-07\\
16.3	1.47769e-07\\
16.325	1.4581e-07\\
16.35	1.43859e-07\\
16.375	1.41871e-07\\
16.4	1.39924e-07\\
16.425	1.38096e-07\\
16.45	1.36321e-07\\
16.475	1.3453e-07\\
16.5	1.32784e-07\\
16.525	1.31114e-07\\
16.55	1.29425e-07\\
16.575	1.27729e-07\\
16.6	1.26076e-07\\
16.625	1.24548e-07\\
16.65	1.23142e-07\\
16.675	1.21657e-07\\
16.7	1.20119e-07\\
16.725	1.18607e-07\\
16.75	1.17252e-07\\
16.775	1.15954e-07\\
16.8	1.14614e-07\\
16.825	1.13238e-07\\
16.85	1.11922e-07\\
16.875	1.10626e-07\\
16.9	1.0936e-07\\
16.925	1.0816e-07\\
16.95	1.07021e-07\\
16.975	1.05938e-07\\
17	1.04826e-07\\
17.025	1.03672e-07\\
17.05	1.02532e-07\\
17.075	1.01443e-07\\
17.1	1.00413e-07\\
17.125	9.94213e-08\\
17.15	9.84505e-08\\
17.175	9.74702e-08\\
17.2	9.64735e-08\\
17.225	9.54869e-08\\
17.25	9.45778e-08\\
17.275	9.36937e-08\\
17.3	9.27847e-08\\
17.325	9.19183e-08\\
17.35	9.11364e-08\\
17.375	9.03374e-08\\
17.4	8.94854e-08\\
17.425	8.86556e-08\\
17.45	8.79181e-08\\
17.475	8.7169e-08\\
17.5	8.6383e-08\\
17.525	8.56325e-08\\
17.55	8.49683e-08\\
17.575	8.43552e-08\\
17.6	8.3672e-08\\
17.625	8.28998e-08\\
17.65	8.21571e-08\\
17.675	8.14848e-08\\
17.7	8.08885e-08\\
17.725	8.03206e-08\\
17.75	7.97119e-08\\
17.775	7.90854e-08\\
17.8	7.84847e-08\\
17.825	7.78975e-08\\
17.85	7.73218e-08\\
17.875	7.67051e-08\\
17.9	7.61381e-08\\
17.925	7.56378e-08\\
17.95	7.51351e-08\\
17.975	7.45852e-08\\
18	7.40717e-08\\
18.025	7.3574e-08\\
18.05	7.30868e-08\\
18.075	7.2547e-08\\
18.1	7.20886e-08\\
18.125	7.16606e-08\\
18.15	7.12053e-08\\
18.175	7.07474e-08\\
18.2	7.0297e-08\\
18.225	6.98547e-08\\
18.25	6.94211e-08\\
18.275	6.89867e-08\\
18.3	6.85865e-08\\
18.325	6.8186e-08\\
18.35	6.77979e-08\\
18.375	6.73814e-08\\
18.4	6.69764e-08\\
18.425	6.65915e-08\\
18.45	6.62359e-08\\
18.475	6.58527e-08\\
18.5	6.54928e-08\\
18.525	6.5169e-08\\
18.55	6.48488e-08\\
18.575	6.44984e-08\\
18.6	6.41559e-08\\
18.625	6.37927e-08\\
18.65	6.34393e-08\\
18.675	6.31085e-08\\
18.7	6.27995e-08\\
18.725	6.25114e-08\\
18.75	6.22147e-08\\
18.775	6.19195e-08\\
18.8	6.15797e-08\\
18.825	6.12908e-08\\
18.85	6.10439e-08\\
18.875	6.07675e-08\\
18.9	6.04735e-08\\
18.925	6.02112e-08\\
18.95	5.99767e-08\\
18.975	5.97281e-08\\
19	5.94272e-08\\
19.025	5.91488e-08\\
19.05	5.88996e-08\\
19.075	5.86791e-08\\
19.1	5.84292e-08\\
19.125	5.82155e-08\\
19.15	5.79825e-08\\
19.175	5.77484e-08\\
19.2	5.75195e-08\\
19.225	5.72971e-08\\
19.25	5.70821e-08\\
19.275	5.68699e-08\\
19.3	5.66411e-08\\
19.325	5.64271e-08\\
19.35	5.62015e-08\\
19.375	5.60071e-08\\
19.4	5.57895e-08\\
19.425	5.56062e-08\\
19.45	5.54186e-08\\
19.475	5.52088e-08\\
19.5	5.50208e-08\\
19.525	5.48141e-08\\
19.55	5.46397e-08\\
19.575	5.44836e-08\\
19.6	5.43101e-08\\
19.625	5.41233e-08\\
19.65	5.39528e-08\\
19.675	5.37872e-08\\
19.7	5.36166e-08\\
19.725	5.34506e-08\\
19.75	5.32925e-08\\
19.775	5.31287e-08\\
19.8	5.29658e-08\\
19.825	5.28127e-08\\
19.85	5.2659e-08\\
19.875	5.24909e-08\\
19.9	5.23498e-08\\
19.925	5.22138e-08\\
19.95	5.20439e-08\\
19.975	5.18969e-08\\
20	5.17705e-08\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.21054e-07\\
0.05	7.12784e-07\\
0.075	1.15762e-06\\
0.1	1.33329e-06\\
0.125	1.74339e-06\\
0.15	2.42405e-06\\
0.175	3.20096e-06\\
0.2	4.059e-06\\
0.225	5.19372e-06\\
0.25	6.81839e-06\\
0.275	8.76723e-06\\
0.3	1.10903e-05\\
0.325	1.42399e-05\\
0.35	1.844e-05\\
0.375	2.37155e-05\\
0.4	3.00911e-05\\
0.425	3.81422e-05\\
0.45	4.86654e-05\\
0.475	6.1731e-05\\
0.5	7.7966e-05\\
0.525	9.84643e-05\\
0.55	0.000123579\\
0.575	0.000154618\\
0.6	0.000193317\\
0.625	0.000240717\\
0.65	0.000299136\\
0.675	0.000370764\\
0.7	0.000457046\\
0.725	0.000561598\\
0.75	0.000688443\\
0.775	0.000841276\\
0.8	0.00102546\\
0.825	0.00124513\\
0.85	0.00150483\\
0.875	0.00181427\\
0.9	0.00218243\\
0.925	0.00261398\\
0.95	0.00311733\\
0.975	0.00370721\\
1	0.00439705\\
1.025	0.00519464\\
1.05	0.00611154\\
1.075	0.00716811\\
1.1	0.00837965\\
1.125	0.00975617\\
1.15	0.0113164\\
1.175	0.0130824\\
1.2	0.0150721\\
1.225	0.0172963\\
1.25	0.0197659\\
1.275	0.0225056\\
1.3	0.0255358\\
1.325	0.0288568\\
1.35	0.0324759\\
1.375	0.036407\\
1.4	0.0406527\\
1.425	0.0452072\\
1.45	0.0500599\\
1.475	0.055202\\
1.5	0.0606164\\
1.525	0.0662706\\
1.55	0.0721327\\
1.575	0.0781647\\
1.6	0.0843161\\
1.625	0.0905266\\
1.65	0.0967262\\
1.675	0.102854\\
1.7	0.108836\\
1.725	0.114577\\
1.75	0.120002\\
1.775	0.125021\\
1.8	0.129528\\
1.825	0.133455\\
1.85	0.136723\\
1.875	0.139241\\
1.9	0.140954\\
1.925	0.14182\\
1.95	0.141801\\
1.975	0.140864\\
2	0.139015\\
2.025	0.136308\\
2.05	0.132796\\
2.075	0.128543\\
2.1	0.123669\\
2.125	0.118327\\
2.15	0.112693\\
2.175	0.106965\\
2.2	0.101359\\
2.225	0.0961314\\
2.25	0.0915612\\
2.275	0.0879293\\
2.3	0.0855294\\
2.325	0.0846612\\
2.35	0.0856197\\
2.375	0.0886886\\
2.4	0.0941345\\
2.425	0.102198\\
2.45	0.113083\\
2.475	0.126958\\
2.5	0.143939\\
2.525	0.164087\\
2.55	0.187419\\
2.575	0.213876\\
2.6	0.243331\\
2.625	0.275612\\
2.65	0.310472\\
2.675	0.347592\\
2.7	0.386611\\
2.725	0.427125\\
2.75	0.468665\\
2.775	0.510729\\
2.8	0.552797\\
2.825	0.594355\\
2.85	0.63486\\
2.875	0.673753\\
2.9	0.710543\\
2.925	0.744781\\
2.95	0.776018\\
2.975	0.803859\\
3	0.827984\\
3.025	0.848165\\
3.05	0.864231\\
3.075	0.876047\\
3.1	0.883609\\
3.125	0.887018\\
3.15	0.886384\\
3.175	0.88191\\
3.2	0.873882\\
3.225	0.86263\\
3.25	0.848564\\
3.275	0.83211\\
3.3	0.813722\\
3.325	0.793894\\
3.35	0.773106\\
3.375	0.75184\\
3.4	0.730582\\
3.425	0.709769\\
3.45	0.68982\\
3.475	0.671125\\
3.5	0.654007\\
3.525	0.638739\\
3.55	0.625547\\
3.575	0.614602\\
3.6	0.606012\\
3.625	0.599823\\
3.65	0.596039\\
3.675	0.594607\\
3.7	0.595427\\
3.725	0.598362\\
3.75	0.603237\\
3.775	0.609847\\
3.8	0.617969\\
3.825	0.627371\\
3.85	0.637801\\
3.875	0.649003\\
3.9	0.660737\\
3.925	0.672769\\
3.95	0.684874\\
3.975	0.696841\\
4	0.70848\\
4.025	0.719637\\
4.05	0.730173\\
4.075	0.73996\\
4.1	0.74891\\
4.125	0.756969\\
4.15	0.764088\\
4.175	0.77024\\
4.2	0.775427\\
4.225	0.779669\\
4.25	0.782996\\
4.275	0.785453\\
4.3	0.787096\\
4.325	0.787989\\
4.35	0.788199\\
4.375	0.7878\\
4.4	0.786866\\
4.425	0.785469\\
4.45	0.783677\\
4.475	0.781559\\
4.5	0.779179\\
4.525	0.776588\\
4.55	0.773835\\
4.575	0.770967\\
4.6	0.768024\\
4.625	0.765028\\
4.65	0.762\\
4.675	0.758964\\
4.7	0.755928\\
4.725	0.752894\\
4.75	0.749867\\
4.775	0.746844\\
4.8	0.74382\\
4.825	0.740788\\
4.85	0.737737\\
4.875	0.734661\\
4.9	0.731549\\
4.925	0.728393\\
4.95	0.725188\\
4.975	0.721925\\
5	0.718603\\
5.025	0.715222\\
5.05	0.71178\\
5.075	0.708284\\
5.1	0.70474\\
5.125	0.701156\\
5.15	0.697543\\
5.175	0.693914\\
5.2	0.690284\\
5.225	0.686667\\
5.25	0.683079\\
5.275	0.679537\\
5.3	0.676056\\
5.325	0.67265\\
5.35	0.669334\\
5.375	0.66612\\
5.4	0.663017\\
5.425	0.660033\\
5.45	0.657174\\
5.475	0.654441\\
5.5	0.651833\\
5.525	0.649349\\
5.55	0.64698\\
5.575	0.644718\\
5.6	0.64255\\
5.625	0.640463\\
5.65	0.638441\\
5.675	0.636464\\
5.7	0.634514\\
5.725	0.63257\\
5.75	0.63061\\
5.775	0.628615\\
5.8	0.626561\\
5.825	0.62443\\
5.85	0.6222\\
5.875	0.619856\\
5.9	0.61738\\
5.925	0.614759\\
5.95	0.61198\\
5.975	0.609035\\
6	0.605917\\
6.025	0.602623\\
6.05	0.599154\\
6.075	0.595513\\
6.1	0.591704\\
6.125	0.587738\\
6.15	0.583627\\
6.175	0.579387\\
6.2	0.575034\\
6.225	0.57059\\
6.25	0.566077\\
6.275	0.561519\\
6.3	0.556942\\
6.325	0.552372\\
6.35	0.547835\\
6.375	0.543358\\
6.4	0.538967\\
6.425	0.534686\\
6.45	0.530537\\
6.475	0.52654\\
6.5	0.522712\\
6.525	0.519063\\
6.55	0.515603\\
6.575	0.512335\\
6.6	0.509255\\
6.625	0.506355\\
6.65	0.503623\\
6.675	0.501037\\
6.7	0.498573\\
6.725	0.496198\\
6.75	0.493877\\
6.775	0.491566\\
6.8	0.489222\\
6.825	0.486795\\
6.85	0.484234\\
6.875	0.481486\\
6.9	0.478499\\
6.925	0.47522\\
6.95	0.471601\\
6.975	0.467595\\
7	0.463162\\
7.025	0.458266\\
7.05	0.452879\\
7.075	0.44698\\
7.1	0.440556\\
7.125	0.433604\\
7.15	0.426131\\
7.175	0.418151\\
7.2	0.40969\\
7.225	0.40078\\
7.25	0.391464\\
7.275	0.381792\\
7.3	0.371818\\
7.325	0.361604\\
7.35	0.351215\\
7.375	0.340719\\
7.4	0.330183\\
7.425	0.319677\\
7.45	0.309268\\
7.475	0.299018\\
7.5	0.288985\\
7.525	0.279223\\
7.55	0.269778\\
7.575	0.260688\\
7.6	0.251985\\
7.625	0.24369\\
7.65	0.235816\\
7.675	0.228368\\
7.7	0.221343\\
7.725	0.214731\\
7.75	0.208513\\
7.775	0.202664\\
7.8	0.197155\\
7.825	0.191953\\
7.85	0.18702\\
7.875	0.182317\\
7.9	0.177806\\
7.925	0.173446\\
7.95	0.1692\\
7.975	0.165031\\
8	0.160906\\
8.025	0.156795\\
8.05	0.152675\\
8.075	0.148523\\
8.1	0.144324\\
8.125	0.140068\\
8.15	0.135747\\
8.175	0.131359\\
8.2	0.126909\\
8.225	0.122403\\
8.25	0.117851\\
8.275	0.113265\\
8.3	0.108663\\
8.325	0.10406\\
8.35	0.0994764\\
8.375	0.0949306\\
8.4	0.0904417\\
8.425	0.0860287\\
8.45	0.0817095\\
8.475	0.0775005\\
8.5	0.0734169\\
8.525	0.0694718\\
8.55	0.065676\\
8.575	0.0620381\\
8.6	0.0585644\\
8.625	0.0552592\\
8.65	0.0521246\\
8.675	0.0491603\\
8.7	0.0463643\\
8.725	0.0437325\\
8.75	0.0412598\\
8.775	0.0389397\\
8.8	0.0367644\\
8.825	0.0347254\\
8.85	0.0328138\\
8.875	0.0310203\\
8.9	0.0293354\\
8.925	0.0277498\\
8.95	0.0262546\\
8.975	0.0248413\\
9	0.0235017\\
9.025	0.0222284\\
9.05	0.0210148\\
9.075	0.019855\\
9.1	0.018744\\
9.125	0.0176772\\
9.15	0.0166512\\
9.175	0.0156631\\
9.2	0.0147107\\
9.225	0.0137924\\
9.25	0.0129071\\
9.275	0.0120541\\
9.3	0.0112333\\
9.325	0.0104445\\
9.35	0.0096881\\
9.375	0.00896429\\
9.4	0.00827349\\
9.425	0.00761616\\
9.45	0.00699269\\
9.475	0.00640326\\
9.5	0.00584799\\
9.525	0.00532687\\
9.55	0.00483972\\
9.575	0.00438614\\
9.6	0.00396553\\
9.625	0.0035771\\
9.65	0.00321988\\
9.675	0.00289279\\
9.7	0.00259459\\
9.725	0.00232388\\
9.75	0.00207917\\
9.775	0.0018589\\
9.8	0.00166147\\
9.825	0.00148525\\
9.85	0.00132858\\
9.875	0.00118982\\
9.9	0.00106738\\
9.925	0.000959712\\
9.95	0.000865307\\
9.975	0.000782751\\
10	0.00071072\\
10.025	0.000647972\\
10.05	0.000593359\\
10.075	0.000545835\\
10.1	0.000504443\\
10.125	0.000468311\\
10.15	0.00043667\\
10.175	0.000408851\\
10.2	0.000384264\\
10.225	0.000362389\\
10.25	0.000342784\\
10.275	0.000325079\\
10.3	0.00030895\\
10.325	0.00029412\\
10.35	0.000280369\\
10.375	0.000267532\\
10.4	0.000255465\\
10.425	0.000244047\\
10.45	0.000233186\\
10.475	0.000222813\\
10.5	0.000212873\\
10.525	0.000203332\\
10.55	0.000194166\\
10.575	0.000185353\\
10.6	0.000176872\\
10.625	0.00016871\\
10.65	0.000160863\\
10.675	0.00015333\\
10.7	0.000146112\\
10.725	0.000139201\\
10.75	0.000132584\\
10.775	0.000126257\\
10.8	0.000120227\\
10.825	0.000114491\\
10.85	0.00010903\\
10.875	0.000103836\\
10.9	9.8913e-05\\
10.925	9.42562e-05\\
10.95	8.98486e-05\\
10.975	8.56784e-05\\
11	8.17429e-05\\
11.025	7.80371e-05\\
11.05	7.45483e-05\\
11.075	7.12643e-05\\
11.1	6.81793e-05\\
11.125	6.529e-05\\
11.15	6.25859e-05\\
11.175	6.0053e-05\\
11.2	5.76846e-05\\
11.225	5.5477e-05\\
11.25	5.34221e-05\\
11.275	5.15111e-05\\
11.3	4.97381e-05\\
11.325	4.80946e-05\\
11.35	4.65702e-05\\
11.375	4.516e-05\\
11.4	4.38602e-05\\
11.425	4.2661e-05\\
11.45	4.15521e-05\\
11.475	4.05282e-05\\
11.5	3.95847e-05\\
11.525	3.87135e-05\\
11.55	3.79064e-05\\
11.575	3.71577e-05\\
11.6	3.64599e-05\\
11.625	3.58031e-05\\
11.65	3.51802e-05\\
11.675	3.45889e-05\\
11.7	3.40248e-05\\
11.725	3.34798e-05\\
11.75	3.2947e-05\\
11.775	3.24226e-05\\
11.8	3.19027e-05\\
11.825	3.13833e-05\\
11.85	3.08608e-05\\
11.875	3.03327e-05\\
11.9	2.9798e-05\\
11.925	2.92568e-05\\
11.95	2.87083e-05\\
11.975	2.81504e-05\\
12	2.75839e-05\\
12.025	2.70117e-05\\
12.05	2.64358e-05\\
12.075	2.58577e-05\\
12.1	2.52805e-05\\
12.125	2.47073e-05\\
12.15	2.41403e-05\\
12.175	2.35825e-05\\
12.2	2.3037e-05\\
12.225	2.25065e-05\\
12.25	2.19939e-05\\
12.275	2.15029e-05\\
12.3	2.10359e-05\\
12.325	2.05928e-05\\
12.35	2.01733e-05\\
12.375	1.97787e-05\\
12.4	1.94105e-05\\
12.425	1.9069e-05\\
12.45	1.87522e-05\\
12.475	1.84577e-05\\
12.5	1.81832e-05\\
12.525	1.79268e-05\\
12.55	1.76861e-05\\
12.575	1.74579e-05\\
12.6	1.72391e-05\\
12.625	1.70266e-05\\
12.65	1.68162e-05\\
12.675	1.66044e-05\\
12.7	1.6389e-05\\
12.725	1.61669e-05\\
12.75	1.59345e-05\\
12.775	1.56897e-05\\
12.8	1.54316e-05\\
12.825	1.51589e-05\\
12.85	1.48699e-05\\
12.875	1.45638e-05\\
12.9	1.42401e-05\\
12.925	1.38989e-05\\
12.95	1.35418e-05\\
12.975	1.3171e-05\\
13	1.27871e-05\\
13.025	1.23912e-05\\
13.05	1.19856e-05\\
13.075	1.15727e-05\\
13.1	1.1155e-05\\
13.125	1.07346e-05\\
13.15	1.03139e-05\\
13.175	9.89494e-06\\
13.2	9.48114e-06\\
13.225	9.07508e-06\\
13.25	8.67698e-06\\
13.275	8.28765e-06\\
13.3	7.91025e-06\\
13.325	7.54714e-06\\
13.35	7.19867e-06\\
13.375	6.86505e-06\\
13.4	6.54641e-06\\
13.425	6.24288e-06\\
13.45	5.95616e-06\\
13.475	5.68717e-06\\
13.5	5.43345e-06\\
13.525	5.19319e-06\\
13.55	4.96799e-06\\
13.575	4.75832e-06\\
13.6	4.56159e-06\\
13.625	4.37686e-06\\
13.65	4.20546e-06\\
13.675	4.04657e-06\\
13.7	3.89731e-06\\
13.725	3.75667e-06\\
13.75	3.62565e-06\\
13.775	3.50439e-06\\
13.8	3.39153e-06\\
13.825	3.28586e-06\\
13.85	3.18706e-06\\
13.875	3.09516e-06\\
13.9	3.00985e-06\\
13.925	2.93081e-06\\
13.95	2.85785e-06\\
13.975	2.79045e-06\\
14	2.72813e-06\\
14.025	2.67102e-06\\
14.05	2.61935e-06\\
14.075	2.57243e-06\\
14.1	2.52929e-06\\
14.125	2.48993e-06\\
14.15	2.45498e-06\\
14.175	2.42409e-06\\
14.2	2.3959e-06\\
14.225	2.36981e-06\\
14.25	2.34628e-06\\
14.275	2.32519e-06\\
14.3	2.30555e-06\\
14.325	2.28672e-06\\
14.35	2.26866e-06\\
14.375	2.25126e-06\\
14.4	2.23387e-06\\
14.425	2.21584e-06\\
14.45	2.19697e-06\\
14.475	2.17729e-06\\
14.5	2.15675e-06\\
14.525	2.13504e-06\\
14.55	2.11189e-06\\
14.575	2.08706e-06\\
14.6	2.06048e-06\\
14.625	2.03263e-06\\
14.65	2.00394e-06\\
14.675	1.97414e-06\\
14.7	1.94271e-06\\
14.725	1.91016e-06\\
14.75	1.87742e-06\\
14.775	1.84435e-06\\
14.8	1.81041e-06\\
14.825	1.77624e-06\\
14.85	1.7428e-06\\
14.875	1.70981e-06\\
14.9	1.67681e-06\\
14.925	1.64446e-06\\
14.95	1.61326e-06\\
14.975	1.58277e-06\\
15	1.55273e-06\\
15.025	1.52378e-06\\
15.05	1.49622e-06\\
15.075	1.46949e-06\\
15.1	1.44319e-06\\
15.125	1.41752e-06\\
15.15	1.39276e-06\\
15.175	1.36871e-06\\
15.2	1.34482e-06\\
15.225	1.32085e-06\\
15.25	1.29719e-06\\
15.275	1.27392e-06\\
15.3	1.25042e-06\\
15.325	1.22619e-06\\
15.35	1.20163e-06\\
15.375	1.17696e-06\\
15.4	1.15168e-06\\
15.425	1.12551e-06\\
15.45	1.09893e-06\\
15.475	1.07206e-06\\
15.5	1.04441e-06\\
15.525	1.01591e-06\\
15.55	9.87071e-07\\
15.575	9.58194e-07\\
15.6	9.28984e-07\\
15.625	8.99154e-07\\
15.65	8.69107e-07\\
15.675	8.39557e-07\\
15.7	8.1041e-07\\
15.725	7.81104e-07\\
15.75	7.51917e-07\\
15.775	7.23732e-07\\
15.8	6.96467e-07\\
15.825	6.69483e-07\\
15.85	6.43176e-07\\
15.875	6.18335e-07\\
15.9	5.94803e-07\\
15.925	5.71887e-07\\
15.95	5.499e-07\\
15.975	5.29392e-07\\
16	5.10299e-07\\
16.025	4.92281e-07\\
16.05	4.75429e-07\\
16.075	4.59795e-07\\
16.1	4.453e-07\\
16.125	4.31952e-07\\
16.15	4.19784e-07\\
16.175	4.08564e-07\\
16.2	3.98245e-07\\
16.225	3.88918e-07\\
16.25	3.8045e-07\\
16.275	3.72623e-07\\
16.3	3.65443e-07\\
16.325	3.58985e-07\\
16.35	3.53103e-07\\
16.375	3.47637e-07\\
16.4	3.42523e-07\\
16.425	3.37779e-07\\
16.45	3.3339e-07\\
16.475	3.29289e-07\\
16.5	3.25354e-07\\
16.525	3.21515e-07\\
16.55	3.17798e-07\\
16.575	3.14258e-07\\
16.6	3.10819e-07\\
16.625	3.07418e-07\\
16.65	3.04076e-07\\
16.675	3.00781e-07\\
16.7	2.97554e-07\\
16.725	2.94354e-07\\
16.75	2.91226e-07\\
16.775	2.8813e-07\\
16.8	2.8508e-07\\
16.825	2.82071e-07\\
16.85	2.79123e-07\\
16.875	2.76245e-07\\
16.9	2.73481e-07\\
16.925	2.7077e-07\\
16.95	2.68021e-07\\
16.975	2.65339e-07\\
17	2.6285e-07\\
17.025	2.60429e-07\\
17.05	2.57935e-07\\
17.075	2.55468e-07\\
17.1	2.5317e-07\\
17.125	2.5094e-07\\
17.15	2.48653e-07\\
17.175	2.46312e-07\\
17.2	2.44072e-07\\
17.225	2.41924e-07\\
17.25	2.39776e-07\\
17.275	2.37558e-07\\
17.3	2.35337e-07\\
17.325	2.33182e-07\\
17.35	2.31101e-07\\
17.375	2.28967e-07\\
17.4	2.26725e-07\\
17.425	2.24544e-07\\
17.45	2.22549e-07\\
17.475	2.20552e-07\\
17.5	2.18434e-07\\
17.525	2.16353e-07\\
17.55	2.1441e-07\\
17.575	2.12516e-07\\
17.6	2.1056e-07\\
17.625	2.08638e-07\\
17.65	2.06851e-07\\
17.675	2.05139e-07\\
17.7	2.03447e-07\\
17.725	2.01779e-07\\
17.75	2.00165e-07\\
17.775	1.98611e-07\\
17.8	1.97122e-07\\
17.825	1.95712e-07\\
17.85	1.94366e-07\\
17.875	1.93016e-07\\
17.9	1.917e-07\\
17.925	1.90436e-07\\
17.95	1.89222e-07\\
17.975	1.87973e-07\\
18	1.8679e-07\\
18.025	1.85693e-07\\
18.05	1.84581e-07\\
18.075	1.83367e-07\\
18.1	1.82216e-07\\
18.125	1.81175e-07\\
18.15	1.80107e-07\\
18.175	1.7895e-07\\
18.2	1.77841e-07\\
18.225	1.76798e-07\\
18.25	1.75744e-07\\
18.275	1.74638e-07\\
18.3	1.73567e-07\\
18.325	1.72548e-07\\
18.35	1.71555e-07\\
18.375	1.7049e-07\\
18.4	1.69432e-07\\
18.425	1.68453e-07\\
18.45	1.67513e-07\\
18.475	1.66526e-07\\
18.5	1.65569e-07\\
18.525	1.64681e-07\\
18.55	1.63791e-07\\
18.575	1.62875e-07\\
18.6	1.61963e-07\\
18.625	1.61046e-07\\
18.65	1.6015e-07\\
18.675	1.59295e-07\\
18.7	1.58446e-07\\
18.725	1.57574e-07\\
18.75	1.56671e-07\\
18.775	1.55754e-07\\
18.8	1.54811e-07\\
18.825	1.5389e-07\\
18.85	1.52968e-07\\
18.875	1.51996e-07\\
18.9	1.50957e-07\\
18.925	1.49942e-07\\
18.95	1.4892e-07\\
18.975	1.47844e-07\\
19	1.46708e-07\\
19.025	1.45579e-07\\
19.05	1.44428e-07\\
19.075	1.43232e-07\\
19.1	1.41982e-07\\
19.125	1.40743e-07\\
19.15	1.39526e-07\\
19.175	1.38306e-07\\
19.2	1.3702e-07\\
19.225	1.35679e-07\\
19.25	1.34355e-07\\
19.275	1.33063e-07\\
19.3	1.31754e-07\\
19.325	1.30487e-07\\
19.35	1.29267e-07\\
19.375	1.28064e-07\\
19.4	1.26812e-07\\
19.425	1.25592e-07\\
19.45	1.24461e-07\\
19.475	1.23357e-07\\
19.5	1.22274e-07\\
19.525	1.21248e-07\\
19.55	1.20294e-07\\
19.575	1.1935e-07\\
19.6	1.18424e-07\\
19.625	1.17574e-07\\
19.65	1.16809e-07\\
19.675	1.16062e-07\\
19.7	1.15305e-07\\
19.725	1.14565e-07\\
19.75	1.13888e-07\\
19.775	1.13243e-07\\
19.8	1.12571e-07\\
19.825	1.11902e-07\\
19.85	1.11234e-07\\
19.875	1.10524e-07\\
19.9	1.09796e-07\\
19.925	1.09103e-07\\
19.95	1.08347e-07\\
19.975	1.0748e-07\\
20	1.06537e-07\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.21054e-07\\
0.05	7.12784e-07\\
0.075	1.15762e-06\\
0.1	1.33329e-06\\
0.125	1.74339e-06\\
0.15	2.42405e-06\\
0.175	3.20096e-06\\
0.2	4.059e-06\\
0.225	5.19372e-06\\
0.25	6.81839e-06\\
0.275	8.76723e-06\\
0.3	1.10903e-05\\
0.325	1.42399e-05\\
0.35	1.844e-05\\
0.375	2.37155e-05\\
0.4	3.00911e-05\\
0.425	3.81422e-05\\
0.45	4.86654e-05\\
0.475	6.1731e-05\\
0.5	7.7966e-05\\
0.525	9.84643e-05\\
0.55	0.000123579\\
0.575	0.000154618\\
0.6	0.000193317\\
0.625	0.000240717\\
0.65	0.000299136\\
0.675	0.000370764\\
0.7	0.000457046\\
0.725	0.000561598\\
0.75	0.000688443\\
0.775	0.000841276\\
0.8	0.00102546\\
0.825	0.00124513\\
0.85	0.00150483\\
0.875	0.00181427\\
0.9	0.00218243\\
0.925	0.00261398\\
0.95	0.00311733\\
0.975	0.00370721\\
1	0.00439705\\
1.025	0.00519464\\
1.05	0.00611154\\
1.075	0.00716811\\
1.1	0.00837965\\
1.125	0.00975617\\
1.15	0.0113164\\
1.175	0.0130824\\
1.2	0.0150721\\
1.225	0.0172963\\
1.25	0.0197659\\
1.275	0.0225056\\
1.3	0.0255358\\
1.325	0.0288568\\
1.35	0.0324759\\
1.375	0.036407\\
1.4	0.0406527\\
1.425	0.0452072\\
1.45	0.0500599\\
1.475	0.055202\\
1.5	0.0606164\\
1.525	0.0662706\\
1.55	0.0721327\\
1.575	0.0781647\\
1.6	0.0843161\\
1.625	0.0905266\\
1.65	0.0967262\\
1.675	0.102854\\
1.7	0.108836\\
1.725	0.114577\\
1.75	0.120002\\
1.775	0.125021\\
1.8	0.129528\\
1.825	0.133455\\
1.85	0.136723\\
1.875	0.139241\\
1.9	0.140954\\
1.925	0.14182\\
1.95	0.141801\\
1.975	0.140864\\
2	0.139015\\
2.025	0.136308\\
2.05	0.132796\\
2.075	0.128543\\
2.1	0.123669\\
2.125	0.118327\\
2.15	0.112693\\
2.175	0.106965\\
2.2	0.101359\\
2.225	0.0961314\\
2.25	0.0915612\\
2.275	0.0879293\\
2.3	0.0855294\\
2.325	0.0846612\\
2.35	0.0856197\\
2.375	0.0886886\\
2.4	0.0941345\\
2.425	0.102198\\
2.45	0.113083\\
2.475	0.126958\\
2.5	0.143939\\
2.525	0.164087\\
2.55	0.187419\\
2.575	0.213876\\
2.6	0.243331\\
2.625	0.275612\\
2.65	0.310472\\
2.675	0.347592\\
2.7	0.386611\\
2.725	0.427125\\
2.75	0.468665\\
2.775	0.510729\\
2.8	0.552797\\
2.825	0.594355\\
2.85	0.63486\\
2.875	0.673753\\
2.9	0.710543\\
2.925	0.744781\\
2.95	0.776018\\
2.975	0.803859\\
3	0.827984\\
3.025	0.848165\\
3.05	0.864231\\
3.075	0.876047\\
3.1	0.883609\\
3.125	0.887018\\
3.15	0.886384\\
3.175	0.88191\\
3.2	0.873882\\
3.225	0.86263\\
3.25	0.848564\\
3.275	0.83211\\
3.3	0.813722\\
3.325	0.793894\\
3.35	0.773106\\
3.375	0.75184\\
3.4	0.730582\\
3.425	0.709769\\
3.45	0.68982\\
3.475	0.671125\\
3.5	0.654007\\
3.525	0.63874\\
3.55	0.625547\\
3.575	0.614603\\
3.6	0.606012\\
3.625	0.599824\\
3.65	0.596039\\
3.675	0.594607\\
3.7	0.595428\\
3.725	0.598363\\
3.75	0.603238\\
3.775	0.609848\\
3.8	0.61797\\
3.825	0.627372\\
3.85	0.637802\\
3.875	0.649004\\
3.9	0.660739\\
3.925	0.672771\\
3.95	0.684876\\
3.975	0.696844\\
4	0.708484\\
4.025	0.719641\\
4.05	0.730178\\
4.075	0.739966\\
4.1	0.748917\\
4.125	0.756976\\
4.15	0.764097\\
4.175	0.77025\\
4.2	0.775439\\
4.225	0.779683\\
4.25	0.783013\\
4.275	0.785471\\
4.3	0.787117\\
4.325	0.788013\\
4.35	0.788227\\
4.375	0.787831\\
4.4	0.786901\\
4.425	0.785509\\
4.45	0.783722\\
4.475	0.78161\\
4.5	0.779235\\
4.525	0.776652\\
4.55	0.773905\\
4.575	0.771046\\
4.6	0.768112\\
4.625	0.765125\\
4.65	0.762107\\
4.675	0.759083\\
4.7	0.756058\\
4.725	0.753037\\
4.75	0.750024\\
4.775	0.747015\\
4.8	0.744007\\
4.825	0.740991\\
4.85	0.737959\\
4.875	0.734901\\
4.9	0.731809\\
4.925	0.728674\\
4.95	0.725489\\
4.975	0.722249\\
5	0.718951\\
5.025	0.715595\\
5.05	0.712178\\
5.075	0.708708\\
5.1	0.705192\\
5.125	0.701635\\
5.15	0.698051\\
5.175	0.694452\\
5.2	0.690852\\
5.225	0.687266\\
5.25	0.683709\\
5.275	0.680198\\
5.3	0.676749\\
5.325	0.673376\\
5.35	0.670092\\
5.375	0.666911\\
5.4	0.663841\\
5.425	0.66089\\
5.45	0.658063\\
5.475	0.655362\\
5.5	0.652787\\
5.525	0.650334\\
5.55	0.647996\\
5.575	0.645764\\
5.6	0.643626\\
5.625	0.641568\\
5.65	0.639573\\
5.675	0.637623\\
5.7	0.635699\\
5.725	0.633779\\
5.75	0.631843\\
5.775	0.629868\\
5.8	0.627835\\
5.825	0.625721\\
5.85	0.623509\\
5.875	0.621179\\
5.9	0.618716\\
5.925	0.616106\\
5.95	0.613337\\
5.975	0.6104\\
6	0.607288\\
6.025	0.603999\\
6.05	0.600534\\
6.075	0.596894\\
6.1	0.593086\\
6.125	0.589121\\
6.15	0.58501\\
6.175	0.580769\\
6.2	0.576416\\
6.225	0.571973\\
6.25	0.567462\\
6.275	0.562907\\
6.3	0.558335\\
6.325	0.553773\\
6.35	0.549247\\
6.375	0.544784\\
6.4	0.540412\\
6.425	0.536155\\
6.45	0.532035\\
6.475	0.528073\\
6.5	0.524284\\
6.525	0.520683\\
6.55	0.517276\\
6.575	0.514068\\
6.6	0.511055\\
6.625	0.50823\\
6.65	0.505579\\
6.675	0.503081\\
6.7	0.500711\\
6.725	0.498438\\
6.75	0.496222\\
6.775	0.494023\\
6.8	0.491795\\
6.825	0.489487\\
6.85	0.487048\\
6.875	0.484424\\
6.9	0.481562\\
6.925	0.478408\\
6.95	0.474913\\
6.975	0.471029\\
7	0.466714\\
7.025	0.461933\\
7.05	0.456656\\
7.075	0.45086\\
7.1	0.444534\\
7.125	0.437673\\
7.15	0.430282\\
7.175	0.422377\\
7.2	0.413983\\
7.225	0.405132\\
7.25	0.395867\\
7.275	0.386237\\
7.3	0.376299\\
7.325	0.366113\\
7.35	0.355747\\
7.375	0.345267\\
7.4	0.334743\\
7.425	0.324245\\
7.45	0.313841\\
7.475	0.303595\\
7.5	0.293566\\
7.525	0.283807\\
7.55	0.274368\\
7.575	0.265287\\
7.6	0.256595\\
7.625	0.248317\\
7.65	0.240465\\
7.675	0.233046\\
7.7	0.226057\\
7.725	0.219488\\
7.75	0.213321\\
7.775	0.207532\\
7.8	0.20209\\
7.825	0.196963\\
7.85	0.192114\\
7.875	0.187503\\
7.9	0.18309\\
7.925	0.178835\\
7.95	0.1747\\
7.975	0.170647\\
8	0.166642\\
8.025	0.162656\\
8.05	0.158662\\
8.075	0.154639\\
8.1	0.15057\\
8.125	0.146442\\
8.15	0.14225\\
8.175	0.137989\\
8.2	0.133663\\
8.225	0.129277\\
8.25	0.124841\\
8.275	0.120368\\
8.3	0.115872\\
8.325	0.111372\\
8.35	0.106884\\
8.375	0.102429\\
8.4	0.0980252\\
8.425	0.0936914\\
8.45	0.0894455\\
8.475	0.0853045\\
8.5	0.0812835\\
8.525	0.0773958\\
8.55	0.0736527\\
8.575	0.070063\\
8.6	0.0666334\\
8.625	0.0633686\\
8.65	0.0602708\\
8.675	0.0573403\\
8.7	0.0545751\\
8.725	0.0519718\\
8.75	0.0495253\\
8.775	0.0472295\\
8.8	0.0450768\\
8.825	0.0430589\\
8.85	0.041167\\
8.875	0.039392\\
8.9	0.0377246\\
8.925	0.0361555\\
8.95	0.0346759\\
8.975	0.0332773\\
9	0.0319518\\
9.025	0.0306919\\
9.05	0.0294911\\
9.075	0.0283437\\
9.1	0.0272445\\
9.125	0.0261891\\
9.15	0.0251743\\
9.175	0.0241972\\
9.2	0.0232556\\
9.225	0.0223481\\
9.25	0.0214737\\
9.275	0.0206318\\
9.3	0.0198222\\
9.325	0.0190451\\
9.35	0.0183007\\
9.375	0.0175894\\
9.4	0.0169116\\
9.425	0.0162678\\
9.45	0.0156585\\
9.475	0.0150837\\
9.5	0.0145437\\
9.525	0.0140382\\
9.55	0.0135672\\
9.575	0.01313\\
9.6	0.012726\\
9.625	0.0123542\\
9.65	0.0120136\\
9.675	0.011703\\
9.7	0.0114209\\
9.725	0.0111658\\
9.75	0.0109361\\
9.775	0.01073\\
9.8	0.0105457\\
9.825	0.0103816\\
9.85	0.0102358\\
9.875	0.0101066\\
9.9	0.00999236\\
9.925	0.00989141\\
9.95	0.00980221\\
9.975	0.00972329\\
10	0.00965333\\
10.025	0.00959106\\
10.05	0.00953534\\
10.075	0.00948516\\
10.1	0.00943957\\
10.125	0.00939776\\
10.15	0.00935901\\
10.175	0.00932274\\
10.2	0.00928844\\
10.225	0.00925563\\
10.25	0.00922397\\
10.275	0.00919318\\
10.3	0.00916304\\
10.325	0.00913336\\
10.35	0.00910402\\
10.375	0.00907496\\
10.4	0.00904612\\
10.425	0.00901749\\
10.45	0.00898908\\
10.475	0.00896094\\
10.5	0.0089331\\
10.525	0.00890564\\
10.55	0.00887863\\
10.575	0.00885216\\
10.6	0.0088263\\
10.625	0.00880112\\
10.65	0.0087767\\
10.675	0.00875313\\
10.7	0.00873049\\
10.725	0.00870882\\
10.75	0.00868817\\
10.775	0.00866855\\
10.8	0.00865\\
10.825	0.0086325\\
10.85	0.00861605\\
10.875	0.00860059\\
10.9	0.00858606\\
10.925	0.0085724\\
10.95	0.0085595\\
10.975	0.00854722\\
11	0.00853541\\
11.025	0.00852393\\
11.05	0.00851259\\
11.075	0.00850121\\
11.1	0.00848957\\
11.125	0.00847744\\
11.15	0.0084646\\
11.175	0.00845081\\
11.2	0.00843582\\
11.225	0.00841939\\
11.25	0.00840129\\
11.275	0.00838127\\
11.3	0.00835912\\
11.325	0.00833458\\
11.35	0.00830746\\
11.375	0.00827756\\
11.4	0.00824467\\
11.425	0.00820866\\
11.45	0.00816937\\
11.475	0.00812668\\
11.5	0.00808045\\
11.525	0.00803061\\
11.55	0.00797711\\
11.575	0.00791991\\
11.6	0.00785899\\
11.625	0.00779437\\
11.65	0.00772609\\
11.675	0.00765422\\
11.7	0.00757886\\
11.725	0.00750009\\
11.75	0.00741812\\
11.775	0.00733313\\
11.8	0.00724531\\
11.825	0.0071549\\
11.85	0.00706218\\
11.875	0.00696744\\
11.9	0.00687101\\
11.925	0.00677326\\
11.95	0.00667454\\
11.975	0.00657522\\
12	0.0064757\\
12.025	0.00637644\\
12.05	0.00627788\\
12.075	0.00618041\\
12.1	0.00608443\\
12.125	0.00599038\\
12.15	0.00589868\\
12.175	0.0058097\\
12.2	0.00572378\\
12.225	0.00564127\\
12.25	0.00556244\\
12.275	0.00548754\\
12.3	0.00541679\\
12.325	0.00535033\\
12.35	0.00528823\\
12.375	0.00523053\\
12.4	0.00517726\\
12.425	0.00512836\\
12.45	0.00508369\\
12.475	0.00504308\\
12.5	0.00500633\\
12.525	0.00497316\\
12.55	0.0049433\\
12.575	0.00491642\\
12.6	0.00489215\\
12.625	0.00487015\\
12.65	0.00485004\\
12.675	0.00483146\\
12.7	0.00481402\\
12.725	0.00479736\\
12.75	0.00478117\\
12.775	0.00476513\\
12.8	0.00474895\\
12.825	0.00473238\\
12.85	0.00471524\\
12.875	0.0046974\\
12.9	0.00467871\\
12.925	0.00465907\\
12.95	0.00463849\\
12.975	0.00461699\\
13	0.00459462\\
13.025	0.00457146\\
13.05	0.00454763\\
13.075	0.00452329\\
13.1	0.00449861\\
13.125	0.00447377\\
13.15	0.00444898\\
13.175	0.00442443\\
13.2	0.00440033\\
13.225	0.0043769\\
13.25	0.00435429\\
13.275	0.00433268\\
13.3	0.00431224\\
13.325	0.0042931\\
13.35	0.00427535\\
13.375	0.00425911\\
13.4	0.00424441\\
13.425	0.00423128\\
13.45	0.00421972\\
13.475	0.00420974\\
13.5	0.00420128\\
13.525	0.00419425\\
13.55	0.00418857\\
13.575	0.00418417\\
13.6	0.00418091\\
13.625	0.00417867\\
13.65	0.00417733\\
13.675	0.00417677\\
13.7	0.00417682\\
13.725	0.00417736\\
13.75	0.00417828\\
13.775	0.00417946\\
13.8	0.00418078\\
13.825	0.00418217\\
13.85	0.00418352\\
13.875	0.00418477\\
13.9	0.00418588\\
13.925	0.0041868\\
13.95	0.0041875\\
13.975	0.00418797\\
14	0.00418818\\
14.025	0.00418817\\
14.05	0.00418794\\
14.075	0.00418752\\
14.1	0.00418693\\
14.125	0.00418618\\
14.15	0.00418533\\
14.175	0.00418441\\
14.2	0.00418345\\
14.225	0.00418245\\
14.25	0.00418145\\
14.275	0.00418048\\
14.3	0.00417955\\
14.325	0.00417865\\
14.35	0.00417779\\
14.375	0.00417697\\
14.4	0.00417616\\
14.425	0.00417535\\
14.45	0.00417452\\
14.475	0.00417365\\
14.5	0.00417271\\
14.525	0.00417165\\
14.55	0.00417045\\
14.575	0.00416908\\
14.6	0.00416751\\
14.625	0.0041657\\
14.65	0.00416364\\
14.675	0.00416129\\
14.7	0.00415865\\
14.725	0.0041557\\
14.75	0.00415244\\
14.775	0.00414886\\
14.8	0.00414496\\
14.825	0.00414077\\
14.85	0.0041363\\
14.875	0.00413158\\
14.9	0.00412662\\
14.925	0.00412145\\
14.95	0.00411613\\
14.975	0.00411068\\
15	0.00410514\\
15.025	0.00409956\\
15.05	0.00409397\\
15.075	0.00408842\\
15.1	0.00408294\\
15.125	0.00407756\\
15.15	0.00407233\\
15.175	0.00406727\\
15.2	0.0040624\\
15.225	0.00405774\\
15.25	0.00405331\\
15.275	0.00404911\\
15.3	0.00404513\\
15.325	0.00404136\\
15.35	0.0040378\\
15.375	0.00403443\\
15.4	0.0040312\\
15.425	0.00402807\\
15.45	0.00402502\\
15.475	0.00402199\\
15.5	0.00401891\\
15.525	0.00401573\\
15.55	0.00401237\\
15.575	0.00400879\\
15.6	0.00400488\\
15.625	0.00400059\\
15.65	0.00399582\\
15.675	0.00399052\\
15.7	0.00398461\\
15.725	0.00397801\\
15.75	0.00397063\\
15.775	0.00396244\\
15.8	0.00395338\\
15.825	0.00394339\\
15.85	0.0039324\\
15.875	0.00392039\\
15.9	0.00390735\\
15.925	0.00389324\\
15.95	0.00387804\\
15.975	0.00386177\\
16	0.00384444\\
16.025	0.00382606\\
16.05	0.00380667\\
16.075	0.0037863\\
16.1	0.00376499\\
16.125	0.00374281\\
16.15	0.00371983\\
16.175	0.00369612\\
16.2	0.00367177\\
16.225	0.00364684\\
16.25	0.00362143\\
16.275	0.00359564\\
16.3	0.00356956\\
16.325	0.00354329\\
16.35	0.00351693\\
16.375	0.0034906\\
16.4	0.00346439\\
16.425	0.00343837\\
16.45	0.00341266\\
16.475	0.00338736\\
16.5	0.00336254\\
16.525	0.00333828\\
16.55	0.00331467\\
16.575	0.00329179\\
16.6	0.00326971\\
16.625	0.00324847\\
16.65	0.00322814\\
16.675	0.00320876\\
16.7	0.00319037\\
16.725	0.003173\\
16.75	0.00315667\\
16.775	0.00314141\\
16.8	0.00312722\\
16.825	0.00311411\\
16.85	0.00310206\\
16.875	0.00309105\\
16.9	0.00308106\\
16.925	0.00307208\\
16.95	0.00306405\\
16.975	0.00305695\\
17	0.00305071\\
17.025	0.00304526\\
17.05	0.00304055\\
17.075	0.00303649\\
17.1	0.00303304\\
17.125	0.00303009\\
17.15	0.00302756\\
17.175	0.00302535\\
17.2	0.00302339\\
17.225	0.00302156\\
17.25	0.00301977\\
17.275	0.00301791\\
17.3	0.0030159\\
17.325	0.00301362\\
17.35	0.00301097\\
17.375	0.00300786\\
17.4	0.00300418\\
17.425	0.00299984\\
17.45	0.00299476\\
17.475	0.00298883\\
17.5	0.00298198\\
17.525	0.00297414\\
17.55	0.00296524\\
17.575	0.00295519\\
17.6	0.00294396\\
17.625	0.0029315\\
17.65	0.00291776\\
17.675	0.0029027\\
17.7	0.0028863\\
17.725	0.00286856\\
17.75	0.00284946\\
17.775	0.00282902\\
17.8	0.00280723\\
17.825	0.00278413\\
17.85	0.00275973\\
17.875	0.00273408\\
17.9	0.00270722\\
17.925	0.00267923\\
17.95	0.00265014\\
17.975	0.00262003\\
18	0.00258897\\
18.025	0.00255705\\
18.05	0.00252434\\
18.075	0.00249093\\
18.1	0.00245693\\
18.125	0.00242241\\
18.15	0.00238747\\
18.175	0.00235222\\
18.2	0.00231676\\
18.225	0.00228118\\
18.25	0.00224555\\
18.275	0.00221\\
18.3	0.00217461\\
18.325	0.00213947\\
18.35	0.00210466\\
18.375	0.00207029\\
18.4	0.00203641\\
18.425	0.00200312\\
18.45	0.00197046\\
18.475	0.00193853\\
18.5	0.00190735\\
18.525	0.00187699\\
18.55	0.00184752\\
18.575	0.00181898\\
18.6	0.00179139\\
18.625	0.00176479\\
18.65	0.00173921\\
18.675	0.00171466\\
18.7	0.00169115\\
18.725	0.0016687\\
18.75	0.00164731\\
18.775	0.00162697\\
18.8	0.00160768\\
18.825	0.00158941\\
18.85	0.00157213\\
18.875	0.00155581\\
18.9	0.00154044\\
18.925	0.00152596\\
18.95	0.0015123\\
18.975	0.00149944\\
19	0.00148731\\
19.025	0.00147585\\
19.05	0.00146499\\
19.075	0.00145465\\
19.1	0.00144478\\
19.125	0.00143529\\
19.15	0.0014261\\
19.175	0.00141713\\
19.2	0.00140832\\
19.225	0.00139959\\
19.25	0.00139087\\
19.275	0.00138208\\
19.3	0.00137317\\
19.325	0.00136408\\
19.35	0.00135477\\
19.375	0.00134518\\
19.4	0.00133529\\
19.425	0.00132507\\
19.45	0.00131451\\
19.475	0.0013036\\
19.5	0.00129236\\
19.525	0.0012808\\
19.55	0.00126895\\
19.575	0.00125685\\
19.6	0.00124453\\
19.625	0.00123206\\
19.65	0.00121952\\
19.675	0.00120695\\
19.7	0.00119443\\
19.725	0.00118203\\
19.75	0.00116986\\
19.775	0.00115797\\
19.8	0.00114644\\
19.825	0.00113534\\
19.85	0.00112474\\
19.875	0.00111472\\
19.9	0.00110533\\
19.925	0.00109659\\
19.95	0.00108854\\
19.975	0.00108123\\
20	0.00107466\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_multilayer_displacement_Ux_R.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.2,
ymax=0.15,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Horizontal displacement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	-2.25493e-32\\
0.05	9.23767e-31\\
0.075	-1.73662e-29\\
0.1	1.99859e-28\\
0.125	-1.57481e-27\\
0.15	8.96722e-27\\
0.175	-3.80955e-26\\
0.2	1.25889e-25\\
0.225	-3.49418e-25\\
0.25	8.53496e-25\\
0.275	-1.28069e-24\\
0.3	-2.50271e-24\\
0.325	2.04636e-23\\
0.35	-2.76758e-23\\
0.375	-9.12287e-23\\
0.4	3.03599e-22\\
0.425	9.976e-22\\
0.45	-2.43826e-21\\
0.475	-9.19763e-22\\
0.5	4.22285e-20\\
0.525	3.69951e-20\\
0.55	-2.43731e-19\\
0.575	-9.99175e-19\\
0.6	-7.04843e-18\\
0.625	-5.5366e-17\\
0.65	-3.23214e-16\\
0.675	-1.60871e-15\\
0.7	-7.6364e-15\\
0.725	-3.4538e-14\\
0.75	-1.46127e-13\\
0.775	-5.83891e-13\\
0.8	-2.22574e-12\\
0.825	-8.09051e-12\\
0.85	-2.80195e-11\\
0.875	-9.26186e-11\\
0.9	-2.92513e-10\\
0.925	-8.82413e-10\\
0.95	-2.54167e-09\\
0.975	-6.98854e-09\\
1	-1.83329e-08\\
1.025	-4.58414e-08\\
1.05	-1.09144e-07\\
1.075	-2.47123e-07\\
1.1	-5.31318e-07\\
1.125	-1.08285e-06\\
1.15	-2.08795e-06\\
1.175	-3.80085e-06\\
1.2	-6.51725e-06\\
1.225	-1.05022e-05\\
1.25	-1.58731e-05\\
1.275	-2.24733e-05\\
1.3	-2.98163e-05\\
1.325	-3.72e-05\\
1.35	-4.40295e-05\\
1.375	-5.02281e-05\\
1.4	-5.64422e-05\\
1.425	-6.37676e-05\\
1.45	-7.30465e-05\\
1.475	-8.42156e-05\\
1.5	-9.63354e-05\\
1.525	-0.000108516\\
1.55	-0.000121071\\
1.575	-0.000135603\\
1.6	-0.000153419\\
1.625	-0.000173825\\
1.65	-0.000194864\\
1.675	-0.000216351\\
1.7	-0.000241063\\
1.725	-0.000271212\\
1.75	-0.000304477\\
1.775	-0.000336536\\
1.8	-0.000368331\\
1.825	-0.000407291\\
1.85	-0.00045822\\
1.875	-0.000515356\\
1.9	-0.000568152\\
1.925	-0.000614815\\
1.95	-0.000665316\\
1.975	-0.000729524\\
2	-0.000807233\\
2.025	-0.000893051\\
2.05	-0.000985482\\
2.075	-0.00108409\\
2.1	-0.00118148\\
2.125	-0.00126834\\
2.15	-0.00134681\\
2.175	-0.0014287\\
2.2	-0.00151903\\
2.225	-0.00161196\\
2.25	-0.00170482\\
2.275	-0.00180409\\
2.3	-0.00191413\\
2.325	-0.00203082\\
2.35	-0.00214884\\
2.375	-0.00226611\\
2.4	-0.00238057\\
2.425	-0.00249046\\
2.45	-0.00259645\\
2.475	-0.00269856\\
2.5	-0.00279369\\
2.525	-0.00287809\\
2.55	-0.00294894\\
2.575	-0.00300392\\
2.6	-0.00304175\\
2.625	-0.00306119\\
2.65	-0.00305866\\
2.675	-0.003029\\
2.7	-0.00296891\\
2.725	-0.002877\\
2.75	-0.00274951\\
2.775	-0.00257904\\
2.8	-0.00236087\\
2.825	-0.00209557\\
2.85	-0.00178047\\
2.875	-0.00140593\\
2.9	-0.000965225\\
2.925	-0.000458935\\
2.95	0.000114125\\
2.975	0.000760441\\
3	0.00148601\\
3.025	0.00229548\\
3.05	0.00319448\\
3.075	0.00418623\\
3.1	0.00526911\\
3.125	0.00644174\\
3.15	0.00770877\\
3.175	0.00907862\\
3.2	0.0105548\\
3.225	0.0121325\\
3.25	0.0138062\\
3.275	0.0155766\\
3.3	0.017445\\
3.325	0.0194086\\
3.35	0.0214624\\
3.375	0.023602\\
3.4	0.025822\\
3.425	0.0281152\\
3.45	0.0304721\\
3.475	0.0328812\\
3.5	0.0353333\\
3.525	0.0378215\\
3.55	0.0403321\\
3.575	0.0428459\\
3.6	0.0453485\\
3.625	0.0478289\\
3.65	0.0502696\\
3.675	0.0526486\\
3.7	0.0549456\\
3.725	0.0571407\\
3.75	0.0592145\\
3.775	0.0611487\\
3.8	0.0629202\\
3.825	0.0645033\\
3.85	0.0658776\\
3.875	0.0670239\\
3.9	0.0679178\\
3.925	0.0685362\\
3.95	0.0688618\\
3.975	0.0688754\\
4	0.0685544\\
4.025	0.0678797\\
4.05	0.0668365\\
4.075	0.0654111\\
4.1	0.0635901\\
4.125	0.0613615\\
4.15	0.0587166\\
4.175	0.0556505\\
4.2	0.0521582\\
4.225	0.0482347\\
4.25	0.0438839\\
4.275	0.0391157\\
4.3	0.0339354\\
4.325	0.0283474\\
4.35	0.0223683\\
4.375	0.0160213\\
4.4	0.00932371\\
4.425	0.00229417\\
4.45	-0.00503798\\
4.475	-0.0126415\\
4.5	-0.0204857\\
4.525	-0.0285316\\
4.55	-0.0367392\\
4.575	-0.0450769\\
4.6	-0.0535094\\
4.625	-0.0619856\\
4.65	-0.0704534\\
4.675	-0.0788713\\
4.7	-0.0871952\\
4.725	-0.0953702\\
4.75	-0.103346\\
4.775	-0.111081\\
4.8	-0.118529\\
4.825	-0.125638\\
4.85	-0.132362\\
4.875	-0.138661\\
4.9	-0.14449\\
4.925	-0.14981\\
4.95	-0.154585\\
4.975	-0.15878\\
5	-0.162363\\
5.025	-0.16531\\
5.05	-0.167594\\
5.075	-0.169195\\
5.1	-0.1701\\
5.125	-0.170299\\
5.15	-0.169784\\
5.175	-0.168552\\
5.2	-0.166603\\
5.225	-0.163944\\
5.25	-0.160589\\
5.275	-0.156553\\
5.3	-0.151854\\
5.325	-0.146516\\
5.35	-0.140568\\
5.375	-0.134039\\
5.4	-0.126963\\
5.425	-0.119379\\
5.45	-0.111328\\
5.475	-0.102851\\
5.5	-0.0939972\\
5.525	-0.0848111\\
5.55	-0.0753391\\
5.575	-0.0656318\\
5.6	-0.0557411\\
5.625	-0.0457162\\
5.65	-0.0356082\\
5.675	-0.0254698\\
5.7	-0.0153489\\
5.725	-0.00528954\\
5.75	0.00465851\\
5.775	0.0144434\\
5.8	0.0240247\\
5.825	0.0333661\\
5.85	0.0424239\\
5.875	0.0511577\\
5.9	0.0595391\\
5.925	0.0675386\\
5.95	0.0751234\\
5.975	0.0822682\\
6	0.0889525\\
6.025	0.095157\\
6.05	0.100867\\
6.075	0.106072\\
6.1	0.11076\\
6.125	0.114924\\
6.15	0.118561\\
6.175	0.121672\\
6.2	0.124262\\
6.225	0.126334\\
6.25	0.12789\\
6.275	0.128945\\
6.3	0.129519\\
6.325	0.129618\\
6.35	0.129254\\
6.375	0.128452\\
6.4	0.127235\\
6.425	0.125617\\
6.45	0.123615\\
6.475	0.121263\\
6.5	0.118586\\
6.525	0.115601\\
6.55	0.112333\\
6.575	0.108811\\
6.6	0.105063\\
6.625	0.101108\\
6.65	0.0969726\\
6.675	0.0926873\\
6.7	0.088278\\
6.725	0.0837655\\
6.75	0.0791697\\
6.775	0.0745161\\
6.8	0.0698324\\
6.825	0.0651391\\
6.85	0.0604525\\
6.875	0.0557941\\
6.9	0.0511872\\
6.925	0.0466487\\
6.95	0.0421908\\
6.975	0.0378278\\
7	0.0335782\\
7.025	0.0294575\\
7.05	0.0254724\\
7.075	0.0216308\\
7.1	0.0179491\\
7.125	0.0144381\\
7.15	0.0110971\\
7.175	0.00792922\\
7.2	0.00494389\\
7.225	0.00214529\\
7.25	-0.000466879\\
7.275	-0.00289222\\
7.3	-0.00513064\\
7.325	-0.00718178\\
7.35	-0.0090485\\
7.375	-0.010739\\
7.4	-0.0122564\\
7.425	-0.0136001\\
7.45	-0.0147791\\
7.475	-0.0158039\\
7.5	-0.0166774\\
7.525	-0.0174094\\
7.55	-0.0180142\\
7.575	-0.018494\\
7.6	-0.0188534\\
7.625	-0.0191105\\
7.65	-0.0192775\\
7.675	-0.0193577\\
7.7	-0.0193627\\
7.725	-0.0193076\\
7.75	-0.0191996\\
7.775	-0.0190448\\
7.8	-0.0188542\\
7.825	-0.0186398\\
7.85	-0.0184104\\
7.875	-0.0181748\\
7.9	-0.0179424\\
7.925	-0.0177181\\
7.95	-0.017505\\
7.975	-0.017313\\
8	-0.0171539\\
8.025	-0.0170295\\
8.05	-0.0169385\\
8.075	-0.016887\\
8.1	-0.016882\\
8.125	-0.0169246\\
8.15	-0.0170147\\
8.175	-0.0171534\\
8.2	-0.0173412\\
8.225	-0.017578\\
8.25	-0.0178623\\
8.275	-0.0181932\\
8.3	-0.0185684\\
8.325	-0.0189825\\
8.35	-0.0194335\\
8.375	-0.0199221\\
8.4	-0.0204402\\
8.425	-0.0209787\\
8.45	-0.0215376\\
8.475	-0.022115\\
8.5	-0.0227021\\
8.525	-0.0232926\\
8.55	-0.0238821\\
8.575	-0.0244633\\
8.6	-0.0250305\\
8.625	-0.0255789\\
8.65	-0.0261034\\
8.675	-0.0266009\\
8.7	-0.0270671\\
8.725	-0.0274921\\
8.75	-0.0278682\\
8.775	-0.0281953\\
8.8	-0.0284741\\
8.825	-0.0286972\\
8.85	-0.0288552\\
8.875	-0.028951\\
8.9	-0.0289888\\
8.925	-0.0289586\\
8.95	-0.0288516\\
8.975	-0.028676\\
9	-0.0284374\\
9.025	-0.028126\\
9.05	-0.0277372\\
9.075	-0.0272796\\
9.1	-0.0267575\\
9.125	-0.0261681\\
9.15	-0.0255124\\
9.175	-0.0247935\\
9.2	-0.0240129\\
9.225	-0.0231757\\
9.25	-0.022288\\
9.275	-0.0213506\\
9.3	-0.0203641\\
9.325	-0.0193356\\
9.35	-0.0182735\\
9.375	-0.0171789\\
9.4	-0.0160526\\
9.425	-0.0149036\\
9.45	-0.0137415\\
9.475	-0.0125674\\
9.5	-0.0113822\\
9.525	-0.0101931\\
9.55	-0.00900792\\
9.575	-0.00783135\\
9.6	-0.00666571\\
9.625	-0.00551385\\
9.65	-0.00438268\\
9.675	-0.00327844\\
9.7	-0.00220271\\
9.725	-0.00115849\\
9.75	-0.000151352\\
9.775	0.000816646\\
9.8	0.00174572\\
9.825	0.00263303\\
9.85	0.00347269\\
9.875	0.00426142\\
9.9	0.00500235\\
9.925	0.00569752\\
9.95	0.00634099\\
9.975	0.00692876\\
10	0.00746688\\
10.025	0.00795985\\
10.05	0.00840204\\
10.075	0.00879034\\
10.1	0.00913256\\
10.125	0.00943378\\
10.15	0.0096897\\
10.175	0.00990044\\
10.2	0.010073\\
10.225	0.0102095\\
10.25	0.0103104\\
10.275	0.0103813\\
10.3	0.0104259\\
10.325	0.0104431\\
10.35	0.0104344\\
10.375	0.0104064\\
10.4	0.010364\\
10.425	0.0103087\\
10.45	0.0102439\\
10.475	0.0101733\\
10.5	0.0100964\\
10.525	0.0100156\\
10.55	0.00993649\\
10.575	0.00986018\\
10.6	0.00978753\\
10.625	0.00972535\\
10.65	0.0096752\\
10.675	0.00963202\\
10.7	0.0095985\\
10.725	0.00958187\\
10.75	0.00958087\\
10.775	0.00959147\\
10.8	0.00961641\\
10.825	0.00965893\\
10.85	0.00971643\\
10.875	0.00978721\\
10.9	0.00987419\\
10.925	0.00997671\\
10.95	0.0100893\\
10.975	0.0102113\\
11	0.010346\\
11.025	0.0104907\\
11.05	0.0106385\\
11.075	0.0107908\\
11.1	0.010952\\
11.125	0.0111155\\
11.15	0.0112733\\
11.175	0.0114298\\
11.2	0.0115851\\
11.225	0.0117276\\
11.25	0.0118581\\
11.275	0.0119855\\
11.3	0.0121021\\
11.325	0.0121973\\
11.35	0.0122752\\
11.375	0.0123374\\
11.4	0.0123781\\
11.425	0.0123958\\
11.45	0.0123913\\
11.475	0.0123616\\
11.5	0.0123067\\
11.525	0.0122266\\
11.55	0.012117\\
11.575	0.0119782\\
11.6	0.0118137\\
11.625	0.0116204\\
11.65	0.0113951\\
11.675	0.0111425\\
11.7	0.0108646\\
11.725	0.0105586\\
11.75	0.0102259\\
11.775	0.00986818\\
11.8	0.00948352\\
11.825	0.0090743\\
11.85	0.00864505\\
11.875	0.00819552\\
11.9	0.00772597\\
11.925	0.00723961\\
11.95	0.00673767\\
11.975	0.00622172\\
12	0.00569709\\
12.025	0.00516556\\
12.05	0.0046233\\
12.075	0.00407314\\
12.1	0.00352388\\
12.125	0.0029753\\
12.15	0.00242551\\
12.175	0.00188276\\
12.2	0.00134991\\
12.225	0.000820909\\
12.25	0.000299649\\
12.275	-0.000205971\\
12.3	-0.000697361\\
12.325	-0.00117405\\
12.35	-0.00163046\\
12.375	-0.00206638\\
12.4	-0.00248368\\
12.425	-0.00288064\\
12.45	-0.00325495\\
12.475	-0.00360398\\
12.5	-0.00392591\\
12.525	-0.00422323\\
12.55	-0.0044979\\
12.575	-0.00474551\\
12.6	-0.00496236\\
12.625	-0.00515282\\
12.65	-0.00532067\\
12.675	-0.00546213\\
12.7	-0.00557581\\
12.725	-0.00566746\\
12.75	-0.00573879\\
12.775	-0.00578426\\
12.8	-0.00580226\\
12.825	-0.00579952\\
12.85	-0.00578108\\
12.875	-0.00574474\\
12.9	-0.00569037\\
12.925	-0.0056231\\
12.95	-0.00554368\\
12.975	-0.00544946\\
13	-0.00534305\\
13.025	-0.0052291\\
13.05	-0.0051091\\
13.075	-0.00498349\\
13.1	-0.00485451\\
13.125	-0.00472583\\
13.15	-0.00459742\\
13.175	-0.0044668\\
13.2	-0.00433889\\
13.225	-0.00421991\\
13.25	-0.0041053\\
13.275	-0.00399194\\
13.3	-0.00388854\\
13.325	-0.00379996\\
13.35	-0.00371994\\
13.375	-0.00364596\\
13.4	-0.00358463\\
13.425	-0.00353863\\
13.45	-0.00350275\\
13.475	-0.00347651\\
13.5	-0.00346574\\
13.525	-0.00346979\\
13.55	-0.00348341\\
13.575	-0.0035078\\
13.6	-0.00354601\\
13.625	-0.00359592\\
13.65	-0.00365499\\
13.675	-0.00372336\\
13.7	-0.00380114\\
13.725	-0.00388721\\
13.75	-0.00398047\\
13.775	-0.00408044\\
13.8	-0.00418568\\
13.825	-0.00429321\\
13.85	-0.00440126\\
13.875	-0.00451027\\
13.9	-0.00462086\\
13.925	-0.0047308\\
13.95	-0.0048361\\
13.975	-0.00493695\\
14	-0.00503555\\
14.025	-0.00512751\\
14.05	-0.00520758\\
14.075	-0.00527871\\
14.1	-0.005343\\
14.125	-0.00539566\\
14.15	-0.005435\\
14.175	-0.0054644\\
14.2	-0.00548248\\
14.225	-0.00548301\\
14.25	-0.0054649\\
14.275	-0.00543432\\
14.3	-0.00539356\\
14.325	-0.00533668\\
14.35	-0.0052608\\
14.375	-0.00517024\\
14.4	-0.00506573\\
14.425	-0.00494362\\
14.45	-0.00480577\\
14.475	-0.0046564\\
14.5	-0.00449352\\
14.525	-0.00431499\\
14.55	-0.00412454\\
14.575	-0.0039243\\
14.6	-0.00371208\\
14.625	-0.00348832\\
14.65	-0.00325583\\
14.675	-0.00301592\\
14.7	-0.00276897\\
14.725	-0.00251513\\
14.75	-0.00225681\\
14.775	-0.00199785\\
14.8	-0.00173684\\
14.825	-0.00147131\\
14.85	-0.00120542\\
14.875	-0.000942258\\
14.9	-0.000680786\\
14.925	-0.000423201\\
14.95	-0.000171597\\
14.975	7.50963e-05\\
15	0.000315978\\
15.025	0.000549511\\
15.05	0.000774676\\
15.075	0.00098963\\
15.1	0.00119506\\
15.125	0.00139088\\
15.15	0.00157366\\
15.175	0.00174467\\
15.2	0.00190629\\
15.225	0.00205421\\
15.25	0.00218717\\
15.275	0.00230898\\
15.3	0.00241811\\
15.325	0.00251271\\
15.35	0.00259626\\
15.375	0.00266861\\
15.4	0.00272625\\
15.425	0.00277013\\
15.45	0.00280237\\
15.475	0.00282355\\
15.5	0.00283593\\
15.525	0.00283959\\
15.55	0.00283113\\
15.575	0.00281189\\
15.6	0.00278685\\
15.625	0.00275556\\
15.65	0.00271613\\
15.675	0.00267136\\
15.7	0.00262222\\
15.725	0.00256677\\
15.75	0.00250766\\
15.775	0.00244847\\
15.8	0.00238764\\
15.825	0.0023247\\
15.85	0.0022627\\
15.875	0.00220197\\
15.9	0.00214126\\
15.925	0.00208254\\
15.95	0.00202754\\
15.975	0.00197593\\
16	0.00192852\\
16.025	0.00188546\\
16.05	0.00184585\\
16.075	0.00181204\\
16.1	0.00178536\\
16.125	0.0017625\\
16.15	0.00174398\\
16.175	0.00173472\\
16.2	0.00173345\\
16.225	0.0017349\\
16.25	0.00173946\\
16.275	0.00175098\\
16.3	0.00176987\\
16.325	0.00179396\\
16.35	0.00182338\\
16.375	0.00185879\\
16.4	0.00189676\\
16.425	0.00193496\\
16.45	0.00197648\\
16.475	0.00202269\\
16.5	0.00207122\\
16.525	0.0021209\\
16.55	0.00217028\\
16.575	0.00221855\\
16.6	0.00226768\\
16.625	0.00231666\\
16.65	0.00236228\\
16.675	0.00240499\\
16.7	0.00244427\\
16.725	0.00247756\\
16.75	0.00250694\\
16.775	0.00253456\\
16.8	0.00255736\\
16.825	0.0025738\\
16.85	0.00258393\\
16.875	0.00258401\\
16.9	0.0025736\\
16.925	0.0025594\\
16.95	0.00254276\\
16.975	0.00251635\\
17	0.00247803\\
17.025	0.00243307\\
17.05	0.00238247\\
17.075	0.00232321\\
17.1	0.00225591\\
17.125	0.00218134\\
17.15	0.00209785\\
17.175	0.00200717\\
17.2	0.00191162\\
17.225	0.001809\\
17.25	0.00170005\\
17.275	0.00158856\\
17.3	0.00147173\\
17.325	0.00134701\\
17.35	0.00121948\\
17.375	0.00109043\\
17.4	0.000956671\\
17.425	0.000821523\\
17.45	0.000688299\\
17.475	0.000553021\\
17.5	0.000414688\\
17.525	0.000278356\\
17.55	0.000145345\\
17.575	1.29462e-05\\
17.6	-0.000117644\\
17.625	-0.000243219\\
17.65	-0.000365503\\
17.675	-0.000486541\\
17.7	-0.000602403\\
17.725	-0.000710144\\
17.75	-0.00081275\\
17.775	-0.000912026\\
17.8	-0.00100478\\
17.825	-0.00108809\\
17.85	-0.00116387\\
17.875	-0.00123496\\
17.9	-0.00129971\\
17.925	-0.00135671\\
17.95	-0.00140766\\
17.975	-0.00145092\\
18	-0.00148451\\
18.025	-0.001511\\
18.05	-0.00153079\\
18.075	-0.00154347\\
18.1	-0.00155226\\
18.125	-0.00155572\\
18.15	-0.00154962\\
18.175	-0.00153652\\
18.2	-0.00151969\\
18.225	-0.0014985\\
18.25	-0.00147306\\
18.275	-0.00144347\\
18.3	-0.00140972\\
18.325	-0.00137361\\
18.35	-0.00133518\\
18.375	-0.00129277\\
18.4	-0.00124736\\
18.425	-0.0012018\\
18.45	-0.00115712\\
18.475	-0.00111196\\
18.5	-0.00106592\\
18.525	-0.00102106\\
18.55	-0.000978412\\
18.575	-0.000936304\\
18.6	-0.000894143\\
18.625	-0.000854316\\
18.65	-0.000818635\\
18.675	-0.00078547\\
18.7	-0.000754155\\
18.725	-0.000727563\\
18.75	-0.000705868\\
18.775	-0.000686025\\
18.8	-0.000668338\\
18.825	-0.000655309\\
18.85	-0.000647281\\
18.875	-0.000642719\\
18.9	-0.000640872\\
18.925	-0.000643857\\
18.95	-0.000652016\\
18.975	-0.000661481\\
19	-0.000672607\\
19.025	-0.000689133\\
19.05	-0.000709403\\
19.075	-0.000730979\\
19.1	-0.000754949\\
19.125	-0.000781426\\
19.15	-0.00080973\\
19.175	-0.000838903\\
19.2	-0.000868248\\
19.225	-0.000899646\\
19.25	-0.000932144\\
19.275	-0.00096188\\
19.3	-0.000991014\\
19.325	-0.00102295\\
19.35	-0.00105417\\
19.375	-0.00108068\\
19.4	-0.00110385\\
19.425	-0.00112687\\
19.45	-0.00114867\\
19.475	-0.00116541\\
19.5	-0.00117929\\
19.525	-0.00119378\\
19.55	-0.00120374\\
19.575	-0.00120606\\
19.6	-0.00120536\\
19.625	-0.00120156\\
19.65	-0.00119179\\
19.675	-0.00117918\\
19.7	-0.00116527\\
19.725	-0.00114613\\
19.75	-0.00112035\\
19.775	-0.00109087\\
19.8	-0.00105857\\
19.825	-0.00102022\\
19.85	-0.000975482\\
19.875	-0.000929635\\
19.9	-0.000884011\\
19.925	-0.000833616\\
19.95	-0.000776864\\
19.975	-0.000717935\\
20	-0.000659619\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	-2.25493e-32\\
0.05	9.23767e-31\\
0.075	-1.73662e-29\\
0.1	1.99859e-28\\
0.125	-1.57481e-27\\
0.15	8.96722e-27\\
0.175	-3.80955e-26\\
0.2	1.25889e-25\\
0.225	-3.49418e-25\\
0.25	8.53496e-25\\
0.275	-1.28069e-24\\
0.3	-2.50271e-24\\
0.325	2.04636e-23\\
0.35	-2.76758e-23\\
0.375	-9.12287e-23\\
0.4	3.03599e-22\\
0.425	9.976e-22\\
0.45	-2.43826e-21\\
0.475	-9.19763e-22\\
0.5	4.22285e-20\\
0.525	3.69951e-20\\
0.55	-2.43731e-19\\
0.575	-9.99175e-19\\
0.6	-7.04843e-18\\
0.625	-5.5366e-17\\
0.65	-3.23214e-16\\
0.675	-1.60871e-15\\
0.7	-7.6364e-15\\
0.725	-3.4538e-14\\
0.75	-1.46127e-13\\
0.775	-5.83891e-13\\
0.8	-2.22574e-12\\
0.825	-8.09051e-12\\
0.85	-2.80195e-11\\
0.875	-9.26186e-11\\
0.9	-2.92513e-10\\
0.925	-8.82413e-10\\
0.95	-2.54167e-09\\
0.975	-6.98854e-09\\
1	-1.83329e-08\\
1.025	-4.58414e-08\\
1.05	-1.09144e-07\\
1.075	-2.47123e-07\\
1.1	-5.31318e-07\\
1.125	-1.08285e-06\\
1.15	-2.08795e-06\\
1.175	-3.80085e-06\\
1.2	-6.51725e-06\\
1.225	-1.05022e-05\\
1.25	-1.58731e-05\\
1.275	-2.24733e-05\\
1.3	-2.98163e-05\\
1.325	-3.72e-05\\
1.35	-4.40295e-05\\
1.375	-5.02281e-05\\
1.4	-5.64422e-05\\
1.425	-6.37676e-05\\
1.45	-7.30465e-05\\
1.475	-8.42156e-05\\
1.5	-9.63354e-05\\
1.525	-0.000108516\\
1.55	-0.000121071\\
1.575	-0.000135603\\
1.6	-0.000153419\\
1.625	-0.000173825\\
1.65	-0.000194864\\
1.675	-0.000216351\\
1.7	-0.000241063\\
1.725	-0.000271212\\
1.75	-0.000304477\\
1.775	-0.000336536\\
1.8	-0.000368331\\
1.825	-0.000407291\\
1.85	-0.00045822\\
1.875	-0.000515356\\
1.9	-0.000568152\\
1.925	-0.000614815\\
1.95	-0.000665316\\
1.975	-0.000729524\\
2	-0.000807233\\
2.025	-0.000893051\\
2.05	-0.000985482\\
2.075	-0.00108409\\
2.1	-0.00118148\\
2.125	-0.00126834\\
2.15	-0.00134681\\
2.175	-0.0014287\\
2.2	-0.00151903\\
2.225	-0.00161196\\
2.25	-0.00170482\\
2.275	-0.00180409\\
2.3	-0.00191413\\
2.325	-0.00203082\\
2.35	-0.00214884\\
2.375	-0.00226611\\
2.4	-0.00238057\\
2.425	-0.00249046\\
2.45	-0.00259645\\
2.475	-0.00269856\\
2.5	-0.00279369\\
2.525	-0.00287809\\
2.55	-0.00294894\\
2.575	-0.00300392\\
2.6	-0.00304175\\
2.625	-0.00306119\\
2.65	-0.00305866\\
2.675	-0.003029\\
2.7	-0.00296891\\
2.725	-0.002877\\
2.75	-0.00274951\\
2.775	-0.00257904\\
2.8	-0.00236087\\
2.825	-0.00209557\\
2.85	-0.00178047\\
2.875	-0.00140593\\
2.9	-0.000965225\\
2.925	-0.000458935\\
2.95	0.000114125\\
2.975	0.000760441\\
3	0.00148601\\
3.025	0.00229548\\
3.05	0.00319448\\
3.075	0.00418623\\
3.1	0.00526911\\
3.125	0.00644174\\
3.15	0.00770877\\
3.175	0.00907862\\
3.2	0.0105548\\
3.225	0.0121325\\
3.25	0.0138062\\
3.275	0.0155766\\
3.3	0.017445\\
3.325	0.0194086\\
3.35	0.0214624\\
3.375	0.023602\\
3.4	0.025822\\
3.425	0.0281152\\
3.45	0.0304721\\
3.475	0.0328812\\
3.5	0.0353333\\
3.525	0.0378215\\
3.55	0.0403321\\
3.575	0.0428459\\
3.6	0.0453485\\
3.625	0.0478289\\
3.65	0.0502696\\
3.675	0.0526486\\
3.7	0.0549456\\
3.725	0.0571407\\
3.75	0.0592145\\
3.775	0.0611487\\
3.8	0.0629202\\
3.825	0.0645033\\
3.85	0.0658776\\
3.875	0.0670239\\
3.9	0.0679178\\
3.925	0.0685362\\
3.95	0.0688618\\
3.975	0.0688754\\
4	0.0685544\\
4.025	0.0678797\\
4.05	0.0668365\\
4.075	0.0654111\\
4.1	0.0635901\\
4.125	0.0613615\\
4.15	0.0587166\\
4.175	0.0556505\\
4.2	0.0521582\\
4.225	0.0482347\\
4.25	0.0438839\\
4.275	0.0391157\\
4.3	0.0339354\\
4.325	0.0283474\\
4.35	0.0223683\\
4.375	0.0160213\\
4.4	0.00932371\\
4.425	0.00229417\\
4.45	-0.00503799\\
4.475	-0.0126415\\
4.5	-0.0204857\\
4.525	-0.0285316\\
4.55	-0.0367392\\
4.575	-0.0450769\\
4.6	-0.0535094\\
4.625	-0.0619856\\
4.65	-0.0704534\\
4.675	-0.0788713\\
4.7	-0.0871952\\
4.725	-0.0953702\\
4.75	-0.103346\\
4.775	-0.111081\\
4.8	-0.118529\\
4.825	-0.125638\\
4.85	-0.132362\\
4.875	-0.138661\\
4.9	-0.14449\\
4.925	-0.14981\\
4.95	-0.154585\\
4.975	-0.15878\\
5	-0.162363\\
5.025	-0.16531\\
5.05	-0.167594\\
5.075	-0.169195\\
5.1	-0.1701\\
5.125	-0.170298\\
5.15	-0.169783\\
5.175	-0.168551\\
5.2	-0.166603\\
5.225	-0.163944\\
5.25	-0.160588\\
5.275	-0.156552\\
5.3	-0.151854\\
5.325	-0.146516\\
5.35	-0.140568\\
5.375	-0.134039\\
5.4	-0.126963\\
5.425	-0.119379\\
5.45	-0.111327\\
5.475	-0.10285\\
5.5	-0.0939961\\
5.525	-0.0848099\\
5.55	-0.0753378\\
5.575	-0.0656304\\
5.6	-0.0557394\\
5.625	-0.0457145\\
5.65	-0.0356063\\
5.675	-0.0254676\\
5.7	-0.0153465\\
5.725	-0.00528689\\
5.75	0.00466142\\
5.775	0.0144466\\
5.8	0.0240282\\
5.825	0.0333699\\
5.85	0.042428\\
5.875	0.0511622\\
5.9	0.0595441\\
5.925	0.067544\\
5.95	0.0751293\\
5.975	0.0822745\\
6	0.0889593\\
6.025	0.0951644\\
6.05	0.100875\\
6.075	0.10608\\
6.1	0.110769\\
6.125	0.114934\\
6.15	0.118571\\
6.175	0.121683\\
6.2	0.124275\\
6.225	0.126347\\
6.25	0.127904\\
6.275	0.12896\\
6.3	0.129535\\
6.325	0.129635\\
6.35	0.129271\\
6.375	0.12847\\
6.4	0.127255\\
6.425	0.125638\\
6.45	0.123637\\
6.475	0.121286\\
6.5	0.11861\\
6.525	0.115626\\
6.55	0.112359\\
6.575	0.108839\\
6.6	0.105091\\
6.625	0.101137\\
6.65	0.0970036\\
6.675	0.0927195\\
6.7	0.0883114\\
6.725	0.0838\\
6.75	0.0792053\\
6.775	0.0745528\\
6.8	0.0698702\\
6.825	0.0651779\\
6.85	0.0604923\\
6.875	0.0558348\\
6.9	0.0512288\\
6.925	0.0466911\\
6.95	0.0422339\\
6.975	0.0378715\\
7	0.0336225\\
7.025	0.0295022\\
7.05	0.0255175\\
7.075	0.0216762\\
7.1	0.0179947\\
7.125	0.0144836\\
7.15	0.0111425\\
7.175	0.00797442\\
7.2	0.00498871\\
7.225	0.0021896\\
7.25	-0.000423242\\
7.275	-0.00284941\\
7.3	-0.00508882\\
7.325	-0.00714111\\
7.35	-0.00900916\\
7.375	-0.0107012\\
7.4	-0.0122203\\
7.425	-0.0135658\\
7.45	-0.0147468\\
7.475	-0.0157738\\
7.5	-0.0166497\\
7.525	-0.0173842\\
7.55	-0.0179917\\
7.575	-0.0184745\\
7.6	-0.018837\\
7.625	-0.0190972\\
7.65	-0.0192676\\
7.675	-0.0193514\\
7.7	-0.01936\\
7.725	-0.0193087\\
7.75	-0.0192047\\
7.775	-0.019054\\
7.8	-0.0188678\\
7.825	-0.0186576\\
7.85	-0.0184326\\
7.875	-0.0182015\\
7.9	-0.0179737\\
7.925	-0.017754\\
7.95	-0.0175456\\
7.975	-0.0173584\\
8	-0.017204\\
8.025	-0.0170844\\
8.05	-0.0169981\\
8.075	-0.0169513\\
8.1	-0.016951\\
8.125	-0.0169982\\
8.15	-0.0170928\\
8.175	-0.0172358\\
8.2	-0.017428\\
8.225	-0.017669\\
8.25	-0.0179575\\
8.275	-0.0182923\\
8.3	-0.0186712\\
8.325	-0.0190888\\
8.35	-0.019543\\
8.375	-0.0200347\\
8.4	-0.0205558\\
8.425	-0.0210969\\
8.45	-0.0216582\\
8.475	-0.0222377\\
8.5	-0.0228265\\
8.525	-0.0234184\\
8.55	-0.024009\\
8.575	-0.024591\\
8.6	-0.0251587\\
8.625	-0.0257072\\
8.65	-0.0262314\\
8.675	-0.0267284\\
8.7	-0.0271935\\
8.725	-0.0276171\\
8.75	-0.0279913\\
8.775	-0.0283162\\
8.8	-0.0285925\\
8.825	-0.0288125\\
8.85	-0.0289672\\
8.875	-0.0290592\\
8.9	-0.0290928\\
8.925	-0.029058\\
8.95	-0.028946\\
8.975	-0.028765\\
9	-0.0285205\\
9.025	-0.0282027\\
9.05	-0.0278074\\
9.075	-0.0273429\\
9.1	-0.0268137\\
9.125	-0.0262166\\
9.15	-0.0255528\\
9.175	-0.0248253\\
9.2	-0.024036\\
9.225	-0.0231899\\
9.25	-0.0222929\\
9.275	-0.021346\\
9.3	-0.0203497\\
9.325	-0.0193111\\
9.35	-0.0182386\\
9.375	-0.0171334\\
9.4	-0.0159962\\
9.425	-0.0148364\\
9.45	-0.0136633\\
9.475	-0.0124779\\
9.5	-0.0112813\\
9.525	-0.0100808\\
9.55	-0.00888429\\
9.575	-0.00769625\\
9.6	-0.00651897\\
9.625	-0.00535534\\
9.65	-0.00421248\\
9.675	-0.00309679\\
9.7	-0.00200978\\
9.725	-0.000954352\\
9.75	6.39954e-05\\
9.775	0.00104315\\
9.8	0.00198325\\
9.825	0.0028814\\
9.85	0.00373161\\
9.875	0.00453055\\
9.9	0.00528136\\
9.925	0.00598616\\
9.95	0.00663902\\
9.975	0.00723584\\
10	0.00778261\\
10.025	0.00828382\\
10.05	0.00873393\\
10.075	0.00912982\\
10.1	0.00947914\\
10.125	0.00978683\\
10.15	0.0100486\\
10.175	0.0102647\\
10.2	0.0104422\\
10.225	0.0105832\\
10.25	0.010688\\
10.275	0.0107621\\
10.3	0.0108093\\
10.325	0.0108285\\
10.35	0.0108214\\
10.375	0.0107943\\
10.4	0.010752\\
10.425	0.0106962\\
10.45	0.0106301\\
10.475	0.0105574\\
10.5	0.0104779\\
10.525	0.0103939\\
10.55	0.0103112\\
10.575	0.0102306\\
10.6	0.0101529\\
10.625	0.0100849\\
10.65	0.0100281\\
10.675	0.00997769\\
10.7	0.0099363\\
10.725	0.0099112\\
10.75	0.00990115\\
10.775	0.00990211\\
10.8	0.00991686\\
10.825	0.00994869\\
10.85	0.00999501\\
10.875	0.0100541\\
10.9	0.0101288\\
10.925	0.0102184\\
10.95	0.0103176\\
10.975	0.0104257\\
11	0.010546\\
11.025	0.010676\\
11.05	0.0108091\\
11.075	0.0109464\\
11.1	0.0110924\\
11.125	0.01124\\
11.15	0.0113814\\
11.175	0.0115212\\
11.2	0.0116597\\
11.225	0.0117857\\
11.25	0.0118996\\
11.275	0.0120102\\
11.3	0.0121096\\
11.325	0.0121878\\
11.35	0.0122486\\
11.375	0.0122939\\
11.4	0.0123173\\
11.425	0.0123177\\
11.45	0.0122956\\
11.475	0.0122488\\
11.5	0.0121772\\
11.525	0.0120808\\
11.55	0.0119551\\
11.575	0.0118\\
11.6	0.011619\\
11.625	0.0114094\\
11.65	0.0111683\\
11.675	0.0109004\\
11.7	0.0106073\\
11.725	0.0102862\\
11.75	0.00993856\\
11.775	0.00956609\\
11.8	0.00916705\\
11.825	0.00874394\\
11.85	0.00830124\\
11.875	0.00783849\\
11.9	0.00735576\\
11.925	0.00685632\\
11.95	0.00634168\\
11.975	0.0058136\\
12	0.00527725\\
12.025	0.00473411\\
12.05	0.00418027\\
12.075	0.00361884\\
12.1	0.00305875\\
12.125	0.0024997\\
12.15	0.00193964\\
12.175	0.0013868\\
12.2	0.000844074\\
12.225	0.000305472\\
12.25	-0.000225067\\
12.275	-0.000739593\\
12.3	-0.00123959\\
12.325	-0.00172479\\
12.35	-0.00218974\\
12.375	-0.00263415\\
12.4	-0.00305967\\
12.425	-0.00346445\\
12.45	-0.00384617\\
12.475	-0.00420225\\
12.5	-0.00453097\\
12.525	-0.00483498\\
12.55	-0.00511639\\
12.575	-0.00537084\\
12.6	-0.00559444\\
12.625	-0.00579131\\
12.65	-0.0059651\\
12.675	-0.00611204\\
12.7	-0.00623093\\
12.725	-0.00632762\\
12.75	-0.00640373\\
12.775	-0.00645369\\
12.8	-0.0064761\\
12.825	-0.00647788\\
12.85	-0.00646397\\
12.875	-0.00643181\\
12.9	-0.00638093\\
12.925	-0.00631643\\
12.95	-0.00623919\\
12.975	-0.00614677\\
13	-0.00604209\\
13.025	-0.00593004\\
13.05	-0.00581197\\
13.075	-0.00568782\\
13.1	-0.0055594\\
13.125	-0.00543035\\
13.15	-0.00530096\\
13.175	-0.00516904\\
13.2	-0.00503967\\
13.225	-0.00491901\\
13.25	-0.00480223\\
13.275	-0.0046859\\
13.3	-0.00457865\\
13.325	-0.00448565\\
13.35	-0.00440088\\
13.375	-0.00432173\\
13.4	-0.00425438\\
13.425	-0.00420131\\
13.45	-0.00415747\\
13.475	-0.00412269\\
13.5	-0.00410304\\
13.525	-0.00409775\\
13.55	-0.00410133\\
13.575	-0.0041147\\
13.6	-0.00414079\\
13.625	-0.00417769\\
13.65	-0.00422323\\
13.675	-0.0042777\\
13.7	-0.00434088\\
13.725	-0.00441105\\
13.75	-0.00448682\\
13.775	-0.00456823\\
13.8	-0.00465465\\
13.825	-0.00474344\\
13.85	-0.00483232\\
13.875	-0.00492087\\
13.9	-0.00500926\\
13.925	-0.0050957\\
13.95	-0.00517702\\
13.975	-0.00525389\\
14	-0.00532815\\
14.025	-0.00539465\\
14.05	-0.00544777\\
14.075	-0.00549084\\
14.1	-0.00552665\\
14.125	-0.00555059\\
14.15	-0.00556045\\
14.175	-0.00555922\\
14.2	-0.0055459\\
14.225	-0.00551491\\
14.25	-0.0054652\\
14.275	-0.00540224\\
14.3	-0.0053278\\
14.325	-0.0052361\\
14.35	-0.00512494\\
14.375	-0.00499921\\
14.4	-0.00485975\\
14.425	-0.00470255\\
14.45	-0.00452895\\
14.475	-0.00434304\\
14.5	-0.00414314\\
14.525	-0.00392748\\
14.55	-0.00369985\\
14.575	-0.0034623\\
14.6	-0.00321272\\
14.625	-0.00295165\\
14.65	-0.00268193\\
14.675	-0.0024049\\
14.7	-0.00212108\\
14.725	-0.00183061\\
14.75	-0.00153558\\
14.775	-0.00123979\\
14.8	-0.000942232\\
14.825	-0.000641013\\
14.85	-0.000340407\\
14.875	-4.31153e-05\\
14.9	0.000252305\\
14.925	0.000543691\\
14.95	0.000828648\\
14.975	0.00110784\\
15	0.00138003\\
15.025	0.00164363\\
15.05	0.00189791\\
15.075	0.00214135\\
15.1	0.00237462\\
15.125	0.00259739\\
15.15	0.00280611\\
15.175	0.00300189\\
15.2	0.00318678\\
15.225	0.0033564\\
15.25	0.00350989\\
15.275	0.00365144\\
15.3	0.00377921\\
15.325	0.00389068\\
15.35	0.0039892\\
15.375	0.00407516\\
15.4	0.00414561\\
15.425	0.00420142\\
15.45	0.00424403\\
15.475	0.00427343\\
15.5	0.00429189\\
15.525	0.00430014\\
15.55	0.00429535\\
15.575	0.00427879\\
15.6	0.00425472\\
15.625	0.004222\\
15.65	0.00417888\\
15.675	0.00412907\\
15.7	0.00407428\\
15.725	0.00401237\\
15.75	0.00394527\\
15.775	0.00387607\\
15.8	0.00380314\\
15.825	0.00372614\\
15.85	0.00364856\\
15.875	0.00357125\\
15.9	0.00349308\\
15.925	0.00341567\\
15.95	0.00334038\\
15.975	0.00326697\\
16	0.0031964\\
16.025	0.00312883\\
16.05	0.00306333\\
16.075	0.0030024\\
16.1	0.00294774\\
16.125	0.00289608\\
16.15	0.00284756\\
16.175	0.00280677\\
16.2	0.00277282\\
16.225	0.0027412\\
16.25	0.0027125\\
16.275	0.00269003\\
16.3	0.00267359\\
16.325	0.0026609\\
16.35	0.00265236\\
16.375	0.00264905\\
16.4	0.00264826\\
16.425	0.00264813\\
16.45	0.00265132\\
16.475	0.00265806\\
16.5	0.00266566\\
16.525	0.00267389\\
16.55	0.00268228\\
16.575	0.00268967\\
16.6	0.00269702\\
16.625	0.00270314\\
16.65	0.00270577\\
16.675	0.00270626\\
16.7	0.00270416\\
16.725	0.00269624\\
16.75	0.00268373\\
16.775	0.00266814\\
16.8	0.0026466\\
16.825	0.0026188\\
16.85	0.00258623\\
16.875	0.00254533\\
16.9	0.0024944\\
16.925	0.00243878\\
16.95	0.00237964\\
16.975	0.00231061\\
17	0.00223049\\
17.025	0.00214458\\
17.05	0.00205319\\
17.075	0.00195288\\
17.1	0.00184459\\
17.125	0.00172984\\
17.15	0.00160735\\
17.175	0.00147851\\
17.2	0.00134482\\
17.225	0.00120352\\
17.25	0.00105557\\
17.275	0.000905524\\
17.3	0.000751212\\
17.325	0.000590288\\
17.35	0.00042763\\
17.375	0.000263987\\
17.4	9.54581e-05\\
17.425	-7.48105e-05\\
17.45	-0.00024282\\
17.475	-0.000411605\\
17.5	-0.000581997\\
17.525	-0.000749674\\
17.55	-0.000914032\\
17.575	-0.00107774\\
17.6	-0.00123902\\
17.625	-0.00139417\\
17.65	-0.00154474\\
17.675	-0.00169303\\
17.7	-0.00183563\\
17.725	-0.00196979\\
17.75	-0.00209812\\
17.775	-0.00222208\\
17.8	-0.00233879\\
17.825	-0.00244577\\
17.85	-0.0025447\\
17.875	-0.00263772\\
17.9	-0.00272271\\
17.925	-0.00279852\\
17.95	-0.0028675\\
17.975	-0.00292846\\
18	-0.00297933\\
18.025	-0.00302232\\
18.05	-0.00305742\\
18.075	-0.00308399\\
18.1	-0.00310526\\
18.125	-0.0031202\\
18.15	-0.00312504\\
18.175	-0.00312229\\
18.2	-0.00311488\\
18.225	-0.00310184\\
18.25	-0.00308303\\
18.275	-0.00305842\\
18.3	-0.00302827\\
18.325	-0.00299507\\
18.35	-0.00295926\\
18.375	-0.00291878\\
18.4	-0.00287387\\
18.425	-0.00282723\\
18.45	-0.00278028\\
18.475	-0.0027318\\
18.5	-0.00268087\\
18.525	-0.00262939\\
18.55	-0.00257909\\
18.575	-0.00252897\\
18.6	-0.00247808\\
18.625	-0.00242816\\
18.65	-0.00238107\\
18.675	-0.00233546\\
18.7	-0.0022902\\
18.725	-0.00224765\\
18.75	-0.00220854\\
18.775	-0.00217092\\
18.8	-0.00213512\\
18.825	-0.00210267\\
18.85	-0.00207337\\
18.875	-0.00204616\\
18.9	-0.00202078\\
18.925	-0.0019992\\
18.95	-0.00198151\\
18.975	-0.00196403\\
19	-0.00194731\\
19.025	-0.00193486\\
19.05	-0.00192478\\
19.075	-0.0019149\\
19.1	-0.0019066\\
19.125	-0.0018998\\
19.15	-0.00189351\\
19.175	-0.00188688\\
19.2	-0.00187949\\
19.225	-0.00187344\\
19.25	-0.00186801\\
19.275	-0.00185922\\
19.3	-0.00184851\\
19.325	-0.00183877\\
19.35	-0.00182711\\
19.375	-0.00181064\\
19.4	-0.00179095\\
19.425	-0.0017706\\
19.45	-0.00174804\\
19.475	-0.00171942\\
19.5	-0.00168689\\
19.525	-0.00165385\\
19.55	-0.00161558\\
19.575	-0.0015699\\
19.6	-0.00152188\\
19.625	-0.00147069\\
19.65	-0.00141243\\
19.675	-0.00135011\\
19.7	-0.00128586\\
19.725	-0.00121605\\
19.75	-0.00113953\\
19.775	-0.00105971\\
19.8	-0.000977628\\
19.825	-0.000889584\\
19.85	-0.000795041\\
19.875	-0.000699319\\
19.9	-0.000603488\\
19.925	-0.000502361\\
19.95	-0.000394888\\
19.975	-0.000285813\\
20	-0.00017775\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	-2.25493e-32\\
0.05	9.23767e-31\\
0.075	-1.73662e-29\\
0.1	1.99859e-28\\
0.125	-1.57481e-27\\
0.15	8.96722e-27\\
0.175	-3.80955e-26\\
0.2	1.25889e-25\\
0.225	-3.49418e-25\\
0.25	8.53496e-25\\
0.275	-1.28069e-24\\
0.3	-2.50271e-24\\
0.325	2.04636e-23\\
0.35	-2.76758e-23\\
0.375	-9.12287e-23\\
0.4	3.03599e-22\\
0.425	9.976e-22\\
0.45	-2.43826e-21\\
0.475	-9.19763e-22\\
0.5	4.22285e-20\\
0.525	3.69951e-20\\
0.55	-2.43731e-19\\
0.575	-9.99175e-19\\
0.6	-7.04843e-18\\
0.625	-5.5366e-17\\
0.65	-3.23214e-16\\
0.675	-1.60871e-15\\
0.7	-7.6364e-15\\
0.725	-3.4538e-14\\
0.75	-1.46127e-13\\
0.775	-5.83891e-13\\
0.8	-2.22574e-12\\
0.825	-8.09051e-12\\
0.85	-2.80195e-11\\
0.875	-9.26186e-11\\
0.9	-2.92513e-10\\
0.925	-8.82413e-10\\
0.95	-2.54167e-09\\
0.975	-6.98854e-09\\
1	-1.83329e-08\\
1.025	-4.58414e-08\\
1.05	-1.09144e-07\\
1.075	-2.47123e-07\\
1.1	-5.31318e-07\\
1.125	-1.08285e-06\\
1.15	-2.08795e-06\\
1.175	-3.80085e-06\\
1.2	-6.51725e-06\\
1.225	-1.05022e-05\\
1.25	-1.58731e-05\\
1.275	-2.24733e-05\\
1.3	-2.98163e-05\\
1.325	-3.72e-05\\
1.35	-4.40295e-05\\
1.375	-5.02281e-05\\
1.4	-5.64422e-05\\
1.425	-6.37676e-05\\
1.45	-7.30465e-05\\
1.475	-8.42156e-05\\
1.5	-9.63354e-05\\
1.525	-0.000108516\\
1.55	-0.000121071\\
1.575	-0.000135603\\
1.6	-0.000153419\\
1.625	-0.000173825\\
1.65	-0.000194864\\
1.675	-0.000216351\\
1.7	-0.000241063\\
1.725	-0.000271212\\
1.75	-0.000304477\\
1.775	-0.000336536\\
1.8	-0.000368331\\
1.825	-0.000407291\\
1.85	-0.00045822\\
1.875	-0.000515356\\
1.9	-0.000568152\\
1.925	-0.000614815\\
1.95	-0.000665316\\
1.975	-0.000729524\\
2	-0.000807233\\
2.025	-0.000893051\\
2.05	-0.000985482\\
2.075	-0.00108409\\
2.1	-0.00118148\\
2.125	-0.00126834\\
2.15	-0.00134681\\
2.175	-0.0014287\\
2.2	-0.00151903\\
2.225	-0.00161196\\
2.25	-0.00170482\\
2.275	-0.00180409\\
2.3	-0.00191413\\
2.325	-0.00203082\\
2.35	-0.00214884\\
2.375	-0.00226611\\
2.4	-0.00238057\\
2.425	-0.00249046\\
2.45	-0.00259645\\
2.475	-0.00269856\\
2.5	-0.00279369\\
2.525	-0.00287809\\
2.55	-0.00294894\\
2.575	-0.00300392\\
2.6	-0.00304175\\
2.625	-0.00306119\\
2.65	-0.00305866\\
2.675	-0.003029\\
2.7	-0.00296891\\
2.725	-0.002877\\
2.75	-0.00274951\\
2.775	-0.00257904\\
2.8	-0.00236087\\
2.825	-0.00209557\\
2.85	-0.00178047\\
2.875	-0.00140593\\
2.9	-0.000965225\\
2.925	-0.000458935\\
2.95	0.000114125\\
2.975	0.000760441\\
3	0.00148601\\
3.025	0.00229548\\
3.05	0.00319448\\
3.075	0.00418623\\
3.1	0.00526911\\
3.125	0.00644174\\
3.15	0.00770877\\
3.175	0.00907862\\
3.2	0.0105548\\
3.225	0.0121325\\
3.25	0.0138062\\
3.275	0.0155766\\
3.3	0.017445\\
3.325	0.0194086\\
3.35	0.0214624\\
3.375	0.023602\\
3.4	0.025822\\
3.425	0.0281152\\
3.45	0.0304721\\
3.475	0.0328812\\
3.5	0.0353333\\
3.525	0.0378215\\
3.55	0.0403321\\
3.575	0.0428459\\
3.6	0.0453485\\
3.625	0.0478289\\
3.65	0.0502696\\
3.675	0.0526486\\
3.7	0.0549456\\
3.725	0.0571407\\
3.75	0.0592145\\
3.775	0.0611487\\
3.8	0.0629202\\
3.825	0.0645033\\
3.85	0.0658776\\
3.875	0.0670239\\
3.9	0.0679177\\
3.925	0.0685361\\
3.95	0.0688617\\
3.975	0.0688752\\
4	0.0685542\\
4.025	0.0678795\\
4.05	0.0668363\\
4.075	0.0654108\\
4.1	0.0635898\\
4.125	0.0613611\\
4.15	0.0587161\\
4.175	0.05565\\
4.2	0.0521576\\
4.225	0.048234\\
4.25	0.0438831\\
4.275	0.0391148\\
4.3	0.0339343\\
4.325	0.0283461\\
4.35	0.0223669\\
4.375	0.0160197\\
4.4	0.00932184\\
4.425	0.00229203\\
4.45	-0.00504042\\
4.475	-0.0126443\\
4.5	-0.0204888\\
4.525	-0.0285352\\
4.55	-0.0367432\\
4.575	-0.0450815\\
4.6	-0.0535146\\
4.625	-0.0619914\\
4.65	-0.0704599\\
4.675	-0.0788786\\
4.7	-0.0872033\\
4.725	-0.0953794\\
4.75	-0.103356\\
4.775	-0.111092\\
4.8	-0.118542\\
4.825	-0.125652\\
4.85	-0.132378\\
4.875	-0.138678\\
4.9	-0.144509\\
4.925	-0.149831\\
4.95	-0.154608\\
4.975	-0.158805\\
5	-0.162392\\
5.025	-0.165341\\
5.05	-0.167628\\
5.075	-0.169233\\
5.1	-0.170141\\
5.125	-0.170344\\
5.15	-0.169833\\
5.175	-0.168605\\
5.2	-0.166662\\
5.225	-0.164008\\
5.25	-0.160657\\
5.275	-0.156628\\
5.3	-0.151935\\
5.325	-0.146604\\
5.35	-0.140663\\
5.375	-0.134142\\
5.4	-0.127074\\
5.425	-0.119498\\
5.45	-0.111456\\
5.475	-0.102989\\
5.5	-0.0941448\\
5.525	-0.0849693\\
5.55	-0.0755085\\
5.575	-0.0658129\\
5.6	-0.0559345\\
5.625	-0.0459226\\
5.65	-0.035828\\
5.675	-0.0257037\\
5.7	-0.0155975\\
5.725	-0.00555339\\
5.75	0.00437877\\
5.775	0.0141472\\
5.8	0.0237114\\
5.825	0.0330351\\
5.85	0.0420746\\
5.875	0.0507897\\
5.9	0.0591517\\
5.925	0.0671313\\
5.95	0.0746958\\
5.975	0.0818196\\
6	0.0884826\\
6.025	0.0946654\\
6.05	0.100353\\
6.075	0.105536\\
6.1	0.110201\\
6.125	0.114343\\
6.15	0.117956\\
6.175	0.121043\\
6.2	0.123611\\
6.225	0.125659\\
6.25	0.127191\\
6.275	0.128223\\
6.3	0.128774\\
6.325	0.12885\\
6.35	0.128463\\
6.375	0.127639\\
6.4	0.126401\\
6.425	0.124761\\
6.45	0.122739\\
6.475	0.120367\\
6.5	0.117671\\
6.525	0.114668\\
6.55	0.111382\\
6.575	0.107845\\
6.6	0.104081\\
6.625	0.100113\\
6.65	0.0959653\\
6.675	0.0916692\\
6.7	0.0872505\\
6.725	0.0827302\\
6.75	0.0781282\\
6.775	0.0734702\\
6.8	0.0687838\\
6.825	0.0640897\\
6.85	0.0594042\\
6.875	0.054749\\
6.9	0.0501472\\
6.925	0.0456159\\
6.95	0.0411673\\
6.975	0.0368157\\
7	0.0325797\\
7.025	0.0284747\\
7.05	0.0245076\\
7.075	0.0206862\\
7.1	0.0170267\\
7.125	0.0135402\\
7.15	0.0102258\\
7.175	0.00708661\\
7.2	0.00413204\\
7.225	0.00136621\\
7.25	-0.00121126\\
7.275	-0.00360002\\
7.3	-0.00580006\\
7.325	-0.00781113\\
7.35	-0.00963617\\
7.375	-0.0112835\\
7.4	-0.0127564\\
7.425	-0.0140542\\
7.45	-0.0151862\\
7.475	-0.016163\\
7.5	-0.0169877\\
7.525	-0.0176701\\
7.55	-0.0182247\\
7.575	-0.018654\\
7.6	-0.0189627\\
7.625	-0.0191688\\
7.65	-0.0192851\\
7.675	-0.0193148\\
7.7	-0.0192696\\
7.725	-0.019165\\
7.75	-0.0190083\\
7.775	-0.0188057\\
7.8	-0.0185684\\
7.825	-0.0183085\\
7.85	-0.018035\\
7.875	-0.017757\\
7.9	-0.0174838\\
7.925	-0.0172206\\
7.95	-0.0169706\\
7.975	-0.0167439\\
8	-0.0165522\\
8.025	-0.0163976\\
8.05	-0.0162787\\
8.075	-0.016202\\
8.1	-0.0161743\\
8.125	-0.0161968\\
8.15	-0.0162695\\
8.175	-0.0163936\\
8.2	-0.0165695\\
8.225	-0.0167973\\
8.25	-0.0170753\\
8.275	-0.0174026\\
8.3	-0.0177769\\
8.325	-0.0181928\\
8.35	-0.0186482\\
8.375	-0.0191438\\
8.4	-0.0196714\\
8.425	-0.0202218\\
8.45	-0.0207947\\
8.475	-0.0213884\\
8.5	-0.0219937\\
8.525	-0.0226044\\
8.55	-0.0232157\\
8.575	-0.0238203\\
8.6	-0.0244123\\
8.625	-0.0249868\\
8.65	-0.0255384\\
8.675	-0.0260639\\
8.7	-0.0265586\\
8.725	-0.0270126\\
8.75	-0.027418\\
8.775	-0.0277744\\
8.8	-0.0280825\\
8.825	-0.0283344\\
8.85	-0.0285208\\
8.875	-0.0286441\\
8.9	-0.0287085\\
8.925	-0.0287037\\
8.95	-0.0286208\\
8.975	-0.0284678\\
9	-0.0282499\\
9.025	-0.0279573\\
9.05	-0.0275854\\
9.075	-0.0271426\\
9.1	-0.0266329\\
9.125	-0.0260533\\
9.15	-0.0254047\\
9.175	-0.0246901\\
9.2	-0.0239112\\
9.225	-0.0230727\\
9.25	-0.0221807\\
9.275	-0.0212359\\
9.3	-0.0202389\\
9.325	-0.0191968\\
9.35	-0.0181178\\
9.375	-0.0170031\\
9.4	-0.0158536\\
9.425	-0.0146783\\
9.45	-0.0134868\\
9.475	-0.0122802\\
9.5	-0.0110594\\
9.525	-0.00983198\\
9.55	-0.00860566\\
9.575	-0.00738522\\
9.6	-0.00617304\\
9.625	-0.00497215\\
9.65	-0.0037897\\
9.675	-0.00263217\\
9.7	-0.00150124\\
9.725	-0.000400027\\
9.75	0.000665737\\
9.775	0.00169376\\
9.8	0.00268403\\
9.825	0.00363347\\
9.85	0.00453593\\
9.875	0.00538786\\
9.9	0.00619217\\
9.925	0.0069507\\
9.95	0.0076573\\
9.975	0.00830767\\
10	0.00890759\\
10.025	0.00946133\\
10.05	0.00996304\\
10.075	0.0104094\\
10.1	0.0108078\\
10.125	0.0111631\\
10.15	0.0114708\\
10.175	0.0117309\\
10.2	0.01195\\
10.225	0.0121303\\
10.25	0.0122719\\
10.275	0.0123799\\
10.3	0.0124582\\
10.325	0.0125055\\
10.35	0.0125231\\
10.375	0.0125174\\
10.4	0.0124932\\
10.425	0.0124518\\
10.45	0.0123966\\
10.475	0.0123312\\
10.5	0.0122552\\
10.525	0.0121709\\
10.55	0.0120839\\
10.575	0.0119952\\
10.6	0.0119057\\
10.625	0.0118222\\
10.65	0.0117464\\
10.675	0.0116733\\
10.7	0.0116056\\
10.725	0.0115508\\
10.75	0.0115078\\
10.775	0.0114725\\
10.8	0.011448\\
10.825	0.0114377\\
10.85	0.0114392\\
10.875	0.011451\\
10.9	0.0114761\\
10.925	0.0115142\\
10.95	0.01156\\
10.975	0.011613\\
11	0.0116769\\
11.025	0.0117493\\
11.05	0.0118239\\
11.075	0.011902\\
11.1	0.0119884\\
11.125	0.0120765\\
11.15	0.0121585\\
11.175	0.0122393\\
11.2	0.0123195\\
11.225	0.012388\\
11.25	0.0124455\\
11.275	0.0125011\\
11.3	0.0125473\\
11.325	0.012574\\
11.35	0.0125855\\
11.375	0.0125838\\
11.4	0.0125628\\
11.425	0.0125214\\
11.45	0.0124606\\
11.475	0.012378\\
11.5	0.0122737\\
11.525	0.0121478\\
11.55	0.0119961\\
11.575	0.0118187\\
11.6	0.0116192\\
11.625	0.0113949\\
11.65	0.0111427\\
11.675	0.0108675\\
11.7	0.0105712\\
11.725	0.0102509\\
11.75	0.00990795\\
11.775	0.00954419\\
11.8	0.00915771\\
11.825	0.00875096\\
11.85	0.00832841\\
11.875	0.00788963\\
11.9	0.00743467\\
11.925	0.00696664\\
11.95	0.00648685\\
11.975	0.00599688\\
12	0.00550184\\
12.025	0.00500315\\
12.05	0.00449681\\
12.075	0.00398566\\
12.1	0.00347841\\
12.125	0.00297459\\
12.15	0.00247197\\
12.175	0.00197863\\
12.2	0.00149724\\
12.225	0.00102155\\
12.25	0.000555252\\
12.275	0.00010603\\
12.3	-0.000327792\\
12.325	-0.000746089\\
12.35	-0.0011436\\
12.375	-0.00152035\\
12.4	-0.00187835\\
12.425	-0.00221603\\
12.45	-0.00253134\\
12.475	-0.00282191\\
12.5	-0.00308622\\
12.525	-0.00332712\\
12.55	-0.00354697\\
12.575	-0.00374166\\
12.6	-0.00390765\\
12.625	-0.00404933\\
12.65	-0.00417057\\
12.675	-0.00426786\\
12.7	-0.0043402\\
12.725	-0.00439369\\
12.75	-0.00443016\\
12.775	-0.0044442\\
12.8	-0.00443453\\
12.825	-0.00440826\\
12.85	-0.00437056\\
12.875	-0.0043191\\
12.9	-0.00425368\\
12.925	-0.00417956\\
12.95	-0.0040977\\
12.975	-0.00400572\\
13	-0.00390651\\
13.025	-0.00380501\\
13.05	-0.00370276\\
13.075	-0.00359988\\
13.1	-0.00349832\\
13.125	-0.00340171\\
13.15	-0.00331026\\
13.175	-0.00322173\\
13.2	-0.00314116\\
13.225	-0.00307469\\
13.25	-0.00301751\\
13.275	-0.00296616\\
13.3	-0.00292921\\
13.325	-0.00291169\\
13.35	-0.00290742\\
13.375	-0.00291364\\
13.4	-0.00293648\\
13.425	-0.00297831\\
13.45	-0.00303385\\
13.475	-0.00310267\\
13.5	-0.00319059\\
13.525	-0.0032967\\
13.55	-0.00341532\\
13.575	-0.00354716\\
13.6	-0.00369486\\
13.625	-0.00385624\\
13.65	-0.00402883\\
13.675	-0.00421268\\
13.7	-0.0044073\\
13.725	-0.00461074\\
13.75	-0.00482136\\
13.775	-0.00503885\\
13.8	-0.00526219\\
13.825	-0.00548837\\
13.85	-0.00571489\\
13.875	-0.00594113\\
13.9	-0.00616701\\
13.925	-0.00639039\\
13.95	-0.0066078\\
13.975	-0.00681956\\
14	-0.0070273\\
14.025	-0.0072256\\
14.05	-0.00740864\\
14.075	-0.00757949\\
14.1	-0.00774068\\
14.125	-0.00788733\\
14.15	-0.0080171\\
14.175	-0.0081328\\
14.2	-0.00823322\\
14.225	-0.00831255\\
14.25	-0.00836962\\
14.275	-0.00840985\\
14.3	-0.00843493\\
14.325	-0.00843897\\
14.35	-0.00841963\\
14.375	-0.00838169\\
14.4	-0.00832589\\
14.425	-0.00824825\\
14.45	-0.00815021\\
14.475	-0.00803593\\
14.5	-0.00790372\\
14.525	-0.00775172\\
14.55	-0.00758377\\
14.575	-0.00740206\\
14.6	-0.00720459\\
14.625	-0.00699196\\
14.65	-0.0067671\\
14.675	-0.0065315\\
14.7	-0.00628575\\
14.725	-0.00603016\\
14.75	-0.00576706\\
14.775	-0.00550045\\
14.8	-0.00522941\\
14.825	-0.0049521\\
14.85	-0.00467292\\
14.875	-0.00439474\\
14.9	-0.00411633\\
14.925	-0.00384007\\
14.95	-0.00356858\\
14.975	-0.00330137\\
15	-0.00303974\\
15.025	-0.00278533\\
15.05	-0.00253896\\
15.075	-0.00230235\\
15.1	-0.00207498\\
15.125	-0.00185728\\
15.15	-0.00165288\\
15.175	-0.00146071\\
15.2	-0.00127879\\
15.225	-0.00111158\\
15.25	-0.000960018\\
15.275	-0.000819926\\
15.3	-0.000693052\\
15.325	-0.000581838\\
15.35	-0.000482973\\
15.375	-0.000396116\\
15.4	-0.000324235\\
15.425	-0.00026642\\
15.45	-0.000221125\\
15.475	-0.000188147\\
15.5	-0.000165033\\
15.525	-0.000151016\\
15.55	-0.000148955\\
15.575	-0.000157514\\
15.6	-0.000172215\\
15.625	-0.000193928\\
15.65	-0.000224254\\
15.675	-0.000259442\\
15.7	-0.0002978\\
15.725	-0.000341333\\
15.75	-0.00038786\\
15.775	-0.000434033\\
15.8	-0.000481284\\
15.825	-0.000529845\\
15.85	-0.000576171\\
15.875	-0.00061938\\
15.9	-0.000660487\\
15.925	-0.000697746\\
15.95	-0.000729598\\
15.975	-0.000756174\\
16	-0.000776405\\
16.025	-0.000790133\\
16.05	-0.000798281\\
16.075	-0.000798274\\
16.1	-0.000788355\\
16.125	-0.000771761\\
16.15	-0.000748333\\
16.175	-0.000713417\\
16.2	-0.000667952\\
16.225	-0.00061657\\
16.25	-0.000558729\\
16.275	-0.000491076\\
16.3	-0.000413784\\
16.325	-0.000329214\\
16.35	-0.000237135\\
16.375	-0.000136608\\
16.4	-3.0484e-05\\
16.425	7.93234e-05\\
16.45	0.000195429\\
16.475	0.000317999\\
16.5	0.000444167\\
16.525	0.000573493\\
16.55	0.000705386\\
16.575	0.000838645\\
16.6	0.00097407\\
16.625	0.00111025\\
16.65	0.00124468\\
16.675	0.00137864\\
16.7	0.00151153\\
16.725	0.00164003\\
16.75	0.00176528\\
16.775	0.00188872\\
16.8	0.00200736\\
16.825	0.00212063\\
16.85	0.00222971\\
16.875	0.00233089\\
16.9	0.00242252\\
16.925	0.00250998\\
16.95	0.00259437\\
16.975	0.00266912\\
17	0.00273285\\
17.025	0.00279081\\
17.05	0.00284337\\
17.075	0.00288696\\
17.1	0.00292231\\
17.125	0.00295083\\
17.15	0.0029713\\
17.175	0.00298518\\
17.2	0.00299389\\
17.225	0.00299462\\
17.25	0.0029883\\
17.275	0.00297946\\
17.3	0.00296583\\
17.325	0.00294501\\
17.35	0.00292182\\
17.375	0.00289706\\
17.4	0.00286688\\
17.425	0.00283443\\
17.45	0.00280359\\
17.475	0.00277122\\
17.5	0.00273647\\
17.525	0.00270369\\
17.55	0.0026735\\
17.575	0.00264313\\
17.6	0.00261426\\
17.625	0.00259053\\
17.65	0.00257032\\
17.675	0.00255124\\
17.7	0.00253671\\
17.725	0.00252942\\
17.75	0.00252663\\
17.775	0.00252672\\
17.8	0.00253249\\
17.825	0.00254634\\
17.85	0.00256637\\
17.875	0.00259029\\
17.9	0.00262012\\
17.925	0.00265692\\
17.95	0.00269818\\
17.975	0.00274492\\
18	0.00279906\\
18.025	0.00285826\\
18.05	0.00292231\\
18.075	0.0029916\\
18.1	0.00306267\\
18.125	0.00313649\\
18.15	0.00321677\\
18.175	0.00330079\\
18.2	0.00338536\\
18.225	0.00347126\\
18.25	0.00355844\\
18.275	0.00364669\\
18.3	0.0037356\\
18.325	0.00382268\\
18.35	0.00390748\\
18.375	0.00399183\\
18.4	0.00407521\\
18.425	0.00415481\\
18.45	0.00422911\\
18.475	0.00429921\\
18.5	0.00436589\\
18.525	0.00442722\\
18.55	0.00448159\\
18.575	0.00452995\\
18.6	0.00457308\\
18.625	0.00460911\\
18.65	0.00463617\\
18.675	0.00465567\\
18.7	0.00466877\\
18.725	0.00467316\\
18.75	0.00466813\\
18.775	0.00465572\\
18.8	0.00463559\\
18.825	0.00460629\\
18.85	0.00456811\\
18.875	0.00452223\\
18.9	0.00446897\\
18.925	0.00440648\\
18.95	0.00433482\\
18.975	0.00425787\\
19	0.00417523\\
19.025	0.00408348\\
19.05	0.00398458\\
19.075	0.00388086\\
19.1	0.00377118\\
19.125	0.00365586\\
19.15	0.00353607\\
19.175	0.00341281\\
19.2	0.00328665\\
19.225	0.00315564\\
19.25	0.00302068\\
19.275	0.00288593\\
19.3	0.00275011\\
19.325	0.0026105\\
19.35	0.00247021\\
19.375	0.00233234\\
19.4	0.00219543\\
19.425	0.00205703\\
19.45	0.00191882\\
19.475	0.00178486\\
19.5	0.00165314\\
19.525	0.00152035\\
19.55	0.00139132\\
19.575	0.00126843\\
19.6	0.00114677\\
19.625	0.00102727\\
19.65	0.000913825\\
19.675	0.000803465\\
19.7	0.000694245\\
19.725	0.000589932\\
19.75	0.000491774\\
19.775	0.000396416\\
19.8	0.000302876\\
19.825	0.00021486\\
19.85	0.000132992\\
19.875	5.20576e-05\\
19.9	-2.89694e-05\\
19.925	-0.000104867\\
19.95	-0.000174499\\
19.975	-0.000242535\\
20	-0.000311571\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_multilayer_displacement_Uy_R.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.25,
ymax=0.15,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Vertical displacement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	4.48128e-31\\
0.05	-1.38862e-29\\
0.075	1.99272e-28\\
0.1	-1.78893e-27\\
0.125	1.16335e-26\\
0.15	-6.07096e-26\\
0.175	2.6913e-25\\
0.2	-1.00719e-24\\
0.225	3.03759e-24\\
0.25	-7.03805e-24\\
0.275	1.1648e-23\\
0.3	-6.23313e-24\\
0.325	-5.25986e-23\\
0.35	2.2342e-22\\
0.375	-2.34253e-22\\
0.4	-4.56009e-22\\
0.425	-1.20542e-21\\
0.45	1.31975e-20\\
0.475	8.91017e-21\\
0.5	-2.06222e-19\\
0.525	2.71587e-19\\
0.55	1.29639e-18\\
0.575	-5.80604e-18\\
0.6	-1.19362e-17\\
0.625	6.96082e-19\\
0.65	-1.87798e-16\\
0.675	-1.03989e-15\\
0.7	-3.40559e-15\\
0.725	-1.42775e-14\\
0.75	-6.23873e-14\\
0.775	-2.34732e-13\\
0.8	-8.39157e-13\\
0.825	-2.97277e-12\\
0.85	-1.00767e-11\\
0.875	-3.24147e-11\\
0.9	-1.00164e-10\\
0.925	-2.97578e-10\\
0.95	-8.45581e-10\\
0.975	-2.2963e-09\\
1	-5.96419e-09\\
1.025	-1.47953e-08\\
1.05	-3.49812e-08\\
1.075	-7.8718e-08\\
1.1	-1.68347e-07\\
1.125	-3.41397e-07\\
1.15	-6.54853e-07\\
1.175	-1.18525e-06\\
1.2	-2.01896e-06\\
1.225	-3.22708e-06\\
1.25	-4.82664e-06\\
1.275	-6.74409e-06\\
1.3	-8.80642e-06\\
1.325	-1.07849e-05\\
1.35	-1.25059e-05\\
1.375	-1.40003e-05\\
1.4	-1.55689e-05\\
1.425	-1.76191e-05\\
1.45	-2.03389e-05\\
1.475	-2.35576e-05\\
1.5	-2.70038e-05\\
1.525	-3.06129e-05\\
1.55	-3.4466e-05\\
1.575	-3.86834e-05\\
1.6	-4.37484e-05\\
1.625	-5.05048e-05\\
1.65	-5.88243e-05\\
1.675	-6.66299e-05\\
1.7	-7.2375e-05\\
1.725	-7.90535e-05\\
1.75	-9.23417e-05\\
1.775	-0.000111824\\
1.8	-0.000127712\\
1.825	-0.000132841\\
1.85	-0.000136599\\
1.875	-0.000157493\\
1.9	-0.000198571\\
1.925	-0.000239489\\
1.95	-0.000260346\\
1.975	-0.000266153\\
2	-0.000278711\\
2.025	-0.000311008\\
2.05	-0.000361139\\
2.075	-0.000425619\\
2.1	-0.000503294\\
2.125	-0.000587339\\
2.15	-0.000667733\\
2.175	-0.000742743\\
2.2	-0.000816983\\
2.225	-0.000889505\\
2.25	-0.000955436\\
2.275	-0.00101799\\
2.3	-0.00108793\\
2.325	-0.00117156\\
2.35	-0.00126654\\
2.375	-0.00136744\\
2.4	-0.00147128\\
2.425	-0.00158009\\
2.45	-0.00169943\\
2.475	-0.00183211\\
2.5	-0.00197531\\
2.525	-0.00212492\\
2.55	-0.00227878\\
2.575	-0.00243605\\
2.6	-0.00259829\\
2.625	-0.00276967\\
2.65	-0.00295263\\
2.675	-0.00314547\\
2.7	-0.0033444\\
2.725	-0.00354524\\
2.75	-0.00374509\\
2.775	-0.00394515\\
2.8	-0.00414887\\
2.825	-0.00435631\\
2.85	-0.00456334\\
2.875	-0.00476639\\
2.9	-0.00496391\\
2.925	-0.00515418\\
2.95	-0.00533525\\
2.975	-0.00550578\\
3	-0.00566275\\
3.025	-0.00580041\\
3.05	-0.00591443\\
3.075	-0.00600315\\
3.1	-0.00606337\\
3.125	-0.00609125\\
3.15	-0.00608559\\
3.175	-0.00604108\\
3.2	-0.00594432\\
3.225	-0.00578631\\
3.25	-0.00557001\\
3.275	-0.00529683\\
3.3	-0.00495703\\
3.325	-0.00453851\\
3.35	-0.00403463\\
3.375	-0.00344209\\
3.4	-0.00275693\\
3.425	-0.00197064\\
3.45	-0.00107197\\
3.475	-5.68824e-05\\
3.5	0.00107247\\
3.525	0.00232279\\
3.55	0.0037083\\
3.575	0.00523353\\
3.6	0.00689542\\
3.625	0.00869898\\
3.65	0.0106531\\
3.675	0.0127583\\
3.7	0.0150122\\
3.725	0.0174174\\
3.75	0.0199762\\
3.775	0.0226869\\
3.8	0.0255476\\
3.825	0.0285537\\
3.85	0.0316952\\
3.875	0.0349647\\
3.9	0.038359\\
3.925	0.0418695\\
3.95	0.0454792\\
3.975	0.0491724\\
4	0.0529389\\
4.025	0.0567662\\
4.05	0.0606329\\
4.075	0.0645137\\
4.1	0.0683874\\
4.125	0.0722356\\
4.15	0.0760356\\
4.175	0.0797588\\
4.2	0.0833754\\
4.225	0.0868593\\
4.25	0.0901851\\
4.275	0.0933227\\
4.3	0.0962395\\
4.325	0.0989058\\
4.35	0.101293\\
4.375	0.103371\\
4.4	0.105109\\
4.425	0.106481\\
4.45	0.10746\\
4.475	0.108019\\
4.5	0.10813\\
4.525	0.107776\\
4.55	0.106939\\
4.575	0.105595\\
4.6	0.103726\\
4.625	0.101326\\
4.65	0.0983884\\
4.675	0.0949068\\
4.7	0.0908738\\
4.725	0.0862885\\
4.75	0.0811564\\
4.775	0.0754882\\
4.8	0.0692987\\
4.825	0.0626046\\
4.85	0.0554213\\
4.875	0.0477701\\
4.9	0.0396834\\
4.925	0.0311934\\
4.95	0.0223258\\
4.975	0.0131162\\
5	0.00361398\\
5.025	-0.00613768\\
5.05	-0.016104\\
5.075	-0.0262385\\
5.1	-0.0364835\\
5.125	-0.0467918\\
5.15	-0.0571238\\
5.175	-0.0674288\\
5.2	-0.0776482\\
5.225	-0.0877303\\
5.25	-0.0976288\\
5.275	-0.107293\\
5.3	-0.116674\\
5.325	-0.125731\\
5.35	-0.134427\\
5.375	-0.142717\\
5.4	-0.150556\\
5.425	-0.157908\\
5.45	-0.164742\\
5.475	-0.171035\\
5.5	-0.176762\\
5.525	-0.181895\\
5.55	-0.186417\\
5.575	-0.190314\\
5.6	-0.193572\\
5.625	-0.196186\\
5.65	-0.198158\\
5.675	-0.199484\\
5.7	-0.200165\\
5.725	-0.200209\\
5.75	-0.199626\\
5.775	-0.19843\\
5.8	-0.196638\\
5.825	-0.194267\\
5.85	-0.191336\\
5.875	-0.187868\\
5.9	-0.183888\\
5.925	-0.179426\\
5.95	-0.174511\\
5.975	-0.16917\\
6	-0.163421\\
6.025	-0.157298\\
6.05	-0.150841\\
6.075	-0.144084\\
6.1	-0.13705\\
6.125	-0.129767\\
6.15	-0.122272\\
6.175	-0.114593\\
6.2	-0.10675\\
6.225	-0.0987742\\
6.25	-0.0907037\\
6.275	-0.0825669\\
6.3	-0.074382\\
6.325	-0.0661721\\
6.35	-0.0579628\\
6.375	-0.0497753\\
6.4	-0.0416317\\
6.425	-0.0335548\\
6.45	-0.0255628\\
6.475	-0.0176745\\
6.5	-0.00990916\\
6.525	-0.00227979\\
6.55	0.00520035\\
6.575	0.0125127\\
6.6	0.0196434\\
6.625	0.0265834\\
6.65	0.0333202\\
6.675	0.0398411\\
6.7	0.046137\\
6.725	0.0521972\\
6.75	0.0580105\\
6.775	0.0635719\\
6.8	0.0688784\\
6.825	0.0739222\\
6.85	0.0786927\\
6.875	0.0831825\\
6.9	0.0873895\\
6.925	0.0913122\\
6.95	0.0949464\\
6.975	0.0982886\\
7	0.101337\\
7.025	0.104091\\
7.05	0.106549\\
7.075	0.108711\\
7.1	0.110579\\
7.125	0.112157\\
7.15	0.113447\\
7.175	0.114448\\
7.2	0.115169\\
7.225	0.115617\\
7.25	0.115793\\
7.275	0.115703\\
7.3	0.11536\\
7.325	0.114773\\
7.35	0.113944\\
7.375	0.112888\\
7.4	0.111619\\
7.425	0.110142\\
7.45	0.108464\\
7.475	0.106609\\
7.5	0.104588\\
7.525	0.10241\\
7.55	0.100085\\
7.575	0.0976326\\
7.6	0.0950655\\
7.625	0.0923956\\
7.65	0.0896376\\
7.675	0.0868066\\
7.7	0.0839167\\
7.725	0.0809823\\
7.75	0.0780154\\
7.775	0.0750256\\
7.8	0.072025\\
7.825	0.0690276\\
7.85	0.0660454\\
7.875	0.0630889\\
7.9	0.060168\\
7.925	0.0572914\\
7.95	0.0544677\\
7.975	0.0517047\\
8	0.0490057\\
8.025	0.0463743\\
8.05	0.043821\\
8.075	0.0413525\\
8.1	0.0389667\\
8.125	0.0366653\\
8.15	0.034455\\
8.175	0.0323324\\
8.2	0.0302922\\
8.225	0.0283399\\
8.25	0.0264776\\
8.275	0.0246967\\
8.3	0.022993\\
8.325	0.0213671\\
8.35	0.0198158\\
8.375	0.0183331\\
8.4	0.0169127\\
8.425	0.0155493\\
8.45	0.0142404\\
8.475	0.0129806\\
8.5	0.0117621\\
8.525	0.0105808\\
8.55	0.0094315\\
8.575	0.00830689\\
8.6	0.00720379\\
8.625	0.00611829\\
8.65	0.00504201\\
8.675	0.00397198\\
8.7	0.00290707\\
8.725	0.0018374\\
8.75	0.000756144\\
8.775	-0.000330801\\
8.8	-0.00142092\\
8.825	-0.00252333\\
8.85	-0.0036446\\
8.875	-0.00478375\\
8.9	-0.00594038\\
8.925	-0.00711411\\
8.95	-0.00830152\\
8.975	-0.0095018\\
9	-0.0107181\\
9.025	-0.0119509\\
9.05	-0.0131958\\
9.075	-0.0144481\\
9.1	-0.0157054\\
9.125	-0.0169656\\
9.15	-0.0182262\\
9.175	-0.0194836\\
9.2	-0.0207328\\
9.225	-0.021969\\
9.25	-0.0231907\\
9.275	-0.0243959\\
9.3	-0.0255772\\
9.325	-0.0267279\\
9.35	-0.0278465\\
9.375	-0.0289304\\
9.4	-0.0299731\\
9.425	-0.0309699\\
9.45	-0.0319193\\
9.475	-0.0328182\\
9.5	-0.0336613\\
9.525	-0.0344457\\
9.55	-0.0351706\\
9.575	-0.0358323\\
9.6	-0.0364271\\
9.625	-0.036956\\
9.65	-0.0374175\\
9.675	-0.0378035\\
9.7	-0.0381141\\
9.725	-0.0383587\\
9.75	-0.0385369\\
9.775	-0.0386403\\
9.8	-0.0386701\\
9.825	-0.0386319\\
9.85	-0.0385237\\
9.875	-0.0383438\\
9.9	-0.0380983\\
9.925	-0.0377934\\
9.95	-0.0374305\\
9.975	-0.0370081\\
10	-0.0365268\\
10.025	-0.0359941\\
10.05	-0.0354145\\
10.075	-0.0347853\\
10.1	-0.0341117\\
10.125	-0.0334055\\
10.15	-0.0326665\\
10.175	-0.0318926\\
10.2	-0.0310919\\
10.225	-0.0302701\\
10.25	-0.0294259\\
10.275	-0.0285639\\
10.3	-0.0276923\\
10.325	-0.0268136\\
10.35	-0.0259288\\
10.375	-0.0250427\\
10.4	-0.024158\\
10.425	-0.0232749\\
10.45	-0.0223964\\
10.475	-0.0215285\\
10.5	-0.0206753\\
10.525	-0.0198362\\
10.55	-0.0190114\\
10.575	-0.0182033\\
10.6	-0.0174131\\
10.625	-0.0166412\\
10.65	-0.0158894\\
10.675	-0.0151593\\
10.7	-0.0144517\\
10.725	-0.0137678\\
10.75	-0.013105\\
10.775	-0.01246\\
10.8	-0.0118366\\
10.825	-0.0112378\\
10.85	-0.0106579\\
10.875	-0.0100922\\
10.9	-0.00954369\\
10.925	-0.00901463\\
10.95	-0.00850051\\
10.975	-0.0079968\\
11	-0.00750542\\
11.025	-0.00702935\\
11.05	-0.00656343\\
11.075	-0.00610014\\
11.1	-0.00563964\\
11.125	-0.00518443\\
11.15	-0.00473328\\
11.175	-0.00428357\\
11.2	-0.00383216\\
11.225	-0.00337855\\
11.25	-0.00292432\\
11.275	-0.00246477\\
11.3	-0.00199585\\
11.325	-0.00152278\\
11.35	-0.00104444\\
11.375	-0.000552393\\
11.4	-5.11085e-05\\
11.425	0.000452125\\
11.45	0.000964371\\
11.475	0.00149047\\
11.5	0.0020251\\
11.525	0.00256734\\
11.55	0.00311985\\
11.575	0.00368195\\
11.6	0.00425198\\
11.625	0.00482636\\
11.65	0.00540246\\
11.675	0.00598412\\
11.7	0.00657322\\
11.725	0.00716399\\
11.75	0.00775296\\
11.775	0.00834231\\
11.8	0.00893041\\
11.825	0.00951081\\
11.85	0.0100823\\
11.875	0.0106494\\
11.9	0.01121\\
11.925	0.0117561\\
11.95	0.0122861\\
11.975	0.0128033\\
12	0.0133052\\
12.025	0.0137867\\
12.05	0.0142479\\
12.075	0.0146888\\
12.1	0.0151058\\
12.125	0.0154956\\
12.15	0.0158585\\
12.175	0.0161955\\
12.2	0.0165057\\
12.225	0.0167855\\
12.25	0.0170323\\
12.275	0.0172486\\
12.3	0.0174368\\
12.325	0.0175914\\
12.35	0.0177081\\
12.375	0.0177934\\
12.4	0.0178521\\
12.425	0.0178776\\
12.45	0.0178661\\
12.475	0.0178224\\
12.5	0.0177495\\
12.525	0.0176458\\
12.55	0.017512\\
12.575	0.0173506\\
12.6	0.0171631\\
12.625	0.0169487\\
12.65	0.0167075\\
12.675	0.0164417\\
12.7	0.016154\\
12.725	0.0158461\\
12.75	0.0155199\\
12.775	0.0151755\\
12.8	0.0148145\\
12.825	0.0144422\\
12.85	0.0140608\\
12.875	0.0136661\\
12.9	0.0132574\\
12.925	0.0128418\\
12.95	0.0124253\\
12.975	0.0120068\\
13	0.0115842\\
13.025	0.0111606\\
13.05	0.0107407\\
13.075	0.010323\\
13.1	0.00990497\\
13.125	0.00949043\\
13.15	0.00908514\\
13.175	0.00868973\\
13.2	0.00830232\\
13.225	0.00792225\\
13.25	0.0075501\\
13.275	0.00718845\\
13.3	0.0068396\\
13.325	0.00650157\\
13.35	0.00617276\\
13.375	0.00585668\\
13.4	0.00555381\\
13.425	0.00525951\\
13.45	0.00497531\\
13.475	0.00470659\\
13.5	0.00445\\
13.525	0.00419907\\
13.55	0.00395529\\
13.575	0.0037228\\
13.6	0.00350115\\
13.625	0.00328718\\
13.65	0.00307806\\
13.675	0.00287347\\
13.7	0.00267498\\
13.725	0.0024813\\
13.75	0.00228961\\
13.775	0.00210153\\
13.8	0.00191876\\
13.825	0.00173616\\
13.85	0.00154891\\
13.875	0.00135979\\
13.9	0.00117215\\
13.925	0.000984049\\
13.95	0.000792556\\
13.975	0.000597287\\
14	0.000397628\\
14.025	0.000191432\\
14.05	-2.05318e-05\\
14.075	-0.000234603\\
14.1	-0.000451918\\
14.125	-0.000676778\\
14.15	-0.000908384\\
14.175	-0.00114452\\
14.2	-0.00138589\\
14.225	-0.00163241\\
14.25	-0.00188439\\
14.275	-0.00214202\\
14.3	-0.00240187\\
14.325	-0.00266405\\
14.35	-0.00293224\\
14.375	-0.0032027\\
14.4	-0.00347135\\
14.425	-0.00374255\\
14.45	-0.00401723\\
14.475	-0.00428932\\
14.5	-0.00455727\\
14.525	-0.00482355\\
14.55	-0.0050873\\
14.575	-0.00534579\\
14.6	-0.00559918\\
14.625	-0.00584912\\
14.65	-0.00609323\\
14.675	-0.0063261\\
14.7	-0.0065466\\
14.725	-0.00675828\\
14.75	-0.00696252\\
14.775	-0.00715539\\
14.8	-0.00733334\\
14.825	-0.00749972\\
14.85	-0.00765756\\
14.875	-0.0078006\\
14.9	-0.00792372\\
14.925	-0.00803101\\
14.95	-0.0081251\\
14.975	-0.00820401\\
15	-0.00826782\\
15.025	-0.00831625\\
15.05	-0.00834802\\
15.075	-0.00836517\\
15.1	-0.00836828\\
15.125	-0.00835349\\
15.15	-0.00832035\\
15.175	-0.0082733\\
15.2	-0.00821388\\
15.225	-0.00813974\\
15.25	-0.0080512\\
15.275	-0.00795123\\
15.3	-0.00783971\\
15.325	-0.00771528\\
15.35	-0.00757936\\
15.375	-0.00743307\\
15.4	-0.00727667\\
15.425	-0.0071123\\
15.45	-0.00694064\\
15.475	-0.00676179\\
15.5	-0.00657939\\
15.525	-0.00639341\\
15.55	-0.00619916\\
15.575	-0.00599962\\
15.6	-0.00580069\\
15.625	-0.00559955\\
15.65	-0.00539521\\
15.675	-0.00519396\\
15.7	-0.00499619\\
15.725	-0.00479794\\
15.75	-0.00460004\\
15.775	-0.00440324\\
15.8	-0.00420837\\
15.825	-0.00402007\\
15.85	-0.00383834\\
15.875	-0.00365918\\
15.9	-0.0034848\\
15.925	-0.00331756\\
15.95	-0.00315426\\
15.975	-0.00299452\\
16	-0.0028409\\
16.025	-0.00269296\\
16.05	-0.00255044\\
16.075	-0.00241485\\
16.1	-0.00228656\\
16.125	-0.00216394\\
16.15	-0.00204388\\
16.175	-0.00192607\\
16.2	-0.00181466\\
16.225	-0.00171036\\
16.25	-0.00160893\\
16.275	-0.00150962\\
16.3	-0.00141434\\
16.325	-0.00132152\\
16.35	-0.00122894\\
16.375	-0.00113782\\
16.4	-0.0010498\\
16.425	-0.000963785\\
16.45	-0.000877168\\
16.475	-0.000789224\\
16.5	-0.000701776\\
16.525	-0.000614352\\
16.55	-0.000523327\\
16.575	-0.000429804\\
16.6	-0.000338041\\
16.625	-0.000244314\\
16.65	-0.000143076\\
16.675	-3.87751e-05\\
16.7	6.42698e-05\\
16.725	0.000169881\\
16.75	0.000279989\\
16.775	0.000393358\\
16.8	0.000510938\\
16.825	0.000631964\\
16.85	0.00075475\\
16.875	0.000881141\\
16.9	0.00101187\\
16.925	0.00114456\\
16.95	0.00127832\\
16.975	0.00141357\\
17	0.0015496\\
17.025	0.00168658\\
17.05	0.00182691\\
17.075	0.00197062\\
17.1	0.00211331\\
17.125	0.00225312\\
17.15	0.00239228\\
17.175	0.00252966\\
17.2	0.00266338\\
17.225	0.00279668\\
17.25	0.0029301\\
17.275	0.00305891\\
17.3	0.00318264\\
17.325	0.00330307\\
17.35	0.00341718\\
17.375	0.00352368\\
17.4	0.00362678\\
17.425	0.00372677\\
17.45	0.00381879\\
17.475	0.00390226\\
17.5	0.0039799\\
17.525	0.00405003\\
17.55	0.00411009\\
17.575	0.00416243\\
17.6	0.00421005\\
17.625	0.00425123\\
17.65	0.00428116\\
17.675	0.00429861\\
17.7	0.00430891\\
17.725	0.00431485\\
17.75	0.00431159\\
17.775	0.00429845\\
17.8	0.00428048\\
17.825	0.00425567\\
17.85	0.00421925\\
17.875	0.00417455\\
17.9	0.00412529\\
17.925	0.00406944\\
17.95	0.00400581\\
17.975	0.00393633\\
18	0.00386308\\
18.025	0.00378592\\
18.05	0.00370214\\
18.075	0.0036119\\
18.1	0.00351935\\
18.125	0.00342439\\
18.15	0.00332411\\
18.175	0.00322174\\
18.2	0.00312146\\
18.225	0.00302003\\
18.25	0.00291335\\
18.275	0.0028039\\
18.3	0.00269633\\
18.325	0.00259092\\
18.35	0.00248496\\
18.375	0.00237879\\
18.4	0.00227526\\
18.425	0.0021733\\
18.45	0.0020707\\
18.475	0.00197072\\
18.5	0.00187586\\
18.525	0.00178224\\
18.55	0.00168835\\
18.575	0.00159863\\
18.6	0.0015138\\
18.625	0.00143013\\
18.65	0.00134879\\
18.675	0.00127303\\
18.7	0.00119994\\
18.725	0.00112692\\
18.75	0.00105707\\
18.775	0.000991518\\
18.8	0.000928426\\
18.825	0.000868347\\
18.85	0.000811453\\
18.875	0.000756251\\
18.9	0.000702237\\
18.925	0.000649192\\
18.95	0.000598126\\
18.975	0.000550301\\
19	0.000503793\\
19.025	0.000457563\\
19.05	0.0004131\\
19.075	0.000369165\\
19.1	0.000323786\\
19.125	0.000278088\\
19.15	0.000233582\\
19.175	0.000189793\\
19.2	0.000144511\\
19.225	9.78132e-05\\
19.25	5.297e-05\\
19.275	8.21362e-06\\
19.3	-4.09276e-05\\
19.325	-9.13003e-05\\
19.35	-0.000140523\\
19.375	-0.000193602\\
19.4	-0.000249549\\
19.425	-0.000302336\\
19.45	-0.000355114\\
19.475	-0.000412915\\
19.5	-0.000472621\\
19.525	-0.000532666\\
19.55	-0.000595589\\
19.575	-0.000659298\\
19.6	-0.000721407\\
19.625	-0.000784255\\
19.65	-0.000848084\\
19.675	-0.000912201\\
19.7	-0.000978813\\
19.725	-0.00104654\\
19.75	-0.00111312\\
19.775	-0.00118146\\
19.8	-0.00124992\\
19.825	-0.00131239\\
19.85	-0.00137141\\
19.875	-0.00143295\\
19.9	-0.0014963\\
19.925	-0.00155863\\
19.95	-0.0016183\\
19.975	-0.0016749\\
20	-0.00172964\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	4.48128e-31\\
0.05	-1.38862e-29\\
0.075	1.99272e-28\\
0.1	-1.78893e-27\\
0.125	1.16335e-26\\
0.15	-6.07096e-26\\
0.175	2.6913e-25\\
0.2	-1.00719e-24\\
0.225	3.03759e-24\\
0.25	-7.03805e-24\\
0.275	1.1648e-23\\
0.3	-6.23313e-24\\
0.325	-5.25986e-23\\
0.35	2.2342e-22\\
0.375	-2.34253e-22\\
0.4	-4.56009e-22\\
0.425	-1.20542e-21\\
0.45	1.31975e-20\\
0.475	8.91017e-21\\
0.5	-2.06222e-19\\
0.525	2.71587e-19\\
0.55	1.29639e-18\\
0.575	-5.80604e-18\\
0.6	-1.19362e-17\\
0.625	6.96082e-19\\
0.65	-1.87798e-16\\
0.675	-1.03989e-15\\
0.7	-3.40559e-15\\
0.725	-1.42775e-14\\
0.75	-6.23873e-14\\
0.775	-2.34732e-13\\
0.8	-8.39157e-13\\
0.825	-2.97277e-12\\
0.85	-1.00767e-11\\
0.875	-3.24147e-11\\
0.9	-1.00164e-10\\
0.925	-2.97578e-10\\
0.95	-8.45581e-10\\
0.975	-2.2963e-09\\
1	-5.96419e-09\\
1.025	-1.47953e-08\\
1.05	-3.49812e-08\\
1.075	-7.8718e-08\\
1.1	-1.68347e-07\\
1.125	-3.41397e-07\\
1.15	-6.54853e-07\\
1.175	-1.18525e-06\\
1.2	-2.01896e-06\\
1.225	-3.22708e-06\\
1.25	-4.82664e-06\\
1.275	-6.74409e-06\\
1.3	-8.80642e-06\\
1.325	-1.07849e-05\\
1.35	-1.25059e-05\\
1.375	-1.40003e-05\\
1.4	-1.55689e-05\\
1.425	-1.76191e-05\\
1.45	-2.03389e-05\\
1.475	-2.35576e-05\\
1.5	-2.70038e-05\\
1.525	-3.06129e-05\\
1.55	-3.4466e-05\\
1.575	-3.86834e-05\\
1.6	-4.37484e-05\\
1.625	-5.05048e-05\\
1.65	-5.88243e-05\\
1.675	-6.66299e-05\\
1.7	-7.2375e-05\\
1.725	-7.90535e-05\\
1.75	-9.23417e-05\\
1.775	-0.000111824\\
1.8	-0.000127712\\
1.825	-0.000132841\\
1.85	-0.000136599\\
1.875	-0.000157493\\
1.9	-0.000198571\\
1.925	-0.000239489\\
1.95	-0.000260346\\
1.975	-0.000266153\\
2	-0.000278711\\
2.025	-0.000311008\\
2.05	-0.000361139\\
2.075	-0.000425619\\
2.1	-0.000503294\\
2.125	-0.000587339\\
2.15	-0.000667733\\
2.175	-0.000742743\\
2.2	-0.000816983\\
2.225	-0.000889505\\
2.25	-0.000955436\\
2.275	-0.00101799\\
2.3	-0.00108793\\
2.325	-0.00117156\\
2.35	-0.00126654\\
2.375	-0.00136744\\
2.4	-0.00147128\\
2.425	-0.00158009\\
2.45	-0.00169943\\
2.475	-0.00183211\\
2.5	-0.00197531\\
2.525	-0.00212492\\
2.55	-0.00227878\\
2.575	-0.00243605\\
2.6	-0.00259829\\
2.625	-0.00276967\\
2.65	-0.00295263\\
2.675	-0.00314547\\
2.7	-0.0033444\\
2.725	-0.00354524\\
2.75	-0.00374509\\
2.775	-0.00394515\\
2.8	-0.00414887\\
2.825	-0.00435631\\
2.85	-0.00456334\\
2.875	-0.00476639\\
2.9	-0.00496391\\
2.925	-0.00515418\\
2.95	-0.00533525\\
2.975	-0.00550578\\
3	-0.00566275\\
3.025	-0.00580041\\
3.05	-0.00591443\\
3.075	-0.00600315\\
3.1	-0.00606337\\
3.125	-0.00609125\\
3.15	-0.00608559\\
3.175	-0.00604108\\
3.2	-0.00594432\\
3.225	-0.00578631\\
3.25	-0.00557001\\
3.275	-0.00529683\\
3.3	-0.00495703\\
3.325	-0.00453851\\
3.35	-0.00403463\\
3.375	-0.00344209\\
3.4	-0.00275693\\
3.425	-0.00197064\\
3.45	-0.00107197\\
3.475	-5.68824e-05\\
3.5	0.00107247\\
3.525	0.00232279\\
3.55	0.0037083\\
3.575	0.00523353\\
3.6	0.00689542\\
3.625	0.00869898\\
3.65	0.0106531\\
3.675	0.0127583\\
3.7	0.0150122\\
3.725	0.0174174\\
3.75	0.0199762\\
3.775	0.0226869\\
3.8	0.0255476\\
3.825	0.0285537\\
3.85	0.0316952\\
3.875	0.0349647\\
3.9	0.038359\\
3.925	0.0418695\\
3.95	0.0454792\\
3.975	0.0491724\\
4	0.0529389\\
4.025	0.0567662\\
4.05	0.0606329\\
4.075	0.0645137\\
4.1	0.0683874\\
4.125	0.0722356\\
4.15	0.0760356\\
4.175	0.0797588\\
4.2	0.0833754\\
4.225	0.0868593\\
4.25	0.0901851\\
4.275	0.0933227\\
4.3	0.0962395\\
4.325	0.0989058\\
4.35	0.101293\\
4.375	0.103371\\
4.4	0.105109\\
4.425	0.106481\\
4.45	0.10746\\
4.475	0.108019\\
4.5	0.10813\\
4.525	0.107776\\
4.55	0.106939\\
4.575	0.105595\\
4.6	0.103726\\
4.625	0.101326\\
4.65	0.0983884\\
4.675	0.0949069\\
4.7	0.0908739\\
4.725	0.0862885\\
4.75	0.0811565\\
4.775	0.0754883\\
4.8	0.0692988\\
4.825	0.0626047\\
4.85	0.0554214\\
4.875	0.0477702\\
4.9	0.0396836\\
4.925	0.0311935\\
4.95	0.022326\\
4.975	0.0131164\\
5	0.00361419\\
5.025	-0.00613745\\
5.05	-0.0161038\\
5.075	-0.0262382\\
5.1	-0.0364832\\
5.125	-0.0467915\\
5.15	-0.0571234\\
5.175	-0.0674284\\
5.2	-0.0776477\\
5.225	-0.0877298\\
5.25	-0.0976283\\
5.275	-0.107292\\
5.3	-0.116673\\
5.325	-0.12573\\
5.35	-0.134426\\
5.375	-0.142716\\
5.4	-0.150555\\
5.425	-0.157907\\
5.45	-0.164741\\
5.475	-0.171034\\
5.5	-0.176761\\
5.525	-0.181894\\
5.55	-0.186416\\
5.575	-0.190312\\
5.6	-0.19357\\
5.625	-0.196185\\
5.65	-0.198156\\
5.675	-0.199482\\
5.7	-0.200163\\
5.725	-0.200207\\
5.75	-0.199624\\
5.775	-0.198428\\
5.8	-0.196636\\
5.825	-0.194265\\
5.85	-0.191333\\
5.875	-0.187865\\
5.9	-0.183886\\
5.925	-0.179423\\
5.95	-0.174509\\
5.975	-0.169167\\
6	-0.163419\\
6.025	-0.157295\\
6.05	-0.150838\\
6.075	-0.144081\\
6.1	-0.137047\\
6.125	-0.129764\\
6.15	-0.122269\\
6.175	-0.11459\\
6.2	-0.106747\\
6.225	-0.0987713\\
6.25	-0.0907008\\
6.275	-0.0825641\\
6.3	-0.0743793\\
6.325	-0.0661694\\
6.35	-0.0579602\\
6.375	-0.0497728\\
6.4	-0.0416293\\
6.425	-0.0335525\\
6.45	-0.0255607\\
6.475	-0.0176725\\
6.5	-0.00990732\\
6.525	-0.00227814\\
6.55	0.00520178\\
6.575	0.012514\\
6.6	0.0196444\\
6.625	0.0265841\\
6.65	0.0333207\\
6.675	0.0398412\\
6.7	0.0461369\\
6.725	0.0521967\\
6.75	0.0580097\\
6.775	0.0635709\\
6.8	0.0688771\\
6.825	0.0739205\\
6.85	0.0786906\\
6.875	0.0831801\\
6.9	0.0873868\\
6.925	0.0913092\\
6.95	0.094943\\
6.975	0.0982849\\
7	0.101333\\
7.025	0.104086\\
7.05	0.106544\\
7.075	0.108706\\
7.1	0.110574\\
7.125	0.112152\\
7.15	0.113442\\
7.175	0.114443\\
7.2	0.115164\\
7.225	0.115612\\
7.25	0.115788\\
7.275	0.115697\\
7.3	0.115355\\
7.325	0.114768\\
7.35	0.113939\\
7.375	0.112884\\
7.4	0.111616\\
7.425	0.110139\\
7.45	0.108462\\
7.475	0.106607\\
7.5	0.104587\\
7.525	0.102409\\
7.55	0.100086\\
7.575	0.0976342\\
7.6	0.0950682\\
7.625	0.0923995\\
7.65	0.0896429\\
7.675	0.0868133\\
7.7	0.0839249\\
7.725	0.0809919\\
7.75	0.0780266\\
7.775	0.0750385\\
7.8	0.0720397\\
7.825	0.0690443\\
7.85	0.0660642\\
7.875	0.0631097\\
7.9	0.0601909\\
7.925	0.0573164\\
7.95	0.054495\\
7.975	0.0517344\\
8	0.0490378\\
8.025	0.0464089\\
8.05	0.0438581\\
8.075	0.0413921\\
8.1	0.0390089\\
8.125	0.0367102\\
8.15	0.0345025\\
8.175	0.0323827\\
8.2	0.0303452\\
8.225	0.0283955\\
8.25	0.0265359\\
8.275	0.0247577\\
8.3	0.0230568\\
8.325	0.0214337\\
8.35	0.0198851\\
8.375	0.0184049\\
8.4	0.016987\\
8.425	0.0156261\\
8.45	0.0143198\\
8.475	0.0130627\\
8.5	0.0118467\\
8.525	0.0106678\\
8.55	0.00952074\\
8.575	0.00839825\\
8.6	0.00729724\\
8.625	0.00621382\\
8.65	0.00513961\\
8.675	0.00407161\\
8.7	0.00300865\\
8.725	0.0019408\\
8.75	0.000861157\\
8.775	-0.00022434\\
8.8	-0.00131308\\
8.825	-0.00241409\\
8.85	-0.00353395\\
8.875	-0.00467179\\
8.9	-0.00582728\\
8.925	-0.00700003\\
8.95	-0.00818652\\
8.975	-0.00938589\\
9	-0.0106014\\
9.025	-0.0118335\\
9.05	-0.0130779\\
9.075	-0.0143298\\
9.1	-0.0155866\\
9.125	-0.0168463\\
9.15	-0.0181064\\
9.175	-0.0193634\\
9.2	-0.0206125\\
9.225	-0.0218486\\
9.25	-0.0230703\\
9.275	-0.0242754\\
9.3	-0.0254565\\
9.325	-0.0266069\\
9.35	-0.0277254\\
9.375	-0.0288093\\
9.4	-0.0298521\\
9.425	-0.030849\\
9.45	-0.0317983\\
9.475	-0.0326971\\
9.5	-0.0335401\\
9.525	-0.0343244\\
9.55	-0.0350492\\
9.575	-0.0357107\\
9.6	-0.0363051\\
9.625	-0.0368338\\
9.65	-0.0372951\\
9.675	-0.037681\\
9.7	-0.0379913\\
9.725	-0.0382355\\
9.75	-0.038413\\
9.775	-0.0385156\\
9.8	-0.0385447\\
9.825	-0.0385061\\
9.85	-0.0383975\\
9.875	-0.0382171\\
9.9	-0.0379709\\
9.925	-0.037665\\
9.95	-0.0373014\\
9.975	-0.0368782\\
10	-0.0363962\\
10.025	-0.0358627\\
10.05	-0.0352823\\
10.075	-0.0346523\\
10.1	-0.0339784\\
10.125	-0.0332717\\
10.15	-0.0325324\\
10.175	-0.031758\\
10.2	-0.0309568\\
10.225	-0.0301348\\
10.25	-0.0292907\\
10.275	-0.028429\\
10.3	-0.0275579\\
10.325	-0.0266796\\
10.35	-0.0257955\\
10.375	-0.0249103\\
10.4	-0.0240272\\
10.425	-0.0231461\\
10.45	-0.0222698\\
10.475	-0.0214043\\
10.5	-0.0205533\\
10.525	-0.0197168\\
10.55	-0.0188952\\
10.575	-0.0180909\\
10.6	-0.0173052\\
10.625	-0.0165384\\
10.65	-0.0157922\\
10.675	-0.0150678\\
10.7	-0.0143662\\
10.725	-0.0136887\\
10.75	-0.0130329\\
10.775	-0.0123956\\
10.8	-0.0117804\\
10.825	-0.0111905\\
10.85	-0.01062\\
10.875	-0.0100642\\
10.9	-0.00952626\\
10.925	-0.00900832\\
10.95	-0.00850586\\
10.975	-0.00801434\\
11	-0.00753557\\
11.025	-0.00707244\\
11.05	-0.00661983\\
11.075	-0.00617049\\
11.1	-0.00572482\\
11.125	-0.00528521\\
11.15	-0.00485003\\
11.175	-0.00441638\\
11.2	-0.00398114\\
11.225	-0.00354393\\
11.25	-0.00310647\\
11.275	-0.00266417\\
11.3	-0.00221304\\
11.325	-0.00175825\\
11.35	-0.00129853\\
11.375	-0.000825284\\
11.4	-0.000342828\\
11.425	0.000141742\\
11.45	0.000635607\\
11.475	0.00114352\\
11.5	0.00165987\\
11.525	0.0021834\\
11.55	0.00271676\\
11.575	0.00325967\\
11.6	0.00381099\\
11.625	0.00436737\\
11.65	0.00492593\\
11.675	0.00549016\\
11.7	0.00606178\\
11.725	0.00663515\\
11.75	0.0072071\\
11.775	0.00778009\\
11.8	0.0083526\\
11.825	0.00891803\\
11.85	0.00947488\\
11.875	0.0100275\\
11.9	0.0105742\\
11.925	0.0111071\\
11.95	0.0116249\\
11.975	0.0121307\\
12	0.0126215\\
12.025	0.0130924\\
12.05	0.0135436\\
12.075	0.0139755\\
12.1	0.0143842\\
12.125	0.0147668\\
12.15	0.0151233\\
12.175	0.0154547\\
12.2	0.0157598\\
12.225	0.0160353\\
12.25	0.0162786\\
12.275	0.0164921\\
12.3	0.0166784\\
12.325	0.016832\\
12.35	0.0169485\\
12.375	0.0170345\\
12.4	0.0170947\\
12.425	0.0171224\\
12.45	0.0171142\\
12.475	0.017075\\
12.5	0.0170071\\
12.525	0.0169087\\
12.55	0.0167804\\
12.575	0.0166254\\
12.6	0.0164455\\
12.625	0.0162402\\
12.65	0.0160089\\
12.675	0.0157535\\
12.7	0.0154768\\
12.725	0.0151804\\
12.75	0.0148663\\
12.775	0.0145347\\
12.8	0.014187\\
12.825	0.0138284\\
12.85	0.0134614\\
12.875	0.0130822\\
12.9	0.0126903\\
12.925	0.0122925\\
12.95	0.0118941\\
12.975	0.0114937\\
13	0.0110889\\
13.025	0.0106834\\
13.05	0.0102824\\
13.075	0.00988525\\
13.1	0.0094889\\
13.125	0.00909644\\
13.15	0.00871303\\
13.175	0.00833945\\
13.2	0.00797429\\
13.225	0.00761722\\
13.25	0.00726892\\
13.275	0.00693168\\
13.3	0.00660732\\
13.325	0.00629362\\
13.35	0.00598952\\
13.375	0.00569922\\
13.4	0.00542319\\
13.425	0.00515584\\
13.45	0.00489788\\
13.475	0.00465482\\
13.5	0.00442418\\
13.525	0.0042002\\
13.55	0.00398434\\
13.575	0.00377998\\
13.6	0.00358586\\
13.625	0.00339873\\
13.65	0.00321661\\
13.675	0.00304003\\
13.7	0.00287048\\
13.725	0.00270561\\
13.75	0.00254165\\
13.775	0.00238022\\
13.8	0.00222372\\
13.825	0.00206776\\
13.85	0.00190787\\
13.875	0.00174651\\
13.9	0.00158625\\
13.925	0.0014244\\
13.95	0.00125808\\
13.975	0.00108764\\
14	0.000913034\\
14.025	0.000732021\\
14.05	0.000544906\\
14.075	0.000355021\\
14.1	0.000161124\\
14.125	-4.11215e-05\\
14.15	-0.00025091\\
14.175	-0.000465966\\
14.2	-0.000686942\\
14.225	-0.000913613\\
14.25	-0.00114606\\
14.275	-0.00138435\\
14.3	-0.00162534\\
14.325	-0.00186981\\
14.35	-0.00212178\\
14.375	-0.00237732\\
14.4	-0.00263183\\
14.425	-0.00288934\\
14.45	-0.00315074\\
14.475	-0.00341022\\
14.5	-0.00366656\\
14.525	-0.00392243\\
14.55	-0.00417681\\
14.575	-0.0044268\\
14.6	-0.00467252\\
14.625	-0.00491571\\
14.65	-0.00515407\\
14.675	-0.00538215\\
14.7	-0.00559872\\
14.725	-0.00580735\\
14.75	-0.00600954\\
14.775	-0.0062015\\
14.8	-0.00637964\\
14.825	-0.00654693\\
14.85	-0.00670598\\
14.875	-0.00685066\\
14.9	-0.00697655\\
14.925	-0.00708826\\
14.95	-0.00718821\\
14.975	-0.00727394\\
15	-0.00734526\\
15.025	-0.00740173\\
15.05	-0.00744192\\
15.075	-0.00746782\\
15.1	-0.00748022\\
15.125	-0.00747561\\
15.15	-0.00745386\\
15.175	-0.0074197\\
15.2	-0.0073746\\
15.225	-0.00731555\\
15.25	-0.00724198\\
15.275	-0.00715653\\
15.3	-0.00705964\\
15.325	-0.00695083\\
15.35	-0.00683189\\
15.375	-0.00670373\\
15.4	-0.00656624\\
15.425	-0.0064213\\
15.45	-0.00626927\\
15.475	-0.00610993\\
15.5	-0.00594695\\
15.525	-0.00578077\\
15.55	-0.00560724\\
15.575	-0.00542959\\
15.6	-0.00525356\\
15.625	-0.00507562\\
15.65	-0.00489401\\
15.675	-0.00471485\\
15.7	-0.00453928\\
15.725	-0.00436407\\
15.75	-0.00419008\\
15.775	-0.0040176\\
15.8	-0.00384717\\
15.825	-0.00368336\\
15.85	-0.00352606\\
15.875	-0.00337108\\
15.9	-0.00322069\\
15.925	-0.00307754\\
15.95	-0.00293857\\
15.975	-0.0028034\\
16	-0.00267467\\
16.025	-0.00255201\\
16.05	-0.00243473\\
16.075	-0.00232372\\
16.1	-0.0022193\\
16.125	-0.00212042\\
16.15	-0.00202438\\
16.175	-0.00193064\\
16.2	-0.00184298\\
16.225	-0.00176198\\
16.25	-0.00168345\\
16.275	-0.00160676\\
16.3	-0.00153408\\
16.325	-0.00146403\\
16.35	-0.00139413\\
16.375	-0.00132513\\
16.4	-0.0012585\\
16.425	-0.00119313\\
16.45	-0.00112637\\
16.475	-0.00105763\\
16.5	-0.000989272\\
16.525	-0.000921119\\
16.55	-0.000849143\\
16.575	-0.000773832\\
16.6	-0.000699302\\
16.625	-0.000622157\\
16.65	-0.000537132\\
16.675	-0.000448591\\
16.7	-0.000360539\\
16.725	-0.000268964\\
16.75	-0.000171989\\
16.775	-7.10395e-05\\
16.8	3.46012e-05\\
16.825	0.000144007\\
16.85	0.000255608\\
16.875	0.000371576\\
16.9	0.000492858\\
16.925	0.000617095\\
16.95	0.000743497\\
16.975	0.000872572\\
17	0.00100343\\
17.025	0.0011358\\
17.05	0.00127168\\
17.075	0.00141113\\
17.1	0.00155031\\
17.125	0.00168787\\
17.15	0.00182602\\
17.175	0.00196339\\
17.2	0.0020981\\
17.225	0.00223331\\
17.25	0.00236915\\
17.275	0.00250052\\
17.3	0.00262719\\
17.325	0.00275154\\
17.35	0.0028709\\
17.375	0.00298385\\
17.4	0.00309411\\
17.425	0.00320146\\
17.45	0.00330095\\
17.475	0.00339254\\
17.5	0.00347938\\
17.525	0.00355971\\
17.55	0.00363056\\
17.575	0.00369398\\
17.6	0.00375273\\
17.625	0.00380517\\
17.65	0.00384712\\
17.675	0.00387806\\
17.7	0.00390324\\
17.725	0.00392433\\
17.75	0.00393543\\
17.775	0.00393575\\
17.8	0.00393117\\
17.825	0.00392062\\
17.85	0.00389963\\
17.875	0.00387109\\
17.9	0.00383824\\
17.925	0.00379897\\
17.95	0.00375218\\
17.975	0.0036995\\
18	0.00364237\\
18.025	0.0035805\\
18.05	0.00351203\\
18.075	0.00343822\\
18.1	0.00336338\\
18.125	0.00328647\\
18.15	0.00320344\\
18.175	0.00311702\\
18.2	0.0030317\\
18.225	0.00294497\\
18.25	0.00285349\\
18.275	0.00276012\\
18.3	0.00266918\\
18.325	0.00258008\\
18.35	0.00248927\\
18.375	0.00239713\\
18.4	0.00230739\\
18.425	0.00221952\\
18.45	0.00213086\\
18.475	0.00204399\\
18.5	0.00196171\\
18.525	0.00188085\\
18.55	0.00179986\\
18.575	0.00172248\\
18.6	0.00164901\\
18.625	0.00157576\\
18.65	0.00150408\\
18.675	0.00143751\\
18.7	0.00137365\\
18.725	0.00131016\\
18.75	0.00124978\\
18.775	0.00119283\\
18.8	0.00113691\\
18.825	0.00108263\\
18.85	0.0010308\\
18.875	0.000980752\\
18.9	0.000932339\\
18.925	0.000884873\\
18.95	0.000838412\\
18.975	0.000793767\\
19	0.000749419\\
19.025	0.00070481\\
19.05	0.000661383\\
19.075	0.000617855\\
19.1	0.000572705\\
19.125	0.000527384\\
19.15	0.000482993\\
19.175	0.000438402\\
19.2	0.000391199\\
19.225	0.000341544\\
19.25	0.000292672\\
19.275	0.000242933\\
19.3	0.000188522\\
19.325	0.000133334\\
19.35	7.96083e-05\\
19.375	2.13143e-05\\
19.4	-4.13225e-05\\
19.425	-0.000102133\\
19.45	-0.000163797\\
19.475	-0.000230949\\
19.5	-0.00029981\\
19.525	-0.000368327\\
19.55	-0.000439838\\
19.575	-0.000513796\\
19.6	-0.000588139\\
19.625	-0.00066406\\
19.65	-0.000740924\\
19.675	-0.000818027\\
19.7	-0.000897434\\
19.725	-0.000977481\\
19.75	-0.0010565\\
19.775	-0.00113845\\
19.8	-0.0012219\\
19.825	-0.00130023\\
19.85	-0.00137574\\
19.875	-0.00145424\\
19.9	-0.00153415\\
19.925	-0.0016119\\
19.95	-0.00168636\\
19.975	-0.00175833\\
20	-0.00182966\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	4.48128e-31\\
0.05	-1.38862e-29\\
0.075	1.99272e-28\\
0.1	-1.78893e-27\\
0.125	1.16335e-26\\
0.15	-6.07096e-26\\
0.175	2.6913e-25\\
0.2	-1.00719e-24\\
0.225	3.03759e-24\\
0.25	-7.03805e-24\\
0.275	1.1648e-23\\
0.3	-6.23313e-24\\
0.325	-5.25986e-23\\
0.35	2.2342e-22\\
0.375	-2.34253e-22\\
0.4	-4.56009e-22\\
0.425	-1.20542e-21\\
0.45	1.31975e-20\\
0.475	8.91017e-21\\
0.5	-2.06222e-19\\
0.525	2.71587e-19\\
0.55	1.29639e-18\\
0.575	-5.80604e-18\\
0.6	-1.19362e-17\\
0.625	6.96082e-19\\
0.65	-1.87798e-16\\
0.675	-1.03989e-15\\
0.7	-3.40559e-15\\
0.725	-1.42775e-14\\
0.75	-6.23873e-14\\
0.775	-2.34732e-13\\
0.8	-8.39157e-13\\
0.825	-2.97277e-12\\
0.85	-1.00767e-11\\
0.875	-3.24147e-11\\
0.9	-1.00164e-10\\
0.925	-2.97578e-10\\
0.95	-8.45581e-10\\
0.975	-2.2963e-09\\
1	-5.96419e-09\\
1.025	-1.47953e-08\\
1.05	-3.49812e-08\\
1.075	-7.8718e-08\\
1.1	-1.68347e-07\\
1.125	-3.41397e-07\\
1.15	-6.54853e-07\\
1.175	-1.18525e-06\\
1.2	-2.01896e-06\\
1.225	-3.22708e-06\\
1.25	-4.82664e-06\\
1.275	-6.74409e-06\\
1.3	-8.80642e-06\\
1.325	-1.07849e-05\\
1.35	-1.25059e-05\\
1.375	-1.40003e-05\\
1.4	-1.55689e-05\\
1.425	-1.76191e-05\\
1.45	-2.03389e-05\\
1.475	-2.35576e-05\\
1.5	-2.70038e-05\\
1.525	-3.06129e-05\\
1.55	-3.4466e-05\\
1.575	-3.86834e-05\\
1.6	-4.37484e-05\\
1.625	-5.05048e-05\\
1.65	-5.88243e-05\\
1.675	-6.66299e-05\\
1.7	-7.2375e-05\\
1.725	-7.90535e-05\\
1.75	-9.23417e-05\\
1.775	-0.000111824\\
1.8	-0.000127712\\
1.825	-0.000132841\\
1.85	-0.000136599\\
1.875	-0.000157493\\
1.9	-0.000198571\\
1.925	-0.000239489\\
1.95	-0.000260346\\
1.975	-0.000266153\\
2	-0.000278711\\
2.025	-0.000311008\\
2.05	-0.000361139\\
2.075	-0.000425619\\
2.1	-0.000503294\\
2.125	-0.000587339\\
2.15	-0.000667733\\
2.175	-0.000742743\\
2.2	-0.000816983\\
2.225	-0.000889505\\
2.25	-0.000955436\\
2.275	-0.00101799\\
2.3	-0.00108793\\
2.325	-0.00117156\\
2.35	-0.00126654\\
2.375	-0.00136744\\
2.4	-0.00147128\\
2.425	-0.00158009\\
2.45	-0.00169943\\
2.475	-0.00183211\\
2.5	-0.00197531\\
2.525	-0.00212492\\
2.55	-0.00227878\\
2.575	-0.00243605\\
2.6	-0.00259829\\
2.625	-0.00276967\\
2.65	-0.00295263\\
2.675	-0.00314547\\
2.7	-0.0033444\\
2.725	-0.00354524\\
2.75	-0.00374509\\
2.775	-0.00394515\\
2.8	-0.00414887\\
2.825	-0.00435631\\
2.85	-0.00456334\\
2.875	-0.00476639\\
2.9	-0.00496391\\
2.925	-0.00515418\\
2.95	-0.00533525\\
2.975	-0.00550578\\
3	-0.00566275\\
3.025	-0.00580041\\
3.05	-0.00591443\\
3.075	-0.00600315\\
3.1	-0.00606337\\
3.125	-0.00609125\\
3.15	-0.00608559\\
3.175	-0.00604108\\
3.2	-0.00594432\\
3.225	-0.00578631\\
3.25	-0.00557001\\
3.275	-0.00529683\\
3.3	-0.00495703\\
3.325	-0.00453851\\
3.35	-0.00403463\\
3.375	-0.00344209\\
3.4	-0.00275693\\
3.425	-0.00197064\\
3.45	-0.00107197\\
3.475	-5.68836e-05\\
3.5	0.00107247\\
3.525	0.00232279\\
3.55	0.00370829\\
3.575	0.00523352\\
3.6	0.00689541\\
3.625	0.00869896\\
3.65	0.0106531\\
3.675	0.0127583\\
3.7	0.0150121\\
3.725	0.0174174\\
3.75	0.0199761\\
3.775	0.0226868\\
3.8	0.0255475\\
3.825	0.0285535\\
3.85	0.0316949\\
3.875	0.0349644\\
3.9	0.0383586\\
3.925	0.041869\\
3.95	0.0454786\\
3.975	0.0491716\\
4	0.052938\\
4.025	0.0567651\\
4.05	0.0606315\\
4.075	0.064512\\
4.1	0.0683854\\
4.125	0.0722332\\
4.15	0.0760327\\
4.175	0.0797554\\
4.2	0.0833714\\
4.225	0.0868546\\
4.25	0.0901797\\
4.275	0.0933164\\
4.3	0.0962321\\
4.325	0.0988972\\
4.35	0.101283\\
4.375	0.10336\\
4.4	0.105096\\
4.425	0.106466\\
4.45	0.107443\\
4.475	0.107999\\
4.5	0.108107\\
4.525	0.107751\\
4.55	0.10691\\
4.575	0.105562\\
4.6	0.103689\\
4.625	0.101283\\
4.65	0.0983408\\
4.675	0.0948533\\
4.7	0.0908137\\
4.725	0.086221\\
4.75	0.0810809\\
4.775	0.0754038\\
4.8	0.0692045\\
4.825	0.0624995\\
4.85	0.0553043\\
4.875	0.0476401\\
4.9	0.0395391\\
4.925	0.0310334\\
4.95	0.0221488\\
4.975	0.0129206\\
5	0.00339802\\
5.025	-0.00637573\\
5.05	-0.0163661\\
5.075	-0.0265265\\
5.1	-0.0367998\\
5.125	-0.0471386\\
5.15	-0.0575035\\
5.175	-0.0678441\\
5.2	-0.0781017\\
5.225	-0.088225\\
5.25	-0.0981678\\
5.275	-0.107879\\
5.3	-0.117311\\
5.325	-0.126423\\
5.35	-0.135176\\
5.375	-0.143528\\
5.4	-0.151434\\
5.425	-0.158856\\
5.45	-0.165765\\
5.475	-0.172137\\
5.5	-0.177947\\
5.525	-0.183169\\
5.55	-0.187784\\
5.575	-0.191779\\
5.6	-0.195141\\
5.625	-0.197865\\
5.65	-0.19995\\
5.675	-0.201396\\
5.7	-0.202203\\
5.725	-0.202378\\
5.75	-0.201932\\
5.775	-0.200879\\
5.8	-0.199235\\
5.825	-0.197017\\
5.85	-0.194246\\
5.875	-0.190943\\
5.9	-0.187134\\
5.925	-0.182847\\
5.95	-0.178114\\
5.975	-0.172958\\
6	-0.167401\\
6.025	-0.161473\\
6.05	-0.155216\\
6.075	-0.148663\\
6.1	-0.141836\\
6.125	-0.134764\\
6.15	-0.127483\\
6.175	-0.12002\\
6.2	-0.112397\\
6.225	-0.104641\\
6.25	-0.0967923\\
6.275	-0.0888778\\
6.3	-0.0809152\\
6.325	-0.0729272\\
6.35	-0.0649387\\
6.375	-0.0569702\\
6.4	-0.0490433\\
6.425	-0.04118\\
6.45	-0.0333979\\
6.475	-0.025715\\
6.5	-0.0181498\\
6.525	-0.0107148\\
6.55	-0.00342241\\
6.575	0.00370964\\
6.6	0.0106681\\
6.625	0.0174447\\
6.65	0.0240278\\
6.675	0.0304052\\
6.7	0.0365688\\
6.725	0.0425084\\
6.75	0.0482136\\
6.775	0.0536802\\
6.8	0.0589056\\
6.825	0.0638828\\
6.85	0.0686017\\
6.875	0.0730557\\
6.9	0.077243\\
6.925	0.0811626\\
6.95	0.0848109\\
6.975	0.0881848\\
7	0.091283\\
7.025	0.0941044\\
7.05	0.0966488\\
7.075	0.0989167\\
7.1	0.100909\\
7.125	0.10263\\
7.15	0.104083\\
7.175	0.105267\\
7.2	0.106188\\
7.225	0.106857\\
7.25	0.107273\\
7.275	0.10744\\
7.3	0.107375\\
7.325	0.107083\\
7.35	0.106567\\
7.375	0.105842\\
7.4	0.104922\\
7.425	0.103808\\
7.45	0.102512\\
7.475	0.101052\\
7.5	0.0994432\\
7.525	0.0976897\\
7.55	0.095804\\
7.575	0.0938029\\
7.6	0.0916992\\
7.625	0.0895039\\
7.65	0.0872308\\
7.675	0.084894\\
7.7	0.0825068\\
7.725	0.0800827\\
7.75	0.0776328\\
7.775	0.0751657\\
7.8	0.0726926\\
7.825	0.0702266\\
7.85	0.0677788\\
7.875	0.0653584\\
7.9	0.0629746\\
7.925	0.0606351\\
7.95	0.0583477\\
7.975	0.0561191\\
8	0.0539517\\
8.025	0.0518485\\
8.05	0.0498186\\
8.075	0.0478683\\
8.1	0.0459944\\
8.125	0.0441981\\
8.15	0.0424851\\
8.175	0.0408513\\
8.2	0.0392907\\
8.225	0.0378082\\
8.25	0.0364052\\
8.275	0.0350726\\
8.3	0.0338055\\
8.325	0.0326042\\
8.35	0.0314647\\
8.375	0.0303806\\
8.4	0.0293454\\
8.425	0.0283533\\
8.45	0.0274016\\
8.475	0.0264845\\
8.5	0.0255939\\
8.525	0.0247254\\
8.55	0.0238737\\
8.575	0.0230312\\
8.6	0.0221947\\
8.625	0.0213603\\
8.65	0.0205193\\
8.675	0.0196688\\
8.7	0.0188076\\
8.725	0.0179258\\
8.75	0.0170165\\
8.775	0.0160856\\
8.8	0.0151357\\
8.825	0.0141579\\
8.85	0.0131455\\
8.875	0.0120997\\
8.9	0.0110208\\
8.925	0.00990925\\
8.95	0.00876864\\
8.975	0.00759991\\
9	0.00639992\\
9.025	0.00516832\\
9.05	0.00390955\\
9.075	0.00262833\\
9.1	0.00132736\\
9.125	8.73405e-06\\
9.15	-0.00132488\\
9.175	-0.00267004\\
9.2	-0.00402161\\
9.225	-0.00537458\\
9.25	-0.00672742\\
9.275	-0.00807798\\
9.3	-0.00941875\\
9.325	-0.010743\\
9.35	-0.0120491\\
9.375	-0.0133345\\
9.4	-0.0145926\\
9.425	-0.0158184\\
9.45	-0.0170103\\
9.475	-0.0181651\\
9.5	-0.0192773\\
9.525	-0.0203438\\
9.55	-0.0213639\\
9.575	-0.0223333\\
9.6	-0.0232482\\
9.625	-0.0241095\\
9.65	-0.0249153\\
9.675	-0.0256572\\
9.7	-0.026335\\
9.725	-0.0269576\\
9.75	-0.0275242\\
9.775	-0.0280261\\
9.8	-0.0284641\\
9.825	-0.0288435\\
9.85	-0.0291616\\
9.875	-0.0294161\\
9.9	-0.0296125\\
9.925	-0.0297562\\
9.95	-0.0298486\\
9.975	-0.0298872\\
10	-0.0298719\\
10.025	-0.0298096\\
10.05	-0.029704\\
10.075	-0.0295518\\
10.1	-0.0293576\\
10.125	-0.0291321\\
10.15	-0.0288745\\
10.175	-0.0285818\\
10.2	-0.0282613\\
10.225	-0.0279181\\
10.25	-0.0275503\\
10.275	-0.0271614\\
10.3	-0.0267589\\
10.325	-0.0263444\\
10.35	-0.0259182\\
10.375	-0.0254845\\
10.4	-0.0250455\\
10.425	-0.0246006\\
10.45	-0.0241518\\
10.475	-0.0237046\\
10.5	-0.0232621\\
10.525	-0.0228235\\
10.55	-0.0223886\\
10.575	-0.0219593\\
10.6	-0.0215363\\
10.625	-0.0211195\\
10.65	-0.0207102\\
10.675	-0.0203093\\
10.7	-0.0199175\\
10.725	-0.0195357\\
10.75	-0.0191612\\
10.775	-0.0187905\\
10.8	-0.0184272\\
10.825	-0.0180742\\
10.85	-0.0177255\\
10.875	-0.0173765\\
10.9	-0.0170301\\
10.925	-0.0166887\\
10.95	-0.0163477\\
10.975	-0.0160027\\
11	-0.0156556\\
11.025	-0.0153096\\
11.05	-0.0149596\\
11.075	-0.0145985\\
11.1	-0.0142269\\
11.125	-0.0138474\\
11.15	-0.0134589\\
11.175	-0.0130587\\
11.2	-0.0126441\\
11.225	-0.0122149\\
11.25	-0.0117732\\
11.275	-0.0113146\\
11.3	-0.0108356\\
11.325	-0.0103416\\
11.35	-0.00983167\\
11.375	-0.00929775\\
11.4	-0.00874454\\
11.425	-0.00817959\\
11.45	-0.00759608\\
11.475	-0.00698957\\
11.5	-0.00636591\\
11.525	-0.0057266\\
11.55	-0.00506936\\
11.575	-0.00439496\\
11.6	-0.00370501\\
11.625	-0.00300325\\
11.65	-0.00229282\\
11.675	-0.00157045\\
11.7	-0.000834713\\
11.725	-9.16097e-05\\
11.75	0.000655303\\
11.775	0.00140808\\
11.8	0.00216488\\
11.825	0.00291884\\
11.85	0.00366825\\
11.875	0.00441719\\
11.9	0.00516353\\
11.925	0.005899\\
11.95	0.00662188\\
11.975	0.00733507\\
12	0.00803538\\
12.025	0.00871758\\
12.05	0.00938154\\
12.075	0.0100271\\
12.1	0.0106502\\
12.125	0.0112473\\
12.15	0.0118184\\
12.175	0.0123639\\
12.2	0.0128825\\
12.225	0.0133705\\
12.25	0.0138249\\
12.275	0.0142478\\
12.3	0.0146412\\
12.325	0.0149993\\
12.35	0.0153175\\
12.375	0.0156019\\
12.4	0.0158569\\
12.425	0.0160757\\
12.45	0.0162541\\
12.475	0.0163967\\
12.5	0.0165058\\
12.525	0.0165793\\
12.55	0.0166174\\
12.575	0.0166231\\
12.6	0.0165976\\
12.625	0.01654\\
12.65	0.0164498\\
12.675	0.0163287\\
12.7	0.0161791\\
12.725	0.0160027\\
12.75	0.0158011\\
12.775	0.0155744\\
12.8	0.0153239\\
12.825	0.0150546\\
12.85	0.0147689\\
12.875	0.0144627\\
12.9	0.0141357\\
12.925	0.0137945\\
12.95	0.0134447\\
12.975	0.0130848\\
13	0.0127126\\
13.025	0.0123316\\
13.05	0.0119471\\
13.075	0.0115582\\
13.1	0.0111622\\
13.125	0.0107623\\
13.15	0.0103641\\
13.175	0.00996843\\
13.2	0.00957386\\
13.225	0.00918014\\
13.25	0.00878812\\
13.275	0.00840041\\
13.3	0.00801913\\
13.325	0.00764228\\
13.35	0.00726887\\
13.375	0.00690321\\
13.4	0.00654599\\
13.425	0.00619199\\
13.45	0.00584229\\
13.475	0.00550263\\
13.5	0.00517064\\
13.525	0.00484066\\
13.55	0.00451431\\
13.575	0.0041953\\
13.6	0.00388275\\
13.625	0.00357368\\
13.65	0.00326619\\
13.675	0.00296088\\
13.7	0.00265947\\
13.725	0.00236001\\
13.75	0.00205903\\
13.775	0.00175836\\
13.8	0.00146051\\
13.825	0.00116118\\
13.85	0.000856091\\
13.875	0.000547936\\
13.9	0.000239541\\
13.925	-7.1511e-05\\
13.95	-0.000387864\\
13.975	-0.000709014\\
14	-0.00103487\\
14.025	-0.00136755\\
14.05	-0.00170652\\
14.075	-0.00204819\\
14.1	-0.0023935\\
14.125	-0.00274659\\
14.15	-0.00310647\\
14.175	-0.00347066\\
14.2	-0.00383958\\
14.225	-0.00421281\\
14.25	-0.0045903\\
14.275	-0.00497191\\
14.3	-0.00535421\\
14.325	-0.00573765\\
14.35	-0.00612602\\
14.375	-0.00651519\\
14.4	-0.00690032\\
14.425	-0.00728516\\
14.45	-0.00767039\\
14.475	-0.00805003\\
14.5	-0.00842267\\
14.525	-0.00879074\\
14.55	-0.009153\\
14.575	-0.00950629\\
14.6	-0.00985038\\
14.625	-0.0101868\\
14.65	-0.010513\\
14.675	-0.0108236\\
14.7	-0.0111171\\
14.725	-0.0113968\\
14.75	-0.0116642\\
14.775	-0.0119151\\
14.8	-0.0121458\\
14.825	-0.0123593\\
14.85	-0.012558\\
14.875	-0.0127359\\
14.9	-0.0128881\\
14.925	-0.0130192\\
14.95	-0.0131315\\
14.975	-0.0132225\\
15	-0.0132923\\
15.025	-0.0133402\\
15.05	-0.013365\\
15.075	-0.0133685\\
15.1	-0.0133517\\
15.125	-0.0133109\\
15.15	-0.0132462\\
15.175	-0.0131621\\
15.2	-0.0130602\\
15.225	-0.0129377\\
15.25	-0.0127945\\
15.275	-0.0126334\\
15.3	-0.0124549\\
15.325	-0.0122584\\
15.35	-0.0120458\\
15.375	-0.0118182\\
15.4	-0.0115757\\
15.425	-0.0113207\\
15.45	-0.0110538\\
15.475	-0.010775\\
15.5	-0.0104881\\
15.525	-0.0101936\\
15.55	-0.00988753\\
15.575	-0.00957346\\
15.6	-0.00925748\\
15.625	-0.00893639\\
15.65	-0.00860864\\
15.675	-0.00828053\\
15.7	-0.00795333\\
15.725	-0.00762411\\
15.75	-0.00729414\\
15.775	-0.00696403\\
15.8	-0.00663446\\
15.825	-0.00631017\\
15.85	-0.00599123\\
15.875	-0.00567378\\
15.9	-0.00536034\\
15.925	-0.00505377\\
15.95	-0.00475118\\
15.975	-0.00445239\\
16	-0.00416026\\
16.025	-0.00387464\\
16.05	-0.00359502\\
16.075	-0.0033225\\
16.1	-0.00305757\\
16.125	-0.00279932\\
16.15	-0.00254514\\
16.175	-0.00229464\\
16.2	-0.00205177\\
16.225	-0.00181731\\
16.25	-0.00158723\\
16.275	-0.00136098\\
16.3	-0.00114077\\
16.325	-0.000925179\\
16.35	-0.000711809\\
16.375	-0.00050159\\
16.4	-0.000296167\\
16.425	-9.45751e-05\\
16.45	0.000105796\\
16.475	0.000305508\\
16.5	0.000502241\\
16.525	0.000696184\\
16.55	0.000891319\\
16.575	0.00108711\\
16.6	0.00127937\\
16.625	0.00147144\\
16.65	0.00166853\\
16.675	0.00186621\\
16.7	0.00206044\\
16.725	0.00225519\\
16.75	0.0024524\\
16.775	0.00265071\\
16.8	0.00285085\\
16.825	0.00305187\\
16.85	0.00325214\\
16.875	0.00345375\\
16.9	0.00365751\\
16.925	0.00386104\\
16.95	0.00406361\\
16.975	0.00426577\\
17	0.0044666\\
17.025	0.00466578\\
17.05	0.00486532\\
17.075	0.00506535\\
17.1	0.00526201\\
17.125	0.0054538\\
17.15	0.00564281\\
17.175	0.0058276\\
17.2	0.00600628\\
17.225	0.00618215\\
17.25	0.00635544\\
17.275	0.00652105\\
17.3	0.0066786\\
17.325	0.00683035\\
17.35	0.00697362\\
17.375	0.00710696\\
17.4	0.00723415\\
17.425	0.00735508\\
17.45	0.00746492\\
17.475	0.0075635\\
17.5	0.00765387\\
17.525	0.00773427\\
17.55	0.00780186\\
17.575	0.00785874\\
17.6	0.00790777\\
17.625	0.00794735\\
17.65	0.00797331\\
17.675	0.0079851\\
17.7	0.00798804\\
17.725	0.00798395\\
17.75	0.00796709\\
17.775	0.00793672\\
17.8	0.00789877\\
17.825	0.00785227\\
17.85	0.00779289\\
17.875	0.00772366\\
17.9	0.00764789\\
17.925	0.00756352\\
17.95	0.00746954\\
17.975	0.00736772\\
18	0.00725972\\
18.025	0.00714546\\
18.05	0.0070232\\
18.075	0.00689424\\
18.1	0.00676291\\
18.125	0.00662831\\
18.15	0.00648661\\
18.175	0.00634078\\
18.2	0.00619545\\
18.225	0.00604817\\
18.25	0.00589564\\
18.275	0.00574075\\
18.3	0.00558798\\
18.325	0.00543694\\
18.35	0.00528426\\
18.375	0.00513039\\
18.4	0.004979\\
18.425	0.00482965\\
18.45	0.00467986\\
18.475	0.00453244\\
18.5	0.00439022\\
18.525	0.00424999\\
18.55	0.00411016\\
18.575	0.00397449\\
18.6	0.00384341\\
18.625	0.0037134\\
18.65	0.00358598\\
18.675	0.00346472\\
18.7	0.00334708\\
18.725	0.00323062\\
18.75	0.00311811\\
18.775	0.00301003\\
18.8	0.00290408\\
18.825	0.0028009\\
18.85	0.00270129\\
18.875	0.00260453\\
18.9	0.00251043\\
18.925	0.00241829\\
18.95	0.00232829\\
18.975	0.00224135\\
19	0.0021559\\
19.025	0.00207126\\
19.05	0.00198885\\
19.075	0.00190747\\
19.1	0.00182563\\
19.125	0.00174478\\
19.15	0.00166601\\
19.175	0.00158819\\
19.2	0.00150894\\
19.225	0.00142842\\
19.25	0.00134987\\
19.275	0.00127157\\
19.3	0.0011897\\
19.325	0.0011082\\
19.35	0.00102932\\
19.375	0.000946965\\
19.4	0.000861416\\
19.425	0.000778972\\
19.45	0.000696984\\
19.475	0.000610652\\
19.5	0.000523559\\
19.525	0.000437757\\
19.55	0.00035008\\
19.575	0.000261203\\
19.6	0.000173174\\
19.625	8.47238e-05\\
19.65	-3.57517e-06\\
19.675	-9.10877e-05\\
19.7	-0.000179955\\
19.725	-0.000268526\\
19.75	-0.000355063\\
19.775	-0.000443475\\
19.8	-0.000532374\\
19.825	-0.000615182\\
19.85	-0.000694211\\
19.875	-0.000775279\\
19.9	-0.0008569\\
19.925	-0.000935568\\
19.95	-0.00101017\\
19.975	-0.00108156\\
20	-0.0011516\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_multilayer_domain_arco.tex <==

\begin{tikzpicture}[scale=0.45]

\def \lx {4.0}
\def \ly {4.0}
\def \hx {6.0}
\def \hy {6.0}
%\draw[help lines,step=.5] (-\lx-\hx-1,-\ly-\hy-1) grid (\lx+\hx+1,2);

% Origin-Source
\coordinate (O) at (0,0);

% Receiver
\coordinate (R) at (\lx/2,0);

% Domain coordinates
\coordinate (A) at (-\lx,-\ly);
\coordinate (B) at (\lx,0);
\coordinate (C) at (-\lx,0);
\coordinate (D) at (\lx,-\ly);

% PML coordinates
\coordinate (E) at (-\lx-\hx,-\ly-\hy);
\coordinate (F) at (\lx+\hx,0);
\coordinate (G) at (-\lx-\hx,0);
\coordinate (H) at (\lx+\hx,-\ly-\hy);
\coordinate (InterfaceR) at (\lx,-\ly/2);
\coordinate (BoundaryR) at (\lx+\hx,-\ly/2);
\coordinate (InterfaceL) at (-\lx,-\ly/2);
\coordinate (BoundaryL) at (-\lx-\hx,-\ly/2);
\coordinate (Boundary) at (\lx+\hx,-\ly/2-\hy/2);
\coordinate (FreeBoundary) at (\lx+\hx/2,-0);

% PML
\draw[black,thick,fill=magenta!30] (E) rectangle (F);
\node[above right=0.2] at (E) {\footnotesize $\Omega_{\text{PML}}$};
\draw[solid,black,stealth-stealth] (\lx,-0.5) -- (\lx+\hx,-0.5) node[midway,below]{\footnotesize $h = 6$};
\draw[solid,black,stealth-stealth] (-0.5,-\ly) -- (-0.5,-\ly-\hy) node[midway,left]{\footnotesize $h$};

% Domain
\draw[black,thick,fill=cyan!30] (A) rectangle (B);
\draw (O) node[above right] {\footnotesize $S$} node{\footnotesize $\bullet$};
\draw (R) node[above right] {\footnotesize $R$} node{\footnotesize $\bullet$};
%\node[above right=0.2] at (A) {\footnotesize $\Omega_{\text{BD}}$};
\node[above left=0.2] at (D) {\footnotesize $\Omega_{\text{BD}}$};
\draw[solid,black,stealth-stealth] (0,-0.5) -- (\lx,-0.5) node[midway,below]{\footnotesize $\ell = 4$};
\draw[solid,black,stealth-stealth] (-0.5,0) -- (-0.5,-\ly/2) node[midway,left]{\footnotesize $\ell/2$};
\draw[solid,black,stealth-stealth] (-0.5,-\ly/2) -- (-0.5,-\ly) node[midway,left]{\footnotesize $\ell/2$};
%\node[above left=0.1] at (-0.5,-2) {\footnotesize $\ell$};

% Interface
%\node[below right=0.1] at (InterfaceR) {\footnotesize $\Gamma$};
%\node[below right=0.1] at (BoundaryR) {\footnotesize $\Gamma_{\text{ext}}$};
\node[above right=0.1] at (D) {\footnotesize $\Gamma$};
\node[above right=0.1] at (Boundary) {\footnotesize $\Gamma_{\text{ext}}$};
\node[above=0.1] at (FreeBoundary) {\footnotesize $\Gamma_{\text{free}}$};

% Axis
\draw[solid,black,-stealth] (0,0) -- (\lx+\hx+1,0) node[below]{\footnotesize $x_1$};
\draw[solid,black,-stealth] (0,0) -- (0,1) node[left]{\footnotesize $x_2$};

% Layer
\draw[dashed,black] (BoundaryL) -- (InterfaceL);% node[near start,above right]{\footnotesize Layer 1 $(\rho_1,E_1,\nu_1)$} node[near start,below right]{\footnotesize Layer 2 ($\rho_2,E_2,\nu_2$)};
\draw[dashed,black] (InterfaceL) -- (InterfaceR);
\draw[dashed,black] (InterfaceR) -- (BoundaryR);
\node[above right=0.1] at (BoundaryL) {\footnotesize Layer 1 $(\rho_1,E_1,\nu_1)$};
\node[below right=0.1] at (BoundaryL) {\footnotesize Layer 2 $(\rho_2,E_2,\nu_2)$};
\end{tikzpicture}


==> Brun2016_multilayer_error_displacement_Ux_R.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on horizontal displacement},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.3479e-43\\
0.05	5.07463e-42\\
0.075	8.69029e-41\\
0.1	8.97369e-40\\
0.125	6.26329e-39\\
0.15	3.1501e-38\\
0.175	1.21177e-37\\
0.2	3.81462e-37\\
0.225	1.01768e-36\\
0.25	1.89071e-36\\
0.275	5.08769e-37\\
0.3	1.75215e-35\\
0.325	4.23119e-35\\
0.35	4.03841e-35\\
0.375	3.61993e-34\\
0.4	1.39461e-34\\
0.425	3.26712e-33\\
0.45	5.66344e-33\\
0.475	3.03887e-32\\
0.5	3.60991e-32\\
0.525	2.42547e-33\\
0.55	8.06724e-31\\
0.575	8.55883e-31\\
0.6	5.2601e-30\\
0.625	2.50094e-29\\
0.65	1.49538e-28\\
0.675	1.00777e-27\\
0.7	5.12128e-27\\
0.725	2.22648e-26\\
0.75	9.36536e-26\\
0.775	3.74917e-25\\
0.8	1.38819e-24\\
0.825	4.85322e-24\\
0.85	1.62205e-23\\
0.875	5.14661e-23\\
0.9	1.54579e-22\\
0.925	4.41197e-22\\
0.95	1.19858e-21\\
0.975	3.092e-21\\
1	7.53396e-21\\
1.025	1.73642e-20\\
1.05	3.77459e-20\\
1.075	7.71859e-20\\
1.1	1.47807e-19\\
1.125	2.63639e-19\\
1.15	4.36645e-19\\
1.175	6.6958e-19\\
1.2	9.43595e-19\\
1.225	1.22142e-18\\
1.25	1.47723e-18\\
1.275	1.74489e-18\\
1.3	2.19212e-18\\
1.325	3.12386e-18\\
1.35	4.83825e-18\\
1.375	7.31836e-18\\
1.4	9.94078e-18\\
1.425	1.15468e-17\\
1.45	1.1086e-17\\
1.475	8.5923e-18\\
1.5	5.63785e-18\\
1.525	4.70273e-18\\
1.55	7.16929e-18\\
1.575	1.16281e-17\\
1.6	1.46096e-17\\
1.625	1.45012e-17\\
1.65	1.38236e-17\\
1.675	1.56667e-17\\
1.7	1.81062e-17\\
1.725	1.59378e-17\\
1.75	1.01373e-17\\
1.775	1.02457e-17\\
1.8	2.17383e-17\\
1.825	3.55076e-17\\
1.85	3.85434e-17\\
1.875	3.24176e-17\\
1.9	3.15503e-17\\
1.925	4.30428e-17\\
1.95	5.72459e-17\\
1.975	6.41848e-17\\
2	6.9931e-17\\
2.025	8.57604e-17\\
2.05	1.04083e-16\\
2.075	1.01048e-16\\
2.1	7.00395e-17\\
2.125	3.9465e-17\\
2.15	4.03323e-17\\
2.175	6.72205e-17\\
2.2	9.1073e-17\\
2.225	1.0018e-16\\
2.25	1.00397e-16\\
2.275	9.21572e-17\\
2.3	7.48099e-17\\
2.325	6.46184e-17\\
2.35	7.37257e-17\\
2.375	8.93383e-17\\
2.4	9.54098e-17\\
2.425	9.80119e-17\\
2.45	1.10155e-16\\
2.475	1.32706e-16\\
2.5	1.51788e-16\\
2.525	1.50487e-16\\
2.55	1.24033e-16\\
2.575	9.2374e-17\\
2.6	7.24247e-17\\
2.625	5.46438e-17\\
2.65	2.64545e-17\\
2.675	4.77049e-18\\
2.7	2.51535e-17\\
2.725	3.9465e-17\\
2.75	6.15827e-17\\
2.775	9.41087e-17\\
2.8	1.2013e-16\\
2.825	1.31839e-16\\
2.85	1.53523e-16\\
2.875	2.1272e-16\\
2.9	2.93168e-16\\
2.925	3.60064e-16\\
2.95	4.17743e-16\\
2.975	4.92661e-16\\
3	5.81783e-16\\
3.025	6.67869e-16\\
3.05	7.59809e-16\\
3.075	8.74301e-16\\
3.1	1.00094e-15\\
3.125	1.11196e-15\\
3.15	1.18829e-15\\
3.175	1.22471e-15\\
3.2	1.20737e-15\\
3.225	1.09981e-15\\
3.25	8.20524e-16\\
3.275	2.41127e-16\\
3.3	8.04912e-16\\
3.325	2.5431e-15\\
3.35	5.3256e-15\\
3.375	9.66241e-15\\
3.4	1.62474e-14\\
3.425	2.60313e-14\\
3.45	4.03289e-14\\
3.475	6.10692e-14\\
3.5	9.13505e-14\\
3.525	1.36523e-13\\
3.55	2.05988e-13\\
3.575	3.16351e-13\\
3.6	4.96346e-13\\
3.625	7.93983e-13\\
3.65	1.2861e-12\\
3.675	2.09038e-12\\
3.7	3.37915e-12\\
3.725	5.3937e-12\\
3.75	8.45807e-12\\
3.775	1.2991e-11\\
3.8	1.95157e-11\\
3.825	2.86665e-11\\
3.85	4.1195e-11\\
3.875	5.79729e-11\\
3.9	7.99915e-11\\
3.925	1.08348e-10\\
3.95	1.44215e-10\\
3.975	1.88774e-10\\
4	2.43126e-10\\
4.025	3.08185e-10\\
4.05	3.8457e-10\\
4.075	4.72561e-10\\
4.1	5.72118e-10\\
4.125	6.82979e-10\\
4.15	8.04791e-10\\
4.175	9.37203e-10\\
4.2	1.07984e-09\\
4.225	1.23209e-09\\
4.25	1.39282e-09\\
4.275	1.56001e-09\\
4.3	1.73049e-09\\
4.325	1.89995e-09\\
4.35	2.06305e-09\\
4.375	2.21373e-09\\
4.4	2.34539e-09\\
4.425	2.4506e-09\\
4.45	2.52045e-09\\
4.475	2.54336e-09\\
4.5	2.50392e-09\\
4.525	2.38239e-09\\
4.55	2.15548e-09\\
4.575	1.79805e-09\\
4.6	1.28481e-09\\
4.625	5.90152e-10\\
4.65	3.14362e-10\\
4.675	1.46413e-09\\
4.7	2.90451e-09\\
4.725	4.69049e-09\\
4.75	6.88355e-09\\
4.775	9.54852e-09\\
4.8	1.2754e-08\\
4.825	1.65763e-08\\
4.85	2.11033e-08\\
4.875	2.6435e-08\\
4.9	3.26809e-08\\
4.925	3.99598e-08\\
4.95	4.8403e-08\\
4.975	5.81618e-08\\
5	6.9409e-08\\
5.025	8.23338e-08\\
5.05	9.71347e-08\\
5.075	1.14019e-07\\
5.1	1.3321e-07\\
5.125	1.54962e-07\\
5.15	1.79563e-07\\
5.175	2.07336e-07\\
5.2	2.38635e-07\\
5.225	2.73837e-07\\
5.25	3.13341e-07\\
5.275	3.57554e-07\\
5.3	4.06897e-07\\
5.325	4.61833e-07\\
5.35	5.22901e-07\\
5.375	5.90718e-07\\
5.4	6.65936e-07\\
5.425	7.49182e-07\\
5.45	8.41051e-07\\
5.475	9.42182e-07\\
5.5	1.05335e-06\\
5.525	1.17545e-06\\
5.55	1.30937e-06\\
5.575	1.45595e-06\\
5.6	1.61596e-06\\
5.625	1.79029e-06\\
5.65	1.98e-06\\
5.675	2.1862e-06\\
5.7	2.40986e-06\\
5.725	2.65187e-06\\
5.75	2.91321e-06\\
5.775	3.19515e-06\\
5.8	3.49906e-06\\
5.825	3.82609e-06\\
5.85	4.17708e-06\\
5.875	4.55274e-06\\
5.9	4.95409e-06\\
5.925	5.3825e-06\\
5.95	5.83943e-06\\
5.975	6.32612e-06\\
6	6.84331e-06\\
6.025	7.39131e-06\\
6.05	7.97023e-06\\
6.075	8.5806e-06\\
6.1	9.22375e-06\\
6.125	9.90161e-06\\
6.15	1.06154e-05\\
6.175	1.13644e-05\\
6.2	1.21466e-05\\
6.225	1.29606e-05\\
6.25	1.3807e-05\\
6.275	1.46881e-05\\
6.3	1.56055e-05\\
6.325	1.65577e-05\\
6.35	1.75404e-05\\
6.375	1.85494e-05\\
6.4	1.95838e-05\\
6.425	2.06456e-05\\
6.45	2.17365e-05\\
6.475	2.28534e-05\\
6.5	2.39887e-05\\
6.525	2.51355e-05\\
6.55	2.62925e-05\\
6.575	2.74629e-05\\
6.6	2.86462e-05\\
6.625	2.98345e-05\\
6.65	3.10161e-05\\
6.675	3.21845e-05\\
6.7	3.33404e-05\\
6.725	3.44858e-05\\
6.75	3.56162e-05\\
6.775	3.67196e-05\\
6.8	3.77827e-05\\
6.825	3.87987e-05\\
6.85	3.97678e-05\\
6.875	4.06915e-05\\
6.9	4.15645e-05\\
6.925	4.23726e-05\\
6.95	4.31002e-05\\
6.975	4.37392e-05\\
7	4.42908e-05\\
7.025	4.47567e-05\\
7.05	4.51302e-05\\
7.075	4.53966e-05\\
7.1	4.55418e-05\\
7.125	4.55586e-05\\
7.15	4.54463e-05\\
7.175	4.52043e-05\\
7.2	4.48278e-05\\
7.225	4.43082e-05\\
7.25	4.3637e-05\\
7.275	4.28082e-05\\
7.3	4.18185e-05\\
7.325	4.06648e-05\\
7.35	3.93421e-05\\
7.375	3.78445e-05\\
7.4	3.617e-05\\
7.425	3.4322e-05\\
7.45	3.23053e-05\\
7.475	3.01207e-05\\
7.5	2.77636e-05\\
7.525	2.52262e-05\\
7.55	2.25004e-05\\
7.575	1.95833e-05\\
7.6	1.64848e-05\\
7.625	1.32315e-05\\
7.65	9.85145e-06\\
7.675	6.34905e-06\\
7.7	2.69941e-06\\
7.725	1.1271e-06\\
7.75	5.13267e-06\\
7.775	9.28459e-06\\
7.8	1.35366e-05\\
7.825	1.78576e-05\\
7.85	2.22446e-05\\
7.875	2.67139e-05\\
7.9	3.12777e-05\\
7.925	3.59269e-05\\
7.95	4.06336e-05\\
7.975	4.53677e-05\\
8	5.01092e-05\\
8.025	5.48476e-05\\
8.05	5.95746e-05\\
8.075	6.42793e-05\\
8.1	6.89461e-05\\
8.125	7.35519e-05\\
8.15	7.807e-05\\
8.175	8.24835e-05\\
8.2	8.67949e-05\\
8.225	9.10134e-05\\
8.25	9.51233e-05\\
8.275	9.90707e-05\\
8.3	0.000102793\\
8.325	0.00010627\\
8.35	0.00010953\\
8.375	0.000112616\\
8.4	0.000115526\\
8.425	0.000118213\\
8.45	0.000120609\\
8.475	0.000122666\\
8.5	0.000124372\\
8.525	0.000125748\\
8.55	0.000126833\\
8.575	0.000127645\\
8.6	0.000128156\\
8.625	0.000128312\\
8.65	0.000128075\\
8.675	0.000127438\\
8.7	0.000126403\\
8.725	0.000124965\\
8.75	0.000123125\\
8.775	0.000120906\\
8.8	0.000118327\\
8.825	0.000115371\\
8.85	0.000111998\\
8.875	0.000108194\\
8.9	0.000103982\\
8.925	9.9387e-05\\
8.95	9.4391e-05\\
8.975	8.89444e-05\\
9	8.30358e-05\\
9.025	7.67373e-05\\
9.05	7.0155e-05\\
9.075	6.33198e-05\\
9.1	5.61429e-05\\
9.125	4.85024e-05\\
9.15	4.03752e-05\\
9.175	3.18649e-05\\
9.2	2.31009e-05\\
9.225	1.4132e-05\\
9.25	4.92344e-06\\
9.275	4.57611e-06\\
9.3	1.43932e-05\\
9.325	2.45286e-05\\
9.35	3.49482e-05\\
9.375	4.55711e-05\\
9.4	5.63127e-05\\
9.425	6.71654e-05\\
9.45	7.82002e-05\\
9.475	8.94566e-05\\
9.5	0.000100854\\
9.525	0.000112258\\
9.55	0.000123637\\
9.575	0.000135099\\
9.6	0.000146744\\
9.625	0.000158511\\
9.65	0.000170196\\
9.675	0.000181658\\
9.7	0.00019293\\
9.725	0.00020414\\
9.75	0.000215347\\
9.775	0.000226506\\
9.8	0.000237538\\
9.825	0.00024837\\
9.85	0.00025892\\
9.875	0.000269125\\
9.9	0.000279006\\
9.925	0.000288636\\
9.95	0.000298027\\
9.975	0.000307087\\
10	0.000315729\\
10.025	0.000323976\\
10.05	0.000331899\\
10.075	0.000339479\\
10.1	0.000346575\\
10.125	0.000353055\\
10.15	0.00035892\\
10.175	0.00036428\\
10.2	0.00036922\\
10.225	0.0003737\\
10.25	0.000377591\\
10.275	0.000380805\\
10.3	0.000383383\\
10.325	0.000385424\\
10.35	0.000386954\\
10.375	0.000387883\\
10.4	0.000388086\\
10.425	0.000387495\\
10.45	0.000386132\\
10.475	0.000384081\\
10.5	0.000381455\\
10.525	0.00037833\\
10.55	0.000374684\\
10.575	0.000370399\\
10.6	0.000365355\\
10.625	0.000359516\\
10.65	0.000352933\\
10.675	0.000345675\\
10.7	0.000337798\\
10.725	0.00032933\\
10.75	0.000320279\\
10.775	0.000310643\\
10.8	0.000300451\\
10.825	0.00028976\\
10.85	0.000278584\\
10.875	0.000266872\\
10.9	0.000254575\\
10.925	0.000241703\\
10.95	0.000228297\\
10.975	0.000214377\\
11	0.000200003\\
11.025	0.000185333\\
11.05	0.000170536\\
11.075	0.00015561\\
11.1	0.000140341\\
11.125	0.000124493\\
11.15	0.000108063\\
11.175	9.13285e-05\\
11.2	7.46314e-05\\
11.225	5.80832e-05\\
11.25	4.14987e-05\\
11.275	2.46503e-05\\
11.3	7.55851e-06\\
11.325	9.54546e-06\\
11.35	2.65295e-05\\
11.375	4.35222e-05\\
11.4	6.07321e-05\\
11.425	7.81839e-05\\
11.45	9.56602e-05\\
11.475	0.000112839\\
11.5	0.000129504\\
11.525	0.000145726\\
11.55	0.000161845\\
11.575	0.00017817\\
11.6	0.000194665\\
11.625	0.000210982\\
11.65	0.000226815\\
11.675	0.000242167\\
11.7	0.000257274\\
11.725	0.000272329\\
11.75	0.000287324\\
11.775	0.000302096\\
11.8	0.00031647\\
11.825	0.000330358\\
11.85	0.000343811\\
11.875	0.000357028\\
11.9	0.000370204\\
11.925	0.00038329\\
11.95	0.000395993\\
11.975	0.000408117\\
12	0.000419836\\
12.025	0.000431459\\
12.05	0.000443026\\
12.075	0.000454299\\
12.1	0.000465125\\
12.125	0.000475599\\
12.15	0.000485871\\
12.175	0.000495965\\
12.2	0.000505835\\
12.225	0.000515437\\
12.25	0.000524716\\
12.275	0.000533622\\
12.3	0.000542231\\
12.325	0.000550742\\
12.35	0.000559287\\
12.375	0.000567775\\
12.4	0.000575996\\
12.425	0.000583815\\
12.45	0.000591226\\
12.475	0.000598276\\
12.5	0.000605059\\
12.525	0.000611743\\
12.55	0.000618494\\
12.575	0.000625328\\
12.6	0.000632075\\
12.625	0.000638493\\
12.65	0.000644426\\
12.675	0.000649914\\
12.7	0.000655126\\
12.725	0.000660154\\
12.75	0.000664931\\
12.775	0.000669429\\
12.8	0.000673835\\
12.825	0.000678358\\
12.85	0.000682896\\
12.875	0.00068707\\
12.9	0.000690567\\
12.925	0.000693337\\
12.95	0.000695512\\
12.975	0.000697311\\
13	0.00069904\\
13.025	0.000700934\\
13.05	0.000702866\\
13.075	0.000704333\\
13.1	0.000704889\\
13.125	0.000704519\\
13.15	0.000703535\\
13.175	0.000702243\\
13.2	0.000700785\\
13.225	0.000699106\\
13.25	0.000696938\\
13.275	0.000693956\\
13.3	0.000690109\\
13.325	0.000685685\\
13.35	0.000680945\\
13.375	0.000675764\\
13.4	0.000669752\\
13.425	0.000662686\\
13.45	0.000654717\\
13.475	0.000646184\\
13.5	0.000637292\\
13.525	0.000627965\\
13.55	0.000617928\\
13.575	0.000606899\\
13.6	0.000594782\\
13.625	0.000581774\\
13.65	0.000568242\\
13.675	0.000554345\\
13.7	0.000539749\\
13.725	0.000523838\\
13.75	0.000506357\\
13.775	0.00048779\\
13.8	0.000468962\\
13.825	0.000450221\\
13.85	0.000431061\\
13.875	0.000410599\\
13.9	0.000388404\\
13.925	0.000364896\\
13.95	0.000340922\\
13.975	0.00031694\\
14	0.000292601\\
14.025	0.00026714\\
14.05	0.000240185\\
14.075	0.00021213\\
14.1	0.000183658\\
14.125	0.00015493\\
14.15	0.000125445\\
14.175	9.48221e-05\\
14.2	6.34232e-05\\
14.225	3.19043e-05\\
14.25	2.9607e-07\\
14.275	3.2075e-05\\
14.3	6.57601e-05\\
14.325	0.000100579\\
14.35	0.000135857\\
14.375	0.000171022\\
14.4	0.000205976\\
14.425	0.000241077\\
14.45	0.000276819\\
14.475	0.000313358\\
14.5	0.000350382\\
14.525	0.000387518\\
14.55	0.000424695\\
14.575	0.000461998\\
14.6	0.000499367\\
14.625	0.000536676\\
14.65	0.000573905\\
14.675	0.000611018\\
14.7	0.000647882\\
14.725	0.000684526\\
14.75	0.000721225\\
14.775	0.000758064\\
14.8	0.000794611\\
14.825	0.000830297\\
14.85	0.000865011\\
14.875	0.000899142\\
14.9	0.000933091\\
14.925	0.000966891\\
14.95	0.00100025\\
14.975	0.00103274\\
15	0.00106405\\
15.025	0.00109411\\
15.05	0.00112323\\
15.075	0.00115172\\
15.1	0.00117955\\
15.125	0.00120651\\
15.15	0.00123246\\
15.175	0.00125722\\
15.2	0.00128049\\
15.225	0.00130218\\
15.25	0.00132271\\
15.275	0.00134245\\
15.3	0.0013611\\
15.325	0.00137798\\
15.35	0.00139294\\
15.375	0.00140655\\
15.4	0.00141936\\
15.425	0.00143129\\
15.45	0.00144166\\
15.475	0.00144988\\
15.5	0.00145596\\
15.525	0.00146055\\
15.55	0.00146422\\
15.575	0.0014669\\
15.6	0.00146787\\
15.625	0.00146644\\
15.65	0.00146275\\
15.675	0.00145771\\
15.7	0.00145206\\
15.725	0.00144561\\
15.75	0.00143761\\
15.775	0.0014276\\
15.8	0.0014155\\
15.825	0.00140144\\
15.85	0.00138586\\
15.875	0.00136928\\
15.9	0.00135183\\
15.925	0.00133313\\
15.95	0.00131284\\
15.975	0.00129103\\
16	0.00126788\\
16.025	0.00124337\\
16.05	0.00121748\\
16.075	0.00119036\\
16.1	0.00116238\\
16.125	0.00113358\\
16.15	0.00110358\\
16.175	0.00107205\\
16.2	0.00103937\\
16.225	0.0010063\\
16.25	0.000973042\\
16.275	0.000939047\\
16.3	0.000903714\\
16.325	0.000866944\\
16.35	0.000828978\\
16.375	0.00079026\\
16.4	0.000751495\\
16.425	0.000713177\\
16.45	0.000674836\\
16.475	0.000635368\\
16.5	0.000594437\\
16.525	0.000552997\\
16.55	0.000511997\\
16.575	0.000471112\\
16.6	0.000429334\\
16.625	0.000386482\\
16.65	0.000343487\\
16.675	0.000301273\\
16.7	0.00025989\\
16.725	0.000218681\\
16.75	0.00017679\\
16.775	0.000133585\\
16.8	8.92412e-05\\
16.825	4.50034e-05\\
16.85	2.29918e-06\\
16.875	3.86807e-05\\
16.9	7.91963e-05\\
16.925	0.000120621\\
16.95	0.000163124\\
16.975	0.000205742\\
17	0.000247535\\
17.025	0.00028849\\
17.05	0.000329282\\
17.075	0.000370337\\
17.1	0.000411319\\
17.125	0.000451504\\
17.15	0.000490502\\
17.175	0.000528659\\
17.2	0.0005668\\
17.225	0.000605486\\
17.25	0.000644481\\
17.275	0.000683032\\
17.3	0.000720514\\
17.325	0.000756725\\
17.35	0.000791849\\
17.375	0.000826446\\
17.4	0.000861213\\
17.425	0.000896333\\
17.45	0.000931119\\
17.475	0.000964626\\
17.5	0.000996685\\
17.525	0.00102803\\
17.55	0.00105938\\
17.575	0.00109068\\
17.6	0.00112138\\
17.625	0.00115095\\
17.65	0.00117924\\
17.675	0.00120649\\
17.7	0.00123323\\
17.725	0.00125965\\
17.75	0.00128537\\
17.775	0.00131005\\
17.8	0.00133401\\
17.825	0.00135768\\
17.85	0.00138083\\
17.875	0.00140276\\
17.9	0.001423\\
17.925	0.00144182\\
17.95	0.00145985\\
17.975	0.00147753\\
18	0.00149482\\
18.025	0.00151132\\
18.05	0.00152663\\
18.075	0.00154051\\
18.1	0.001553\\
18.125	0.00156449\\
18.15	0.00157542\\
18.175	0.00158577\\
18.2	0.00159519\\
18.225	0.00160334\\
18.25	0.00160997\\
18.275	0.00161495\\
18.3	0.00161855\\
18.325	0.00162145\\
18.35	0.00162407\\
18.375	0.00162601\\
18.4	0.00162651\\
18.425	0.00162542\\
18.45	0.00162316\\
18.475	0.00161984\\
18.5	0.00161495\\
18.525	0.00160833\\
18.55	0.00160068\\
18.575	0.00159266\\
18.6	0.00158394\\
18.625	0.00157384\\
18.65	0.00156244\\
18.675	0.00154999\\
18.7	0.00153605\\
18.725	0.00152009\\
18.75	0.00150268\\
18.775	0.00148489\\
18.8	0.00146678\\
18.825	0.00144736\\
18.85	0.00142609\\
18.875	0.00140344\\
18.9	0.0013799\\
18.925	0.00135534\\
18.95	0.0013295\\
18.975	0.00130255\\
19	0.00127471\\
19.025	0.00124572\\
19.05	0.00121538\\
19.075	0.00118392\\
19.1	0.00115165\\
19.125	0.00111837\\
19.15	0.00108378\\
19.175	0.00104798\\
19.2	0.00101124\\
19.225	0.000973792\\
19.25	0.000935867\\
19.275	0.000897344\\
19.3	0.000857497\\
19.325	0.000815821\\
19.35	0.000772944\\
19.375	0.00072996\\
19.4	0.000687096\\
19.425	0.000643726\\
19.45	0.000599371\\
19.475	0.00055401\\
19.5	0.000507607\\
19.525	0.000460076\\
19.55	0.00041184\\
19.575	0.000363842\\
19.6	0.000316522\\
19.625	0.000269129\\
19.65	0.000220631\\
19.675	0.000170937\\
19.7	0.000120594\\
19.725	6.99184e-05\\
19.75	1.91714e-05\\
19.775	3.11523e-05\\
19.8	8.09414e-05\\
19.825	0.000130632\\
19.85	0.000180441\\
19.875	0.000230316\\
19.9	0.000280523\\
19.925	0.000331256\\
19.95	0.000381976\\
19.975	0.000432122\\
20	0.000481869\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.34755e-43\\
0.05	5.0755e-42\\
0.075	8.69141e-41\\
0.1	8.97705e-40\\
0.125	6.26365e-39\\
0.15	3.15111e-38\\
0.175	1.21165e-37\\
0.2	3.81898e-37\\
0.225	1.01758e-36\\
0.25	1.89218e-36\\
0.275	5.09503e-37\\
0.3	1.75156e-35\\
0.325	4.23266e-35\\
0.35	4.04488e-35\\
0.375	3.61276e-34\\
0.4	1.37204e-34\\
0.425	3.27276e-33\\
0.45	5.64689e-33\\
0.475	3.03565e-32\\
0.5	3.61954e-32\\
0.525	2.92501e-33\\
0.55	8.03113e-31\\
0.575	8.41631e-31\\
0.6	5.31557e-30\\
0.625	2.52435e-29\\
0.65	1.50377e-28\\
0.675	1.01053e-27\\
0.7	5.13075e-27\\
0.725	2.23027e-26\\
0.75	9.37545e-26\\
0.775	3.75321e-25\\
0.8	1.39021e-24\\
0.825	4.86453e-24\\
0.85	1.62657e-23\\
0.875	5.15954e-23\\
0.9	1.54786e-22\\
0.925	4.41818e-22\\
0.95	1.20107e-21\\
0.975	3.09862e-21\\
1	7.54389e-21\\
1.025	1.73642e-20\\
1.05	3.77591e-20\\
1.075	7.72918e-20\\
1.1	1.48231e-19\\
1.125	2.65121e-19\\
1.15	4.40457e-19\\
1.175	6.75085e-19\\
1.2	9.52065e-19\\
1.225	1.23667e-18\\
1.25	1.49755e-18\\
1.275	1.7686e-18\\
1.3	2.23617e-18\\
1.325	3.19162e-18\\
1.35	4.91957e-18\\
1.375	7.43356e-18\\
1.4	1.00966e-17\\
1.425	1.17365e-17\\
1.45	1.13164e-17\\
1.475	8.8498e-18\\
1.5	5.9089e-18\\
1.525	5.01444e-18\\
1.55	7.53521e-18\\
1.575	1.20075e-17\\
1.6	1.49891e-17\\
1.625	1.49349e-17\\
1.65	1.43115e-17\\
1.675	1.62088e-17\\
1.7	1.86483e-17\\
1.725	1.64799e-17\\
1.75	1.07878e-17\\
1.775	1.10589e-17\\
1.8	2.26598e-17\\
1.825	3.64834e-17\\
1.85	3.95734e-17\\
1.875	3.35018e-17\\
1.9	3.27429e-17\\
1.925	4.42354e-17\\
1.95	5.81132e-17\\
1.975	6.451e-17\\
2	6.97142e-17\\
2.025	8.4893e-17\\
2.05	1.02782e-16\\
2.075	9.95298e-17\\
2.1	6.83047e-17\\
2.125	3.75134e-17\\
2.15	3.83808e-17\\
2.175	6.5269e-17\\
2.2	8.89046e-17\\
2.225	9.75782e-17\\
2.25	9.7795e-17\\
2.275	8.97719e-17\\
2.3	7.32921e-17\\
2.325	6.41848e-17\\
2.35	7.45931e-17\\
2.375	9.2374e-17\\
2.4	1.01048e-16\\
2.425	1.05384e-16\\
2.45	1.17528e-16\\
2.475	1.38778e-16\\
2.5	1.56992e-16\\
2.525	1.54824e-16\\
2.55	1.27936e-16\\
2.575	9.62772e-17\\
2.6	7.71952e-17\\
2.625	6.1149e-17\\
2.65	3.38271e-17\\
2.675	2.1684e-18\\
2.7	1.86483e-17\\
2.725	3.29597e-17\\
2.75	5.63785e-17\\
2.775	9.1073e-17\\
2.8	1.20563e-16\\
2.825	1.36609e-16\\
2.85	1.6263e-16\\
2.875	2.22695e-16\\
2.9	2.96855e-16\\
2.925	3.40982e-16\\
2.95	3.33501e-16\\
2.975	2.48608e-16\\
3	2.53703e-17\\
3.025	7.47232e-16\\
3.05	2.43295e-15\\
3.075	6.18082e-15\\
3.1	1.43201e-14\\
3.125	3.16032e-14\\
3.15	6.74807e-14\\
3.175	1.40443e-13\\
3.2	2.86009e-13\\
3.225	5.71036e-13\\
3.25	1.11871e-12\\
3.275	2.15115e-12\\
3.3	4.06015e-12\\
3.325	7.52145e-12\\
3.35	1.3674e-11\\
3.375	2.43927e-11\\
3.4	4.26904e-11\\
3.425	7.32893e-11\\
3.45	1.23406e-10\\
3.475	2.03785e-10\\
3.5	3.30007e-10\\
3.525	5.24056e-10\\
3.55	8.16118e-10\\
3.575	1.24651e-09\\
3.6	1.8676e-09\\
3.625	2.7456e-09\\
3.65	3.96207e-09\\
3.675	5.61501e-09\\
3.7	7.81966e-09\\
3.725	1.07091e-08\\
3.75	1.44348e-08\\
3.775	1.91682e-08\\
3.8	2.5102e-08\\
3.825	3.24537e-08\\
3.85	4.14695e-08\\
3.875	5.24287e-08\\
3.9	6.56488e-08\\
3.925	8.14906e-08\\
3.95	1.00363e-07\\
3.975	1.22727e-07\\
4	1.49101e-07\\
4.025	1.80067e-07\\
4.05	2.16276e-07\\
4.075	2.58455e-07\\
4.1	3.07416e-07\\
4.125	3.64059e-07\\
4.15	4.29389e-07\\
4.175	5.04515e-07\\
4.2	5.90666e-07\\
4.225	6.89203e-07\\
4.25	8.01626e-07\\
4.275	9.29595e-07\\
4.3	1.07494e-06\\
4.325	1.23967e-06\\
4.35	1.42598e-06\\
4.375	1.63632e-06\\
4.4	1.87332e-06\\
4.425	2.1399e-06\\
4.45	2.43922e-06\\
4.475	2.77477e-06\\
4.5	3.1503e-06\\
4.525	3.56991e-06\\
4.55	4.03805e-06\\
4.575	4.55952e-06\\
4.6	5.13953e-06\\
4.625	5.78367e-06\\
4.65	6.49796e-06\\
4.675	7.28885e-06\\
4.7	8.16323e-06\\
4.725	9.1285e-06\\
4.75	1.01925e-05\\
4.775	1.13636e-05\\
4.8	1.26506e-05\\
4.825	1.40631e-05\\
4.85	1.56108e-05\\
4.875	1.73043e-05\\
4.9	1.91546e-05\\
4.925	2.11731e-05\\
4.95	2.33721e-05\\
4.975	2.57641e-05\\
5	2.83624e-05\\
5.025	3.11807e-05\\
5.05	3.42331e-05\\
5.075	3.75346e-05\\
5.1	4.11003e-05\\
5.125	4.49458e-05\\
5.15	4.90873e-05\\
5.175	5.35412e-05\\
5.2	5.83241e-05\\
5.225	6.34531e-05\\
5.25	6.89455e-05\\
5.275	7.48185e-05\\
5.3	8.10896e-05\\
5.325	8.77763e-05\\
5.35	9.48959e-05\\
5.375	0.000102465\\
5.4	0.000110502\\
5.425	0.000119021\\
5.45	0.000128039\\
5.475	0.000137572\\
5.5	0.000147634\\
5.525	0.000158238\\
5.55	0.000169398\\
5.575	0.000181125\\
5.6	0.000193428\\
5.625	0.000206317\\
5.65	0.000219799\\
5.675	0.00023388\\
5.7	0.000248562\\
5.725	0.000263849\\
5.75	0.000279738\\
5.775	0.000296228\\
5.8	0.000313312\\
5.825	0.000330983\\
5.85	0.000349231\\
5.875	0.000368041\\
5.9	0.000387398\\
5.925	0.000407282\\
5.95	0.00042767\\
5.975	0.000448535\\
6	0.000469849\\
6.025	0.000491579\\
6.05	0.000513689\\
6.075	0.00053614\\
6.1	0.000558888\\
6.125	0.000581887\\
6.15	0.000605084\\
6.175	0.000628427\\
6.2	0.000651859\\
6.225	0.000675323\\
6.25	0.000698754\\
6.275	0.000722083\\
6.3	0.00074524\\
6.325	0.000768152\\
6.35	0.000790746\\
6.375	0.000812946\\
6.4	0.000834673\\
6.425	0.000855842\\
6.45	0.000876368\\
6.475	0.000896167\\
6.5	0.000915155\\
6.525	0.000933249\\
6.55	0.000950361\\
6.575	0.000966399\\
6.6	0.000981275\\
6.625	0.000994905\\
6.65	0.00100721\\
6.675	0.0010181\\
6.7	0.0010275\\
6.725	0.00103532\\
6.75	0.00104149\\
6.775	0.00104593\\
6.8	0.00104858\\
6.825	0.00104938\\
6.85	0.00104826\\
6.875	0.00104516\\
6.9	0.00104004\\
6.925	0.00103284\\
6.95	0.00102354\\
6.975	0.00101212\\
7	0.000998533\\
7.025	0.00098277\\
7.05	0.000964818\\
7.075	0.000944681\\
7.1	0.000922371\\
7.125	0.000897905\\
7.15	0.000871307\\
7.175	0.000842607\\
7.2	0.000811848\\
7.225	0.000779084\\
7.25	0.000744378\\
7.275	0.000707799\\
7.3	0.000669429\\
7.325	0.000629354\\
7.35	0.000587671\\
7.375	0.000544486\\
7.4	0.000499913\\
7.425	0.00045407\\
7.45	0.000407084\\
7.475	0.00035909\\
7.5	0.000310231\\
7.525	0.000260658\\
7.55	0.000210526\\
7.575	0.000159998\\
7.6	0.000109232\\
7.625	5.83802e-05\\
7.65	7.59661e-06\\
7.675	4.29514e-05\\
7.7	9.30778e-05\\
7.725	0.000142593\\
7.75	0.000191319\\
7.775	0.000239102\\
7.8	0.000285796\\
7.825	0.00033125\\
7.85	0.000375307\\
7.875	0.000417799\\
7.9	0.000458567\\
7.925	0.000497465\\
7.95	0.000534368\\
7.975	0.000569161\\
8	0.00060173\\
8.025	0.000631968\\
8.05	0.000659777\\
8.075	0.000685069\\
8.1	0.00070777\\
8.125	0.000727821\\
8.15	0.000745179\\
8.175	0.000759808\\
8.2	0.000771678\\
8.225	0.000780763\\
8.25	0.000787063\\
8.275	0.000790615\\
8.3	0.000791472\\
8.325	0.000789682\\
8.35	0.000785276\\
8.375	0.000778295\\
8.4	0.000768815\\
8.425	0.000756948\\
8.45	0.000742826\\
8.475	0.000726585\\
8.5	0.000708359\\
8.525	0.000688273\\
8.55	0.000666447\\
8.575	0.000643019\\
8.6	0.000618166\\
8.625	0.000592091\\
8.65	0.000565\\
8.675	0.000537077\\
8.7	0.000508506\\
8.725	0.000479482\\
8.75	0.0004502\\
8.775	0.000420852\\
8.8	0.000391632\\
8.825	0.000362753\\
8.85	0.000334439\\
8.875	0.000306902\\
8.9	0.000280327\\
8.925	0.000254895\\
8.95	0.000230811\\
8.975	0.000208292\\
9	0.000187533\\
9.025	0.000168665\\
9.05	0.00015179\\
9.075	0.000137049\\
9.1	0.000124653\\
9.125	0.000114824\\
9.15	0.000107704\\
9.175	0.000103341\\
9.2	0.000101767\\
9.225	0.000103057\\
9.25	0.000107324\\
9.275	0.000114668\\
9.3	0.000125156\\
9.325	0.000138834\\
9.35	0.00015572\\
9.375	0.000175783\\
9.4	0.000198971\\
9.425	0.000225262\\
9.45	0.000254677\\
9.475	0.0002872\\
9.5	0.000322729\\
9.525	0.000361116\\
9.55	0.000402262\\
9.575	0.000446133\\
9.6	0.00049267\\
9.625	0.000541701\\
9.65	0.000592976\\
9.675	0.000646276\\
9.7	0.000701472\\
9.725	0.000758465\\
9.75	0.000817089\\
9.775	0.000877118\\
9.8	0.000938313\\
9.825	0.00100044\\
9.85	0.00106324\\
9.875	0.00112644\\
9.9	0.00118981\\
9.925	0.00125318\\
9.95	0.00131631\\
9.975	0.00137892\\
10	0.00144072\\
10.025	0.00150148\\
10.05	0.00156101\\
10.075	0.00161904\\
10.1	0.00167526\\
10.125	0.00172937\\
10.15	0.00178113\\
10.175	0.00183041\\
10.2	0.00187706\\
10.225	0.00192084\\
10.25	0.00196145\\
10.275	0.00199865\\
10.3	0.00203232\\
10.325	0.00206237\\
10.35	0.00208867\\
10.375	0.00211103\\
10.4	0.00212923\\
10.425	0.00214315\\
10.45	0.00215271\\
10.475	0.00215792\\
10.5	0.00215877\\
10.525	0.00215527\\
10.55	0.00214738\\
10.575	0.00213503\\
10.6	0.00211818\\
10.625	0.00209688\\
10.65	0.00207119\\
10.675	0.00204124\\
10.7	0.00200713\\
10.725	0.00196896\\
10.75	0.00192688\\
10.775	0.00188102\\
10.8	0.00183158\\
10.825	0.00177877\\
10.85	0.00172278\\
10.875	0.00166377\\
10.9	0.00160191\\
10.925	0.00153744\\
10.95	0.00147062\\
10.975	0.00140168\\
11	0.00133089\\
11.025	0.00125864\\
11.05	0.00118532\\
11.075	0.00111119\\
11.1	0.00103636\\
11.125	0.000960918\\
11.15	0.000885137\\
11.175	0.000809487\\
11.2	0.000734467\\
11.225	0.000660403\\
11.25	0.000587415\\
11.275	0.000515597\\
11.3	0.000445222\\
11.325	0.000376705\\
11.35	0.000310376\\
11.375	0.000246356\\
11.4	0.000184698\\
11.425	0.000125582\\
11.45	6.93438e-05\\
11.475	1.63731e-05\\
11.5	3.3027e-05\\
11.525	7.87477e-05\\
11.55	0.000120873\\
11.575	0.000159496\\
11.6	0.000194501\\
11.625	0.000225568\\
11.65	0.000252414\\
11.675	0.000274976\\
11.7	0.000293368\\
11.725	0.00030769\\
11.75	0.000317929\\
11.775	0.000323993\\
11.8	0.000325804\\
11.825	0.000323336\\
11.85	0.000316642\\
11.875	0.000305888\\
11.9	0.000291297\\
11.925	0.000272966\\
11.95	0.000250821\\
11.975	0.000224838\\
12	0.000195251\\
12.025	0.000162412\\
12.05	0.000126493\\
12.075	8.74836e-05\\
12.1	4.54643e-05\\
12.125	7.11828e-07\\
12.15	4.64673e-05\\
12.175	9.58686e-05\\
12.2	0.000147328\\
12.225	0.000200644\\
12.25	0.000255604\\
12.275	0.000312\\
12.3	0.000369569\\
12.325	0.000427963\\
12.35	0.000486853\\
12.375	0.000546024\\
12.4	0.000605334\\
12.425	0.000664608\\
12.45	0.000723606\\
12.475	0.000782065\\
12.5	0.000839688\\
12.525	0.000896109\\
12.55	0.000950932\\
12.575	0.00100385\\
12.6	0.00105471\\
12.625	0.00110349\\
12.65	0.0011501\\
12.675	0.00119427\\
12.7	0.0012356\\
12.725	0.00127377\\
12.75	0.00130863\\
12.775	0.00134007\\
12.8	0.00136773\\
12.825	0.00139126\\
12.85	0.00141052\\
12.875	0.00142564\\
12.9	0.00143668\\
12.925	0.00144354\\
12.95	0.00144598\\
12.975	0.00144375\\
13	0.00143655\\
13.025	0.00142409\\
13.05	0.00140634\\
13.075	0.00138361\\
13.1	0.00135619\\
13.125	0.00132413\\
13.15	0.00128717\\
13.175	0.00124507\\
13.2	0.00119773\\
13.225	0.00114522\\
13.25	0.00108779\\
13.275	0.00102579\\
13.3	0.000959327\\
13.325	0.000888267\\
13.35	0.000812519\\
13.375	0.000732326\\
13.4	0.000648149\\
13.425	0.000560321\\
13.45	0.000468905\\
13.475	0.000373838\\
13.5	0.000275152\\
13.525	0.00017309\\
13.55	6.80854e-05\\
13.575	3.93571e-05\\
13.6	0.000148857\\
13.625	0.000260318\\
13.65	0.000373837\\
13.675	0.000489317\\
13.7	0.000606167\\
13.725	0.000723529\\
13.75	0.000840893\\
13.775	0.00095841\\
13.8	0.0010765\\
13.825	0.00119516\\
13.85	0.00131363\\
13.875	0.00143086\\
13.9	0.00154615\\
13.925	0.00165959\\
13.95	0.00177169\\
13.975	0.00188262\\
14	0.00199175\\
14.025	0.00209809\\
14.05	0.00220105\\
14.075	0.00230078\\
14.1	0.00239768\\
14.125	0.00249167\\
14.15	0.0025821\\
14.175	0.00266841\\
14.2	0.00275074\\
14.225	0.00282954\\
14.25	0.00290472\\
14.275	0.00297553\\
14.3	0.00304137\\
14.325	0.00310229\\
14.35	0.00315883\\
14.375	0.00321145\\
14.4	0.00326017\\
14.425	0.00330462\\
14.45	0.00334444\\
14.475	0.00337954\\
14.5	0.0034102\\
14.525	0.00343672\\
14.55	0.00345923\\
14.575	0.00347777\\
14.6	0.00349251\\
14.625	0.00350363\\
14.65	0.00351127\\
14.675	0.00351558\\
14.7	0.00351679\\
14.725	0.00351502\\
14.75	0.00351026\\
14.775	0.0035026\\
14.8	0.00349257\\
14.825	0.00348079\\
14.85	0.0034675\\
14.875	0.00345249\\
14.9	0.00343554\\
14.925	0.00341687\\
14.95	0.00339698\\
14.975	0.00337647\\
15	0.00335572\\
15.025	0.00333484\\
15.05	0.00331364\\
15.075	0.00329198\\
15.1	0.00327005\\
15.125	0.00324816\\
15.15	0.00322653\\
15.175	0.00320538\\
15.2	0.00318508\\
15.225	0.00316579\\
15.25	0.00314719\\
15.275	0.00312891\\
15.3	0.00311116\\
15.325	0.00309454\\
15.35	0.00307923\\
15.375	0.00306473\\
15.4	0.00305048\\
15.425	0.00303655\\
15.45	0.00302349\\
15.475	0.0030117\\
15.5	0.00300096\\
15.525	0.00299061\\
15.55	0.00298009\\
15.575	0.0029694\\
15.6	0.00295906\\
15.625	0.00294949\\
15.65	0.00294038\\
15.675	0.0029308\\
15.7	0.00292002\\
15.725	0.0029081\\
15.75	0.00289552\\
15.775	0.0028825\\
15.8	0.00286893\\
15.825	0.00285454\\
15.85	0.00283887\\
15.875	0.00282135\\
15.9	0.00280174\\
15.925	0.00278028\\
15.95	0.00275714\\
15.975	0.00273211\\
16	0.00270493\\
16.025	0.00267559\\
16.05	0.00264414\\
16.075	0.00261031\\
16.1	0.00257372\\
16.125	0.00253426\\
16.15	0.00249231\\
16.175	0.00244813\\
16.2	0.0024014\\
16.225	0.00235147\\
16.25	0.00229819\\
16.275	0.00224206\\
16.3	0.00218366\\
16.325	0.00212317\\
16.35	0.00206051\\
16.375	0.0019954\\
16.4	0.00192725\\
16.425	0.00185563\\
16.45	0.00178106\\
16.475	0.00170469\\
16.5	0.00162705\\
16.525	0.0015474\\
16.55	0.00146489\\
16.575	0.00137991\\
16.6	0.00129361\\
16.625	0.00120642\\
16.65	0.00111759\\
16.675	0.00102635\\
16.7	0.00093274\\
16.725	0.000837526\\
16.75	0.000741661\\
16.775	0.000645838\\
16.8	0.000550001\\
16.825	0.000453169\\
16.85	0.000354219\\
16.875	0.000253116\\
16.9	0.000151081\\
16.925	4.94252e-05\\
16.95	5.16066e-05\\
16.975	0.00015277\\
17	0.000254822\\
17.025	0.00035775\\
17.05	0.000460901\\
17.075	0.000563743\\
17.1	0.000666397\\
17.125	0.000769486\\
17.15	0.000873455\\
17.175	0.000978008\\
17.2	0.00108227\\
17.225	0.00118562\\
17.25	0.00128825\\
17.275	0.0013909\\
17.3	0.00149411\\
17.325	0.00159799\\
17.35	0.00170234\\
17.375	0.00180663\\
17.4	0.00191021\\
17.425	0.0020129\\
17.45	0.00211529\\
17.475	0.0022182\\
17.5	0.00232178\\
17.525	0.00242533\\
17.55	0.00252815\\
17.575	0.00263019\\
17.6	0.0027319\\
17.625	0.00283375\\
17.65	0.00293582\\
17.675	0.00303779\\
17.7	0.00313911\\
17.725	0.00323957\\
17.75	0.00333938\\
17.775	0.00343874\\
17.8	0.00353727\\
17.825	0.00363443\\
17.85	0.00373024\\
17.875	0.00382525\\
17.9	0.00391983\\
17.925	0.00401363\\
17.95	0.00410584\\
17.975	0.00419584\\
18	0.00428357\\
18.025	0.00436926\\
18.05	0.0044531\\
18.075	0.00453507\\
18.1	0.00461493\\
18.125	0.0046922\\
18.15	0.00476639\\
18.175	0.00483731\\
18.2	0.00490505\\
18.225	0.00496976\\
18.25	0.0050315\\
18.275	0.00509016\\
18.3	0.00514532\\
18.325	0.0051963\\
18.35	0.00524266\\
18.375	0.00528459\\
18.4	0.00532257\\
18.425	0.00535661\\
18.45	0.00538623\\
18.475	0.00541117\\
18.5	0.0054318\\
18.525	0.00544829\\
18.55	0.00546\\
18.575	0.00546626\\
18.6	0.00546723\\
18.625	0.00546343\\
18.65	0.00545481\\
18.675	0.00544114\\
18.7	0.00542293\\
18.725	0.00540072\\
18.75	0.005374\\
18.775	0.00534174\\
18.8	0.00530393\\
18.825	0.0052616\\
18.85	0.00521539\\
18.875	0.00516495\\
18.9	0.00510984\\
18.925	0.00505033\\
18.95	0.00498684\\
18.975	0.00491935\\
19	0.00484783\\
19.025	0.00477261\\
19.05	0.00469399\\
19.075	0.00461184\\
19.1	0.00452613\\
19.125	0.00443729\\
19.15	0.0043458\\
19.175	0.00425171\\
19.2	0.0041549\\
19.225	0.00405528\\
19.25	0.00395282\\
19.275	0.00384781\\
19.3	0.00374113\\
19.325	0.00363345\\
19.35	0.00352437\\
19.375	0.00341302\\
19.4	0.00329928\\
19.425	0.0031839\\
19.45	0.00306749\\
19.475	0.00295027\\
19.5	0.00283242\\
19.525	0.00271413\\
19.55	0.00259507\\
19.575	0.00247448\\
19.6	0.00235213\\
19.625	0.00222883\\
19.65	0.00210562\\
19.675	0.00198264\\
19.7	0.00185951\\
19.725	0.00173606\\
19.75	0.00161213\\
19.775	0.00148728\\
19.8	0.00136145\\
19.825	0.00123508\\
19.85	0.00110847\\
19.875	0.000981692\\
19.9	0.000855042\\
19.925	0.000728749\\
19.95	0.000602366\\
19.975	0.0004754\\
20	0.000348048\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_multilayer_error_displacement_Uy_R.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on vertical displacement},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	4.3484e-43\\
0.05	1.80711e-41\\
0.075	3.4371e-40\\
0.1	3.96435e-39\\
0.125	3.10447e-38\\
0.15	1.76462e-37\\
0.175	7.70408e-37\\
0.2	2.74588e-36\\
0.225	8.37797e-36\\
0.25	2.06872e-35\\
0.275	2.87746e-35\\
0.3	4.0891e-35\\
0.325	3.09655e-34\\
0.35	5.01701e-34\\
0.375	3.99762e-34\\
0.4	7.08118e-34\\
0.425	9.60953e-33\\
0.45	1.26299e-32\\
0.475	1.12885e-31\\
0.5	4.20551e-31\\
0.525	3.76327e-31\\
0.55	3.91156e-30\\
0.575	3.6531e-30\\
0.6	1.70252e-29\\
0.625	8.94371e-29\\
0.65	2.44596e-28\\
0.675	4.88108e-28\\
0.7	4.14901e-27\\
0.725	1.94407e-26\\
0.75	6.69585e-26\\
0.775	2.52587e-25\\
0.8	9.56428e-25\\
0.825	3.24895e-24\\
0.85	1.03995e-23\\
0.875	3.24862e-23\\
0.9	9.67155e-23\\
0.925	2.71419e-22\\
0.95	7.23473e-22\\
0.975	1.83841e-21\\
1	4.4188e-21\\
1.025	9.98076e-21\\
1.05	2.11957e-20\\
1.075	4.21796e-20\\
1.1	7.77417e-20\\
1.125	1.30814e-19\\
1.15	1.97782e-19\\
1.175	2.60039e-19\\
1.2	2.71474e-19\\
1.225	1.55007e-19\\
1.25	1.79571e-19\\
1.275	7.73341e-19\\
1.3	1.54499e-18\\
1.325	2.27852e-18\\
1.35	2.62411e-18\\
1.375	2.17349e-18\\
1.4	8.3348e-19\\
1.425	8.40257e-19\\
1.45	1.92446e-18\\
1.475	1.8838e-18\\
1.5	9.31736e-19\\
1.525	5.42101e-19\\
1.55	2.5682e-18\\
1.575	4.89924e-18\\
1.6	6.1664e-18\\
1.625	5.42101e-18\\
1.65	4.75694e-18\\
1.675	7.34547e-18\\
1.7	1.12893e-17\\
1.725	9.66295e-18\\
1.75	1.40946e-18\\
1.775	2.31748e-18\\
1.8	7.69784e-18\\
1.825	2.04101e-17\\
1.85	1.38507e-17\\
1.875	1.1872e-17\\
1.9	2.59937e-17\\
1.925	5.61075e-18\\
1.95	2.85687e-17\\
1.975	3.44234e-17\\
2	2.27682e-18\\
2.025	3.41524e-17\\
2.05	4.34765e-17\\
2.075	3.1984e-17\\
2.1	2.53703e-17\\
2.125	3.36103e-17\\
2.15	4.65123e-17\\
2.175	5.09575e-17\\
2.2	4.05492e-17\\
2.225	1.8323e-17\\
2.25	1.19262e-18\\
2.275	1.0842e-17\\
2.3	5.31259e-17\\
2.325	1.05168e-16\\
2.35	1.30972e-16\\
2.375	1.1601e-16\\
2.4	8.89046e-17\\
2.425	8.65193e-17\\
2.45	1.01915e-16\\
2.475	9.84456e-17\\
2.5	7.41594e-17\\
2.525	6.80879e-17\\
2.55	9.84456e-17\\
2.575	1.40079e-16\\
2.6	1.72605e-16\\
2.625	2.02095e-16\\
2.65	2.29417e-16\\
2.675	2.39826e-16\\
2.7	2.36356e-16\\
2.725	2.46764e-16\\
2.75	2.88398e-16\\
2.775	3.46945e-16\\
2.8	4.01588e-16\\
2.825	4.51895e-16\\
2.85	5.01335e-16\\
2.875	5.3603e-16\\
2.9	5.47305e-16\\
2.925	5.51642e-16\\
2.95	5.67255e-16\\
2.975	5.84602e-16\\
3	5.90673e-16\\
3.025	5.93275e-16\\
3.05	6.07153e-16\\
3.075	6.29705e-16\\
3.1	6.51389e-16\\
3.125	6.72205e-16\\
3.15	6.78277e-16\\
3.175	6.53123e-16\\
3.2	6.29705e-16\\
3.225	6.67001e-16\\
3.25	7.73687e-16\\
3.275	9.44557e-16\\
3.3	1.22645e-15\\
3.325	1.67314e-15\\
3.35	2.25601e-15\\
3.375	2.88571e-15\\
3.4	3.34325e-15\\
3.425	2.89048e-15\\
3.45	3.18539e-16\\
3.475	9.92067e-15\\
3.5	3.25339e-14\\
3.525	7.99473e-14\\
3.55	1.72534e-13\\
3.575	3.44199e-13\\
3.6	6.49621e-13\\
3.625	1.17486e-12\\
3.65	2.05247e-12\\
3.675	3.48227e-12\\
3.7	5.75852e-12\\
3.725	9.30448e-12\\
3.75	1.47143e-11\\
3.775	2.28004e-11\\
3.8	3.46443e-11\\
3.825	5.16459e-11\\
3.85	7.5568e-11\\
3.875	1.08571e-10\\
3.9	1.53236e-10\\
3.925	2.12574e-10\\
3.95	2.90025e-10\\
3.975	3.89448e-10\\
4	5.15106e-10\\
4.025	6.71661e-10\\
4.05	8.6418e-10\\
4.075	1.09818e-09\\
4.1	1.37974e-09\\
4.125	1.71559e-09\\
4.15	2.11337e-09\\
4.175	2.58174e-09\\
4.2	3.13051e-09\\
4.225	3.77068e-09\\
4.25	4.51426e-09\\
4.275	5.37421e-09\\
4.3	6.36441e-09\\
4.325	7.49975e-09\\
4.35	8.79667e-09\\
4.375	1.02736e-08\\
4.4	1.19516e-08\\
4.425	1.3854e-08\\
4.45	1.60065e-08\\
4.475	1.8436e-08\\
4.5	2.117e-08\\
4.525	2.42365e-08\\
4.55	2.76658e-08\\
4.575	3.1492e-08\\
4.6	3.57552e-08\\
4.625	4.05023e-08\\
4.65	4.57849e-08\\
4.675	5.16567e-08\\
4.7	5.81712e-08\\
4.725	6.53807e-08\\
4.75	7.33386e-08\\
4.775	8.21028e-08\\
4.8	9.1737e-08\\
4.825	1.02312e-07\\
4.85	1.13905e-07\\
4.875	1.26599e-07\\
4.9	1.40478e-07\\
4.925	1.55626e-07\\
4.95	1.72118e-07\\
4.975	1.90031e-07\\
5	2.09454e-07\\
5.025	2.30491e-07\\
5.05	2.5326e-07\\
5.075	2.77869e-07\\
5.1	3.04408e-07\\
5.125	3.32946e-07\\
5.15	3.63557e-07\\
5.175	3.96336e-07\\
5.2	4.31396e-07\\
5.225	4.68837e-07\\
5.25	5.08731e-07\\
5.275	5.51133e-07\\
5.3	5.96108e-07\\
5.325	6.43746e-07\\
5.35	6.94133e-07\\
5.375	7.47293e-07\\
5.4	8.03173e-07\\
5.425	8.61696e-07\\
5.45	9.22869e-07\\
5.475	9.86817e-07\\
5.5	1.05366e-06\\
5.525	1.1233e-06\\
5.55	1.1954e-06\\
5.575	1.2696e-06\\
5.6	1.34578e-06\\
5.625	1.42408e-06\\
5.65	1.50456e-06\\
5.675	1.58687e-06\\
5.7	1.67043e-06\\
5.725	1.75481e-06\\
5.75	1.83987e-06\\
5.775	1.92541e-06\\
5.8	2.01088e-06\\
5.825	2.09553e-06\\
5.85	2.17892e-06\\
5.875	2.26099e-06\\
5.9	2.34148e-06\\
5.925	2.41956e-06\\
5.95	2.49402e-06\\
5.975	2.5639e-06\\
6	2.62866e-06\\
6.025	2.68794e-06\\
6.05	2.74135e-06\\
6.075	2.78853e-06\\
6.1	2.82893e-06\\
6.125	2.86131e-06\\
6.15	2.8837e-06\\
6.175	2.89439e-06\\
6.2	2.89313e-06\\
6.225	2.88107e-06\\
6.25	2.85918e-06\\
6.275	2.82661e-06\\
6.3	2.78048e-06\\
6.325	2.71761e-06\\
6.35	2.63674e-06\\
6.375	2.5395e-06\\
6.4	2.42903e-06\\
6.425	2.30662e-06\\
6.45	2.16975e-06\\
6.475	2.01392e-06\\
6.5	1.83721e-06\\
6.525	1.64251e-06\\
6.55	1.4345e-06\\
6.575	1.21463e-06\\
6.6	9.79858e-07\\
6.625	7.26615e-07\\
6.65	4.55106e-07\\
6.675	1.69673e-07\\
6.7	1.24249e-07\\
6.725	4.23433e-07\\
6.75	7.28611e-07\\
6.775	1.04376e-06\\
6.8	1.372e-06\\
6.825	1.71005e-06\\
6.85	2.04741e-06\\
6.875	2.37411e-06\\
6.9	2.69021e-06\\
6.925	3.00496e-06\\
6.95	3.32356e-06\\
6.975	3.636e-06\\
7	3.92339e-06\\
7.025	4.17713e-06\\
7.05	4.40803e-06\\
7.075	4.6318e-06\\
7.1	4.84607e-06\\
7.125	5.02674e-06\\
7.15	5.14994e-06\\
7.175	5.21417e-06\\
7.2	5.23704e-06\\
7.225	5.23165e-06\\
7.25	5.19088e-06\\
7.275	5.09502e-06\\
7.3	4.93009e-06\\
7.325	4.69558e-06\\
7.35	4.39687e-06\\
7.375	4.03427e-06\\
7.4	3.60061e-06\\
7.425	3.08755e-06\\
7.45	2.49226e-06\\
7.475	1.8183e-06\\
7.5	1.07138e-06\\
7.525	2.53784e-07\\
7.55	6.40945e-07\\
7.575	1.63007e-06\\
7.6	2.73373e-06\\
7.625	3.95729e-06\\
7.65	5.28041e-06\\
7.675	6.66894e-06\\
7.7	8.10241e-06\\
7.725	9.59169e-06\\
7.75	1.11729e-05\\
7.775	1.28837e-05\\
7.8	1.47368e-05\\
7.825	1.67053e-05\\
7.85	1.87362e-05\\
7.875	2.079e-05\\
7.9	2.28718e-05\\
7.925	2.50222e-05\\
7.95	2.72774e-05\\
7.975	2.964e-05\\
8	3.20833e-05\\
8.025	3.45733e-05\\
8.05	3.70863e-05\\
8.075	3.96183e-05\\
8.1	4.21872e-05\\
8.125	4.48179e-05\\
8.15	4.75128e-05\\
8.175	5.02343e-05\\
8.2	5.29302e-05\\
8.225	5.55861e-05\\
8.25	5.82488e-05\\
8.275	6.09802e-05\\
8.3	6.37816e-05\\
8.325	6.65726e-05\\
8.35	6.92569e-05\\
8.375	7.18121e-05\\
8.4	7.4308e-05\\
8.425	7.68382e-05\\
8.45	7.94368e-05\\
8.475	8.20542e-05\\
8.5	8.45984e-05\\
8.525	8.69964e-05\\
8.55	8.92357e-05\\
8.575	9.13632e-05\\
8.6	9.34456e-05\\
8.625	9.55235e-05\\
8.65	9.75955e-05\\
8.675	9.96317e-05\\
8.7	0.000101585\\
8.725	0.000103395\\
8.75	0.000105013\\
8.775	0.000106461\\
8.8	0.000107838\\
8.825	0.000109238\\
8.85	0.000110649\\
8.875	0.000111962\\
8.9	0.000113094\\
8.925	0.000114077\\
8.95	0.000115006\\
8.975	0.000115911\\
9	0.000116729\\
9.025	0.000117385\\
9.05	0.000117892\\
9.075	0.000118342\\
9.1	0.000118822\\
9.125	0.000119338\\
9.15	0.000119817\\
9.175	0.000120166\\
9.2	0.000120343\\
9.225	0.000120394\\
9.25	0.000120425\\
9.275	0.000120533\\
9.3	0.000120735\\
9.325	0.000120954\\
9.35	0.000121086\\
9.375	0.000121088\\
9.4	0.000121013\\
9.425	0.000120965\\
9.45	0.000121008\\
9.475	0.000121115\\
9.5	0.000121213\\
9.525	0.000121284\\
9.55	0.000121399\\
9.575	0.000121638\\
9.6	0.000121972\\
9.625	0.000122271\\
9.65	0.000122443\\
9.675	0.000122552\\
9.7	0.000122769\\
9.725	0.000123237\\
9.75	0.000123948\\
9.775	0.000124738\\
9.8	0.000125395\\
9.825	0.000125828\\
9.85	0.000126169\\
9.875	0.000126668\\
9.9	0.000127442\\
9.925	0.000128355\\
9.95	0.000129185\\
9.975	0.000129879\\
10	0.000130585\\
10.025	0.000131419\\
10.05	0.000132279\\
10.075	0.000132958\\
10.1	0.000133383\\
10.125	0.000133706\\
10.15	0.000134114\\
10.175	0.000134631\\
10.2	0.000135092\\
10.225	0.000135305\\
10.25	0.000135197\\
10.275	0.00013485\\
10.3	0.000134407\\
10.325	0.000133933\\
10.35	0.000133322\\
10.375	0.000132341\\
10.4	0.000130809\\
10.425	0.000128777\\
10.45	0.000126519\\
10.475	0.000124272\\
10.5	0.000122001\\
10.525	0.000119425\\
10.55	0.000116262\\
10.575	0.000112401\\
10.6	0.000107877\\
10.625	0.000102787\\
10.65	9.72713e-05\\
10.675	9.14785e-05\\
10.7	8.5457e-05\\
10.725	7.90688e-05\\
10.75	7.20935e-05\\
10.775	6.4432e-05\\
10.8	5.61545e-05\\
10.825	4.73461e-05\\
10.85	3.79861e-05\\
10.875	2.80143e-05\\
10.9	1.74379e-05\\
10.925	6.30948e-06\\
10.95	5.3513e-06\\
10.975	1.75332e-05\\
11	3.01502e-05\\
11.025	4.3089e-05\\
11.05	5.63988e-05\\
11.075	7.03508e-05\\
11.1	8.51788e-05\\
11.125	0.000100773\\
11.15	0.000116748\\
11.175	0.000132814\\
11.2	0.000148975\\
11.225	0.000165378\\
11.25	0.000182153\\
11.275	0.000199402\\
11.3	0.000217188\\
11.325	0.000235464\\
11.35	0.000254085\\
11.375	0.000272891\\
11.4	0.000291719\\
11.425	0.000310384\\
11.45	0.000328764\\
11.475	0.000346948\\
11.5	0.000365236\\
11.525	0.000383942\\
11.55	0.000403089\\
11.575	0.000422282\\
11.6	0.000440989\\
11.625	0.000458991\\
11.65	0.000476527\\
11.675	0.000493961\\
11.7	0.000511444\\
11.725	0.000528842\\
11.75	0.000545864\\
11.775	0.000562219\\
11.8	0.000577803\\
11.825	0.000592784\\
11.85	0.000607434\\
11.875	0.000621836\\
11.9	0.000635773\\
11.925	0.000648911\\
11.95	0.000661124\\
11.975	0.000672613\\
12	0.000683663\\
12.025	0.000694298\\
12.05	0.000704279\\
12.075	0.000713387\\
12.1	0.000721566\\
12.125	0.000728833\\
12.15	0.00073523\\
12.175	0.000740876\\
12.2	0.000745879\\
12.225	0.000750207\\
12.25	0.000753748\\
12.275	0.00075646\\
12.3	0.000758353\\
12.325	0.000759387\\
12.35	0.000759535\\
12.375	0.000758873\\
12.4	0.000757469\\
12.425	0.000755205\\
12.45	0.000751857\\
12.475	0.000747448\\
12.5	0.000742395\\
12.525	0.000737127\\
12.55	0.000731577\\
12.575	0.000725195\\
12.6	0.000717509\\
12.625	0.000708541\\
12.65	0.000698651\\
12.675	0.000688161\\
12.7	0.000677187\\
12.725	0.000665689\\
12.75	0.000653567\\
12.775	0.000640798\\
12.8	0.000627509\\
12.825	0.000613785\\
12.85	0.000599389\\
12.875	0.000583876\\
12.9	0.000567074\\
12.925	0.000549326\\
12.95	0.000531208\\
12.975	0.000513154\\
13	0.000495274\\
13.025	0.00047722\\
13.05	0.000458243\\
13.075	0.000437776\\
13.1	0.000416073\\
13.125	0.00039399\\
13.15	0.000372104\\
13.175	0.000350278\\
13.2	0.000328035\\
13.225	0.00030503\\
13.25	0.000281187\\
13.275	0.00025677\\
13.3	0.000232282\\
13.325	0.000207943\\
13.35	0.000183247\\
13.375	0.000157461\\
13.4	0.000130621\\
13.425	0.000103667\\
13.45	7.74315e-05\\
13.475	5.17731e-05\\
13.5	2.58217e-05\\
13.525	1.1344e-06\\
13.55	2.90505e-05\\
13.575	5.718e-05\\
13.6	8.47067e-05\\
13.625	0.000111551\\
13.65	0.000138544\\
13.675	0.000166562\\
13.7	0.0001955\\
13.725	0.000224308\\
13.75	0.000252047\\
13.775	0.000278695\\
13.8	0.00030496\\
13.825	0.000331605\\
13.85	0.000358958\\
13.875	0.000386721\\
13.9	0.00041409\\
13.925	0.000440347\\
13.95	0.000465529\\
13.975	0.000490354\\
14	0.000515406\\
14.025	0.000540589\\
14.05	0.000565438\\
14.075	0.000589624\\
14.1	0.000613042\\
14.125	0.000635657\\
14.15	0.000657475\\
14.175	0.000678551\\
14.2	0.00069895\\
14.225	0.000718797\\
14.25	0.000738331\\
14.275	0.000757679\\
14.3	0.000776526\\
14.325	0.000794244\\
14.35	0.00081046\\
14.375	0.000825381\\
14.4	0.000839513\\
14.425	0.000853207\\
14.45	0.000866488\\
14.475	0.000879103\\
14.5	0.000890706\\
14.525	0.000901127\\
14.55	0.000910485\\
14.575	0.000918985\\
14.6	0.000926663\\
14.625	0.000933409\\
14.65	0.000939157\\
14.675	0.000943955\\
14.7	0.000947878\\
14.725	0.000950923\\
14.75	0.000952977\\
14.775	0.000953892\\
14.8	0.000953703\\
14.825	0.000952793\\
14.85	0.000951582\\
14.875	0.000949938\\
14.9	0.000947162\\
14.925	0.000942749\\
14.95	0.000936887\\
14.975	0.000930063\\
15	0.000922561\\
15.025	0.000914516\\
15.05	0.000906101\\
15.075	0.000897356\\
15.1	0.000888061\\
15.125	0.000877879\\
15.15	0.000866483\\
15.175	0.000853597\\
15.2	0.00083928\\
15.225	0.00082419\\
15.25	0.000809222\\
15.275	0.000794703\\
15.3	0.000780068\\
15.325	0.000764451\\
15.35	0.000747469\\
15.375	0.000729342\\
15.4	0.000710434\\
15.425	0.000691006\\
15.45	0.000671371\\
15.475	0.000651858\\
15.5	0.000632437\\
15.525	0.000612638\\
15.55	0.000591919\\
15.575	0.000570023\\
15.6	0.000547132\\
15.625	0.000523926\\
15.65	0.000501202\\
15.675	0.000479104\\
15.7	0.000456914\\
15.725	0.000433875\\
15.75	0.000409963\\
15.775	0.000385639\\
15.8	0.000361203\\
15.825	0.000336708\\
15.85	0.00031228\\
15.875	0.0002881\\
15.9	0.000264106\\
15.925	0.00024002\\
15.95	0.000215692\\
15.975	0.000191127\\
16	0.000166229\\
16.025	0.000140952\\
16.05	0.000115713\\
16.075	9.11359e-05\\
16.1	6.7265e-05\\
16.125	4.35148e-05\\
16.15	1.94949e-05\\
16.175	4.57053e-06\\
16.2	2.83119e-05\\
16.225	5.162e-05\\
16.25	7.4525e-05\\
16.275	9.71376e-05\\
16.3	0.000119742\\
16.325	0.000142518\\
16.35	0.000165192\\
16.375	0.000187308\\
16.4	0.000208696\\
16.425	0.00022935\\
16.45	0.000249199\\
16.475	0.000268405\\
16.5	0.000287496\\
16.525	0.000306767\\
16.55	0.000325816\\
16.575	0.000344028\\
16.6	0.000361261\\
16.625	0.000377843\\
16.65	0.000394057\\
16.675	0.000409816\\
16.7	0.000424809\\
16.725	0.000438845\\
16.75	0.000451978\\
16.775	0.000464397\\
16.8	0.000476337\\
16.825	0.000487957\\
16.85	0.000499142\\
16.875	0.000509565\\
16.9	0.000519016\\
16.925	0.00052746\\
16.95	0.00053482\\
16.975	0.000541001\\
17	0.000546169\\
17.025	0.000550777\\
17.05	0.000555236\\
17.075	0.000559495\\
17.1	0.000563003\\
17.125	0.000565252\\
17.15	0.00056626\\
17.175	0.000566268\\
17.2	0.000565288\\
17.225	0.00056337\\
17.25	0.000560949\\
17.275	0.000558391\\
17.3	0.000555451\\
17.325	0.000551531\\
17.35	0.000546282\\
17.375	0.000539828\\
17.4	0.000532663\\
17.425	0.000525316\\
17.45	0.000517839\\
17.475	0.000509726\\
17.5	0.000500523\\
17.525	0.000490319\\
17.55	0.000479521\\
17.575	0.000468456\\
17.6	0.000457325\\
17.625	0.000446059\\
17.65	0.000434045\\
17.675	0.000420547\\
17.7	0.00040567\\
17.725	0.000390513\\
17.75	0.000376158\\
17.775	0.0003627\\
17.8	0.000349309\\
17.825	0.000335045\\
17.85	0.000319626\\
17.875	0.000303466\\
17.9	0.000287055\\
17.925	0.00027047\\
17.95	0.000253626\\
17.975	0.000236829\\
18	0.000220712\\
18.025	0.000205417\\
18.05	0.000190109\\
18.075	0.000173686\\
18.1	0.000155971\\
18.125	0.000137915\\
18.15	0.000120669\\
18.175	0.000104716\\
18.2	8.97583e-05\\
18.225	7.50559e-05\\
18.25	5.98519e-05\\
18.275	4.37791e-05\\
18.3	2.71447e-05\\
18.325	1.08375e-05\\
18.35	4.31352e-06\\
18.375	1.83448e-05\\
18.4	3.21277e-05\\
18.425	4.62288e-05\\
18.45	6.01629e-05\\
18.475	7.32747e-05\\
18.5	8.58545e-05\\
18.525	9.86168e-05\\
18.55	0.00011151\\
18.575	0.000123841\\
18.6	0.000135201\\
18.625	0.000145633\\
18.65	0.000155287\\
18.675	0.000164474\\
18.7	0.000173707\\
18.725	0.000183245\\
18.75	0.000192706\\
18.775	0.000201311\\
18.8	0.000208486\\
18.825	0.000214283\\
18.85	0.00021935\\
18.875	0.000224501\\
18.9	0.000230102\\
18.925	0.000235681\\
18.95	0.000240287\\
18.975	0.000243466\\
19	0.000245625\\
19.025	0.000247247\\
19.05	0.000248283\\
19.075	0.00024869\\
19.1	0.000248919\\
19.125	0.000249296\\
19.15	0.00024941\\
19.175	0.000248609\\
19.2	0.000246689\\
19.225	0.000243731\\
19.25	0.000239702\\
19.275	0.000234719\\
19.3	0.000229449\\
19.325	0.000224634\\
19.35	0.000220131\\
19.375	0.000214917\\
19.4	0.000208227\\
19.425	0.000200203\\
19.45	0.000191316\\
19.475	0.000181966\\
19.5	0.000172812\\
19.525	0.000164339\\
19.55	0.000155751\\
19.575	0.000145502\\
19.6	0.000133268\\
19.625	0.000120194\\
19.65	0.00010716\\
19.675	9.41734e-05\\
19.7	8.13787e-05\\
19.725	6.90551e-05\\
19.75	5.66168e-05\\
19.775	4.3005e-05\\
19.8	2.80151e-05\\
19.825	1.21617e-05\\
19.85	4.33377e-06\\
19.875	2.12889e-05\\
19.9	3.78499e-05\\
19.925	5.32679e-05\\
19.95	6.80519e-05\\
19.975	8.34292e-05\\
20	0.000100014\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	4.34928e-43\\
0.05	1.8088e-41\\
0.075	3.43778e-40\\
0.1	3.96471e-39\\
0.125	3.10605e-38\\
0.15	1.76508e-37\\
0.175	7.70775e-37\\
0.2	2.74735e-36\\
0.225	8.3787e-36\\
0.25	2.07093e-35\\
0.275	2.8782e-35\\
0.3	4.09366e-35\\
0.325	3.09549e-34\\
0.35	5.01983e-34\\
0.375	3.9901e-34\\
0.4	7.0793e-34\\
0.425	9.61235e-33\\
0.45	1.26299e-32\\
0.475	1.12957e-31\\
0.5	4.20551e-31\\
0.525	3.76134e-31\\
0.55	3.91272e-30\\
0.575	3.64463e-30\\
0.6	1.6979e-29\\
0.625	8.94571e-29\\
0.65	2.44744e-28\\
0.675	4.90869e-28\\
0.7	4.15414e-27\\
0.725	1.94407e-26\\
0.75	6.69585e-26\\
0.775	2.52789e-25\\
0.8	9.57437e-25\\
0.825	3.25097e-24\\
0.85	1.0406e-23\\
0.875	3.2525e-23\\
0.9	9.68577e-23\\
0.925	2.71781e-22\\
0.95	7.24403e-22\\
0.975	1.8413e-21\\
1	4.42707e-21\\
1.025	9.99565e-21\\
1.05	2.12089e-20\\
1.075	4.22061e-20\\
1.1	7.7927e-20\\
1.125	1.31502e-19\\
1.15	1.99476e-19\\
1.175	2.63427e-19\\
1.2	2.7825e-19\\
1.225	1.64324e-19\\
1.25	1.72795e-19\\
1.275	7.71647e-19\\
1.3	1.54668e-18\\
1.325	2.2836e-18\\
1.35	2.62919e-18\\
1.375	2.16671e-18\\
1.4	8.02987e-19\\
1.425	8.97855e-19\\
1.45	2.00239e-18\\
1.475	1.97189e-18\\
1.5	1.00966e-18\\
1.525	4.94667e-19\\
1.55	2.56143e-18\\
1.575	4.92634e-18\\
1.6	6.20706e-18\\
1.625	5.482e-18\\
1.65	4.84503e-18\\
1.675	7.44034e-18\\
1.7	1.1357e-17\\
1.725	9.73071e-18\\
1.75	1.54499e-18\\
1.775	2.18196e-18\\
1.8	7.72494e-18\\
1.825	2.02746e-17\\
1.85	1.36881e-17\\
1.875	1.18991e-17\\
1.9	2.59666e-17\\
1.925	5.66496e-18\\
1.95	2.85145e-17\\
1.975	3.45318e-17\\
2	2.71051e-18\\
2.025	3.33392e-17\\
2.05	4.25007e-17\\
2.075	3.11708e-17\\
2.1	2.49366e-17\\
2.125	3.3285e-17\\
2.15	4.60786e-17\\
2.175	5.04154e-17\\
2.2	3.97902e-17\\
2.225	1.72388e-17\\
2.25	0\\
2.275	9.97466e-18\\
2.3	5.22585e-17\\
2.325	1.04083e-16\\
2.35	1.29671e-16\\
2.375	1.15576e-16\\
2.4	9.06393e-17\\
2.425	9.04225e-17\\
2.45	1.06685e-16\\
2.475	1.03433e-16\\
2.5	7.89299e-17\\
2.525	7.28584e-17\\
2.55	1.02349e-16\\
2.575	1.42247e-16\\
2.6	1.73472e-16\\
2.625	2.0383e-16\\
2.65	2.34188e-16\\
2.675	2.48499e-16\\
2.7	2.48933e-16\\
2.725	2.62811e-16\\
2.75	3.07913e-16\\
2.775	3.71231e-16\\
2.8	4.31079e-16\\
2.825	4.8659e-16\\
2.85	5.47305e-16\\
2.875	6.14092e-16\\
2.9	7.00828e-16\\
2.925	8.72566e-16\\
2.95	1.27155e-15\\
2.975	2.18228e-15\\
3	4.24921e-15\\
3.025	8.89913e-15\\
3.05	1.91904e-14\\
3.075	4.15692e-14\\
3.1	8.94311e-14\\
3.125	1.90069e-13\\
3.15	3.97989e-13\\
3.175	8.19981e-13\\
3.2	1.66119e-12\\
3.225	3.30759e-12\\
3.25	6.47024e-12\\
3.275	1.24317e-11\\
3.3	2.34553e-11\\
3.325	4.34475e-11\\
3.35	7.89979e-11\\
3.375	1.40966e-10\\
3.4	2.46825e-10\\
3.425	4.24013e-10\\
3.45	7.14549e-10\\
3.475	1.18116e-09\\
3.5	1.91512e-09\\
3.525	3.04571e-09\\
3.55	4.75137e-09\\
3.575	7.27181e-09\\
3.6	1.09208e-08\\
3.625	1.60986e-08\\
3.65	2.33035e-08\\
3.675	3.31421e-08\\
3.7	4.63388e-08\\
3.725	6.37441e-08\\
3.75	8.63456e-08\\
3.775	1.15281e-07\\
3.8	1.51857e-07\\
3.825	1.97573e-07\\
3.85	2.54151e-07\\
3.875	3.23566e-07\\
3.9	4.08086e-07\\
3.925	5.10301e-07\\
3.95	6.33154e-07\\
3.975	7.79983e-07\\
4	9.54551e-07\\
4.025	1.16109e-06\\
4.05	1.40437e-06\\
4.075	1.68973e-06\\
4.1	2.02317e-06\\
4.125	2.41141e-06\\
4.15	2.86195e-06\\
4.175	3.38316e-06\\
4.2	3.98433e-06\\
4.225	4.67579e-06\\
4.25	5.46897e-06\\
4.275	6.37657e-06\\
4.3	7.41259e-06\\
4.325	8.59251e-06\\
4.35	9.93336e-06\\
4.375	1.14539e-05\\
4.4	1.31747e-05\\
4.425	1.51183e-05\\
4.45	1.73094e-05\\
4.475	1.97749e-05\\
4.5	2.25442e-05\\
4.525	2.56494e-05\\
4.55	2.91252e-05\\
4.575	3.30093e-05\\
4.6	3.73426e-05\\
4.625	4.21693e-05\\
4.65	4.7537e-05\\
4.675	5.3497e-05\\
4.7	6.01045e-05\\
4.725	6.74187e-05\\
4.75	7.55031e-05\\
4.775	8.44253e-05\\
4.8	9.42577e-05\\
4.825	0.000105077\\
4.85	0.000116966\\
4.875	0.00013001\\
4.9	0.000144302\\
4.925	0.000159938\\
4.95	0.000177021\\
4.975	0.000195658\\
5	0.000215961\\
5.025	0.000238049\\
5.05	0.000262044\\
5.075	0.000288074\\
5.1	0.000316273\\
5.125	0.000346777\\
5.15	0.00037973\\
5.175	0.000415277\\
5.2	0.000453569\\
5.225	0.00049476\\
5.25	0.000539008\\
5.275	0.000586471\\
5.3	0.000637311\\
5.325	0.000691693\\
5.35	0.000749779\\
5.375	0.000811734\\
5.4	0.000877721\\
5.425	0.000947902\\
5.45	0.00102244\\
5.475	0.00110148\\
5.5	0.00118518\\
5.525	0.00127369\\
5.55	0.00136714\\
5.575	0.00146567\\
5.6	0.0015694\\
5.625	0.00167843\\
5.65	0.00179287\\
5.675	0.00191281\\
5.7	0.00203831\\
5.725	0.00216944\\
5.75	0.00230622\\
5.775	0.00244869\\
5.8	0.00259684\\
5.825	0.00275066\\
5.85	0.00291009\\
5.875	0.00307508\\
5.9	0.00324554\\
5.925	0.00342134\\
5.95	0.00360235\\
5.975	0.00378839\\
6	0.00397927\\
6.025	0.00417475\\
6.05	0.00437458\\
6.075	0.00457846\\
6.1	0.00478609\\
6.125	0.0049971\\
6.15	0.00521112\\
6.175	0.00542773\\
6.2	0.0056465\\
6.225	0.00586694\\
6.25	0.00608857\\
6.275	0.00631084\\
6.3	0.00653321\\
6.325	0.00675508\\
6.35	0.00697586\\
6.375	0.0071949\\
6.4	0.00741156\\
6.425	0.00762517\\
6.45	0.00783503\\
6.475	0.00804044\\
6.5	0.00824068\\
6.525	0.00843503\\
6.55	0.00862275\\
6.575	0.0088031\\
6.6	0.00897532\\
6.625	0.00913869\\
6.65	0.00929245\\
6.675	0.00943587\\
6.7	0.00956822\\
6.725	0.00968877\\
6.75	0.00979684\\
6.775	0.00989173\\
6.8	0.0099728\\
6.825	0.0100394\\
6.85	0.0100909\\
6.875	0.0101268\\
6.9	0.0101465\\
6.925	0.0101496\\
6.95	0.0101355\\
6.975	0.0101038\\
7	0.0100542\\
7.025	0.00998625\\
7.05	0.00989975\\
7.075	0.00979442\\
7.1	0.00967008\\
7.125	0.00952658\\
7.15	0.00936382\\
7.175	0.00918178\\
7.2	0.00898048\\
7.225	0.00876003\\
7.25	0.00852056\\
7.275	0.00826222\\
7.3	0.00798526\\
7.325	0.00768997\\
7.35	0.00737668\\
7.375	0.00704581\\
7.4	0.0066978\\
7.425	0.00633315\\
7.45	0.00595242\\
7.475	0.0055562\\
7.5	0.00514513\\
7.525	0.00471986\\
7.55	0.00428112\\
7.575	0.00382965\\
7.6	0.00336623\\
7.625	0.00289167\\
7.65	0.00240684\\
7.675	0.00191263\\
7.7	0.00140993\\
7.725	0.000899635\\
7.75	0.000382658\\
7.775	0.000140085\\
7.8	0.000667647\\
7.825	0.00119906\\
7.85	0.00173333\\
7.875	0.00226949\\
7.9	0.00280659\\
7.925	0.00334372\\
7.95	0.00387996\\
7.975	0.00441439\\
8	0.00494608\\
8.025	0.00547411\\
8.05	0.00599763\\
8.075	0.00651577\\
8.1	0.00702774\\
8.125	0.00753276\\
8.15	0.00803006\\
8.175	0.00851889\\
8.2	0.00899852\\
8.225	0.00946828\\
8.25	0.00992757\\
8.275	0.0103758\\
8.3	0.0108125\\
8.325	0.011237\\
8.35	0.0116489\\
8.375	0.0120475\\
8.4	0.0124327\\
8.425	0.012804\\
8.45	0.0131612\\
8.475	0.0135039\\
8.5	0.0138318\\
8.525	0.0141446\\
8.55	0.0144422\\
8.575	0.0147243\\
8.6	0.0149909\\
8.625	0.015242\\
8.65	0.0154773\\
8.675	0.0156968\\
8.7	0.0159005\\
8.725	0.0160884\\
8.75	0.0162603\\
8.775	0.0164164\\
8.8	0.0165566\\
8.825	0.0166812\\
8.85	0.0167901\\
8.875	0.0168835\\
8.9	0.0169612\\
8.925	0.0170234\\
8.95	0.0170702\\
8.975	0.0171017\\
9	0.0171181\\
9.025	0.0171192\\
9.05	0.0171053\\
9.075	0.0170764\\
9.1	0.0170328\\
9.125	0.0169744\\
9.15	0.0169013\\
9.175	0.0168136\\
9.2	0.0167112\\
9.225	0.0165944\\
9.25	0.0164633\\
9.275	0.0163179\\
9.3	0.0161585\\
9.325	0.0159849\\
9.35	0.0157974\\
9.375	0.0155958\\
9.4	0.0153805\\
9.425	0.0151515\\
9.45	0.014909\\
9.475	0.0146532\\
9.5	0.014384\\
9.525	0.0141018\\
9.55	0.0138067\\
9.575	0.013499\\
9.6	0.0131789\\
9.625	0.0128466\\
9.65	0.0125023\\
9.675	0.0121463\\
9.7	0.0117791\\
9.725	0.0114011\\
9.75	0.0110127\\
9.775	0.0106142\\
9.8	0.010206\\
9.825	0.00978841\\
9.85	0.00936206\\
9.875	0.00892766\\
9.9	0.00848585\\
9.925	0.00803712\\
9.95	0.00758195\\
9.975	0.00712094\\
10	0.00665486\\
10.025	0.00618449\\
10.05	0.0057105\\
10.075	0.00523349\\
10.1	0.00475416\\
10.125	0.00427337\\
10.15	0.003792\\
10.175	0.00331085\\
10.2	0.00283062\\
10.225	0.00235197\\
10.25	0.00187564\\
10.275	0.00140248\\
10.3	0.000933393\\
10.325	0.000469203\\
10.35	1.05996e-05\\
10.375	0.000441843\\
10.4	0.000887524\\
10.425	0.00132569\\
10.45	0.00175547\\
10.475	0.00217604\\
10.5	0.0025868\\
10.525	0.00298732\\
10.55	0.0033772\\
10.575	0.003756\\
10.6	0.00412321\\
10.625	0.00447829\\
10.65	0.00482073\\
10.675	0.00515002\\
10.7	0.00546582\\
10.725	0.00576793\\
10.75	0.00605622\\
10.775	0.00633053\\
10.8	0.00659064\\
10.825	0.00683635\\
10.85	0.00706758\\
10.875	0.00728428\\
10.9	0.00748642\\
10.925	0.00767402\\
10.95	0.00784715\\
10.975	0.00800588\\
11	0.00815023\\
11.025	0.00828026\\
11.05	0.00839617\\
11.075	0.00849838\\
11.1	0.00858726\\
11.125	0.008663\\
11.15	0.00872559\\
11.175	0.00877514\\
11.2	0.00881191\\
11.225	0.00883633\\
11.25	0.00884883\\
11.275	0.00884984\\
11.3	0.00883972\\
11.325	0.00881877\\
11.35	0.00878723\\
11.375	0.00874536\\
11.4	0.00869344\\
11.425	0.00863171\\
11.45	0.00856045\\
11.475	0.00848004\\
11.5	0.00839102\\
11.525	0.00829394\\
11.55	0.00818921\\
11.575	0.00807691\\
11.6	0.00795699\\
11.625	0.00782961\\
11.65	0.00769528\\
11.675	0.00755457\\
11.7	0.00740794\\
11.725	0.0072556\\
11.75	0.00709766\\
11.775	0.00693423\\
11.8	0.00676552\\
11.825	0.00659197\\
11.85	0.00641406\\
11.875	0.00623217\\
11.9	0.00604647\\
11.925	0.00585706\\
11.95	0.00566417\\
11.975	0.00546825\\
12	0.00526979\\
12.025	0.0050691\\
12.05	0.00486635\\
12.075	0.00466175\\
12.1	0.0044556\\
12.125	0.00424827\\
12.15	0.00404013\\
12.175	0.00383162\\
12.2	0.00362314\\
12.225	0.00341499\\
12.25	0.00320743\\
12.275	0.00300084\\
12.3	0.00279561\\
12.325	0.00259209\\
12.35	0.0023906\\
12.375	0.00219151\\
12.4	0.00199522\\
12.425	0.00180198\\
12.45	0.00161201\\
12.475	0.0014257\\
12.5	0.00124368\\
12.525	0.00106654\\
12.55	0.000894521\\
12.575	0.000727512\\
12.6	0.00056547\\
12.625	0.000408693\\
12.65	0.000257713\\
12.675	0.000113012\\
12.7	2.51178e-05\\
12.725	0.000156541\\
12.75	0.000281181\\
12.775	0.000398884\\
12.8	0.000509373\\
12.825	0.000612419\\
12.85	0.000708091\\
12.875	0.000796677\\
12.9	0.00087829\\
12.925	0.000952665\\
12.95	0.00101935\\
12.975	0.00107798\\
13	0.00112845\\
13.025	0.00117104\\
13.05	0.00120643\\
13.075	0.00123517\\
13.1	0.00125718\\
13.125	0.00127189\\
13.15	0.00127898\\
13.175	0.0012787\\
13.2	0.00127154\\
13.225	0.00125789\\
13.25	0.00123802\\
13.275	0.00121195\\
13.3	0.00117952\\
13.325	0.00114071\\
13.35	0.00109611\\
13.375	0.00104653\\
13.4	0.000992176\\
13.425	0.000932481\\
13.45	0.000866975\\
13.475	0.000796033\\
13.5	0.000720639\\
13.525	0.000641593\\
13.55	0.000559023\\
13.575	0.000472503\\
13.6	0.000381601\\
13.625	0.000286503\\
13.65	0.000188125\\
13.675	8.74132e-05\\
13.7	1.55024e-05\\
13.725	0.000121298\\
13.75	0.000230575\\
13.775	0.000343163\\
13.8	0.000458255\\
13.825	0.000574977\\
13.85	0.000692822\\
13.875	0.000811852\\
13.9	0.000932614\\
13.925	0.00105556\\
13.95	0.00118042\\
13.975	0.0013063\\
14	0.0014325\\
14.025	0.00155898\\
14.05	0.00168599\\
14.075	0.00181358\\
14.1	0.00194158\\
14.125	0.00206982\\
14.15	0.00219809\\
14.175	0.00232614\\
14.2	0.00245369\\
14.225	0.0025804\\
14.25	0.00270591\\
14.275	0.00282988\\
14.3	0.00295235\\
14.325	0.0030736\\
14.35	0.00319378\\
14.375	0.00331249\\
14.4	0.00342898\\
14.425	0.00354261\\
14.45	0.00365316\\
14.475	0.00376071\\
14.5	0.0038654\\
14.525	0.00396719\\
14.55	0.00406571\\
14.575	0.0041605\\
14.6	0.0042512\\
14.625	0.00433765\\
14.65	0.00441979\\
14.675	0.00449748\\
14.7	0.00457048\\
14.725	0.00463856\\
14.75	0.00470164\\
14.775	0.00475968\\
14.8	0.00481248\\
14.825	0.00485956\\
14.85	0.00490048\\
14.875	0.00493529\\
14.9	0.00496443\\
14.925	0.00498819\\
14.95	0.00500636\\
14.975	0.00501854\\
15	0.00502446\\
15.025	0.00502398\\
15.05	0.00501695\\
15.075	0.00500336\\
15.1	0.00498341\\
15.125	0.00495745\\
15.15	0.00492581\\
15.175	0.00488877\\
15.2	0.00484629\\
15.225	0.00479796\\
15.25	0.00474325\\
15.275	0.00468212\\
15.3	0.00461516\\
15.325	0.00454316\\
15.35	0.00446648\\
15.375	0.00438511\\
15.4	0.00429903\\
15.425	0.00420837\\
15.45	0.00411314\\
15.475	0.00401324\\
15.5	0.00390876\\
15.525	0.00380021\\
15.55	0.00368837\\
15.575	0.00357384\\
15.6	0.00345679\\
15.625	0.00333684\\
15.65	0.00321343\\
15.675	0.00308657\\
15.7	0.00295714\\
15.725	0.00282617\\
15.75	0.0026941\\
15.775	0.00256078\\
15.8	0.00242609\\
15.825	0.0022901\\
15.85	0.0021529\\
15.875	0.0020146\\
15.9	0.00187554\\
15.925	0.00173621\\
15.95	0.00159692\\
15.975	0.00145786\\
16	0.00131936\\
16.025	0.00118168\\
16.05	0.00104458\\
16.075	0.000907649\\
16.1	0.000771012\\
16.125	0.000635383\\
16.15	0.000501262\\
16.175	0.000368566\\
16.2	0.000237103\\
16.225	0.000106949\\
16.25	2.16996e-05\\
16.275	0.000148635\\
16.3	0.00027357\\
16.325	0.000396337\\
16.35	0.000517131\\
16.375	0.000636232\\
16.4	0.000753632\\
16.425	0.00086921\\
16.45	0.000982964\\
16.475	0.00109473\\
16.5	0.00120402\\
16.525	0.00131054\\
16.55	0.00141465\\
16.575	0.00151691\\
16.6	0.00161741\\
16.625	0.00171576\\
16.65	0.0018116\\
16.675	0.00190499\\
16.7	0.00199617\\
16.725	0.00208531\\
16.75	0.00217241\\
16.775	0.00225735\\
16.8	0.00233991\\
16.825	0.0024199\\
16.85	0.00249739\\
16.875	0.00257261\\
16.9	0.00264563\\
16.925	0.00271648\\
16.95	0.00278529\\
16.975	0.0028522\\
17	0.002917\\
17.025	0.0029792\\
17.05	0.0030384\\
17.075	0.00309473\\
17.1	0.0031487\\
17.125	0.00320068\\
17.15	0.00325053\\
17.175	0.00329794\\
17.2	0.0033429\\
17.225	0.00338547\\
17.25	0.00342534\\
17.275	0.00346214\\
17.3	0.00349596\\
17.325	0.00352728\\
17.35	0.00355644\\
17.375	0.00358329\\
17.4	0.00360737\\
17.425	0.00362831\\
17.45	0.00364613\\
17.475	0.00366124\\
17.5	0.00367397\\
17.525	0.00368425\\
17.55	0.00369177\\
17.575	0.00369631\\
17.6	0.00369772\\
17.625	0.00369613\\
17.65	0.00369215\\
17.675	0.00368649\\
17.7	0.00367913\\
17.725	0.00366911\\
17.75	0.0036555\\
17.775	0.00363827\\
17.8	0.00361829\\
17.825	0.00359661\\
17.85	0.00357364\\
17.875	0.0035491\\
17.9	0.0035226\\
17.925	0.00349408\\
17.95	0.00346373\\
17.975	0.00343139\\
18	0.00339664\\
18.025	0.00335954\\
18.05	0.00332106\\
18.075	0.00328234\\
18.1	0.00324356\\
18.125	0.00320392\\
18.15	0.0031625\\
18.175	0.00311904\\
18.2	0.00307399\\
18.225	0.00302814\\
18.25	0.00298229\\
18.275	0.00293685\\
18.3	0.00289165\\
18.325	0.00284602\\
18.35	0.0027993\\
18.375	0.0027516\\
18.4	0.00270375\\
18.425	0.00265635\\
18.45	0.00260916\\
18.475	0.00256172\\
18.5	0.00251436\\
18.525	0.00246775\\
18.55	0.00242181\\
18.575	0.00237586\\
18.6	0.0023296\\
18.625	0.00228327\\
18.65	0.00223719\\
18.675	0.00219168\\
18.7	0.00214713\\
18.725	0.0021037\\
18.75	0.00206104\\
18.775	0.00201851\\
18.8	0.00197565\\
18.825	0.00193255\\
18.85	0.00188983\\
18.875	0.00184828\\
18.9	0.00180819\\
18.925	0.0017691\\
18.95	0.00173016\\
18.975	0.00169105\\
19	0.00165211\\
19.025	0.0016137\\
19.05	0.00157575\\
19.075	0.0015383\\
19.1	0.00150184\\
19.125	0.00146669\\
19.15	0.00143243\\
19.175	0.0013984\\
19.2	0.00136442\\
19.225	0.00133061\\
19.25	0.0012969\\
19.275	0.00126335\\
19.3	0.00123063\\
19.325	0.0011995\\
19.35	0.00116984\\
19.375	0.00114057\\
19.4	0.00111097\\
19.425	0.00108131\\
19.45	0.0010521\\
19.475	0.00102357\\
19.5	0.00099618\\
19.525	0.000970423\\
19.55	0.000945669\\
19.575	0.0009205\\
19.6	0.00089458\\
19.625	0.000868978\\
19.65	0.000844509\\
19.675	0.000821113\\
19.7	0.000798858\\
19.725	0.00077801\\
19.75	0.000758054\\
19.775	0.00073798\\
19.8	0.000717542\\
19.825	0.000697205\\
19.85	0.000677197\\
19.875	0.000657674\\
19.9	0.0006394\\
19.925	0.00062306\\
19.95	0.000608132\\
19.975	0.000593346\\
20	0.000578049\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_multilayer_error_internal_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on internal energy},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	2.64698e-23\\
0.05	3.17637e-22\\
0.075	7.41154e-22\\
0.1	4.23516e-22\\
0.125	4.23516e-22\\
0.15	0\\
0.175	2.96462e-21\\
0.2	4.23516e-21\\
0.225	8.47033e-22\\
0.25	3.38813e-21\\
0.275	5.92923e-21\\
0.3	0\\
0.325	2.20229e-20\\
0.35	1.01644e-20\\
0.375	1.01644e-20\\
0.4	2.03288e-20\\
0.425	3.38813e-20\\
0.45	7.45389e-20\\
0.475	1.0842e-19\\
0.5	6.77626e-20\\
0.525	1.35525e-19\\
0.55	5.42101e-20\\
0.575	5.42101e-20\\
0.6	4.06576e-19\\
0.625	8.13152e-20\\
0.65	3.79471e-19\\
0.675	1.0842e-19\\
0.7	4.87891e-19\\
0.725	1.0842e-19\\
0.75	9.75782e-19\\
0.775	5.42101e-19\\
0.8	5.42101e-19\\
0.825	4.33681e-19\\
0.85	6.50521e-19\\
0.875	8.67362e-19\\
0.9	6.07153e-18\\
0.925	8.67362e-19\\
0.95	4.33681e-18\\
0.975	8.23994e-18\\
1	1.30104e-18\\
1.025	7.80626e-18\\
1.05	1.21431e-17\\
1.075	2.1684e-17\\
1.1	2.1684e-17\\
1.125	6.93889e-18\\
1.15	1.73472e-17\\
1.175	1.73472e-18\\
1.2	3.46945e-17\\
1.225	1.38778e-17\\
1.25	7.28584e-17\\
1.275	5.89806e-17\\
1.3	1.17961e-16\\
1.325	3.46945e-17\\
1.35	6.93889e-17\\
1.375	0\\
1.4	2.28983e-16\\
1.425	6.245e-17\\
1.45	1.45717e-16\\
1.475	1.17961e-16\\
1.5	2.63678e-16\\
1.525	1.45717e-16\\
1.55	6.93889e-17\\
1.575	5.55112e-17\\
1.6	4.16334e-17\\
1.625	3.60822e-16\\
1.65	9.71445e-17\\
1.675	3.747e-16\\
1.7	2.63678e-16\\
1.725	4.16334e-17\\
1.75	1.52656e-16\\
1.775	1.02696e-15\\
1.8	1.29063e-15\\
1.825	2.41474e-15\\
1.85	2.60902e-15\\
1.875	3.59435e-15\\
1.9	4.56579e-15\\
1.925	4.46865e-15\\
1.95	6.84175e-15\\
1.975	8.95117e-15\\
2	1.09357e-14\\
2.025	1.66672e-14\\
2.05	2.20796e-14\\
2.075	2.83662e-14\\
2.1	3.40561e-14\\
2.125	4.34375e-14\\
2.15	5.71626e-14\\
2.175	7.40796e-14\\
2.2	1.01197e-13\\
2.225	1.33019e-13\\
2.25	1.80342e-13\\
2.275	2.45401e-13\\
2.3	3.40526e-13\\
2.325	4.81573e-13\\
2.35	6.96963e-13\\
2.375	1.03004e-12\\
2.4	1.54377e-12\\
2.425	2.30948e-12\\
2.45	3.41852e-12\\
2.475	5.00291e-12\\
2.5	7.28829e-12\\
2.525	1.06055e-11\\
2.55	1.53905e-11\\
2.575	2.21674e-11\\
2.6	3.16026e-11\\
2.625	4.45939e-11\\
2.65	6.23855e-11\\
2.675	8.66175e-11\\
2.7	1.1934e-10\\
2.725	1.63004e-10\\
2.75	2.20506e-10\\
2.775	2.95407e-10\\
2.8	3.92155e-10\\
2.825	5.16169e-10\\
2.85	6.73744e-10\\
2.875	8.72071e-10\\
2.9	1.11979e-09\\
2.925	1.42755e-09\\
2.95	1.80811e-09\\
2.975	2.27559e-09\\
3	2.84472e-09\\
3.025	3.53115e-09\\
3.05	4.35229e-09\\
3.075	5.32835e-09\\
3.1	6.48184e-09\\
3.125	7.83592e-09\\
3.15	9.4124e-09\\
3.175	1.12306e-08\\
3.2	1.33077e-08\\
3.225	1.56601e-08\\
3.25	1.83039e-08\\
3.275	2.12484e-08\\
3.3	2.4487e-08\\
3.325	2.79963e-08\\
3.35	3.17446e-08\\
3.375	3.56939e-08\\
3.4	3.97841e-08\\
3.425	4.39141e-08\\
3.45	4.79436e-08\\
3.475	5.17043e-08\\
3.5	5.49948e-08\\
3.525	5.75609e-08\\
3.55	5.90894e-08\\
3.575	5.92116e-08\\
3.6	5.74913e-08\\
3.625	5.34023e-08\\
3.65	4.63347e-08\\
3.675	3.56212e-08\\
3.7	2.0533e-08\\
3.725	2.36692e-10\\
3.75	2.62163e-08\\
3.775	5.98457e-08\\
3.8	1.01719e-07\\
3.825	1.52985e-07\\
3.85	2.14885e-07\\
3.875	2.88688e-07\\
3.9	3.7565e-07\\
3.925	4.77038e-07\\
3.95	5.94127e-07\\
3.975	7.28116e-07\\
4	8.80044e-07\\
4.025	1.05081e-06\\
4.05	1.24115e-06\\
4.075	1.45158e-06\\
4.1	1.68227e-06\\
4.125	1.93307e-06\\
4.15	2.20344e-06\\
4.175	2.4923e-06\\
4.2	2.79809e-06\\
4.225	3.11879e-06\\
4.25	3.45186e-06\\
4.275	3.79402e-06\\
4.3	4.14121e-06\\
4.325	4.48893e-06\\
4.35	4.83221e-06\\
4.375	5.16539e-06\\
4.4	5.48204e-06\\
4.425	5.77533e-06\\
4.45	6.03834e-06\\
4.475	6.26391e-06\\
4.5	6.44434e-06\\
4.525	6.57175e-06\\
4.55	6.63866e-06\\
4.575	6.63836e-06\\
4.6	6.56463e-06\\
4.625	6.41166e-06\\
4.65	6.1744e-06\\
4.675	5.84932e-06\\
4.7	5.43462e-06\\
4.725	4.92981e-06\\
4.75	4.33567e-06\\
4.775	3.6551e-06\\
4.8	2.89342e-06\\
4.825	2.05773e-06\\
4.85	1.15662e-06\\
4.875	2.01105e-07\\
4.9	7.95106e-07\\
4.925	1.81684e-06\\
4.95	2.84815e-06\\
4.975	3.87148e-06\\
5	4.86719e-06\\
5.025	5.81482e-06\\
5.05	6.69424e-06\\
5.075	7.4855e-06\\
5.1	8.16877e-06\\
5.125	8.72499e-06\\
5.15	9.13671e-06\\
5.175	9.38833e-06\\
5.2	9.46609e-06\\
5.225	9.3588e-06\\
5.25	9.0587e-06\\
5.275	8.56167e-06\\
5.3	7.86672e-06\\
5.325	6.97617e-06\\
5.35	5.89635e-06\\
5.375	4.63784e-06\\
5.4	3.21473e-06\\
5.425	1.64406e-06\\
5.45	5.41442e-08\\
5.475	1.85701e-06\\
5.5	3.73934e-06\\
5.525	5.6743e-06\\
5.55	7.63408e-06\\
5.575	9.59041e-06\\
5.6	1.15153e-05\\
5.625	1.33821e-05\\
5.65	1.51659e-05\\
5.675	1.68438e-05\\
5.7	1.8396e-05\\
5.725	1.98063e-05\\
5.75	2.1064e-05\\
5.775	2.21623e-05\\
5.8	2.30992e-05\\
5.825	2.3877e-05\\
5.85	2.45044e-05\\
5.875	2.49955e-05\\
5.9	2.53687e-05\\
5.925	2.56472e-05\\
5.95	2.58599e-05\\
5.975	2.60402e-05\\
6	2.62223e-05\\
6.025	2.64414e-05\\
6.05	2.67364e-05\\
6.075	2.71496e-05\\
6.1	2.77219e-05\\
6.125	2.84894e-05\\
6.15	2.94856e-05\\
6.175	3.07437e-05\\
6.2	3.22938e-05\\
6.225	3.41593e-05\\
6.25	3.6356e-05\\
6.275	3.88921e-05\\
6.3	4.17682e-05\\
6.325	4.49764e-05\\
6.35	4.85007e-05\\
6.375	5.23176e-05\\
6.4	5.63949e-05\\
6.425	6.06905e-05\\
6.45	6.51521e-05\\
6.475	6.97173e-05\\
6.5	7.43139e-05\\
6.525	7.8863e-05\\
6.55	8.32825e-05\\
6.575	8.74888e-05\\
6.6	9.13951e-05\\
6.625	9.49093e-05\\
6.65	9.79349e-05\\
6.675	0.000100374\\
6.7	0.000102135\\
6.725	0.000103134\\
6.75	0.0001033\\
6.775	0.000102564\\
6.8	0.000100867\\
6.825	9.81604e-05\\
6.85	9.44078e-05\\
6.875	8.95898e-05\\
6.9	8.37063e-05\\
6.925	7.67777e-05\\
6.95	6.88412e-05\\
6.975	5.99488e-05\\
7	5.01723e-05\\
7.025	3.96071e-05\\
7.05	2.83648e-05\\
7.075	1.65623e-05\\
7.1	4.32593e-06\\
7.125	8.19093e-06\\
7.15	2.08052e-05\\
7.175	3.3325e-05\\
7.2	4.55705e-05\\
7.225	5.73738e-05\\
7.25	6.85653e-05\\
7.275	7.89655e-05\\
7.3	8.83888e-05\\
7.325	9.66576e-05\\
7.35	0.000103617\\
7.375	0.000109137\\
7.4	0.000113107\\
7.425	0.00011543\\
7.45	0.000116026\\
7.475	0.000114849\\
7.5	0.000111886\\
7.525	0.000107153\\
7.55	0.000100689\\
7.575	9.25508e-05\\
7.6	8.28178e-05\\
7.625	7.15966e-05\\
7.65	5.90319e-05\\
7.675	4.5302e-05\\
7.7	3.06002e-05\\
7.725	1.51185e-05\\
7.75	9.53732e-07\\
7.775	1.74172e-05\\
7.8	3.40538e-05\\
7.825	5.06331e-05\\
7.85	6.69327e-05\\
7.875	8.27542e-05\\
7.9	9.79212e-05\\
7.925	0.000112269\\
7.95	0.000125644\\
7.975	0.000137908\\
8	0.000148949\\
8.025	0.000158685\\
8.05	0.000167064\\
8.075	0.000174062\\
8.1	0.00017967\\
8.125	0.000183917\\
8.15	0.000186871\\
8.175	0.000188617\\
8.2	0.000189234\\
8.225	0.000188799\\
8.25	0.000187425\\
8.275	0.000185269\\
8.3	0.000182489\\
8.325	0.000179214\\
8.35	0.000175557\\
8.375	0.00017164\\
8.4	0.0001676\\
8.425	0.000163566\\
8.45	0.000159635\\
8.475	0.000155873\\
8.5	0.000152328\\
8.525	0.00014903\\
8.55	0.000146\\
8.575	0.000143237\\
8.6	0.000140725\\
8.625	0.000138425\\
8.65	0.000136282\\
8.675	0.000134226\\
8.7	0.000132164\\
8.725	0.000129992\\
8.75	0.000127599\\
8.775	0.000124886\\
8.8	0.000121752\\
8.825	0.000118103\\
8.85	0.000113844\\
8.875	0.000108883\\
8.9	0.000103134\\
8.925	9.65355e-05\\
8.95	8.90556e-05\\
8.975	8.06767e-05\\
9	7.13823e-05\\
9.025	6.11674e-05\\
9.05	5.00618e-05\\
9.075	3.8132e-05\\
9.1	2.54579e-05\\
9.125	1.21144e-05\\
9.15	1.81975e-06\\
9.175	1.62434e-05\\
9.2	3.10285e-05\\
9.225	4.60347e-05\\
9.25	6.11264e-05\\
9.275	7.61749e-05\\
9.3	9.10508e-05\\
9.325	0.000105622\\
9.35	0.000119764\\
9.375	0.000133368\\
9.4	0.000146333\\
9.425	0.000158555\\
9.45	0.000169937\\
9.475	0.000180403\\
9.5	0.000189907\\
9.525	0.00019842\\
9.55	0.000205916\\
9.575	0.000212375\\
9.6	0.000217783\\
9.625	0.000222138\\
9.65	0.000225462\\
9.675	0.000227795\\
9.7	0.000229183\\
9.725	0.000229659\\
9.75	0.000229253\\
9.775	0.000228001\\
9.8	0.000225956\\
9.825	0.000223168\\
9.85	0.000219681\\
9.875	0.00021553\\
9.9	0.000210749\\
9.925	0.000205365\\
9.95	0.000199391\\
9.975	0.000192837\\
10	0.000185719\\
10.025	0.000178061\\
10.05	0.000169876\\
10.075	0.000161151\\
10.1	0.000151866\\
10.125	0.000142008\\
10.15	0.000131582\\
10.175	0.000120586\\
10.2	0.000109015\\
10.225	9.68712e-05\\
10.25	8.41602e-05\\
10.275	7.08849e-05\\
10.3	5.70477e-05\\
10.325	4.26608e-05\\
10.35	2.77476e-05\\
10.375	1.23437e-05\\
10.4	3.49529e-06\\
10.425	1.97039e-05\\
10.45	3.62309e-05\\
10.475	5.30415e-05\\
10.5	7.00854e-05\\
10.525	8.72779e-05\\
10.55	0.000104516\\
10.575	0.000121705\\
10.6	0.000138762\\
10.625	0.000155607\\
10.65	0.000172149\\
10.675	0.0001883\\
10.7	0.000203973\\
10.725	0.000219084\\
10.75	0.000233539\\
10.775	0.000247246\\
10.8	0.000260123\\
10.825	0.000272108\\
10.85	0.000283142\\
10.875	0.000293172\\
10.9	0.00030214\\
10.925	0.000309999\\
10.95	0.000316714\\
10.975	0.000322261\\
11	0.000326618\\
11.025	0.000329769\\
11.05	0.000331709\\
11.075	0.00033244\\
11.1	0.000331973\\
11.125	0.00033033\\
11.15	0.000327534\\
11.175	0.00032361\\
11.2	0.000318581\\
11.225	0.000312487\\
11.25	0.00030538\\
11.275	0.000297311\\
11.3	0.000288325\\
11.325	0.000278473\\
11.35	0.000267812\\
11.375	0.000256405\\
11.4	0.000244311\\
11.425	0.000231591\\
11.45	0.000218307\\
11.475	0.000204527\\
11.5	0.000190315\\
11.525	0.000175736\\
11.55	0.000160857\\
11.575	0.000145746\\
11.6	0.000130467\\
11.625	0.000115087\\
11.65	9.96741e-05\\
11.675	8.42968e-05\\
11.7	6.9011e-05\\
11.725	5.38684e-05\\
11.75	3.89295e-05\\
11.775	2.42648e-05\\
11.8	9.93833e-06\\
11.825	4.0009e-06\\
11.85	1.75087e-05\\
11.875	3.05361e-05\\
11.9	4.30296e-05\\
11.925	5.49407e-05\\
11.95	6.62297e-05\\
11.975	7.68608e-05\\
12	8.67958e-05\\
12.025	9.59979e-05\\
12.05	0.000104439\\
12.075	0.000112097\\
12.1	0.000118951\\
12.125	0.000124976\\
12.15	0.00013015\\
12.175	0.000134461\\
12.2	0.000137906\\
12.225	0.00014049\\
12.25	0.000142206\\
12.275	0.000143038\\
12.3	0.000142986\\
12.325	0.000142071\\
12.35	0.000140312\\
12.375	0.000137718\\
12.4	0.000134297\\
12.425	0.000130066\\
12.45	0.000125052\\
12.475	0.000119285\\
12.5	0.000112791\\
12.525	0.00010559\\
12.55	9.77078e-05\\
12.575	8.91788e-05\\
12.6	8.00444e-05\\
12.625	7.03443e-05\\
12.65	6.01161e-05\\
12.675	4.93957e-05\\
12.7	3.82178e-05\\
12.725	2.66176e-05\\
12.75	1.46379e-05\\
12.775	2.32781e-06\\
12.8	1.02661e-05\\
12.825	2.31032e-05\\
12.85	3.61435e-05\\
12.875	4.93451e-05\\
12.9	6.26654e-05\\
12.925	7.60615e-05\\
12.95	8.94896e-05\\
12.975	0.000102905\\
13	0.000116262\\
13.025	0.000129519\\
13.05	0.00014264\\
13.075	0.000155586\\
13.1	0.000168313\\
13.125	0.000180776\\
13.15	0.000192937\\
13.175	0.00020476\\
13.2	0.000216208\\
13.225	0.000227247\\
13.25	0.000237837\\
13.275	0.00024794\\
13.3	0.00025752\\
13.325	0.000266542\\
13.35	0.000274981\\
13.375	0.000282811\\
13.4	0.000290001\\
13.425	0.000296516\\
13.45	0.000302323\\
13.475	0.000307401\\
13.5	0.000311735\\
13.525	0.000315308\\
13.55	0.000318096\\
13.575	0.000320077\\
13.6	0.000321239\\
13.625	0.000321581\\
13.65	0.000321099\\
13.675	0.000319785\\
13.7	0.000317632\\
13.725	0.000314647\\
13.75	0.00031084\\
13.775	0.000306219\\
13.8	0.000300793\\
13.825	0.000294585\\
13.85	0.000287619\\
13.875	0.000279923\\
13.9	0.000271524\\
13.925	0.000262457\\
13.95	0.000252752\\
13.975	0.000242449\\
14	0.000231593\\
14.025	0.000220234\\
14.05	0.000208422\\
14.075	0.000196204\\
14.1	0.000183635\\
14.125	0.000170769\\
14.15	0.000157664\\
14.175	0.000144378\\
14.2	0.00013097\\
14.225	0.0001175\\
14.25	0.000104023\\
14.275	9.06002e-05\\
14.3	7.72921e-05\\
14.325	6.41598e-05\\
14.35	5.12596e-05\\
14.375	3.86414e-05\\
14.4	2.63524e-05\\
14.425	1.44442e-05\\
14.45	2.96946e-06\\
14.475	8.02575e-06\\
14.5	1.85007e-05\\
14.525	2.84169e-05\\
14.55	3.77389e-05\\
14.575	4.64355e-05\\
14.6	5.44819e-05\\
14.625	6.18595e-05\\
14.65	6.85491e-05\\
14.675	7.45263e-05\\
14.7	7.97705e-05\\
14.725	8.42786e-05\\
14.75	8.8057e-05\\
14.775	9.11086e-05\\
14.8	9.34338e-05\\
14.825	9.50379e-05\\
14.85	9.59282e-05\\
14.875	9.61145e-05\\
14.9	9.56153e-05\\
14.925	9.44539e-05\\
14.95	9.26539e-05\\
14.975	9.02383e-05\\
15	8.72332e-05\\
15.025	8.36648e-05\\
15.05	7.95604e-05\\
15.075	7.49505e-05\\
15.1	6.98654e-05\\
15.125	6.43354e-05\\
15.15	5.83934e-05\\
15.175	5.20734e-05\\
15.2	4.54039e-05\\
15.225	3.84109e-05\\
15.25	3.11256e-05\\
15.275	2.358e-05\\
15.3	1.5802e-05\\
15.325	7.81828e-06\\
15.35	3.45253e-07\\
15.375	8.66491e-06\\
15.4	1.71187e-05\\
15.425	2.56812e-05\\
15.45	3.43275e-05\\
15.475	4.30375e-05\\
15.5	5.17938e-05\\
15.525	6.05755e-05\\
15.55	6.93607e-05\\
15.575	7.81302e-05\\
15.6	8.68641e-05\\
15.625	9.55417e-05\\
15.65	0.000104144\\
15.675	0.000112652\\
15.7	0.000121043\\
15.725	0.000129293\\
15.75	0.000137385\\
15.775	0.000145294\\
15.8	0.000152993\\
15.825	0.000160458\\
15.85	0.000167666\\
15.875	0.000174592\\
15.9	0.000181209\\
15.925	0.00018749\\
15.95	0.000193408\\
15.975	0.000198938\\
16	0.000204054\\
16.025	0.000208731\\
16.05	0.000212946\\
16.075	0.000216678\\
16.1	0.000219904\\
16.125	0.000222606\\
16.15	0.000224766\\
16.175	0.000226368\\
16.2	0.000227402\\
16.225	0.000227861\\
16.25	0.00022774\\
16.275	0.000227036\\
16.3	0.000225751\\
16.325	0.000223887\\
16.35	0.00022145\\
16.375	0.000218452\\
16.4	0.00021491\\
16.425	0.000210845\\
16.45	0.000206275\\
16.475	0.000201223\\
16.5	0.000195717\\
16.525	0.000189787\\
16.55	0.000183464\\
16.575	0.000176785\\
16.6	0.000169784\\
16.625	0.000162496\\
16.65	0.000154956\\
16.675	0.000147207\\
16.7	0.00013929\\
16.725	0.000131245\\
16.75	0.000123108\\
16.775	0.000114918\\
16.8	0.000106711\\
16.825	9.85283e-05\\
16.85	9.04054e-05\\
16.875	8.23758e-05\\
16.9	7.44717e-05\\
16.925	6.67271e-05\\
16.95	5.91733e-05\\
16.975	5.18367e-05\\
17	4.47416e-05\\
17.025	3.79132e-05\\
17.05	3.13744e-05\\
17.075	2.51457e-05\\
17.1	1.92453e-05\\
17.125	1.36917e-05\\
17.15	8.49988e-06\\
17.175	3.68125e-06\\
17.2	7.54412e-07\\
17.225	4.79758e-06\\
17.25	8.4412e-06\\
17.275	1.16792e-05\\
17.3	1.4505e-05\\
17.325	1.69132e-05\\
17.35	1.89033e-05\\
17.375	2.04798e-05\\
17.4	2.16457e-05\\
17.425	2.24021e-05\\
17.45	2.27484e-05\\
17.475	2.2689e-05\\
17.5	2.22324e-05\\
17.525	2.13894e-05\\
17.55	2.01677e-05\\
17.575	1.85755e-05\\
17.6	1.66236e-05\\
17.625	1.4324e-05\\
17.65	1.16885e-05\\
17.675	8.7308e-06\\
17.7	5.46605e-06\\
17.725	1.91051e-06\\
17.75	1.91876e-06\\
17.775	6.00692e-06\\
17.8	1.03409e-05\\
17.825	1.49015e-05\\
17.85	1.9667e-05\\
17.875	2.46186e-05\\
17.9	2.97387e-05\\
17.925	3.50071e-05\\
17.95	4.04042e-05\\
17.975	4.59123e-05\\
18	5.15115e-05\\
18.025	5.71812e-05\\
18.05	6.29022e-05\\
18.075	6.86556e-05\\
18.1	7.4421e-05\\
18.125	8.01769e-05\\
18.15	8.5905e-05\\
18.175	9.15893e-05\\
18.2	9.72117e-05\\
18.225	0.000102754\\
18.25	0.000108199\\
18.275	0.000113527\\
18.3	0.000118719\\
18.325	0.000123761\\
18.35	0.000128639\\
18.375	0.000133338\\
18.4	0.000137842\\
18.425	0.000142137\\
18.45	0.00014621\\
18.475	0.000150044\\
18.5	0.000153631\\
18.525	0.000156958\\
18.55	0.000160014\\
18.575	0.000162788\\
18.6	0.000165273\\
18.625	0.00016746\\
18.65	0.000169339\\
18.675	0.000170903\\
18.7	0.00017215\\
18.725	0.000173074\\
18.75	0.000173671\\
18.775	0.000173938\\
18.8	0.000173876\\
18.825	0.000173484\\
18.85	0.000172763\\
18.875	0.000171715\\
18.9	0.000170345\\
18.925	0.000168657\\
18.95	0.00016666\\
18.975	0.00016436\\
19	0.000161766\\
19.025	0.000158889\\
19.05	0.000155741\\
19.075	0.000152334\\
19.1	0.000148681\\
19.125	0.000144798\\
19.15	0.000140701\\
19.175	0.000136404\\
19.2	0.000131927\\
19.225	0.000127289\\
19.25	0.000122508\\
19.275	0.000117603\\
19.3	0.000112594\\
19.325	0.000107501\\
19.35	0.000102345\\
19.375	9.71459e-05\\
19.4	9.19238e-05\\
19.425	8.67009e-05\\
19.45	8.14964e-05\\
19.475	7.63295e-05\\
19.5	7.12211e-05\\
19.525	6.61909e-05\\
19.55	6.12568e-05\\
19.575	5.64376e-05\\
19.6	5.17509e-05\\
19.625	4.72125e-05\\
19.65	4.28385e-05\\
19.675	3.86447e-05\\
19.7	3.4646e-05\\
19.725	3.08552e-05\\
19.75	2.72836e-05\\
19.775	2.39415e-05\\
19.8	2.08412e-05\\
19.825	1.79926e-05\\
19.85	1.54022e-05\\
19.875	1.30753e-05\\
19.9	1.10181e-05\\
19.925	9.23606e-06\\
19.95	7.73338e-06\\
19.975	6.50981e-06\\
20	5.56516e-06\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	2.64698e-23\\
0.05	2.11758e-22\\
0.075	8.47033e-22\\
0.1	2.11758e-22\\
0.125	6.35275e-22\\
0.15	1.05879e-21\\
0.175	3.81165e-21\\
0.2	2.96462e-21\\
0.225	8.47033e-22\\
0.25	8.47033e-22\\
0.275	4.23516e-21\\
0.3	3.38813e-21\\
0.325	2.20229e-20\\
0.35	6.77626e-21\\
0.375	3.38813e-21\\
0.4	0\\
0.425	2.71051e-20\\
0.45	6.09864e-20\\
0.475	4.74338e-20\\
0.5	2.71051e-20\\
0.525	0\\
0.55	1.35525e-19\\
0.575	1.89735e-19\\
0.6	2.1684e-19\\
0.625	3.25261e-19\\
0.65	2.71051e-19\\
0.675	1.6263e-19\\
0.7	3.25261e-19\\
0.725	3.25261e-19\\
0.75	1.51788e-18\\
0.775	1.19262e-18\\
0.8	1.51788e-18\\
0.825	2.1684e-19\\
0.85	4.11997e-18\\
0.875	2.1684e-19\\
0.9	4.33681e-18\\
0.925	5.20417e-18\\
0.95	3.46945e-18\\
0.975	9.54098e-18\\
1	1.69136e-17\\
1.025	2.60209e-18\\
1.05	5.20417e-18\\
1.075	2.51535e-17\\
1.1	2.08167e-17\\
1.125	3.98986e-17\\
1.15	2.60209e-17\\
1.175	2.60209e-17\\
1.2	4.85723e-17\\
1.225	1.04083e-17\\
1.25	1.00614e-16\\
1.275	9.02056e-17\\
1.3	1.52656e-16\\
1.325	3.46945e-18\\
1.35	0\\
1.375	1.8735e-16\\
1.4	1.8735e-16\\
1.425	1.249e-16\\
1.45	1.59595e-16\\
1.475	1.45717e-16\\
1.5	1.94289e-16\\
1.525	2.42861e-16\\
1.55	4.3715e-16\\
1.575	1.05471e-15\\
1.6	2.66454e-15\\
1.625	9.21485e-15\\
1.65	2.79915e-14\\
1.675	8.04912e-14\\
1.7	2.12469e-13\\
1.725	5.17142e-13\\
1.75	1.15577e-12\\
1.775	2.38633e-12\\
1.8	4.59295e-12\\
1.825	8.36772e-12\\
1.85	1.47412e-11\\
1.875	2.56291e-11\\
1.9	4.44668e-11\\
1.925	7.67456e-11\\
1.95	1.30202e-10\\
1.975	2.14822e-10\\
2	3.43517e-10\\
2.025	5.34381e-10\\
2.05	8.14602e-10\\
2.075	1.22453e-09\\
2.1	1.81982e-09\\
2.125	2.67146e-09\\
2.15	3.86709e-09\\
2.175	5.5191e-09\\
2.2	7.78025e-09\\
2.225	1.0859e-08\\
2.25	1.50247e-08\\
2.275	2.06054e-08\\
2.3	2.79974e-08\\
2.325	3.76998e-08\\
2.35	5.03601e-08\\
2.375	6.67938e-08\\
2.4	8.79735e-08\\
2.425	1.1504e-07\\
2.45	1.49378e-07\\
2.475	1.92705e-07\\
2.5	2.47094e-07\\
2.525	3.14936e-07\\
2.55	3.98977e-07\\
2.575	5.02477e-07\\
2.6	6.29317e-07\\
2.625	7.83932e-07\\
2.65	9.71256e-07\\
2.675	1.19689e-06\\
2.7	1.46731e-06\\
2.725	1.78979e-06\\
2.75	2.17216e-06\\
2.775	2.62297e-06\\
2.8	3.15179e-06\\
2.825	3.76899e-06\\
2.85	4.48523e-06\\
2.875	5.31156e-06\\
2.9	6.25985e-06\\
2.925	7.34233e-06\\
2.95	8.57061e-06\\
2.975	9.95553e-06\\
3	1.15076e-05\\
3.025	1.32366e-05\\
3.05	1.51497e-05\\
3.075	1.72507e-05\\
3.1	1.95411e-05\\
3.125	2.20184e-05\\
3.15	2.46744e-05\\
3.175	2.74944e-05\\
3.2	3.04569e-05\\
3.225	3.35319e-05\\
3.25	3.66787e-05\\
3.275	3.98459e-05\\
3.3	4.29701e-05\\
3.325	4.5974e-05\\
3.35	4.87645e-05\\
3.375	5.12319e-05\\
3.4	5.32505e-05\\
3.425	5.46762e-05\\
3.45	5.53451e-05\\
3.475	5.50743e-05\\
3.5	5.36622e-05\\
3.525	5.08886e-05\\
3.55	4.65154e-05\\
3.575	4.02877e-05\\
3.6	3.19362e-05\\
3.625	2.11798e-05\\
3.65	7.72977e-06\\
3.675	8.70679e-06\\
3.7	2.84242e-05\\
3.725	5.17122e-05\\
3.75	7.88471e-05\\
3.775	0.000110086\\
3.8	0.000145663\\
3.825	0.00018578\\
3.85	0.000230601\\
3.875	0.000280239\\
3.9	0.00033475\\
3.925	0.00039413\\
3.95	0.000458301\\
3.975	0.000527113\\
4	0.000600331\\
4.025	0.000677628\\
4.05	0.00075859\\
4.075	0.00084271\\
4.1	0.00092939\\
4.125	0.00101794\\
4.15	0.00110758\\
4.175	0.00119745\\
4.2	0.00128661\\
4.225	0.00137408\\
4.25	0.00145879\\
4.275	0.00153967\\
4.3	0.00161558\\
4.325	0.00168541\\
4.35	0.00174804\\
4.375	0.00180238\\
4.4	0.00184738\\
4.425	0.00188208\\
4.45	0.00190558\\
4.475	0.00191711\\
4.5	0.001916\\
4.525	0.00190175\\
4.55	0.00187397\\
4.575	0.00183244\\
4.6	0.00177713\\
4.625	0.00170817\\
4.65	0.00162586\\
4.675	0.00153068\\
4.7	0.0014233\\
4.725	0.00130452\\
4.75	0.00117532\\
4.775	0.0010368\\
4.8	0.000890183\\
4.825	0.00073679\\
4.85	0.000578026\\
4.875	0.000415348\\
4.9	0.000250255\\
4.925	8.42499e-05\\
4.95	8.11815e-05\\
4.975	0.000244592\\
5	0.000404588\\
5.025	0.00055985\\
5.05	0.000709157\\
5.075	0.000851392\\
5.1	0.00098556\\
5.125	0.00111079\\
5.15	0.00122636\\
5.175	0.00133166\\
5.2	0.00142623\\
5.225	0.00150973\\
5.25	0.00158195\\
5.275	0.0016428\\
5.3	0.00169225\\
5.325	0.00173042\\
5.35	0.00175746\\
5.375	0.00177359\\
5.4	0.00177907\\
5.425	0.0017742\\
5.45	0.00175931\\
5.475	0.00173469\\
5.5	0.00170069\\
5.525	0.00165761\\
5.55	0.00160574\\
5.575	0.00154536\\
5.6	0.00147675\\
5.625	0.00140017\\
5.65	0.00131588\\
5.675	0.00122411\\
5.7	0.00112516\\
5.725	0.00101933\\
5.75	0.000906964\\
5.775	0.000788435\\
5.8	0.000664203\\
5.825	0.000534818\\
5.85	0.000400892\\
5.875	0.000263118\\
5.9	0.000122309\\
5.925	2.06001e-05\\
5.95	0.000164587\\
5.975	0.000308554\\
6	0.000451299\\
6.025	0.000591506\\
6.05	0.000727807\\
6.075	0.000858811\\
6.1	0.000983093\\
6.125	0.00109919\\
6.15	0.00120564\\
6.175	0.00130109\\
6.2	0.00138422\\
6.225	0.0014538\\
6.25	0.00150872\\
6.275	0.00154802\\
6.3	0.00157093\\
6.325	0.00157683\\
6.35	0.00156531\\
6.375	0.00153619\\
6.4	0.00148948\\
6.425	0.00142543\\
6.45	0.00134448\\
6.475	0.00124729\\
6.5	0.00113474\\
6.525	0.0010079\\
6.55	0.00086797\\
6.575	0.00071628\\
6.6	0.000554285\\
6.625	0.000383524\\
6.65	0.000205593\\
6.675	2.21063e-05\\
6.7	0.000165343\\
6.725	0.000355197\\
6.75	0.000545953\\
6.775	0.000736204\\
6.8	0.000924657\\
6.825	0.00111014\\
6.85	0.00129161\\
6.875	0.0014682\\
6.9	0.00163919\\
6.925	0.00180402\\
6.95	0.00196225\\
6.975	0.00211362\\
7	0.00225799\\
7.025	0.00239531\\
7.05	0.00252562\\
7.075	0.00264905\\
7.1	0.00276577\\
7.125	0.00287597\\
7.15	0.00297985\\
7.175	0.00307761\\
7.2	0.00316939\\
7.225	0.00325524\\
7.25	0.00333518\\
7.275	0.00340915\\
7.3	0.00347698\\
7.325	0.00353843\\
7.35	0.00359318\\
7.375	0.0036408\\
7.4	0.00368079\\
7.425	0.00371261\\
7.45	0.00373567\\
7.475	0.00374937\\
7.5	0.00375309\\
7.525	0.00374624\\
7.55	0.00372828\\
7.575	0.00369877\\
7.6	0.00365734\\
7.625	0.00360376\\
7.65	0.00353791\\
7.675	0.00345981\\
7.7	0.00336966\\
7.725	0.00326783\\
7.75	0.00315488\\
7.775	0.00303153\\
7.8	0.00289867\\
7.825	0.00275733\\
7.85	0.00260866\\
7.875	0.00245397\\
7.9	0.00229466\\
7.925	0.00213221\\
7.95	0.00196815\\
7.975	0.00180399\\
8	0.00164128\\
8.025	0.00148149\\
8.05	0.00132607\\
8.075	0.00117636\\
8.1	0.00103357\\
8.125	0.000898825\\
8.15	0.00077309\\
8.175	0.000657181\\
8.2	0.000551721\\
8.225	0.000457163\\
8.25	0.000373814\\
8.275	0.000301848\\
8.3	0.000241283\\
8.325	0.000191972\\
8.35	0.000153638\\
8.375	0.000125929\\
8.4	0.000108423\\
8.425	0.000100629\\
8.45	0.000102\\
8.475	0.000111973\\
8.5	0.000129983\\
8.525	0.000155476\\
8.55	0.000187935\\
8.575	0.000226892\\
8.6	0.000271937\\
8.625	0.000322721\\
8.65	0.000378952\\
8.675	0.000440396\\
8.7	0.000506873\\
8.725	0.000578263\\
8.75	0.000654487\\
8.775	0.00073549\\
8.8	0.000821242\\
8.825	0.000911714\\
8.85	0.00100687\\
8.875	0.00110664\\
8.9	0.00121088\\
8.925	0.00131942\\
8.95	0.00143202\\
8.975	0.00154836\\
9	0.00166801\\
9.025	0.00179046\\
9.05	0.00191508\\
9.075	0.00204121\\
9.1	0.00216806\\
9.125	0.00229473\\
9.15	0.00242026\\
9.175	0.00254364\\
9.2	0.00266383\\
9.225	0.00277974\\
9.25	0.00289029\\
9.275	0.00299438\\
9.3	0.00309094\\
9.325	0.00317897\\
9.35	0.00325755\\
9.375	0.00332581\\
9.4	0.00338302\\
9.425	0.00342854\\
9.45	0.0034619\\
9.475	0.00348275\\
9.5	0.00349089\\
9.525	0.00348627\\
9.55	0.003469\\
9.575	0.00343937\\
9.6	0.0033978\\
9.625	0.00334485\\
9.65	0.00328123\\
9.675	0.00320775\\
9.7	0.00312533\\
9.725	0.00303496\\
9.75	0.00293775\\
9.775	0.00283483\\
9.8	0.00272735\\
9.825	0.00261649\\
9.85	0.00250341\\
9.875	0.00238923\\
9.9	0.00227506\\
9.925	0.00216191\\
9.95	0.00205075\\
9.975	0.00194245\\
10	0.00183778\\
10.025	0.00173735\\
10.05	0.00164171\\
10.075	0.0015513\\
10.1	0.00146646\\
10.125	0.00138737\\
10.15	0.00131411\\
10.175	0.00124665\\
10.2	0.00118489\\
10.225	0.00112862\\
10.25	0.00107758\\
10.275	0.00103143\\
10.3	0.000989783\\
10.325	0.000952244\\
10.35	0.000918364\\
10.375	0.000887693\\
10.4	0.00085978\\
10.425	0.000834187\\
10.45	0.000810508\\
10.475	0.000788389\\
10.5	0.000767526\\
10.525	0.000747643\\
10.55	0.000728504\\
10.575	0.000709935\\
10.6	0.000691836\\
10.625	0.000674166\\
10.65	0.00065693\\
10.675	0.000640186\\
10.7	0.000624043\\
10.725	0.000608653\\
10.75	0.000594189\\
10.775	0.000580841\\
10.8	0.000568824\\
10.825	0.000558375\\
10.85	0.000549729\\
10.875	0.00054311\\
10.9	0.000538719\\
10.925	0.000536739\\
10.95	0.000537331\\
10.975	0.000540618\\
11	0.000546686\\
11.025	0.000555583\\
11.05	0.000567311\\
11.075	0.000581828\\
11.1	0.000599054\\
11.125	0.00061887\\
11.15	0.000641123\\
11.175	0.000665614\\
11.2	0.000692106\\
11.225	0.000720346\\
11.25	0.000750065\\
11.275	0.00078098\\
11.3	0.000812786\\
11.325	0.000845178\\
11.35	0.000877858\\
11.375	0.00091053\\
11.4	0.000942905\\
11.425	0.000974715\\
11.45	0.00100571\\
11.475	0.00103567\\
11.5	0.00106439\\
11.525	0.0010917\\
11.55	0.00111747\\
11.575	0.00114155\\
11.6	0.00116388\\
11.625	0.00118439\\
11.65	0.00120308\\
11.675	0.00121991\\
11.7	0.00123491\\
11.725	0.0012481\\
11.75	0.00125955\\
11.775	0.00126933\\
11.8	0.00127753\\
11.825	0.00128423\\
11.85	0.00128955\\
11.875	0.00129356\\
11.9	0.00129638\\
11.925	0.00129811\\
11.95	0.00129886\\
11.975	0.00129871\\
12	0.00129776\\
12.025	0.0012961\\
12.05	0.00129378\\
12.075	0.00129088\\
12.1	0.00128743\\
12.125	0.0012835\\
12.15	0.00127913\\
12.175	0.00127433\\
12.2	0.0012691\\
12.225	0.00126344\\
12.25	0.00125737\\
12.275	0.00125087\\
12.3	0.00124391\\
12.325	0.00123647\\
12.35	0.00122851\\
12.375	0.00121998\\
12.4	0.00121084\\
12.425	0.00120106\\
12.45	0.00119056\\
12.475	0.00117929\\
12.5	0.00116719\\
12.525	0.00115423\\
12.55	0.00114034\\
12.575	0.00112548\\
12.6	0.00110959\\
12.625	0.00109262\\
12.65	0.00107453\\
12.675	0.0010553\\
12.7	0.00103489\\
12.725	0.0010133\\
12.75	0.000990507\\
12.775	0.000966503\\
12.8	0.00094129\\
12.825	0.000914887\\
12.85	0.000887319\\
12.875	0.000858618\\
12.9	0.000828824\\
12.925	0.00079799\\
12.95	0.000766171\\
12.975	0.000733436\\
13	0.000699857\\
13.025	0.000665515\\
13.05	0.0006305\\
13.075	0.00059491\\
13.1	0.000558839\\
13.125	0.000522393\\
13.15	0.000485684\\
13.175	0.000448825\\
13.2	0.000411931\\
13.225	0.000375128\\
13.25	0.000338543\\
13.275	0.000302297\\
13.3	0.000266508\\
13.325	0.000231308\\
13.35	0.00019684\\
13.375	0.000163247\\
13.4	0.000130653\\
13.425	9.91807e-05\\
13.45	6.89624e-05\\
13.475	4.01347e-05\\
13.5	1.28301e-05\\
13.525	1.28244e-05\\
13.55	3.67104e-05\\
13.575	5.87186e-05\\
13.6	7.87421e-05\\
13.625	9.66746e-05\\
13.65	0.000112422\\
13.675	0.00012591\\
13.7	0.000137078\\
13.725	0.000145876\\
13.75	0.000152262\\
13.775	0.000156221\\
13.8	0.000157752\\
13.825	0.000156874\\
13.85	0.000153621\\
13.875	0.000148042\\
13.9	0.00014021\\
13.925	0.000130221\\
13.95	0.000118183\\
13.975	0.000104223\\
14	8.8482e-05\\
14.025	7.11105e-05\\
14.05	5.22685e-05\\
14.075	3.21272e-05\\
14.1	1.08692e-05\\
14.125	1.13205e-05\\
14.15	3.4263e-05\\
14.175	5.77805e-05\\
14.2	8.16922e-05\\
14.225	0.000105822\\
14.25	0.00013001\\
14.275	0.000154108\\
14.3	0.000177981\\
14.325	0.000201502\\
14.35	0.000224562\\
14.375	0.000247068\\
14.4	0.000268937\\
14.425	0.000290102\\
14.45	0.000310521\\
14.475	0.000330171\\
14.5	0.000349025\\
14.525	0.00036707\\
14.55	0.000384311\\
14.575	0.000400761\\
14.6	0.000416427\\
14.625	0.000431322\\
14.65	0.000445472\\
14.675	0.0004589\\
14.7	0.000471624\\
14.725	0.000483656\\
14.75	0.000495003\\
14.775	0.000505655\\
14.8	0.000515603\\
14.825	0.000524843\\
14.85	0.00053336\\
14.875	0.000541123\\
14.9	0.000548091\\
14.925	0.00055422\\
14.95	0.000559463\\
14.975	0.000563769\\
15	0.000567085\\
15.025	0.000569362\\
15.05	0.000570547\\
15.075	0.000570591\\
15.1	0.000569454\\
15.125	0.000567097\\
15.15	0.000563488\\
15.175	0.000558607\\
15.2	0.000552447\\
15.225	0.000545011\\
15.25	0.000536312\\
15.275	0.00052637\\
15.3	0.000515218\\
15.325	0.000502907\\
15.35	0.00048949\\
15.375	0.000475032\\
15.4	0.000459606\\
15.425	0.000443291\\
15.45	0.000426172\\
15.475	0.000408335\\
15.5	0.000389868\\
15.525	0.000370866\\
15.55	0.000351419\\
15.575	0.000331611\\
15.6	0.00031152\\
15.625	0.000291229\\
15.65	0.000270817\\
15.675	0.000250346\\
15.7	0.000229877\\
15.725	0.000209467\\
15.75	0.000189165\\
15.775	0.000169015\\
15.8	0.000149053\\
15.825	0.000129312\\
15.85	0.000109826\\
15.875	9.06242e-05\\
15.9	7.17296e-05\\
15.925	5.31647e-05\\
15.95	3.49566e-05\\
15.975	1.71361e-05\\
16	2.68352e-07\\
16.025	1.72267e-05\\
16.05	3.37004e-05\\
16.075	4.96482e-05\\
16.1	6.50305e-05\\
16.125	7.98022e-05\\
16.15	9.39099e-05\\
16.175	0.000107299\\
16.2	0.000119918\\
16.225	0.000131711\\
16.25	0.000142616\\
16.275	0.000152573\\
16.3	0.00016153\\
16.325	0.00016944\\
16.35	0.000176257\\
16.375	0.00018194\\
16.4	0.000186453\\
16.425	0.000189768\\
16.45	0.000191867\\
16.475	0.000192744\\
16.5	0.000192399\\
16.525	0.000190847\\
16.55	0.000188111\\
16.575	0.000184221\\
16.6	0.000179219\\
16.625	0.000173159\\
16.65	0.000166102\\
16.675	0.000158115\\
16.7	0.000149268\\
16.725	0.000139638\\
16.75	0.000129311\\
16.775	0.000118373\\
16.8	0.000106907\\
16.825	9.49992e-05\\
16.85	8.27321e-05\\
16.875	7.01836e-05\\
16.9	5.74293e-05\\
16.925	4.45417e-05\\
16.95	3.1586e-05\\
16.975	1.86199e-05\\
17	5.69684e-06\\
17.025	7.13651e-06\\
17.05	1.98409e-05\\
17.075	3.23855e-05\\
17.1	4.47435e-05\\
17.125	5.68939e-05\\
17.15	6.88206e-05\\
17.175	8.05111e-05\\
17.2	9.19537e-05\\
17.225	0.000103139\\
17.25	0.000114061\\
17.275	0.000124718\\
17.3	0.000135103\\
17.325	0.000145206\\
17.35	0.000155021\\
17.375	0.000164533\\
17.4	0.000173724\\
17.425	0.000182576\\
17.45	0.000191079\\
17.475	0.000199209\\
17.5	0.000206936\\
17.525	0.000214235\\
17.55	0.000221077\\
17.575	0.000227431\\
17.6	0.000233271\\
17.625	0.000238572\\
17.65	0.000243307\\
17.675	0.00024745\\
17.7	0.000250983\\
17.725	0.000253887\\
17.75	0.00025615\\
17.775	0.00025777\\
17.8	0.000258748\\
17.825	0.000259085\\
17.85	0.000258792\\
17.875	0.000257886\\
17.9	0.000256387\\
17.925	0.000254326\\
17.95	0.000251734\\
17.975	0.000248646\\
18	0.000245102\\
18.025	0.000241148\\
18.05	0.000236825\\
18.075	0.000232177\\
18.1	0.000227248\\
18.125	0.000222079\\
18.15	0.000216713\\
18.175	0.000211188\\
18.2	0.000205544\\
18.225	0.000199811\\
18.25	0.000194011\\
18.275	0.000188164\\
18.3	0.000182293\\
18.325	0.000176409\\
18.35	0.000170518\\
18.375	0.000164623\\
18.4	0.000158729\\
18.425	0.000152831\\
18.45	0.000146921\\
18.475	0.000140988\\
18.5	0.000135024\\
18.525	0.000129022\\
18.55	0.000122972\\
18.575	0.000116865\\
18.6	0.000110694\\
18.625	0.000104457\\
18.65	9.81525e-05\\
18.675	9.17832e-05\\
18.7	8.53535e-05\\
18.725	7.88743e-05\\
18.75	7.23625e-05\\
18.775	6.58358e-05\\
18.8	5.93142e-05\\
18.825	5.28233e-05\\
18.85	4.63912e-05\\
18.875	4.00478e-05\\
18.9	3.38253e-05\\
18.925	2.77559e-05\\
18.95	2.18705e-05\\
18.975	1.62026e-05\\
19	1.07846e-05\\
19.025	5.64277e-06\\
19.05	8.02499e-07\\
19.075	3.71049e-06\\
19.1	7.87894e-06\\
19.125	1.16911e-05\\
19.15	1.51356e-05\\
19.175	1.82031e-05\\
19.2	2.08944e-05\\
19.225	2.32149e-05\\
19.25	2.51692e-05\\
19.275	2.6767e-05\\
19.3	2.80264e-05\\
19.325	2.89661e-05\\
19.35	2.96032e-05\\
19.375	2.99575e-05\\
19.4	3.00544e-05\\
19.425	2.99177e-05\\
19.45	2.95682e-05\\
19.475	2.90259e-05\\
19.5	2.83129e-05\\
19.525	2.74489e-05\\
19.55	2.64473e-05\\
19.575	2.53193e-05\\
19.6	2.40777e-05\\
19.625	2.27307e-05\\
19.65	2.12798e-05\\
19.675	1.97254e-05\\
19.7	1.80667e-05\\
19.725	1.62993e-05\\
19.75	1.44164e-05\\
19.775	1.24115e-05\\
19.8	1.02748e-05\\
19.825	7.99417e-06\\
19.85	5.55804e-06\\
19.875	2.95916e-06\\
19.9	1.90349e-07\\
19.925	2.7573e-06\\
19.95	5.89201e-06\\
19.975	9.21579e-06\\
20	1.2729e-05\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_multilayer_error_kinetic_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on kinetic energy},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.32349e-23\\
0.05	5.29396e-23\\
0.075	1.05879e-22\\
0.1	1.58819e-22\\
0.125	2.64698e-22\\
0.15	1.05879e-22\\
0.175	2.11758e-22\\
0.2	8.47033e-22\\
0.225	8.47033e-22\\
0.25	1.27055e-21\\
0.275	1.69407e-21\\
0.3	1.48231e-21\\
0.325	8.47033e-22\\
0.35	1.27055e-21\\
0.375	2.11758e-21\\
0.4	7.6233e-21\\
0.425	8.47033e-21\\
0.45	1.69407e-20\\
0.475	2.03288e-20\\
0.5	2.03288e-20\\
0.525	1.86347e-20\\
0.55	2.71051e-20\\
0.575	3.38813e-21\\
0.6	2.03288e-20\\
0.625	3.38813e-20\\
0.65	6.09864e-20\\
0.675	1.35525e-19\\
0.7	1.6263e-19\\
0.725	2.1684e-19\\
0.75	1.89735e-19\\
0.775	4.06576e-20\\
0.8	2.71051e-20\\
0.825	0\\
0.85	2.71051e-19\\
0.875	6.50521e-19\\
0.9	1.02999e-18\\
0.925	1.6263e-18\\
0.95	2.60209e-18\\
0.975	2.92735e-18\\
1	4.11997e-18\\
1.025	5.20417e-18\\
1.05	5.20417e-18\\
1.075	6.28837e-18\\
1.1	6.50521e-18\\
1.125	8.23994e-18\\
1.15	1.01915e-17\\
1.175	1.0842e-17\\
1.2	1.34441e-17\\
1.225	1.64799e-17\\
1.25	1.99493e-17\\
1.275	2.51535e-17\\
1.3	2.9924e-17\\
1.325	3.20924e-17\\
1.35	3.81639e-17\\
1.375	4.16334e-17\\
1.4	4.85723e-17\\
1.425	5.81132e-17\\
1.45	6.41848e-17\\
1.475	6.85216e-17\\
1.5	7.11237e-17\\
1.525	7.45931e-17\\
1.55	9.02056e-17\\
1.575	8.1532e-17\\
1.6	9.88792e-17\\
1.625	1.04083e-16\\
1.65	1.04083e-16\\
1.675	1.12757e-16\\
1.7	1.11022e-16\\
1.725	8.67362e-17\\
1.75	7.28584e-17\\
1.775	3.81639e-17\\
1.8	4.16334e-17\\
1.825	3.46945e-18\\
1.85	5.55112e-17\\
1.875	1.38778e-17\\
1.9	3.81639e-17\\
1.925	1.42247e-16\\
1.95	3.1225e-16\\
1.975	6.14092e-16\\
2	1.15186e-15\\
2.025	1.51962e-15\\
2.05	1.77983e-15\\
2.075	1.77983e-15\\
2.1	1.70697e-15\\
2.125	1.55778e-15\\
2.15	1.80758e-15\\
2.175	9.88792e-16\\
2.2	3.11209e-15\\
2.225	1.317e-14\\
2.25	3.22936e-14\\
2.275	6.32688e-14\\
2.3	1.12386e-13\\
2.325	1.95677e-13\\
2.35	3.42601e-13\\
2.375	5.95295e-13\\
2.4	1.00705e-12\\
2.425	1.63928e-12\\
2.45	2.57866e-12\\
2.475	3.96452e-12\\
2.5	6.0116e-12\\
2.525	9.02821e-12\\
2.55	1.3422e-11\\
2.575	1.97025e-11\\
2.6	2.8517e-11\\
2.625	4.07266e-11\\
2.65	5.75179e-11\\
2.675	8.04988e-11\\
2.7	1.11689e-10\\
2.725	1.53483e-10\\
2.75	2.08708e-10\\
2.775	2.80863e-10\\
2.8	3.74358e-10\\
2.825	4.94524e-10\\
2.85	6.47495e-10\\
2.875	8.40305e-10\\
2.9	1.08142e-09\\
2.925	1.38125e-09\\
2.95	1.75217e-09\\
2.975	2.20801e-09\\
3	2.7633e-09\\
3.025	3.43323e-09\\
3.05	4.23441e-09\\
3.075	5.18586e-09\\
3.1	6.30887e-09\\
3.125	7.62518e-09\\
3.15	9.15471e-09\\
3.175	1.09143e-08\\
3.2	1.29178e-08\\
3.225	1.51776e-08\\
3.25	1.77038e-08\\
3.275	2.04979e-08\\
3.3	2.35454e-08\\
3.325	2.68145e-08\\
3.35	3.02624e-08\\
3.375	3.38349e-08\\
3.4	3.74509e-08\\
3.425	4.09868e-08\\
3.45	4.42777e-08\\
3.475	4.71261e-08\\
3.5	4.92938e-08\\
3.525	5.04849e-08\\
3.55	5.03373e-08\\
3.575	4.84227e-08\\
3.6	4.42355e-08\\
3.625	3.71783e-08\\
3.65	2.65666e-08\\
3.675	1.16389e-08\\
3.7	8.45296e-09\\
3.725	3.46705e-08\\
3.75	6.80877e-08\\
3.775	1.09861e-07\\
3.8	1.6122e-07\\
3.825	2.23483e-07\\
3.85	2.98066e-07\\
3.875	3.86432e-07\\
3.9	4.90054e-07\\
3.925	6.10412e-07\\
3.95	7.48968e-07\\
3.975	9.07115e-07\\
4	1.08614e-06\\
4.025	1.28721e-06\\
4.05	1.51125e-06\\
4.075	1.7589e-06\\
4.1	2.03051e-06\\
4.125	2.32608e-06\\
4.15	2.64519e-06\\
4.175	2.98679e-06\\
4.2	3.34928e-06\\
4.225	3.73063e-06\\
4.25	4.12822e-06\\
4.275	4.53853e-06\\
4.3	4.95714e-06\\
4.325	5.37912e-06\\
4.35	5.79904e-06\\
4.375	6.21063e-06\\
4.4	6.60671e-06\\
4.425	6.97969e-06\\
4.45	7.32176e-06\\
4.475	7.62473e-06\\
4.5	7.87976e-06\\
4.525	8.07775e-06\\
4.55	8.21005e-06\\
4.575	8.26874e-06\\
4.6	8.24636e-06\\
4.625	8.1358e-06\\
4.65	7.93069e-06\\
4.675	7.62614e-06\\
4.7	7.21908e-06\\
4.725	6.708e-06\\
4.75	6.09298e-06\\
4.775	5.37617e-06\\
4.8	4.56214e-06\\
4.825	3.65768e-06\\
4.85	2.67175e-06\\
4.875	1.61586e-06\\
4.9	5.03997e-07\\
4.925	6.47964e-07\\
4.95	1.82252e-06\\
4.975	3.00017e-06\\
5	4.15956e-06\\
5.025	5.27822e-06\\
5.05	6.33317e-06\\
5.075	7.30128e-06\\
5.1	8.15982e-06\\
5.125	8.88695e-06\\
5.15	9.46178e-06\\
5.175	9.8647e-06\\
5.2	1.00784e-05\\
5.225	1.00891e-05\\
5.25	9.88618e-06\\
5.275	9.46206e-06\\
5.3	8.81246e-06\\
5.325	7.93776e-06\\
5.35	6.84319e-06\\
5.375	5.53773e-06\\
5.4	4.03388e-06\\
5.425	2.34855e-06\\
5.45	5.02744e-07\\
5.475	1.47965e-06\\
5.5	3.57219e-06\\
5.525	5.74551e-06\\
5.55	7.96832e-06\\
5.575	1.02091e-05\\
5.6	1.24363e-05\\
5.625	1.46182e-05\\
5.65	1.67236e-05\\
5.675	1.87236e-05\\
5.7	2.05927e-05\\
5.725	2.23088e-05\\
5.75	2.38545e-05\\
5.775	2.52166e-05\\
5.8	2.63862e-05\\
5.825	2.73594e-05\\
5.85	2.81376e-05\\
5.875	2.87282e-05\\
5.9	2.91437e-05\\
5.925	2.94037e-05\\
5.95	2.95336e-05\\
5.975	2.95631e-05\\
6	2.95232e-05\\
6.025	2.9447e-05\\
6.05	2.93724e-05\\
6.075	2.93416e-05\\
6.1	2.9398e-05\\
6.125	2.95832e-05\\
6.15	2.99365e-05\\
6.175	3.04953e-05\\
6.2	3.12954e-05\\
6.225	3.23701e-05\\
6.25	3.37483e-05\\
6.275	3.54525e-05\\
6.3	3.74971e-05\\
6.325	3.98878e-05\\
6.35	4.26238e-05\\
6.375	4.5699e-05\\
6.4	4.91004e-05\\
6.425	5.2806e-05\\
6.45	5.67831e-05\\
6.475	6.09879e-05\\
6.5	6.53674e-05\\
6.525	6.98617e-05\\
6.55	7.44066e-05\\
6.575	7.89329e-05\\
6.6	8.33662e-05\\
6.625	8.76259e-05\\
6.65	9.16248e-05\\
6.675	9.52713e-05\\
6.7	9.84748e-05\\
6.725	0.000101151\\
6.75	0.000103222\\
6.775	0.000104608\\
6.8	0.000105231\\
6.825	0.000105019\\
6.85	0.000103912\\
6.875	0.000101861\\
6.9	9.88369e-05\\
6.925	9.48182e-05\\
6.95	8.97948e-05\\
6.975	8.37719e-05\\
7	7.67772e-05\\
7.025	6.88604e-05\\
7.05	6.00828e-05\\
7.075	5.05051e-05\\
7.1	4.01968e-05\\
7.125	2.92593e-05\\
7.15	1.78345e-05\\
7.175	6.08462e-06\\
7.2	5.83341e-06\\
7.225	1.77779e-05\\
7.25	2.9612e-05\\
7.275	4.11843e-05\\
7.3	5.23182e-05\\
7.325	6.28197e-05\\
7.35	7.2497e-05\\
7.375	8.11783e-05\\
7.4	8.87167e-05\\
7.425	9.49844e-05\\
7.45	9.98617e-05\\
7.475	0.000103232\\
7.5	0.000104988\\
7.525	0.000105046\\
7.55	0.00010335\\
7.575	9.98725e-05\\
7.6	9.46015e-05\\
7.625	8.75478e-05\\
7.65	7.87525e-05\\
7.675	6.82895e-05\\
7.7	5.62544e-05\\
7.725	4.27506e-05\\
7.75	2.78898e-05\\
7.775	1.18058e-05\\
7.8	5.33783e-06\\
7.825	2.33574e-05\\
7.85	4.20666e-05\\
7.875	6.1284e-05\\
7.9	8.08289e-05\\
7.925	0.000100518\\
7.95	0.000120165\\
7.975	0.000139586\\
8	0.000158603\\
8.025	0.000177053\\
8.05	0.000194787\\
8.075	0.000211673\\
8.1	0.000227583\\
8.125	0.000242421\\
8.15	0.000256125\\
8.175	0.000268652\\
8.2	0.000279943\\
8.225	0.000289927\\
8.25	0.000298562\\
8.275	0.000305863\\
8.3	0.000311869\\
8.325	0.000316605\\
8.35	0.000320081\\
8.375	0.000322318\\
8.4	0.000323357\\
8.425	0.000323249\\
8.45	0.000322057\\
8.475	0.000319848\\
8.5	0.000316659\\
8.525	0.000312486\\
8.55	0.00030731\\
8.575	0.000301146\\
8.6	0.000294054\\
8.625	0.000286103\\
8.65	0.000277333\\
8.675	0.000267739\\
8.7	0.000257299\\
8.725	0.000245995\\
8.75	0.000233828\\
8.775	0.00022081\\
8.8	0.000206956\\
8.825	0.000192288\\
8.85	0.000176839\\
8.875	0.000160635\\
8.9	0.000143694\\
8.925	0.000126052\\
8.95	0.000107777\\
8.975	8.89624e-05\\
9	6.96971e-05\\
9.025	5.0055e-05\\
9.05	3.0114e-05\\
9.075	9.97865e-06\\
9.1	1.02157e-05\\
9.125	3.03207e-05\\
9.15	5.0197e-05\\
9.175	6.97166e-05\\
9.2	8.87492e-05\\
9.225	0.000107154\\
9.25	0.000124791\\
9.275	0.000141528\\
9.3	0.000157241\\
9.325	0.000171807\\
9.35	0.000185118\\
9.375	0.000197091\\
9.4	0.000207662\\
9.425	0.000216772\\
9.45	0.000224362\\
9.475	0.000230396\\
9.5	0.000234868\\
9.525	0.000237794\\
9.55	0.000239197\\
9.575	0.00023911\\
9.6	0.000237587\\
9.625	0.000234696\\
9.65	0.000230516\\
9.675	0.000225133\\
9.7	0.000218643\\
9.725	0.000211148\\
9.75	0.00020275\\
9.775	0.000193553\\
9.8	0.000183659\\
9.825	0.000173167\\
9.85	0.000162172\\
9.875	0.000150772\\
9.9	0.000139059\\
9.925	0.000127113\\
9.95	0.000114996\\
9.975	0.000102754\\
10	9.04288e-05\\
10.025	7.80652e-05\\
10.05	6.57041e-05\\
10.075	5.33773e-05\\
10.1	4.11048e-05\\
10.125	2.88938e-05\\
10.15	1.6738e-05\\
10.175	4.62307e-06\\
10.2	7.45759e-06\\
10.225	1.94969e-05\\
10.25	3.14874e-05\\
10.275	4.34357e-05\\
10.3	5.53585e-05\\
10.325	6.72652e-05\\
10.35	7.9147e-05\\
10.375	9.098e-05\\
10.4	0.000102735\\
10.425	0.000114389\\
10.45	0.000125933\\
10.475	0.000137361\\
10.5	0.000148643\\
10.525	0.000159721\\
10.55	0.000170523\\
10.575	0.00018098\\
10.6	0.00019103\\
10.625	0.000200616\\
10.65	0.000209691\\
10.675	0.00021821\\
10.7	0.000226126\\
10.725	0.000233375\\
10.75	0.000239877\\
10.775	0.000245554\\
10.8	0.000250344\\
10.825	0.00025421\\
10.85	0.000257131\\
10.875	0.000259076\\
10.9	0.000260009\\
10.925	0.000259905\\
10.95	0.000258757\\
10.975	0.000256568\\
11	0.00025334\\
11.025	0.000249077\\
11.05	0.000243782\\
11.075	0.000237477\\
11.1	0.000230205\\
11.125	0.000222022\\
11.15	0.000212985\\
11.175	0.000203142\\
11.2	0.000192534\\
11.225	0.000181215\\
11.25	0.000169252\\
11.275	0.000156717\\
11.3	0.000143684\\
11.325	0.000130227\\
11.35	0.000116423\\
11.375	0.00010234\\
11.4	8.80406e-05\\
11.425	7.35932e-05\\
11.45	5.90742e-05\\
11.475	4.45543e-05\\
11.5	3.00904e-05\\
11.525	1.57328e-05\\
11.55	1.53865e-06\\
11.575	1.24328e-05\\
11.6	2.61315e-05\\
11.625	3.95193e-05\\
11.65	5.2561e-05\\
11.675	6.52218e-05\\
11.7	7.74729e-05\\
11.725	8.92917e-05\\
11.75	0.000100659\\
11.775	0.000111558\\
11.8	0.000121975\\
11.825	0.000131901\\
11.85	0.00014133\\
11.875	0.000150259\\
11.9	0.000158688\\
11.925	0.00016662\\
11.95	0.000174061\\
11.975	0.000181017\\
12	0.000187489\\
12.025	0.000193475\\
12.05	0.000198974\\
12.075	0.000203999\\
12.1	0.000208564\\
12.125	0.000212669\\
12.15	0.0002163\\
12.175	0.000219448\\
12.2	0.000222117\\
12.225	0.000224314\\
12.25	0.000226026\\
12.275	0.000227233\\
12.3	0.000227922\\
12.325	0.000228096\\
12.35	0.000227758\\
12.375	0.000226891\\
12.4	0.000225465\\
12.425	0.000223451\\
12.45	0.000220837\\
12.475	0.00021763\\
12.5	0.000213838\\
12.525	0.00020946\\
12.55	0.000204483\\
12.575	0.000198892\\
12.6	0.000192683\\
12.625	0.000185865\\
12.65	0.00017846\\
12.675	0.000170489\\
12.7	0.000161972\\
12.725	0.000152926\\
12.75	0.000143375\\
12.775	0.000133358\\
12.8	0.000122921\\
12.825	0.000112111\\
12.85	0.000100973\\
12.875	8.95449e-05\\
12.9	7.78751e-05\\
12.925	6.60257e-05\\
12.95	5.40696e-05\\
12.975	4.20743e-05\\
13	3.00948e-05\\
13.025	1.81814e-05\\
13.05	6.39154e-06\\
13.075	5.20942e-06\\
13.1	1.65554e-05\\
13.125	2.7582e-05\\
13.15	3.82289e-05\\
13.175	4.84425e-05\\
13.2	5.81783e-05\\
13.225	6.73963e-05\\
13.25	7.60537e-05\\
13.275	8.41063e-05\\
13.3	9.1512e-05\\
13.325	9.82358e-05\\
13.35	0.000104255\\
13.375	0.000109558\\
13.4	0.000114127\\
13.425	0.000117942\\
13.45	0.000120986\\
13.475	0.000123254\\
13.5	0.000124753\\
13.525	0.000125492\\
13.55	0.000125473\\
13.575	0.0001247\\
13.6	0.000123181\\
13.625	0.000120938\\
13.65	0.000117994\\
13.675	0.000114371\\
13.7	0.000110084\\
13.725	0.000105149\\
13.75	9.9594e-05\\
13.775	9.34528e-05\\
13.8	8.67599e-05\\
13.825	7.95474e-05\\
13.85	7.1846e-05\\
13.875	6.36859e-05\\
13.9	5.50968e-05\\
13.925	4.61128e-05\\
13.95	3.67709e-05\\
13.975	2.71137e-05\\
14	1.71844e-05\\
14.025	7.02409e-06\\
14.05	3.32975e-06\\
14.075	1.38421e-05\\
14.1	2.44748e-05\\
14.125	3.51847e-05\\
14.15	4.59271e-05\\
14.175	5.66597e-05\\
14.2	6.73401e-05\\
14.225	7.79264e-05\\
14.25	8.83775e-05\\
14.275	9.86541e-05\\
14.3	0.000108717\\
14.325	0.000118529\\
14.35	0.000128053\\
14.375	0.000137253\\
14.4	0.000146095\\
14.425	0.000154543\\
14.45	0.00016257\\
14.475	0.000170152\\
14.5	0.000177266\\
14.525	0.000183886\\
14.55	0.000189989\\
14.575	0.000195563\\
14.6	0.000200595\\
14.625	0.000205076\\
14.65	0.000208997\\
14.675	0.000212352\\
14.7	0.000215136\\
14.725	0.000217347\\
14.75	0.000218989\\
14.775	0.000220075\\
14.8	0.000220617\\
14.825	0.000220625\\
14.85	0.000220104\\
14.875	0.000219062\\
14.9	0.000217514\\
14.925	0.00021548\\
14.95	0.000212983\\
14.975	0.000210045\\
15	0.00020668\\
15.025	0.000202905\\
15.05	0.000198743\\
15.075	0.000194213\\
15.1	0.000189333\\
15.125	0.000184121\\
15.15	0.000178601\\
15.175	0.000172797\\
15.2	0.00016673\\
15.225	0.000160413\\
15.25	0.000153863\\
15.275	0.0001471\\
15.3	0.000140144\\
15.325	0.000133012\\
15.35	0.000125718\\
15.375	0.000118285\\
15.4	0.000110736\\
15.425	0.000103092\\
15.45	9.5366e-05\\
15.475	8.75737e-05\\
15.5	7.9733e-05\\
15.525	7.18656e-05\\
15.55	6.39969e-05\\
15.575	5.61549e-05\\
15.6	4.83658e-05\\
15.625	4.06497e-05\\
15.65	3.30261e-05\\
15.675	2.55173e-05\\
15.7	1.81503e-05\\
15.725	1.09531e-05\\
15.75	3.95393e-06\\
15.775	2.81826e-06\\
15.8	9.33416e-06\\
15.825	1.5564e-05\\
15.85	2.14785e-05\\
15.875	2.70517e-05\\
15.9	3.22631e-05\\
15.925	3.70905e-05\\
15.95	4.15076e-05\\
15.975	4.54884e-05\\
16	4.9008e-05\\
16.025	5.20463e-05\\
16.05	5.4589e-05\\
16.075	5.66244e-05\\
16.1	5.81416e-05\\
16.125	5.91317e-05\\
16.15	5.95854e-05\\
16.175	5.94953e-05\\
16.2	5.88623e-05\\
16.225	5.76928e-05\\
16.25	5.59939e-05\\
16.275	5.3773e-05\\
16.3	5.10417e-05\\
16.325	4.78151e-05\\
16.35	4.41094e-05\\
16.375	3.9943e-05\\
16.4	3.53412e-05\\
16.425	3.03325e-05\\
16.45	2.49425e-05\\
16.475	1.9198e-05\\
16.5	1.31303e-05\\
16.525	6.77358e-06\\
16.55	1.60422e-07\\
16.575	6.67628e-06\\
16.6	1.37029e-05\\
16.625	2.08837e-05\\
16.65	2.8182e-05\\
16.675	3.55619e-05\\
16.7	4.29914e-05\\
16.725	5.0437e-05\\
16.75	5.78648e-05\\
16.775	6.52441e-05\\
16.8	7.25462e-05\\
16.825	7.97402e-05\\
16.85	8.67946e-05\\
16.875	9.36832e-05\\
16.9	0.000100385\\
16.925	0.00010688\\
16.95	0.000113142\\
16.975	0.00011915\\
17	0.000124889\\
17.025	0.000130344\\
17.05	0.000135504\\
17.075	0.000140352\\
17.1	0.000144879\\
17.125	0.000149076\\
17.15	0.000152934\\
17.175	0.000156448\\
17.2	0.000159616\\
17.225	0.000162439\\
17.25	0.000164913\\
17.275	0.000167035\\
17.3	0.000168807\\
17.325	0.000170231\\
17.35	0.000171311\\
17.375	0.000172053\\
17.4	0.000172461\\
17.425	0.000172539\\
17.45	0.000172291\\
17.475	0.000171726\\
17.5	0.000170851\\
17.525	0.000169676\\
17.55	0.000168211\\
17.575	0.000166465\\
17.6	0.000164439\\
17.625	0.000162141\\
17.65	0.000159579\\
17.675	0.000156768\\
17.7	0.000153719\\
17.725	0.000150442\\
17.75	0.000146946\\
17.775	0.000143242\\
17.8	0.000139336\\
17.825	0.000135241\\
17.85	0.000130968\\
17.875	0.000126526\\
17.9	0.000121927\\
17.925	0.000117183\\
17.95	0.000112312\\
17.975	0.000107329\\
18	0.000102249\\
18.025	9.70819e-05\\
18.05	9.18418e-05\\
18.075	8.65455e-05\\
18.1	8.1208e-05\\
18.125	7.58464e-05\\
18.15	7.04815e-05\\
18.175	6.51354e-05\\
18.2	5.98268e-05\\
18.225	5.45733e-05\\
18.25	4.93933e-05\\
18.275	4.43068e-05\\
18.3	3.9334e-05\\
18.325	3.44948e-05\\
18.35	2.98111e-05\\
18.375	2.53032e-05\\
18.4	2.09898e-05\\
18.425	1.68893e-05\\
18.45	1.30207e-05\\
18.475	9.404e-06\\
18.5	6.05659e-06\\
18.525	2.99304e-06\\
18.55	2.25577e-07\\
18.575	2.23347e-06\\
18.6	4.37321e-06\\
18.625	6.18283e-06\\
18.65	7.65343e-06\\
18.675	8.779e-06\\
18.7	9.55499e-06\\
18.725	9.97817e-06\\
18.75	1.0047e-05\\
18.775	9.76322e-06\\
18.8	9.13161e-06\\
18.825	8.15779e-06\\
18.85	6.84887e-06\\
18.875	5.21408e-06\\
18.9	3.2614e-06\\
18.925	1.00048e-06\\
18.95	1.55434e-06\\
18.975	4.38596e-06\\
19	7.47799e-06\\
19.025	1.08147e-05\\
19.05	1.4379e-05\\
19.075	1.8152e-05\\
19.1	2.21143e-05\\
19.125	2.62462e-05\\
19.15	3.05288e-05\\
19.175	3.49396e-05\\
19.2	3.94565e-05\\
19.225	4.40592e-05\\
19.25	4.87278e-05\\
19.275	5.3442e-05\\
19.3	5.81826e-05\\
19.325	6.29304e-05\\
19.35	6.76641e-05\\
19.375	7.2362e-05\\
19.4	7.70065e-05\\
19.425	8.15826e-05\\
19.45	8.60741e-05\\
19.475	9.04624e-05\\
19.5	9.47299e-05\\
19.525	9.88622e-05\\
19.55	0.000102846\\
19.575	0.000106666\\
19.6	0.000110309\\
19.625	0.000113765\\
19.65	0.000117024\\
19.675	0.000120074\\
19.7	0.000122907\\
19.725	0.000125513\\
19.75	0.000127884\\
19.775	0.000130013\\
19.8	0.000131894\\
19.825	0.000133525\\
19.85	0.000134902\\
19.875	0.000136025\\
19.9	0.00013689\\
19.925	0.000137494\\
19.95	0.000137837\\
19.975	0.000137922\\
20	0.000137751\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.32349e-23\\
0.05	1.05879e-22\\
0.075	2.64698e-22\\
0.1	1.58819e-22\\
0.125	2.11758e-22\\
0.15	1.05879e-22\\
0.175	3.17637e-22\\
0.2	8.47033e-22\\
0.225	1.05879e-21\\
0.25	2.5411e-21\\
0.275	4.23516e-21\\
0.3	5.29396e-21\\
0.325	5.0822e-21\\
0.35	5.50571e-21\\
0.375	5.0822e-21\\
0.4	7.6233e-21\\
0.425	6.77626e-21\\
0.45	1.43996e-20\\
0.475	2.03288e-20\\
0.5	2.87991e-20\\
0.525	4.40457e-20\\
0.55	1.01644e-20\\
0.575	3.38813e-20\\
0.6	3.38813e-20\\
0.625	6.77626e-21\\
0.65	2.03288e-20\\
0.675	3.38813e-20\\
0.7	8.13152e-20\\
0.725	1.21973e-19\\
0.75	2.03288e-19\\
0.775	4.06576e-19\\
0.8	5.69206e-19\\
0.825	7.04731e-19\\
0.85	1.0571e-18\\
0.875	1.35525e-18\\
0.9	1.46367e-18\\
0.925	2.22261e-18\\
0.95	3.03577e-18\\
0.975	3.36103e-18\\
1	4.77049e-18\\
1.025	5.63785e-18\\
1.05	6.61363e-18\\
1.075	8.45678e-18\\
1.1	9.54098e-18\\
1.125	1.17094e-17\\
1.15	1.45283e-17\\
1.175	1.6263e-17\\
1.2	2.1684e-17\\
1.225	2.55872e-17\\
1.25	3.20924e-17\\
1.275	3.64292e-17\\
1.3	4.33681e-17\\
1.325	4.81386e-17\\
1.35	5.46438e-17\\
1.375	6.33174e-17\\
1.4	7.28584e-17\\
1.425	8.93383e-17\\
1.45	9.88792e-17\\
1.475	1.12757e-16\\
1.5	1.17094e-16\\
1.525	1.02349e-16\\
1.55	1.38778e-17\\
1.575	5.46438e-16\\
1.6	2.42514e-15\\
1.625	8.63892e-15\\
1.65	2.75162e-14\\
1.675	7.96828e-14\\
1.7	2.11418e-13\\
1.725	5.14489e-13\\
1.75	1.1501e-12\\
1.775	2.37261e-12\\
1.8	4.55937e-12\\
1.825	8.29134e-12\\
1.85	1.45759e-11\\
1.875	2.52954e-11\\
1.9	4.3831e-11\\
1.925	7.55992e-11\\
1.95	1.28233e-10\\
1.975	2.1158e-10\\
2	3.38351e-10\\
2.025	5.26355e-10\\
2.05	8.02365e-10\\
2.075	1.20616e-09\\
2.1	1.79268e-09\\
2.125	2.63201e-09\\
2.15	3.81068e-09\\
2.175	5.43957e-09\\
2.2	7.66939e-09\\
2.225	1.07058e-08\\
2.25	1.48147e-08\\
2.275	2.032e-08\\
2.3	2.76124e-08\\
2.325	3.71842e-08\\
2.35	4.96737e-08\\
2.375	6.58844e-08\\
2.4	8.67753e-08\\
2.425	1.13471e-07\\
2.45	1.47333e-07\\
2.475	1.90052e-07\\
2.5	2.43666e-07\\
2.525	3.10526e-07\\
2.55	3.93328e-07\\
2.575	4.9527e-07\\
2.6	6.20155e-07\\
2.625	7.72328e-07\\
2.65	9.56613e-07\\
2.675	1.17848e-06\\
2.7	1.44423e-06\\
2.725	1.76094e-06\\
2.75	2.13621e-06\\
2.775	2.57832e-06\\
2.8	3.09649e-06\\
2.825	3.70068e-06\\
2.85	4.40109e-06\\
2.875	5.2082e-06\\
2.9	6.1332e-06\\
2.925	7.18752e-06\\
2.95	8.38186e-06\\
2.975	9.72595e-06\\
3	1.12291e-05\\
3.025	1.28995e-05\\
3.05	1.47425e-05\\
3.075	1.67603e-05\\
3.1	1.89518e-05\\
3.125	2.13118e-05\\
3.15	2.38293e-05\\
3.175	2.64861e-05\\
3.2	2.92568e-05\\
3.225	3.2107e-05\\
3.25	3.49911e-05\\
3.275	3.78519e-05\\
3.3	4.062e-05\\
3.325	4.3211e-05\\
3.35	4.55239e-05\\
3.375	4.74407e-05\\
3.4	4.8826e-05\\
3.425	4.95252e-05\\
3.45	4.93633e-05\\
3.475	4.81449e-05\\
3.5	4.56549e-05\\
3.525	4.16586e-05\\
3.55	3.59024e-05\\
3.575	2.81147e-05\\
3.6	1.80086e-05\\
3.625	5.28448e-06\\
3.65	1.0366e-05\\
3.675	2.92562e-05\\
3.7	5.17019e-05\\
3.725	7.80146e-05\\
3.75	0.000108493\\
3.775	0.000143418\\
3.8	0.000183046\\
3.825	0.000227604\\
3.85	0.000277276\\
3.875	0.000332199\\
3.9	0.000392451\\
3.925	0.000458047\\
3.95	0.000528929\\
3.975	0.000604964\\
4	0.000685931\\
4.025	0.000771516\\
4.05	0.000861314\\
4.075	0.000954824\\
4.1	0.00105145\\
4.125	0.00115049\\
4.15	0.00125116\\
4.175	0.00135259\\
4.2	0.00145382\\
4.225	0.00155383\\
4.25	0.00165153\\
4.275	0.00174579\\
4.3	0.00183543\\
4.325	0.00191928\\
4.35	0.00199615\\
4.375	0.00206487\\
4.4	0.0021243\\
4.425	0.00217338\\
4.45	0.00221112\\
4.475	0.00223661\\
4.5	0.00224908\\
4.525	0.00224789\\
4.55	0.00223251\\
4.575	0.00220258\\
4.6	0.00215791\\
4.625	0.00209848\\
4.65	0.00202444\\
4.675	0.00193611\\
4.7	0.00183401\\
4.725	0.00171881\\
4.75	0.00159135\\
4.775	0.00145259\\
4.8	0.00130366\\
4.825	0.00114578\\
4.85	0.000980296\\
4.875	0.00080861\\
4.9	0.000632203\\
4.925	0.000452599\\
4.95	0.000271332\\
4.975	8.99326e-05\\
5	9.00851e-05\\
5.025	0.000267237\\
5.05	0.000440088\\
5.075	0.000607272\\
5.1	0.000767501\\
5.125	0.000919575\\
5.15	0.00106239\\
5.175	0.00119492\\
5.2	0.00131627\\
5.225	0.00142562\\
5.25	0.00152226\\
5.275	0.00160558\\
5.3	0.00167503\\
5.325	0.00173019\\
5.35	0.00177069\\
5.375	0.00179623\\
5.4	0.00180658\\
5.425	0.00180157\\
5.45	0.00178111\\
5.475	0.00174512\\
5.5	0.00169361\\
5.525	0.00162663\\
5.55	0.00154427\\
5.575	0.00144669\\
5.6	0.00133411\\
5.625	0.00120682\\
5.65	0.00106518\\
5.675	0.000909617\\
5.7	0.000740648\\
5.725	0.000558897\\
5.75	0.00036508\\
5.775	0.000160015\\
5.8	5.53615e-05\\
5.825	0.000279988\\
5.85	0.000512708\\
5.875	0.000752266\\
5.9	0.000997283\\
5.925	0.00124626\\
5.95	0.00149763\\
5.975	0.00174975\\
6	0.00200091\\
6.025	0.00224936\\
6.05	0.0024933\\
6.075	0.00273095\\
6.1	0.00296055\\
6.125	0.00318036\\
6.15	0.00338869\\
6.175	0.00358398\\
6.2	0.00376476\\
6.225	0.0039297\\
6.25	0.00407759\\
6.275	0.00420742\\
6.3	0.00431834\\
6.325	0.0044097\\
6.35	0.00448107\\
6.375	0.00453219\\
6.4	0.00456305\\
6.425	0.00457383\\
6.45	0.00456493\\
6.475	0.00453691\\
6.5	0.00449056\\
6.525	0.00442685\\
6.55	0.00434689\\
6.575	0.00425191\\
6.6	0.00414333\\
6.625	0.00402262\\
6.65	0.00389138\\
6.675	0.00375125\\
6.7	0.00360393\\
6.725	0.00345117\\
6.75	0.00329473\\
6.775	0.00313633\\
6.8	0.00297769\\
6.825	0.00282053\\
6.85	0.00266651\\
6.875	0.00251723\\
6.9	0.00237418\\
6.925	0.00223884\\
6.95	0.00211257\\
6.975	0.00199665\\
7	0.00189225\\
7.025	0.00180045\\
7.05	0.00172219\\
7.075	0.00165834\\
7.1	0.00160963\\
7.125	0.00157668\\
7.15	0.00155997\\
7.175	0.0015598\\
7.2	0.00157638\\
7.225	0.00160977\\
7.25	0.0016599\\
7.275	0.00172655\\
7.3	0.00180932\\
7.325	0.00190763\\
7.35	0.00202078\\
7.375	0.00214789\\
7.4	0.00228792\\
7.425	0.00243973\\
7.45	0.00260196\\
7.475	0.00277316\\
7.5	0.00295172\\
7.525	0.00313591\\
7.55	0.00332389\\
7.575	0.00351376\\
7.6	0.00370351\\
7.625	0.00389113\\
7.65	0.00407453\\
7.675	0.00425168\\
7.7	0.00442054\\
7.725	0.00457912\\
7.75	0.00472552\\
7.775	0.00485794\\
7.8	0.00497472\\
7.825	0.00507436\\
7.85	0.00515555\\
7.875	0.00521716\\
7.9	0.00525828\\
7.925	0.00527823\\
7.95	0.00527661\\
7.975	0.00525325\\
8	0.00520825\\
8.025	0.00514193\\
8.05	0.00505489\\
8.075	0.00494798\\
8.1	0.00482226\\
8.125	0.00467899\\
8.15	0.0045196\\
8.175	0.00434571\\
8.2	0.00415908\\
8.225	0.00396159\\
8.25	0.00375518\\
8.275	0.00354183\\
8.3	0.00332348\\
8.325	0.00310209\\
8.35	0.0028796\\
8.375	0.00265786\\
8.4	0.00243858\\
8.425	0.00222336\\
8.45	0.00201365\\
8.475	0.0018107\\
8.5	0.00161561\\
8.525	0.00142933\\
8.55	0.00125262\\
8.575	0.00108602\\
8.6	0.000929862\\
8.625	0.000784299\\
8.65	0.000649322\\
8.675	0.000524807\\
8.7	0.0004105\\
8.725	0.000306023\\
8.75	0.000210899\\
8.775	0.00012459\\
8.8	4.65121e-05\\
8.825	2.39577e-05\\
8.85	8.74551e-05\\
8.875	0.000144586\\
8.9	0.0001959\\
8.925	0.000241899\\
8.95	0.000283049\\
8.975	0.000319752\\
9	0.000352308\\
9.025	0.00038091\\
9.05	0.000405668\\
9.075	0.000426626\\
9.1	0.000443752\\
9.125	0.000456942\\
9.15	0.000466022\\
9.175	0.000470758\\
9.2	0.000470878\\
9.225	0.000466091\\
9.25	0.0004561\\
9.275	0.000440606\\
9.3	0.000419334\\
9.325	0.000392052\\
9.35	0.000358581\\
9.375	0.000318788\\
9.4	0.000272608\\
9.425	0.000220074\\
9.45	0.000161312\\
9.475	9.65299e-05\\
9.5	2.60278e-05\\
9.525	4.97934e-05\\
9.55	0.000130444\\
9.575	0.000215349\\
9.6	0.000303848\\
9.625	0.000395206\\
9.65	0.000488629\\
9.675	0.000583275\\
9.7	0.000678267\\
9.725	0.000772703\\
9.75	0.000865666\\
9.775	0.000956237\\
9.8	0.00104353\\
9.825	0.00112669\\
9.85	0.00120491\\
9.875	0.00127743\\
9.9	0.00134359\\
9.925	0.00140279\\
9.95	0.00145452\\
9.975	0.00149834\\
10	0.00153394\\
10.025	0.00156113\\
10.05	0.00157982\\
10.075	0.00159\\
10.1	0.00159177\\
10.125	0.00158535\\
10.15	0.00157102\\
10.175	0.00154915\\
10.2	0.0015202\\
10.225	0.00148471\\
10.25	0.00144327\\
10.275	0.0013965\\
10.3	0.00134505\\
10.325	0.00128961\\
10.35	0.00123086\\
10.375	0.00116952\\
10.4	0.00110629\\
10.425	0.00104183\\
10.45	0.000976753\\
10.475	0.000911643\\
10.5	0.000847052\\
10.525	0.000783491\\
10.55	0.000721417\\
10.575	0.000661226\\
10.6	0.000603241\\
10.625	0.000547726\\
10.65	0.000494882\\
10.675	0.000444847\\
10.7	0.000397701\\
10.725	0.00035349\\
10.75	0.000312223\\
10.775	0.000273866\\
10.8	0.000238333\\
10.825	0.000205499\\
10.85	0.000175218\\
10.875	0.00014734\\
10.9	0.000121695\\
10.925	9.81e-05\\
10.95	7.63694e-05\\
10.975	5.63233e-05\\
11	3.77901e-05\\
11.025	2.06104e-05\\
11.05	4.63529e-06\\
11.075	1.02787e-05\\
11.1	2.42641e-05\\
11.125	3.74346e-05\\
11.15	4.98895e-05\\
11.175	6.17158e-05\\
11.2	7.29791e-05\\
11.225	8.37231e-05\\
11.25	9.39842e-05\\
11.275	0.000103799\\
11.3	0.000113198\\
11.325	0.000122209\\
11.35	0.000130845\\
11.375	0.00013911\\
11.4	0.000147002\\
11.425	0.000154529\\
11.45	0.000161705\\
11.475	0.000168538\\
11.5	0.000175018\\
11.525	0.000181142\\
11.55	0.000186929\\
11.575	0.000192391\\
11.6	0.000197522\\
11.625	0.000202318\\
11.65	0.00020679\\
11.675	0.000210951\\
11.7	0.000214794\\
11.725	0.0002183\\
11.75	0.000221452\\
11.775	0.000224249\\
11.8	0.000226687\\
11.825	0.000228747\\
11.85	0.000230406\\
11.875	0.000231652\\
11.9	0.000232465\\
11.925	0.000232813\\
11.95	0.000232678\\
11.975	0.000232044\\
12	0.000230896\\
12.025	0.000229237\\
12.05	0.000227067\\
12.075	0.000224369\\
12.1	0.000221141\\
12.125	0.0002174\\
12.15	0.000213167\\
12.175	0.000208474\\
12.2	0.000203357\\
12.225	0.000197831\\
12.25	0.000191924\\
12.275	0.000185696\\
12.3	0.000179197\\
12.325	0.000172439\\
12.35	0.000165443\\
12.375	0.000158268\\
12.4	0.00015097\\
12.425	0.000143572\\
12.45	0.000136084\\
12.475	0.000128518\\
12.5	0.000120869\\
12.525	0.000113123\\
12.55	0.000105272\\
12.575	9.73111e-05\\
12.6	8.92207e-05\\
12.625	8.09606e-05\\
12.65	7.24788e-05\\
12.675	6.37232e-05\\
12.7	5.46421e-05\\
12.725	4.51822e-05\\
12.75	3.52915e-05\\
12.775	2.49175e-05\\
12.8	1.39994e-05\\
12.825	2.4778e-06\\
12.85	9.68597e-06\\
12.875	2.25135e-05\\
12.9	3.60321e-05\\
12.925	5.02762e-05\\
12.95	6.52696e-05\\
12.975	8.10146e-05\\
13	9.74929e-05\\
13.025	0.000114672\\
13.05	0.000132514\\
13.075	0.000150979\\
13.1	0.000170019\\
13.125	0.000189576\\
13.15	0.000209578\\
13.175	0.000229945\\
13.2	0.000250574\\
13.225	0.000271353\\
13.25	0.000292176\\
13.275	0.000312941\\
13.3	0.000333541\\
13.325	0.000353855\\
13.35	0.000373755\\
13.375	0.000393109\\
13.4	0.000411796\\
13.425	0.00042969\\
13.45	0.000446669\\
13.475	0.000462609\\
13.5	0.000477383\\
13.525	0.000490872\\
13.55	0.000502969\\
13.575	0.000513571\\
13.6	0.000522571\\
13.625	0.000529874\\
13.65	0.000535395\\
13.675	0.000539061\\
13.7	0.000540815\\
13.725	0.000540611\\
13.75	0.000538408\\
13.775	0.000534179\\
13.8	0.000527917\\
13.825	0.00051963\\
13.85	0.000509342\\
13.875	0.000497096\\
13.9	0.000482952\\
13.925	0.000466984\\
13.95	0.000449282\\
13.975	0.000429946\\
14	0.00040909\\
14.025	0.000386849\\
14.05	0.000363372\\
14.075	0.000338806\\
14.1	0.000313311\\
14.125	0.000287055\\
14.15	0.000260206\\
14.175	0.00023293\\
14.2	0.000205397\\
14.225	0.000177775\\
14.25	0.000150225\\
14.275	0.000122895\\
14.3	9.59233e-05\\
14.325	6.94416e-05\\
14.35	4.35754e-05\\
14.375	1.84329e-05\\
14.4	5.8984e-06\\
14.425	2.93506e-05\\
14.45	5.18625e-05\\
14.475	7.3373e-05\\
14.5	9.3842e-05\\
14.525	0.000113261\\
14.55	0.000131629\\
14.575	0.000148935\\
14.6	0.000165182\\
14.625	0.000180391\\
14.65	0.000194582\\
14.675	0.000207777\\
14.7	0.000220006\\
14.725	0.000231301\\
14.75	0.000241686\\
14.775	0.000251179\\
14.8	0.000259787\\
14.825	0.000267521\\
14.85	0.000274401\\
14.875	0.000280439\\
14.9	0.000285626\\
14.925	0.000289949\\
14.95	0.000293393\\
14.975	0.000295938\\
15	0.000297562\\
15.025	0.000298241\\
15.05	0.00029796\\
15.075	0.000296688\\
15.1	0.000294392\\
15.125	0.000291053\\
15.15	0.000286663\\
15.175	0.000281194\\
15.2	0.000274625\\
15.225	0.000266965\\
15.25	0.000258226\\
15.275	0.00024841\\
15.3	0.000237528\\
15.325	0.000225604\\
15.35	0.000212676\\
15.375	0.00019878\\
15.4	0.000183953\\
15.425	0.000168238\\
15.45	0.000151694\\
15.475	0.000134383\\
15.5	0.000116369\\
15.525	9.77112e-05\\
15.55	7.8473e-05\\
15.575	5.87106e-05\\
15.6	3.84819e-05\\
15.625	1.78561e-05\\
15.65	3.09811e-06\\
15.675	2.4318e-05\\
15.7	4.57435e-05\\
15.725	6.73187e-05\\
15.75	8.89929e-05\\
15.775	0.000110712\\
15.8	0.00013242\\
15.825	0.00015407\\
15.85	0.000175615\\
15.875	0.000197001\\
15.9	0.000218164\\
15.925	0.000239049\\
15.95	0.000259607\\
15.975	0.000279785\\
16	0.000299524\\
16.025	0.00031876\\
16.05	0.000337431\\
16.075	0.000355471\\
16.1	0.000372805\\
16.125	0.000389363\\
16.15	0.000405081\\
16.175	0.00041989\\
16.2	0.000433715\\
16.225	0.000446486\\
16.25	0.000458138\\
16.275	0.000468605\\
16.3	0.000477825\\
16.325	0.00048575\\
16.35	0.000492334\\
16.375	0.000497541\\
16.4	0.000501336\\
16.425	0.000503695\\
16.45	0.000504608\\
16.475	0.000504078\\
16.5	0.000502114\\
16.525	0.000498735\\
16.55	0.000493973\\
16.575	0.000487871\\
16.6	0.000480483\\
16.625	0.000471869\\
16.65	0.0004621\\
16.675	0.000451251\\
16.7	0.000439405\\
16.725	0.00042665\\
16.75	0.00041308\\
16.775	0.000398794\\
16.8	0.000383889\\
16.825	0.000368461\\
16.85	0.000352605\\
16.875	0.00033641\\
16.9	0.000319968\\
16.925	0.000303367\\
16.95	0.000286686\\
16.975	0.000269997\\
17	0.000253368\\
17.025	0.000236865\\
17.05	0.000220545\\
17.075	0.000204453\\
17.1	0.000188629\\
17.125	0.000173108\\
17.15	0.000157923\\
17.175	0.000143099\\
17.2	0.000128657\\
17.225	0.000114616\\
17.25	0.000100992\\
17.275	8.7795e-05\\
17.3	7.50355e-05\\
17.325	6.27218e-05\\
17.35	5.08614e-05\\
17.375	3.94647e-05\\
17.4	2.85425e-05\\
17.425	1.81066e-05\\
17.45	8.16707e-06\\
17.475	1.26668e-06\\
17.5	1.01828e-05\\
17.525	1.8564e-05\\
17.55	2.63938e-05\\
17.575	3.36602e-05\\
17.6	4.03525e-05\\
17.625	4.64601e-05\\
17.65	5.19726e-05\\
17.675	5.68791e-05\\
17.7	6.11698e-05\\
17.725	6.48378e-05\\
17.75	6.78812e-05\\
17.775	7.0305e-05\\
17.8	7.21195e-05\\
17.825	7.3333e-05\\
17.85	7.3958e-05\\
17.875	7.40136e-05\\
17.9	7.3524e-05\\
17.925	7.2514e-05\\
17.95	7.10083e-05\\
17.975	6.90344e-05\\
18	6.6625e-05\\
18.025	6.38179e-05\\
18.05	6.06515e-05\\
18.075	5.71617e-05\\
18.1	5.3382e-05\\
18.125	4.93437e-05\\
18.15	4.50779e-05\\
18.175	4.06137e-05\\
18.2	3.59763e-05\\
18.225	3.11897e-05\\
18.25	2.62773e-05\\
18.275	2.12554e-05\\
18.3	1.61339e-05\\
18.325	1.09219e-05\\
18.35	5.62482e-06\\
18.375	2.43518e-07\\
18.4	5.22209e-06\\
18.425	1.07729e-05\\
18.45	1.64149e-05\\
18.475	2.21588e-05\\
18.5	2.80119e-05\\
18.525	3.39787e-05\\
18.55	4.00641e-05\\
18.575	4.62738e-05\\
18.6	5.26098e-05\\
18.625	5.90728e-05\\
18.65	6.56609e-05\\
18.675	7.23684e-05\\
18.7	7.91881e-05\\
18.725	8.6109e-05\\
18.75	9.31145e-05\\
18.775	0.000100184\\
18.8	0.000107293\\
18.825	0.000114416\\
18.85	0.000121525\\
18.875	0.000128588\\
18.9	0.000135576\\
18.925	0.00014246\\
18.95	0.000149204\\
18.975	0.000155775\\
19	0.000162139\\
19.025	0.000168271\\
19.05	0.000174145\\
19.075	0.000179737\\
19.1	0.000185027\\
19.125	0.000189999\\
19.15	0.000194639\\
19.175	0.000198939\\
19.2	0.000202894\\
19.225	0.000206505\\
19.25	0.000209776\\
19.275	0.000212716\\
19.3	0.000215341\\
19.325	0.000217661\\
19.35	0.00021969\\
19.375	0.000221446\\
19.4	0.000222952\\
19.425	0.000224229\\
19.45	0.000225295\\
19.475	0.00022617\\
19.5	0.000226871\\
19.525	0.000227417\\
19.55	0.000227824\\
19.575	0.000228102\\
19.6	0.000228259\\
19.625	0.0002283\\
19.65	0.000228228\\
19.675	0.000228045\\
19.7	0.000227755\\
19.725	0.000227353\\
19.75	0.000226826\\
19.775	0.000226159\\
19.8	0.000225342\\
19.825	0.000224367\\
19.85	0.000223222\\
19.875	0.000221896\\
19.9	0.000220376\\
19.925	0.000218648\\
19.95	0.000216697\\
19.975	0.000214514\\
20	0.000212092\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_multilayer_error_total_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on total energy},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	2.64698e-23\\
0.05	3.17637e-22\\
0.075	6.35275e-22\\
0.1	4.23516e-22\\
0.125	0\\
0.15	0\\
0.175	3.38813e-21\\
0.2	5.0822e-21\\
0.225	0\\
0.25	5.0822e-21\\
0.275	6.77626e-21\\
0.3	1.69407e-21\\
0.325	2.20229e-20\\
0.35	1.35525e-20\\
0.375	1.35525e-20\\
0.4	2.71051e-20\\
0.425	4.06576e-20\\
0.45	8.80914e-20\\
0.475	1.28749e-19\\
0.5	9.48677e-20\\
0.525	1.21973e-19\\
0.55	2.71051e-20\\
0.575	5.42101e-20\\
0.6	3.79471e-19\\
0.625	1.0842e-19\\
0.65	4.87891e-19\\
0.675	0\\
0.7	6.50521e-19\\
0.725	1.0842e-19\\
0.75	1.0842e-18\\
0.775	5.42101e-19\\
0.8	6.50521e-19\\
0.825	4.33681e-19\\
0.85	8.67362e-19\\
0.875	2.1684e-19\\
0.9	7.37257e-18\\
0.925	2.60209e-18\\
0.95	6.93889e-18\\
0.975	1.12757e-17\\
1	5.20417e-18\\
1.025	1.30104e-17\\
1.05	1.73472e-17\\
1.075	2.86229e-17\\
1.1	2.94903e-17\\
1.125	1.56125e-17\\
1.15	2.77556e-17\\
1.175	8.67362e-18\\
1.2	4.85723e-17\\
1.225	3.1225e-17\\
1.25	9.36751e-17\\
1.275	8.67362e-17\\
1.3	1.45717e-16\\
1.325	0\\
1.35	3.46945e-17\\
1.375	4.16334e-17\\
1.4	2.77556e-16\\
1.425	1.17961e-16\\
1.45	2.08167e-16\\
1.475	1.80411e-16\\
1.5	3.33067e-16\\
1.525	2.22045e-16\\
1.55	1.52656e-16\\
1.575	1.38778e-16\\
1.6	1.38778e-16\\
1.625	4.71845e-16\\
1.65	2.08167e-16\\
1.675	4.85723e-16\\
1.7	3.747e-16\\
1.725	4.16334e-17\\
1.75	8.32667e-17\\
1.775	9.85323e-16\\
1.8	1.249e-15\\
1.825	2.41474e-15\\
1.85	2.55351e-15\\
1.875	3.58047e-15\\
1.9	4.52416e-15\\
1.925	4.63518e-15\\
1.95	7.13318e-15\\
1.975	9.54792e-15\\
2	1.20737e-14\\
2.025	1.81799e-14\\
2.05	2.38698e-14\\
2.075	3.01703e-14\\
2.1	3.57769e-14\\
2.125	4.49918e-14\\
2.15	5.89806e-14\\
2.175	7.5065e-14\\
2.2	9.80882e-14\\
2.225	1.19849e-13\\
2.25	1.48048e-13\\
2.275	1.82132e-13\\
2.3	2.28137e-13\\
2.325	2.85896e-13\\
2.35	3.54369e-13\\
2.375	4.34763e-13\\
2.4	5.36723e-13\\
2.425	6.70214e-13\\
2.45	8.39856e-13\\
2.475	1.03842e-12\\
2.5	1.2767e-12\\
2.525	1.57732e-12\\
2.55	1.96848e-12\\
2.575	2.46489e-12\\
2.6	3.08559e-12\\
2.625	3.86741e-12\\
2.65	4.86766e-12\\
2.675	6.11872e-12\\
2.7	7.65088e-12\\
2.725	9.52088e-12\\
2.75	1.17971e-11\\
2.775	1.4544e-11\\
2.8	1.7797e-11\\
2.825	2.16448e-11\\
2.85	2.62488e-11\\
2.875	3.17657e-11\\
2.9	3.83648e-11\\
2.925	4.63022e-11\\
2.95	5.59379e-11\\
2.975	6.75831e-11\\
3	8.14225e-11\\
3.025	9.79183e-11\\
3.05	1.17887e-10\\
3.075	1.42493e-10\\
3.1	1.72964e-10\\
3.125	2.10733e-10\\
3.15	2.57696e-10\\
3.175	3.16371e-10\\
3.2	3.89896e-10\\
3.225	4.82496e-10\\
3.25	6.00157e-10\\
3.275	7.50471e-10\\
3.3	9.4156e-10\\
3.325	1.18184e-09\\
3.35	1.48223e-09\\
3.375	1.85899e-09\\
3.4	2.33315e-09\\
3.425	2.92738e-09\\
3.45	3.6659e-09\\
3.475	4.57821e-09\\
3.5	5.70093e-09\\
3.525	7.07607e-09\\
3.55	8.75216e-09\\
3.575	1.07889e-08\\
3.6	1.32558e-08\\
3.625	1.6224e-08\\
3.65	1.97681e-08\\
3.675	2.39823e-08\\
3.7	2.89859e-08\\
3.725	3.49072e-08\\
3.75	4.18715e-08\\
3.775	5.00157e-08\\
3.8	5.95006e-08\\
3.825	7.04981e-08\\
3.85	8.31815e-08\\
3.875	9.77436e-08\\
3.9	1.14403e-07\\
3.925	1.33374e-07\\
3.95	1.5484e-07\\
3.975	1.78999e-07\\
4	2.06099e-07\\
4.025	2.364e-07\\
4.05	2.70098e-07\\
4.075	3.07327e-07\\
4.1	3.48239e-07\\
4.125	3.93009e-07\\
4.15	4.41754e-07\\
4.175	4.94489e-07\\
4.2	5.51188e-07\\
4.225	6.11838e-07\\
4.25	6.76359e-07\\
4.275	7.44509e-07\\
4.3	8.15926e-07\\
4.325	8.90196e-07\\
4.35	9.66839e-07\\
4.375	1.04524e-06\\
4.4	1.12467e-06\\
4.425	1.20436e-06\\
4.45	1.28342e-06\\
4.475	1.36082e-06\\
4.5	1.43541e-06\\
4.525	1.506e-06\\
4.55	1.57139e-06\\
4.575	1.63038e-06\\
4.6	1.68173e-06\\
4.625	1.72414e-06\\
4.65	1.75629e-06\\
4.675	1.77682e-06\\
4.7	1.78446e-06\\
4.725	1.77819e-06\\
4.75	1.7573e-06\\
4.775	1.72107e-06\\
4.8	1.66872e-06\\
4.825	1.59995e-06\\
4.85	1.51513e-06\\
4.875	1.41475e-06\\
4.9	1.2991e-06\\
4.925	1.16887e-06\\
4.95	1.02564e-06\\
4.975	8.71315e-07\\
5	7.07632e-07\\
5.025	5.36605e-07\\
5.05	3.61067e-07\\
5.075	1.84221e-07\\
5.1	8.94951e-09\\
5.125	1.61961e-07\\
5.15	3.25068e-07\\
5.175	4.76371e-07\\
5.2	6.12337e-07\\
5.225	7.30291e-07\\
5.25	8.2748e-07\\
5.275	9.00393e-07\\
5.3	9.45735e-07\\
5.325	9.61594e-07\\
5.35	9.4684e-07\\
5.375	8.99882e-07\\
5.4	8.19155e-07\\
5.425	7.04488e-07\\
5.45	5.56888e-07\\
5.475	3.77363e-07\\
5.5	1.67153e-07\\
5.525	7.12071e-08\\
5.55	3.34244e-07\\
5.575	6.18655e-07\\
5.6	9.20923e-07\\
5.625	1.23604e-06\\
5.65	1.55772e-06\\
5.675	1.87981e-06\\
5.7	2.19668e-06\\
5.725	2.50244e-06\\
5.75	2.79051e-06\\
5.775	3.05421e-06\\
5.8	3.28703e-06\\
5.825	3.48236e-06\\
5.85	3.6332e-06\\
5.875	3.73265e-06\\
5.9	3.77506e-06\\
5.925	3.7565e-06\\
5.95	3.67368e-06\\
5.975	3.52291e-06\\
6	3.30089e-06\\
6.025	3.00566e-06\\
6.05	2.63609e-06\\
6.075	2.19203e-06\\
6.1	1.67612e-06\\
6.125	1.09387e-06\\
6.15	4.50902e-07\\
6.175	2.484e-07\\
6.2	9.98356e-07\\
6.225	1.7892e-06\\
6.25	2.60767e-06\\
6.275	3.43959e-06\\
6.3	4.27116e-06\\
6.325	5.08859e-06\\
6.35	5.87687e-06\\
6.375	6.61867e-06\\
6.4	7.29454e-06\\
6.425	7.88442e-06\\
6.45	8.36894e-06\\
6.475	8.72934e-06\\
6.5	8.94652e-06\\
6.525	9.00124e-06\\
6.55	8.8759e-06\\
6.575	8.55592e-06\\
6.6	8.02882e-06\\
6.625	7.28331e-06\\
6.65	6.31008e-06\\
6.675	5.10312e-06\\
6.7	3.66012e-06\\
6.725	1.98289e-06\\
6.75	7.78032e-08\\
6.775	2.0436e-06\\
6.8	4.36364e-06\\
6.825	6.85896e-06\\
6.85	9.50375e-06\\
6.875	1.22715e-05\\
6.9	1.51306e-05\\
6.925	1.80405e-05\\
6.95	2.09536e-05\\
6.975	2.38231e-05\\
7	2.66048e-05\\
7.025	2.92534e-05\\
7.05	3.1718e-05\\
7.075	3.39428e-05\\
7.1	3.58708e-05\\
7.125	3.74503e-05\\
7.15	3.86397e-05\\
7.175	3.94096e-05\\
7.2	3.97371e-05\\
7.225	3.95958e-05\\
7.25	3.89532e-05\\
7.275	3.77812e-05\\
7.3	3.60706e-05\\
7.325	3.38379e-05\\
7.35	3.11198e-05\\
7.375	2.79588e-05\\
7.4	2.43908e-05\\
7.425	2.04454e-05\\
7.45	1.6164e-05\\
7.475	1.16165e-05\\
7.5	6.89748e-06\\
7.525	2.10716e-06\\
7.55	2.66159e-06\\
7.575	7.32165e-06\\
7.6	1.17837e-05\\
7.625	1.59512e-05\\
7.65	1.97205e-05\\
7.675	2.29876e-05\\
7.7	2.56542e-05\\
7.725	2.76321e-05\\
7.75	2.88436e-05\\
7.775	2.9223e-05\\
7.8	2.87159e-05\\
7.825	2.72756e-05\\
7.85	2.48661e-05\\
7.875	2.14702e-05\\
7.9	1.70923e-05\\
7.925	1.17517e-05\\
7.95	5.47931e-06\\
7.975	1.67772e-06\\
8	9.65403e-06\\
8.025	1.83678e-05\\
8.05	2.7723e-05\\
8.075	3.76111e-05\\
8.1	4.79131e-05\\
8.125	5.85035e-05\\
8.15	6.92538e-05\\
8.175	8.00343e-05\\
8.2	9.07087e-05\\
8.225	0.000101128\\
8.25	0.000111137\\
8.275	0.000120594\\
8.3	0.00012938\\
8.325	0.00013739\\
8.35	0.000144524\\
8.375	0.000150679\\
8.4	0.000155757\\
8.425	0.000159683\\
8.45	0.000162423\\
8.475	0.000163975\\
8.5	0.000164331\\
8.525	0.000163455\\
8.55	0.00016131\\
8.575	0.000157909\\
8.6	0.000153329\\
8.625	0.000147678\\
8.65	0.000141051\\
8.675	0.000133514\\
8.7	0.000125134\\
8.725	0.000116003\\
8.75	0.000106229\\
8.775	9.59249e-05\\
8.8	8.52035e-05\\
8.825	7.41848e-05\\
8.85	6.29944e-05\\
8.875	5.17516e-05\\
8.9	4.05605e-05\\
8.925	2.95166e-05\\
8.95	1.87214e-05\\
8.975	8.28576e-06\\
9	1.68517e-06\\
9.025	1.11124e-05\\
9.05	1.99478e-05\\
9.075	2.81534e-05\\
9.1	3.56735e-05\\
9.125	4.24351e-05\\
9.15	4.83772e-05\\
9.175	5.34732e-05\\
9.2	5.77207e-05\\
9.225	6.11194e-05\\
9.25	6.36646e-05\\
9.275	6.53536e-05\\
9.3	6.61903e-05\\
9.325	6.61849e-05\\
9.35	6.53537e-05\\
9.375	6.37223e-05\\
9.4	6.13286e-05\\
9.425	5.82162e-05\\
9.45	5.44251e-05\\
9.475	4.99928e-05\\
9.5	4.49607e-05\\
9.525	3.93743e-05\\
9.55	3.32807e-05\\
9.575	2.67349e-05\\
9.6	1.98043e-05\\
9.625	1.25585e-05\\
9.65	5.05404e-06\\
9.675	2.66279e-06\\
9.7	1.054e-05\\
9.725	1.85113e-05\\
9.75	2.65029e-05\\
9.775	3.44487e-05\\
9.8	4.2297e-05\\
9.825	5.00016e-05\\
9.85	5.75088e-05\\
9.875	6.47581e-05\\
9.9	7.16902e-05\\
9.925	7.82517e-05\\
9.95	8.43954e-05\\
9.975	9.00832e-05\\
10	9.52898e-05\\
10.025	9.99954e-05\\
10.05	0.000104171\\
10.075	0.000107774\\
10.1	0.000110761\\
10.125	0.000113114\\
10.15	0.000114844\\
10.175	0.000115963\\
10.2	0.000116473\\
10.225	0.000116368\\
10.25	0.000115648\\
10.275	0.000114321\\
10.3	0.000112406\\
10.325	0.000109926\\
10.35	0.000106895\\
10.375	0.000103324\\
10.4	9.92394e-05\\
10.425	9.46851e-05\\
10.45	8.97025e-05\\
10.475	8.43194e-05\\
10.5	7.85574e-05\\
10.525	7.2443e-05\\
10.55	6.60069e-05\\
10.575	5.92748e-05\\
10.6	5.22671e-05\\
10.625	4.50093e-05\\
10.65	3.75415e-05\\
10.675	2.99103e-05\\
10.7	2.21528e-05\\
10.725	1.42911e-05\\
10.75	6.33867e-06\\
10.775	1.6913e-06\\
10.8	9.77965e-06\\
10.825	1.78972e-05\\
10.85	2.60112e-05\\
10.875	3.40956e-05\\
10.9	4.21307e-05\\
10.925	5.00939e-05\\
10.95	5.79574e-05\\
10.975	6.56934e-05\\
11	7.32774e-05\\
11.025	8.06924e-05\\
11.05	8.79268e-05\\
11.075	9.49624e-05\\
11.1	0.000101768\\
11.125	0.000108308\\
11.15	0.000114549\\
11.175	0.000120468\\
11.2	0.000126047\\
11.225	0.000131272\\
11.25	0.000136129\\
11.275	0.000140594\\
11.3	0.000144642\\
11.325	0.000148246\\
11.35	0.000151389\\
11.375	0.000154065\\
11.4	0.000156271\\
11.425	0.000157998\\
11.45	0.000159233\\
11.475	0.000159973\\
11.5	0.000160225\\
11.525	0.000160003\\
11.55	0.000159318\\
11.575	0.000158179\\
11.6	0.000156599\\
11.625	0.000154606\\
11.65	0.000152235\\
11.675	0.000149519\\
11.7	0.000146484\\
11.725	0.00014316\\
11.75	0.000139588\\
11.775	0.000135822\\
11.8	0.000131913\\
11.825	0.000127901\\
11.85	0.000123822\\
11.875	0.000119723\\
11.9	0.000115659\\
11.925	0.000111679\\
11.95	0.000107831\\
11.975	0.000104156\\
12	0.000100694\\
12.025	9.74768e-05\\
12.05	9.45351e-05\\
12.075	9.19018e-05\\
12.1	8.96132e-05\\
12.125	8.76933e-05\\
12.15	8.61498e-05\\
12.175	8.49873e-05\\
12.2	8.42115e-05\\
12.225	8.38238e-05\\
12.25	8.38208e-05\\
12.275	8.41956e-05\\
12.3	8.49361e-05\\
12.325	8.60258e-05\\
12.35	8.74464e-05\\
12.375	8.91732e-05\\
12.4	9.11681e-05\\
12.425	9.33854e-05\\
12.45	9.57859e-05\\
12.475	9.83449e-05\\
12.5	0.000101047\\
12.525	0.000103869\\
12.55	0.000106775\\
12.575	0.000109714\\
12.6	0.000112638\\
12.625	0.00011552\\
12.65	0.000118343\\
12.675	0.000121093\\
12.7	0.000123754\\
12.725	0.000126308\\
12.75	0.000128737\\
12.775	0.00013103\\
12.8	0.000133187\\
12.825	0.000135215\\
12.85	0.000137116\\
12.875	0.00013889\\
12.9	0.000140541\\
12.925	0.000142087\\
12.95	0.000143559\\
12.975	0.000144979\\
13	0.000146357\\
13.025	0.000147701\\
13.05	0.000149032\\
13.075	0.000150376\\
13.1	0.000151757\\
13.125	0.000153194\\
13.15	0.000154708\\
13.175	0.000156317\\
13.2	0.00015803\\
13.225	0.000159851\\
13.25	0.000161783\\
13.275	0.000163834\\
13.3	0.000166008\\
13.325	0.000168307\\
13.35	0.000170726\\
13.375	0.000173253\\
13.4	0.000175874\\
13.425	0.000178574\\
13.45	0.000181338\\
13.475	0.000184147\\
13.5	0.000186982\\
13.525	0.000189817\\
13.55	0.000192623\\
13.575	0.000195377\\
13.6	0.000198058\\
13.625	0.000200643\\
13.65	0.000203105\\
13.675	0.000205414\\
13.7	0.000207548\\
13.725	0.000209498\\
13.75	0.000211246\\
13.775	0.000212766\\
13.8	0.000214033\\
13.825	0.000215038\\
13.85	0.000215773\\
13.875	0.000216237\\
13.9	0.000216427\\
13.925	0.000216344\\
13.95	0.000215981\\
13.975	0.000215335\\
14	0.000214408\\
14.025	0.00021321\\
14.05	0.000211751\\
14.075	0.000210046\\
14.1	0.00020811\\
14.125	0.000205954\\
14.15	0.000203591\\
14.175	0.000201038\\
14.2	0.00019831\\
14.225	0.000195426\\
14.25	0.000192401\\
14.275	0.000189254\\
14.3	0.000186009\\
14.325	0.000182689\\
14.35	0.000179312\\
14.375	0.000175895\\
14.4	0.000172447\\
14.425	0.000168988\\
14.45	0.000165539\\
14.475	0.000162126\\
14.5	0.000158765\\
14.525	0.000155469\\
14.55	0.000152251\\
14.575	0.000149127\\
14.6	0.000146113\\
14.625	0.000143216\\
14.65	0.000140448\\
14.675	0.000137826\\
14.7	0.000135366\\
14.725	0.000133068\\
14.75	0.000130932\\
14.775	0.000128967\\
14.8	0.000127184\\
14.825	0.000125587\\
14.85	0.000124175\\
14.875	0.000122947\\
14.9	0.000121898\\
14.925	0.000121026\\
14.95	0.000120329\\
14.975	0.000119806\\
15	0.000119447\\
15.025	0.000119241\\
15.05	0.000119183\\
15.075	0.000119262\\
15.1	0.000119467\\
15.125	0.000119786\\
15.15	0.000120208\\
15.175	0.000120724\\
15.2	0.000121326\\
15.225	0.000122003\\
15.25	0.000122738\\
15.275	0.00012352\\
15.3	0.000124342\\
15.325	0.000125193\\
15.35	0.000126063\\
15.375	0.00012695\\
15.4	0.000127855\\
15.425	0.000128773\\
15.45	0.000129693\\
15.475	0.000130611\\
15.5	0.000131527\\
15.525	0.000132441\\
15.55	0.000133358\\
15.575	0.000134285\\
15.6	0.00013523\\
15.625	0.000136191\\
15.65	0.00013717\\
15.675	0.000138169\\
15.7	0.000139193\\
15.725	0.000140247\\
15.75	0.000141339\\
15.775	0.000142476\\
15.8	0.000143659\\
15.825	0.000144894\\
15.85	0.000146188\\
15.875	0.00014754\\
15.9	0.000148946\\
15.925	0.0001504\\
15.95	0.0001519\\
15.975	0.000153449\\
16	0.000155046\\
16.025	0.000156685\\
16.05	0.000158357\\
16.075	0.000160053\\
16.1	0.000161763\\
16.125	0.000163475\\
16.15	0.000165181\\
16.175	0.000166873\\
16.2	0.00016854\\
16.225	0.000170168\\
16.25	0.000171746\\
16.275	0.000173263\\
16.3	0.000174709\\
16.325	0.000176072\\
16.35	0.00017734\\
16.375	0.000178509\\
16.4	0.000179569\\
16.425	0.000180512\\
16.45	0.000181332\\
16.475	0.000182025\\
16.5	0.000182587\\
16.525	0.000183013\\
16.55	0.000183304\\
16.575	0.000183461\\
16.6	0.000183487\\
16.625	0.000183379\\
16.65	0.000183138\\
16.675	0.000182769\\
16.7	0.000182282\\
16.725	0.000181682\\
16.75	0.000180973\\
16.775	0.000180162\\
16.8	0.000179258\\
16.825	0.000178269\\
16.85	0.0001772\\
16.875	0.000176059\\
16.9	0.000174857\\
16.925	0.000173607\\
16.95	0.000172315\\
16.975	0.000170987\\
17	0.00016963\\
17.025	0.000168257\\
17.05	0.000166878\\
17.075	0.000165498\\
17.1	0.000164124\\
17.125	0.000162767\\
17.15	0.000161434\\
17.175	0.000160129\\
17.2	0.000158862\\
17.225	0.000157641\\
17.25	0.000156472\\
17.275	0.000155356\\
17.3	0.000154302\\
17.325	0.000153317\\
17.35	0.000152408\\
17.375	0.000151573\\
17.4	0.000150815\\
17.425	0.000150137\\
17.45	0.000149543\\
17.475	0.000149037\\
17.5	0.000148618\\
17.525	0.000148286\\
17.55	0.000148043\\
17.575	0.000147889\\
17.6	0.000147816\\
17.625	0.000147817\\
17.65	0.000147891\\
17.675	0.000148038\\
17.7	0.000148253\\
17.725	0.000148531\\
17.75	0.000148865\\
17.775	0.000149249\\
17.8	0.000149677\\
17.825	0.000150143\\
17.85	0.000150635\\
17.875	0.000151145\\
17.9	0.000151665\\
17.925	0.00015219\\
17.95	0.000152716\\
17.975	0.000153242\\
18	0.000153761\\
18.025	0.000154263\\
18.05	0.000154744\\
18.075	0.000155201\\
18.1	0.000155629\\
18.125	0.000156023\\
18.15	0.000156387\\
18.175	0.000156725\\
18.2	0.000157038\\
18.225	0.000157327\\
18.25	0.000157592\\
18.275	0.000157834\\
18.3	0.000158053\\
18.325	0.000158256\\
18.35	0.000158451\\
18.375	0.000158641\\
18.4	0.000158832\\
18.425	0.000159027\\
18.45	0.000159231\\
18.475	0.000159448\\
18.5	0.000159687\\
18.525	0.000159951\\
18.55	0.00016024\\
18.575	0.000160555\\
18.6	0.0001609\\
18.625	0.000161277\\
18.65	0.000161685\\
18.675	0.000162124\\
18.7	0.000162595\\
18.725	0.000163096\\
18.75	0.000163624\\
18.775	0.000164175\\
18.8	0.000164744\\
18.825	0.000165326\\
18.85	0.000165914\\
18.875	0.000166501\\
18.9	0.000167083\\
18.925	0.000167657\\
18.95	0.000168215\\
18.975	0.000168746\\
19	0.000169244\\
19.025	0.000169703\\
19.05	0.00017012\\
19.075	0.000170486\\
19.1	0.000170795\\
19.125	0.000171044\\
19.15	0.000171229\\
19.175	0.000171344\\
19.2	0.000171384\\
19.225	0.000171348\\
19.25	0.000171236\\
19.275	0.000171045\\
19.3	0.000170776\\
19.325	0.000170432\\
19.35	0.00017001\\
19.375	0.000169508\\
19.4	0.00016893\\
19.425	0.000168284\\
19.45	0.000167571\\
19.475	0.000166792\\
19.5	0.000165951\\
19.525	0.000165053\\
19.55	0.000164103\\
19.575	0.000163103\\
19.6	0.00016206\\
19.625	0.000160978\\
19.65	0.000159862\\
19.675	0.000158719\\
19.7	0.000157553\\
19.725	0.000156369\\
19.75	0.000155167\\
19.775	0.000153954\\
19.8	0.000152735\\
19.825	0.000151517\\
19.85	0.000150305\\
19.875	0.000149101\\
19.9	0.000147908\\
19.925	0.00014673\\
19.95	0.000145571\\
19.975	0.000144432\\
20	0.000143316\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	2.64698e-23\\
0.05	1.05879e-22\\
0.075	1.27055e-21\\
0.1	2.11758e-22\\
0.125	8.47033e-22\\
0.15	8.47033e-22\\
0.175	4.23516e-21\\
0.2	4.23516e-21\\
0.225	8.47033e-22\\
0.25	3.38813e-21\\
0.275	8.47033e-21\\
0.3	8.47033e-21\\
0.325	1.69407e-20\\
0.35	0\\
0.375	3.38813e-21\\
0.4	6.77626e-21\\
0.425	2.03288e-20\\
0.45	7.45389e-20\\
0.475	6.77626e-20\\
0.5	0\\
0.525	4.06576e-20\\
0.55	1.35525e-19\\
0.575	2.43945e-19\\
0.6	1.6263e-19\\
0.625	3.25261e-19\\
0.65	2.71051e-19\\
0.675	2.1684e-19\\
0.7	2.71051e-19\\
0.725	4.33681e-19\\
0.75	1.30104e-18\\
0.775	1.6263e-18\\
0.8	1.95156e-18\\
0.825	4.33681e-19\\
0.85	4.98733e-18\\
0.875	1.51788e-18\\
0.9	6.07153e-18\\
0.925	7.37257e-18\\
0.95	6.50521e-18\\
0.975	1.30104e-17\\
1	2.1684e-17\\
1.025	3.46945e-18\\
1.05	1.21431e-17\\
1.075	3.38271e-17\\
1.1	3.1225e-17\\
1.125	5.20417e-17\\
1.15	3.98986e-17\\
1.175	4.16334e-17\\
1.2	7.11237e-17\\
1.225	3.46945e-17\\
1.25	1.35308e-16\\
1.275	1.2837e-16\\
1.3	1.94289e-16\\
1.325	5.20417e-17\\
1.35	5.55112e-17\\
1.375	2.498e-16\\
1.4	2.63678e-16\\
1.425	2.15106e-16\\
1.45	2.56739e-16\\
1.475	2.56739e-16\\
1.5	3.1225e-16\\
1.525	3.46945e-16\\
1.55	4.16334e-16\\
1.575	5.13478e-16\\
1.6	2.35922e-16\\
1.625	5.82867e-16\\
1.65	4.71845e-16\\
1.675	8.04912e-16\\
1.7	1.04083e-15\\
1.725	2.65066e-15\\
1.75	5.67602e-15\\
1.775	1.37113e-14\\
1.8	3.35842e-14\\
1.825	7.63833e-14\\
1.85	1.65368e-13\\
1.875	3.33705e-13\\
1.9	6.35825e-13\\
1.925	1.14647e-12\\
1.95	1.96931e-12\\
1.975	3.2421e-12\\
2	5.1659e-12\\
2.025	8.02572e-12\\
2.05	1.2237e-11\\
2.075	1.83672e-11\\
2.1	2.71418e-11\\
2.125	3.94497e-11\\
2.15	5.64145e-11\\
2.175	7.95309e-11\\
2.2	1.10856e-10\\
2.225	1.53158e-10\\
2.25	2.09924e-10\\
2.275	2.8541e-10\\
2.3	3.84939e-10\\
2.325	5.15525e-10\\
2.35	6.86432e-10\\
2.375	9.09306e-10\\
2.4	1.19811e-09\\
2.425	1.56975e-09\\
2.45	2.04571e-09\\
2.475	2.65366e-09\\
2.5	3.42787e-09\\
2.525	4.40949e-09\\
2.55	5.64845e-09\\
2.575	7.20684e-09\\
2.6	9.16128e-09\\
2.625	1.16036e-08\\
2.65	1.46438e-08\\
2.675	1.84164e-08\\
2.7	2.30865e-08\\
2.725	2.88516e-08\\
2.75	3.59454e-08\\
2.775	4.46487e-08\\
2.8	5.53008e-08\\
2.825	6.83052e-08\\
2.85	8.41367e-08\\
2.875	1.0336e-07\\
2.9	1.26651e-07\\
2.925	1.54806e-07\\
2.95	1.88751e-07\\
2.975	2.29572e-07\\
3	2.78548e-07\\
3.025	3.37163e-07\\
3.05	4.07132e-07\\
3.075	4.9044e-07\\
3.1	5.8938e-07\\
3.125	7.06592e-07\\
3.15	8.45085e-07\\
3.175	1.00828e-06\\
3.2	1.20008e-06\\
3.225	1.42486e-06\\
3.25	1.68761e-06\\
3.275	1.99393e-06\\
3.3	2.35008e-06\\
3.325	2.76304e-06\\
3.35	3.24055e-06\\
3.375	3.7912e-06\\
3.4	4.42451e-06\\
3.425	5.15093e-06\\
3.45	5.98182e-06\\
3.475	6.92947e-06\\
3.5	8.00733e-06\\
3.525	9.22998e-06\\
3.55	1.0613e-05\\
3.575	1.2173e-05\\
3.6	1.39276e-05\\
3.625	1.58953e-05\\
3.65	1.80957e-05\\
3.675	2.05494e-05\\
3.7	2.32776e-05\\
3.725	2.63023e-05\\
3.75	2.96461e-05\\
3.775	3.33319e-05\\
3.8	3.73833e-05\\
3.825	4.18233e-05\\
3.85	4.66747e-05\\
3.875	5.196e-05\\
3.9	5.77006e-05\\
3.925	6.39171e-05\\
3.95	7.06284e-05\\
3.975	7.78511e-05\\
4	8.56002e-05\\
4.025	9.38883e-05\\
4.05	0.000102724\\
4.075	0.000112113\\
4.1	0.000122055\\
4.125	0.000132547\\
4.15	0.000143581\\
4.175	0.000155142\\
4.2	0.000167208\\
4.225	0.000179752\\
4.25	0.000192737\\
4.275	0.000206121\\
4.3	0.00021985\\
4.325	0.000233868\\
4.35	0.000248105\\
4.375	0.000262484\\
4.4	0.000276915\\
4.425	0.0002913\\
4.45	0.000305533\\
4.475	0.000319501\\
4.5	0.00033308\\
4.525	0.000346141\\
4.55	0.000358543\\
4.575	0.00037014\\
4.6	0.000380781\\
4.625	0.000390312\\
4.65	0.000398578\\
4.675	0.000405428\\
4.7	0.000410713\\
4.725	0.00041429\\
4.75	0.000416021\\
4.775	0.000415785\\
4.8	0.000413472\\
4.825	0.000408992\\
4.85	0.000402271\\
4.875	0.000393262\\
4.9	0.000381948\\
4.925	0.000368349\\
4.95	0.000352514\\
4.975	0.000334525\\
5	0.000314503\\
5.025	0.000292614\\
5.05	0.000269069\\
5.075	0.00024412\\
5.1	0.000218059\\
5.125	0.000191219\\
5.15	0.000163975\\
5.175	0.000136738\\
5.2	0.000109956\\
5.225	8.41061e-05\\
5.25	5.96891e-05\\
5.275	3.72197e-05\\
5.3	1.72239e-05\\
5.325	2.3264e-07\\
5.35	1.32271e-05\\
5.375	2.26395e-05\\
5.4	2.75082e-05\\
5.425	2.73697e-05\\
5.45	2.18026e-05\\
5.475	1.043e-05\\
5.5	7.07583e-06\\
5.525	3.09792e-05\\
5.55	6.14713e-05\\
5.575	9.86732e-05\\
5.6	0.000142638\\
5.625	0.000193346\\
5.65	0.000250692\\
5.675	0.000314498\\
5.7	0.000384515\\
5.725	0.000460436\\
5.75	0.000541884\\
5.775	0.00062842\\
5.8	0.000719565\\
5.825	0.000814806\\
5.85	0.0009136\\
5.875	0.00101538\\
5.9	0.00111959\\
5.925	0.00122566\\
5.95	0.00133304\\
5.975	0.00144119\\
6	0.00154961\\
6.025	0.00165786\\
6.05	0.00176549\\
6.075	0.00187214\\
6.1	0.00197746\\
6.125	0.00208117\\
6.15	0.00218304\\
6.175	0.00228289\\
6.2	0.00238054\\
6.225	0.0024759\\
6.25	0.00256887\\
6.275	0.00265939\\
6.3	0.00274741\\
6.325	0.00283287\\
6.35	0.00291575\\
6.375	0.002996\\
6.4	0.00307357\\
6.425	0.00314841\\
6.45	0.00322045\\
6.475	0.00328962\\
6.5	0.00335582\\
6.525	0.00341895\\
6.55	0.00347892\\
6.575	0.00353563\\
6.6	0.00358904\\
6.625	0.0036391\\
6.65	0.00368578\\
6.675	0.00372914\\
6.7	0.00376927\\
6.725	0.00380637\\
6.75	0.00384068\\
6.775	0.00387253\\
6.8	0.00390235\\
6.825	0.00393067\\
6.85	0.00395812\\
6.875	0.00398543\\
6.9	0.00401337\\
6.925	0.00404285\\
6.95	0.00407482\\
6.975	0.00411027\\
7	0.00415024\\
7.025	0.00419575\\
7.05	0.00424781\\
7.075	0.00430739\\
7.1	0.0043754\\
7.125	0.00445265\\
7.15	0.00453982\\
7.175	0.00463741\\
7.2	0.00474576\\
7.225	0.00486501\\
7.25	0.00499509\\
7.275	0.0051357\\
7.3	0.00528629\\
7.325	0.00544607\\
7.35	0.00561397\\
7.375	0.00578869\\
7.4	0.00596872\\
7.425	0.00615233\\
7.45	0.00633763\\
7.475	0.00652253\\
7.5	0.00670481\\
7.525	0.00688215\\
7.55	0.00705218\\
7.575	0.00721253\\
7.6	0.00736086\\
7.625	0.00749489\\
7.65	0.00761244\\
7.675	0.00771149\\
7.7	0.00779019\\
7.725	0.00784694\\
7.75	0.00788039\\
7.775	0.00788947\\
7.8	0.00787339\\
7.825	0.00783169\\
7.85	0.00776421\\
7.875	0.00767113\\
7.9	0.00755294\\
7.925	0.00741044\\
7.95	0.00724475\\
7.975	0.00705724\\
8	0.00684952\\
8.025	0.00662342\\
8.05	0.00638097\\
8.075	0.00612434\\
8.1	0.00585584\\
8.125	0.00557781\\
8.15	0.00529269\\
8.175	0.00500289\\
8.2	0.0047108\\
8.225	0.00441875\\
8.25	0.004129\\
8.275	0.00384368\\
8.3	0.00356476\\
8.325	0.00329407\\
8.35	0.00303324\\
8.375	0.00278379\\
8.4	0.002547\\
8.425	0.00232399\\
8.45	0.00211565\\
8.475	0.00192267\\
8.5	0.0017456\\
8.525	0.00158481\\
8.55	0.00144055\\
8.575	0.00131291\\
8.6	0.0012018\\
8.625	0.00110702\\
8.65	0.00102827\\
8.675	0.000965203\\
8.7	0.000917373\\
8.725	0.000884286\\
8.75	0.000865385\\
8.775	0.00086008\\
8.8	0.000867754\\
8.825	0.000887757\\
8.85	0.000919416\\
8.875	0.000962051\\
8.9	0.00101498\\
8.925	0.00107752\\
8.95	0.00114897\\
8.975	0.0012286\\
9	0.00131571\\
9.025	0.00140955\\
9.05	0.00150941\\
9.075	0.00161459\\
9.1	0.00172431\\
9.125	0.00183778\\
9.15	0.00195423\\
9.175	0.00207289\\
9.2	0.00219295\\
9.225	0.00231365\\
9.25	0.00243419\\
9.275	0.00255377\\
9.3	0.00267161\\
9.325	0.00278692\\
9.35	0.00289896\\
9.375	0.00300703\\
9.4	0.00311042\\
9.425	0.00320847\\
9.45	0.00330058\\
9.475	0.00338622\\
9.5	0.00346486\\
9.525	0.00353607\\
9.55	0.00359945\\
9.575	0.00365472\\
9.6	0.00370165\\
9.625	0.00374006\\
9.65	0.00376986\\
9.675	0.00379103\\
9.7	0.00380359\\
9.725	0.00380767\\
9.75	0.00380342\\
9.775	0.00379106\\
9.8	0.00377088\\
9.825	0.00374318\\
9.85	0.00370832\\
9.875	0.00366667\\
9.9	0.00361865\\
9.925	0.0035647\\
9.95	0.00350527\\
9.975	0.00344079\\
10	0.00337172\\
10.025	0.00329848\\
10.05	0.00322153\\
10.075	0.0031413\\
10.1	0.00305823\\
10.125	0.00297272\\
10.15	0.00288512\\
10.175	0.0027958\\
10.2	0.00270509\\
10.225	0.00261333\\
10.25	0.00252085\\
10.275	0.00242792\\
10.3	0.00233484\\
10.325	0.00224185\\
10.35	0.00214923\\
10.375	0.00205721\\
10.4	0.00196607\\
10.425	0.00187601\\
10.45	0.00178726\\
10.475	0.00170003\\
10.5	0.00161458\\
10.525	0.00153113\\
10.55	0.00144992\\
10.575	0.00137116\\
10.6	0.00129508\\
10.625	0.00122189\\
10.65	0.00115181\\
10.675	0.00108503\\
10.7	0.00102174\\
10.725	0.000962143\\
10.75	0.000906412\\
10.775	0.000854706\\
10.8	0.000807158\\
10.825	0.000763874\\
10.85	0.000724947\\
10.875	0.000690449\\
10.9	0.000660414\\
10.925	0.000634839\\
10.95	0.0006137\\
10.975	0.000596941\\
11	0.000584476\\
11.025	0.000576194\\
11.05	0.000571946\\
11.075	0.00057155\\
11.1	0.00057479\\
11.125	0.000581436\\
11.15	0.000591234\\
11.175	0.000603898\\
11.2	0.000619127\\
11.225	0.000636623\\
11.25	0.000656081\\
11.275	0.000677181\\
11.3	0.000699587\\
11.325	0.000722969\\
11.35	0.000747013\\
11.375	0.00077142\\
11.4	0.000795902\\
11.425	0.000820186\\
11.45	0.000844009\\
11.475	0.000867134\\
11.5	0.00088937\\
11.525	0.00091056\\
11.55	0.000930539\\
11.575	0.000949163\\
11.6	0.000966355\\
11.625	0.000982075\\
11.65	0.000996286\\
11.675	0.00100896\\
11.7	0.00102012\\
11.725	0.0010298\\
11.75	0.0010381\\
11.775	0.00104508\\
11.8	0.00105084\\
11.825	0.00105549\\
11.85	0.00105914\\
11.875	0.00106191\\
11.9	0.00106391\\
11.925	0.0010653\\
11.95	0.00106618\\
11.975	0.00106667\\
12	0.00106687\\
12.025	0.00106686\\
12.05	0.00106672\\
12.075	0.00106651\\
12.1	0.00106629\\
12.125	0.0010661\\
12.15	0.00106596\\
12.175	0.00106585\\
12.2	0.00106574\\
12.225	0.00106561\\
12.25	0.00106545\\
12.275	0.00106517\\
12.3	0.00106472\\
12.325	0.00106403\\
12.35	0.00106307\\
12.375	0.00106172\\
12.4	0.00105987\\
12.425	0.00105748\\
12.45	0.00105448\\
12.475	0.00105077\\
12.5	0.00104632\\
12.525	0.0010411\\
12.55	0.00103507\\
12.575	0.00102817\\
12.6	0.00102037\\
12.625	0.00101166\\
12.65	0.00100205\\
12.675	0.000991574\\
12.7	0.000980248\\
12.725	0.000968116\\
12.75	0.000955215\\
12.775	0.000941586\\
12.8	0.000927291\\
12.825	0.000912409\\
12.85	0.000897005\\
12.875	0.000881131\\
12.9	0.000864856\\
12.925	0.000848266\\
12.95	0.000831441\\
12.975	0.00081445\\
13	0.00079735\\
13.025	0.000780186\\
13.05	0.000763014\\
13.075	0.000745889\\
13.1	0.000728859\\
13.125	0.000711968\\
13.15	0.000695262\\
13.175	0.00067877\\
13.2	0.000662505\\
13.225	0.000646482\\
13.25	0.000630719\\
13.275	0.000615238\\
13.3	0.000600049\\
13.325	0.000585163\\
13.35	0.000570595\\
13.375	0.000556356\\
13.4	0.000542449\\
13.425	0.000528871\\
13.45	0.000515632\\
13.475	0.000502743\\
13.5	0.000490213\\
13.525	0.000478048\\
13.55	0.000466259\\
13.575	0.000454852\\
13.6	0.000443829\\
13.625	0.000433199\\
13.65	0.000422973\\
13.675	0.000413151\\
13.7	0.000403736\\
13.725	0.000394735\\
13.75	0.000386146\\
13.775	0.000377959\\
13.8	0.000370165\\
13.825	0.000362756\\
13.85	0.000355721\\
13.875	0.000349054\\
13.9	0.000342742\\
13.925	0.000336763\\
13.95	0.000331098\\
13.975	0.000325722\\
14	0.000320608\\
14.025	0.000315739\\
14.05	0.000311103\\
14.075	0.000306679\\
14.1	0.000302442\\
14.125	0.000298375\\
14.15	0.000294469\\
14.175	0.000290711\\
14.2	0.00028709\\
14.225	0.000283597\\
14.25	0.000280234\\
14.275	0.000277004\\
14.3	0.000273904\\
14.325	0.000270943\\
14.35	0.000268137\\
14.375	0.000265501\\
14.4	0.000263038\\
14.425	0.000260751\\
14.45	0.000258659\\
14.475	0.000256798\\
14.5	0.000255183\\
14.525	0.000253809\\
14.55	0.000252682\\
14.575	0.000251826\\
14.6	0.000251244\\
14.625	0.000250931\\
14.65	0.00025089\\
14.675	0.000251123\\
14.7	0.000251617\\
14.725	0.000252356\\
14.75	0.000253317\\
14.775	0.000254476\\
14.8	0.000255816\\
14.825	0.000257322\\
14.85	0.000258959\\
14.875	0.000260684\\
14.9	0.000262464\\
14.925	0.000264271\\
14.95	0.00026607\\
14.975	0.00026783\\
15	0.000269523\\
15.025	0.000271121\\
15.05	0.000272587\\
15.075	0.000273903\\
15.1	0.000275062\\
15.125	0.000276043\\
15.15	0.000276825\\
15.175	0.000277413\\
15.2	0.000277821\\
15.225	0.000278046\\
15.25	0.000278086\\
15.275	0.00027796\\
15.3	0.000277691\\
15.325	0.000277302\\
15.35	0.000276815\\
15.375	0.000276253\\
15.4	0.000275653\\
15.425	0.000275053\\
15.45	0.000274479\\
15.475	0.000273951\\
15.5	0.000273499\\
15.525	0.000273154\\
15.55	0.000272946\\
15.575	0.000272901\\
15.6	0.000273038\\
15.625	0.000273373\\
15.65	0.000273915\\
15.675	0.000274664\\
15.7	0.000275621\\
15.725	0.000276786\\
15.75	0.000278158\\
15.775	0.000279727\\
15.8	0.000281474\\
15.825	0.000283382\\
15.85	0.000285441\\
15.875	0.000287625\\
15.9	0.000289894\\
15.925	0.000292214\\
15.95	0.000294564\\
15.975	0.000296921\\
16	0.000299255\\
16.025	0.000301533\\
16.05	0.000303731\\
16.075	0.000305823\\
16.1	0.000307775\\
16.125	0.000309561\\
16.15	0.000311171\\
16.175	0.000312591\\
16.2	0.000313796\\
16.225	0.000314775\\
16.25	0.000315523\\
16.275	0.000316032\\
16.3	0.000316295\\
16.325	0.000316309\\
16.35	0.000316077\\
16.375	0.000315601\\
16.4	0.000314883\\
16.425	0.000313927\\
16.45	0.000312741\\
16.475	0.000311334\\
16.5	0.000309715\\
16.525	0.000307887\\
16.55	0.000305861\\
16.575	0.00030365\\
16.6	0.000301263\\
16.625	0.00029871\\
16.65	0.000295997\\
16.675	0.000293135\\
16.7	0.000290137\\
16.725	0.000287011\\
16.75	0.000283768\\
16.775	0.000280421\\
16.8	0.000276981\\
16.825	0.000273462\\
16.85	0.000269873\\
16.875	0.000266227\\
16.9	0.000262539\\
16.925	0.000258825\\
16.95	0.0002551\\
16.975	0.000251377\\
17	0.000247671\\
17.025	0.000244001\\
17.05	0.000240385\\
17.075	0.000236838\\
17.1	0.000233373\\
17.125	0.000230002\\
17.15	0.000226744\\
17.175	0.00022361\\
17.2	0.00022061\\
17.225	0.000217755\\
17.25	0.000215053\\
17.275	0.000212513\\
17.3	0.000210138\\
17.325	0.000207928\\
17.35	0.000205883\\
17.375	0.000203998\\
17.4	0.000202266\\
17.425	0.000200683\\
17.45	0.000199246\\
17.475	0.000197942\\
17.5	0.000196753\\
17.525	0.000195671\\
17.55	0.000194683\\
17.575	0.000193771\\
17.6	0.000192918\\
17.625	0.000192112\\
17.65	0.000191334\\
17.675	0.000190571\\
17.7	0.000189813\\
17.725	0.000189049\\
17.75	0.000188269\\
17.775	0.000187465\\
17.8	0.000186629\\
17.825	0.000185752\\
17.85	0.000184834\\
17.875	0.000183872\\
17.9	0.000182863\\
17.925	0.000181812\\
17.95	0.000180725\\
17.975	0.000179611\\
18	0.000178477\\
18.025	0.00017733\\
18.05	0.000176174\\
18.075	0.000175016\\
18.1	0.000173866\\
18.125	0.000172736\\
18.15	0.000171635\\
18.175	0.000170575\\
18.2	0.000169568\\
18.225	0.000168621\\
18.25	0.000167734\\
18.275	0.000166909\\
18.3	0.000166159\\
18.325	0.000165487\\
18.35	0.000164893\\
18.375	0.00016438\\
18.4	0.000163951\\
18.425	0.000163604\\
18.45	0.000163336\\
18.475	0.000163146\\
18.5	0.000163036\\
18.525	0.000163\\
18.55	0.000163036\\
18.575	0.000163139\\
18.6	0.000163304\\
18.625	0.00016353\\
18.65	0.000163813\\
18.675	0.000164152\\
18.7	0.000164542\\
18.725	0.000164983\\
18.75	0.000165477\\
18.775	0.000166019\\
18.8	0.000166607\\
18.825	0.000167239\\
18.85	0.000167916\\
18.875	0.000168636\\
18.9	0.000169402\\
18.925	0.000170215\\
18.95	0.000171075\\
18.975	0.000171977\\
19	0.000172924\\
19.025	0.000173914\\
19.05	0.000174947\\
19.075	0.000176026\\
19.1	0.000177148\\
19.125	0.000178308\\
19.15	0.000179504\\
19.175	0.000180736\\
19.2	0.000182\\
19.225	0.000183291\\
19.25	0.000184607\\
19.275	0.000185949\\
19.3	0.000187314\\
19.325	0.000188695\\
19.35	0.000190087\\
19.375	0.000191489\\
19.4	0.000192898\\
19.425	0.000194311\\
19.45	0.000195727\\
19.475	0.000197144\\
19.5	0.000198558\\
19.525	0.000199968\\
19.55	0.000201377\\
19.575	0.000202782\\
19.6	0.000204181\\
19.625	0.00020557\\
19.65	0.000206948\\
19.675	0.000208319\\
19.7	0.000209688\\
19.725	0.000211054\\
19.75	0.000212409\\
19.775	0.000213747\\
19.8	0.000215067\\
19.825	0.000216373\\
19.85	0.000217664\\
19.875	0.000218937\\
19.9	0.000220185\\
19.925	0.000221405\\
19.95	0.000222589\\
19.975	0.000223729\\
20	0.000224821\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_multilayer_internal_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.7,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Internal energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.86656e-08\\
0.05	4.92537e-07\\
0.075	8.25777e-07\\
0.1	9.07213e-07\\
0.125	1.25961e-06\\
0.15	1.81681e-06\\
0.175	2.40917e-06\\
0.2	3.09316e-06\\
0.225	4.02952e-06\\
0.25	5.3466e-06\\
0.275	6.94428e-06\\
0.3	8.82909e-06\\
0.325	1.13501e-05\\
0.35	1.47505e-05\\
0.375	1.90828e-05\\
0.4	2.43353e-05\\
0.425	3.08996e-05\\
0.45	3.95195e-05\\
0.475	5.0285e-05\\
0.5	6.34161e-05\\
0.525	8.0053e-05\\
0.55	0.000101223\\
0.575	0.000126991\\
0.6	0.000158056\\
0.625	0.00019714\\
0.65	0.00024595\\
0.675	0.00030437\\
0.7	0.000375242\\
0.725	0.000462576\\
0.75	0.000567898\\
0.775	0.000693538\\
0.8	0.000844829\\
0.825	0.00102753\\
0.85	0.00124484\\
0.875	0.00150084\\
0.9	0.00180455\\
0.925	0.00216332\\
0.95	0.00258363\\
0.975	0.00307573\\
1	0.00364847\\
1.025	0.00431289\\
1.05	0.00508051\\
1.075	0.00595982\\
1.1	0.00696949\\
1.125	0.00812652\\
1.15	0.00943515\\
1.175	0.0109112\\
1.2	0.0125768\\
1.225	0.0144424\\
1.25	0.016519\\
1.275	0.0188228\\
1.3	0.0213696\\
1.325	0.0241678\\
1.35	0.0272189\\
1.375	0.03053\\
1.4	0.0341115\\
1.425	0.0379634\\
1.45	0.0420671\\
1.475	0.0464091\\
1.5	0.0509928\\
1.525	0.0557895\\
1.55	0.0607518\\
1.575	0.0658638\\
1.6	0.071087\\
1.625	0.0763523\\
1.65	0.0816093\\
1.675	0.0868025\\
1.7	0.0918689\\
1.725	0.0967374\\
1.75	0.101312\\
1.775	0.10552\\
1.8	0.109299\\
1.825	0.112557\\
1.85	0.115214\\
1.875	0.117214\\
1.9	0.118495\\
1.925	0.118999\\
1.95	0.118686\\
1.975	0.117541\\
2	0.115558\\
2.025	0.112756\\
2.05	0.109177\\
2.075	0.104876\\
2.1	0.0999475\\
2.125	0.0945111\\
2.15	0.0886979\\
2.175	0.0826777\\
2.2	0.0766452\\
2.225	0.0708049\\
2.25	0.0653869\\
2.275	0.0606369\\
2.3	0.0568076\\
2.325	0.0541576\\
2.35	0.0529449\\
2.375	0.0534197\\
2.4	0.0558192\\
2.425	0.0603595\\
2.45	0.0672274\\
2.475	0.0765832\\
2.5	0.0885425\\
2.525	0.103172\\
2.55	0.1205\\
2.575	0.140487\\
2.6	0.163044\\
2.625	0.18805\\
2.65	0.215284\\
2.675	0.244486\\
2.7	0.275383\\
2.725	0.307606\\
2.75	0.340746\\
2.775	0.374385\\
2.8	0.408069\\
2.825	0.441354\\
2.85	0.473757\\
2.875	0.50477\\
2.9	0.533962\\
2.925	0.560929\\
2.95	0.58524\\
2.975	0.606525\\
3	0.624522\\
3.025	0.638999\\
3.05	0.649744\\
3.075	0.656649\\
3.1	0.659689\\
3.125	0.658898\\
3.15	0.654398\\
3.175	0.646343\\
3.2	0.634956\\
3.225	0.620569\\
3.25	0.603515\\
3.275	0.584167\\
3.3	0.562972\\
3.325	0.540365\\
3.35	0.516795\\
3.375	0.492739\\
3.4	0.468654\\
3.425	0.444978\\
3.45	0.422122\\
3.475	0.400466\\
3.5	0.380364\\
3.525	0.362111\\
3.55	0.34595\\
3.575	0.332077\\
3.6	0.320635\\
3.625	0.311709\\
3.65	0.305328\\
3.675	0.301472\\
3.7	0.300071\\
3.725	0.301011\\
3.75	0.304135\\
3.775	0.309255\\
3.8	0.316149\\
3.825	0.324574\\
3.85	0.334274\\
3.875	0.344981\\
3.9	0.356419\\
3.925	0.368314\\
3.95	0.380399\\
3.975	0.39242\\
4	0.404143\\
4.025	0.415341\\
4.05	0.425817\\
4.075	0.4354\\
4.1	0.443941\\
4.125	0.451322\\
4.15	0.457443\\
4.175	0.462238\\
4.2	0.465686\\
4.225	0.467762\\
4.25	0.468468\\
4.275	0.467854\\
4.3	0.465971\\
4.325	0.462885\\
4.35	0.458694\\
4.375	0.453491\\
4.4	0.447387\\
4.425	0.44051\\
4.45	0.43298\\
4.475	0.424923\\
4.5	0.416467\\
4.525	0.407742\\
4.55	0.398869\\
4.575	0.389963\\
4.6	0.381135\\
4.625	0.372489\\
4.65	0.364112\\
4.675	0.356086\\
4.7	0.348484\\
4.725	0.341364\\
4.75	0.334769\\
4.775	0.328734\\
4.8	0.323287\\
4.825	0.318439\\
4.85	0.314187\\
4.875	0.31053\\
4.9	0.30745\\
4.925	0.304921\\
4.95	0.302916\\
4.975	0.301398\\
5	0.300326\\
5.025	0.299657\\
5.05	0.299348\\
5.075	0.299353\\
5.1	0.299624\\
5.125	0.300117\\
5.15	0.300792\\
5.175	0.301605\\
5.2	0.302521\\
5.225	0.303506\\
5.25	0.304532\\
5.275	0.305571\\
5.3	0.306604\\
5.325	0.307613\\
5.35	0.308586\\
5.375	0.309511\\
5.4	0.310384\\
5.425	0.3112\\
5.45	0.311959\\
5.475	0.312661\\
5.5	0.313307\\
5.525	0.313902\\
5.55	0.314447\\
5.575	0.314946\\
5.6	0.3154\\
5.625	0.315812\\
5.65	0.316182\\
5.675	0.316508\\
5.7	0.316788\\
5.725	0.317018\\
5.75	0.317192\\
5.775	0.317303\\
5.8	0.317344\\
5.825	0.317307\\
5.85	0.317181\\
5.875	0.316958\\
5.9	0.316628\\
5.925	0.316184\\
5.95	0.315618\\
5.975	0.314924\\
6	0.314098\\
6.025	0.313137\\
6.05	0.312042\\
6.075	0.310814\\
6.1	0.309459\\
6.125	0.307983\\
6.15	0.306397\\
6.175	0.304711\\
6.2	0.30294\\
6.225	0.301098\\
6.25	0.299202\\
6.275	0.297269\\
6.3	0.295316\\
6.325	0.293362\\
6.35	0.291422\\
6.375	0.289511\\
6.4	0.287644\\
6.425	0.285831\\
6.45	0.28408\\
6.475	0.282399\\
6.5	0.280788\\
6.525	0.279248\\
6.55	0.277773\\
6.575	0.276356\\
6.6	0.274985\\
6.625	0.273646\\
6.65	0.272322\\
6.675	0.270993\\
6.7	0.269638\\
6.725	0.268234\\
6.75	0.266759\\
6.775	0.265189\\
6.8	0.263502\\
6.825	0.261676\\
6.85	0.259694\\
6.875	0.257538\\
6.9	0.255197\\
6.925	0.252661\\
6.95	0.249924\\
6.975	0.246986\\
7	0.243852\\
7.025	0.240528\\
7.05	0.237028\\
7.075	0.233369\\
7.1	0.22957\\
7.125	0.225656\\
7.15	0.221653\\
7.175	0.217589\\
7.2	0.213494\\
7.225	0.209397\\
7.25	0.205329\\
7.275	0.201319\\
7.3	0.197392\\
7.325	0.193573\\
7.35	0.189883\\
7.375	0.18634\\
7.4	0.182956\\
7.425	0.179739\\
7.45	0.176694\\
7.475	0.17382\\
7.5	0.171112\\
7.525	0.168559\\
7.55	0.166148\\
7.575	0.163863\\
7.6	0.161682\\
7.625	0.159584\\
7.65	0.157544\\
7.675	0.155539\\
7.7	0.153542\\
7.725	0.151531\\
7.75	0.149482\\
7.775	0.147376\\
7.8	0.145193\\
7.825	0.14292\\
7.85	0.140545\\
7.875	0.138061\\
7.9	0.135465\\
7.925	0.132757\\
7.95	0.129941\\
7.975	0.127027\\
8	0.124026\\
8.025	0.120952\\
8.05	0.117824\\
8.075	0.114661\\
8.1	0.111483\\
8.125	0.108312\\
8.15	0.105172\\
8.175	0.102083\\
8.2	0.0990673\\
8.225	0.0961434\\
8.25	0.0933298\\
8.275	0.0906416\\
8.3	0.0880914\\
8.325	0.0856892\\
8.35	0.083442\\
8.375	0.0813541\\
8.4	0.0794259\\
8.425	0.0776553\\
8.45	0.0760373\\
8.475	0.0745643\\
8.5	0.0732267\\
8.525	0.0720124\\
8.55	0.0709081\\
8.575	0.0698993\\
8.6	0.0689709\\
8.625	0.0681069\\
8.65	0.0672917\\
8.675	0.0665098\\
8.7	0.0657467\\
8.725	0.0649888\\
8.75	0.0642237\\
8.775	0.0634406\\
8.8	0.0626303\\
8.825	0.0617853\\
8.85	0.0608999\\
8.875	0.0599702\\
8.9	0.0589941\\
8.925	0.0579713\\
8.95	0.0569029\\
8.975	0.0557912\\
9	0.0546403\\
9.025	0.053455\\
9.05	0.0522407\\
9.075	0.0510036\\
9.1	0.0497505\\
9.125	0.048488\\
9.15	0.0472232\\
9.175	0.0459624\\
9.2	0.044712\\
9.225	0.0434774\\
9.25	0.042264\\
9.275	0.041076\\
9.3	0.039917\\
9.325	0.0387898\\
9.35	0.0376966\\
9.375	0.0366384\\
9.4	0.0356158\\
9.425	0.0346287\\
9.45	0.033676\\
9.475	0.0327564\\
9.5	0.0318682\\
9.525	0.0310092\\
9.55	0.0301774\\
9.575	0.0293701\\
9.6	0.0285848\\
9.625	0.0278193\\
9.65	0.0270712\\
9.675	0.0263388\\
9.7	0.0256204\\
9.725	0.0249146\\
9.75	0.0242206\\
9.775	0.0235378\\
9.8	0.0228661\\
9.825	0.0222058\\
9.85	0.0215574\\
9.875	0.0209221\\
9.9	0.0203009\\
9.925	0.0196953\\
9.95	0.0191068\\
9.975	0.0185372\\
10	0.0179882\\
10.025	0.0174614\\
10.05	0.0169584\\
10.075	0.0164808\\
10.1	0.0160296\\
10.125	0.0156058\\
10.15	0.01521\\
10.175	0.0148425\\
10.2	0.0145035\\
10.225	0.0141925\\
10.25	0.0139089\\
10.275	0.0136517\\
10.3	0.0134197\\
10.325	0.0132112\\
10.35	0.0130245\\
10.375	0.0128576\\
10.4	0.0127085\\
10.425	0.012575\\
10.45	0.012455\\
10.475	0.0123462\\
10.5	0.0122464\\
10.525	0.0121536\\
10.55	0.012066\\
10.575	0.011982\\
10.6	0.0118998\\
10.625	0.0118183\\
10.65	0.0117365\\
10.675	0.0116534\\
10.7	0.0115686\\
10.725	0.0114815\\
10.75	0.0113922\\
10.775	0.0113005\\
10.8	0.0112067\\
10.825	0.0111111\\
10.85	0.011014\\
10.875	0.0109158\\
10.9	0.0108172\\
10.925	0.0107186\\
10.95	0.0106204\\
10.975	0.0105229\\
11	0.0104266\\
11.025	0.0103315\\
11.05	0.0102379\\
11.075	0.0101457\\
11.1	0.0100546\\
11.125	0.00996446\\
11.15	0.00987491\\
11.175	0.0097854\\
11.2	0.00969534\\
11.225	0.0096041\\
11.25	0.00951099\\
11.275	0.00941529\\
11.3	0.00931627\\
11.325	0.00921325\\
11.35	0.00910555\\
11.375	0.00899261\\
11.4	0.00887396\\
11.425	0.00874919\\
11.45	0.00861806\\
11.475	0.00848046\\
11.5	0.00833637\\
11.525	0.00818588\\
11.55	0.00802927\\
11.575	0.007867\\
11.6	0.00769959\\
11.625	0.00752761\\
11.65	0.00735181\\
11.675	0.00717297\\
11.7	0.00699197\\
11.725	0.00680966\\
11.75	0.00662692\\
11.775	0.00644463\\
11.8	0.00626368\\
11.825	0.00608493\\
11.85	0.00590915\\
11.875	0.005737\\
11.9	0.00556907\\
11.925	0.0054059\\
11.95	0.00524794\\
11.975	0.00509555\\
12	0.00494894\\
12.025	0.00480826\\
12.05	0.00467357\\
12.075	0.00454482\\
12.1	0.00442192\\
12.125	0.00430475\\
12.15	0.00419312\\
12.175	0.00408677\\
12.2	0.00398541\\
12.225	0.0038888\\
12.25	0.00379669\\
12.275	0.00370881\\
12.3	0.00362487\\
12.325	0.00354468\\
12.35	0.00346811\\
12.375	0.003395\\
12.4	0.00332523\\
12.425	0.0032587\\
12.45	0.00319543\\
12.475	0.00313541\\
12.5	0.00307867\\
12.525	0.00302526\\
12.55	0.00297526\\
12.575	0.00292876\\
12.6	0.00288584\\
12.625	0.00284659\\
12.65	0.00281105\\
12.675	0.00277928\\
12.7	0.00275128\\
12.725	0.00272703\\
12.75	0.00270647\\
12.775	0.00268951\\
12.8	0.00267603\\
12.825	0.00266585\\
12.85	0.00265872\\
12.875	0.00265436\\
12.9	0.00265248\\
12.925	0.00265278\\
12.95	0.00265492\\
12.975	0.00265851\\
13	0.00266317\\
13.025	0.0026685\\
13.05	0.00267409\\
13.075	0.0026796\\
13.1	0.00268468\\
13.125	0.00268899\\
13.15	0.00269223\\
13.175	0.00269415\\
13.2	0.00269449\\
13.225	0.00269304\\
13.25	0.00268968\\
13.275	0.0026843\\
13.3	0.00267686\\
13.325	0.00266732\\
13.35	0.0026557\\
13.375	0.00264204\\
13.4	0.00262644\\
13.425	0.00260903\\
13.45	0.00258993\\
13.475	0.00256926\\
13.5	0.00254721\\
13.525	0.00252393\\
13.55	0.0024996\\
13.575	0.00247438\\
13.6	0.00244844\\
13.625	0.00242189\\
13.65	0.00239485\\
13.675	0.00236743\\
13.7	0.00233973\\
13.725	0.0023118\\
13.75	0.00228369\\
13.775	0.0022554\\
13.8	0.00222695\\
13.825	0.00219832\\
13.85	0.00216946\\
13.875	0.00214034\\
13.9	0.00211089\\
13.925	0.00208106\\
13.95	0.00205076\\
13.975	0.00201994\\
14	0.00198852\\
14.025	0.00195646\\
14.05	0.0019237\\
14.075	0.00189019\\
14.1	0.00185592\\
14.125	0.00182087\\
14.15	0.00178504\\
14.175	0.00174846\\
14.2	0.00171117\\
14.225	0.00167323\\
14.25	0.0016347\\
14.275	0.00159569\\
14.3	0.00155627\\
14.325	0.00151655\\
14.35	0.00147668\\
14.375	0.00143677\\
14.4	0.00139697\\
14.425	0.00135741\\
14.45	0.00131822\\
14.475	0.00127955\\
14.5	0.00124151\\
14.525	0.00120424\\
14.55	0.00116785\\
14.575	0.00113247\\
14.6	0.00109819\\
14.625	0.00106509\\
14.65	0.00103325\\
14.675	0.00100274\\
14.7	0.000973576\\
14.725	0.000945818\\
14.75	0.000919519\\
14.775	0.000894684\\
14.8	0.000871292\\
14.825	0.00084934\\
14.85	0.000828839\\
14.875	0.000809758\\
14.9	0.000792058\\
14.925	0.000775701\\
14.95	0.000760658\\
14.975	0.000746886\\
15	0.000734342\\
15.025	0.000722975\\
15.05	0.000712738\\
15.075	0.00070359\\
15.1	0.000695474\\
15.125	0.000688323\\
15.15	0.000682092\\
15.175	0.000676755\\
15.2	0.000672267\\
15.225	0.000668554\\
15.25	0.000665569\\
15.275	0.000663277\\
15.3	0.000661629\\
15.325	0.000660565\\
15.35	0.000660041\\
15.375	0.000660011\\
15.4	0.000660417\\
15.425	0.00066121\\
15.45	0.000662342\\
15.475	0.000663756\\
15.5	0.00066539\\
15.525	0.000667188\\
15.55	0.000669104\\
15.575	0.00067109\\
15.6	0.000673085\\
15.625	0.000675031\\
15.65	0.000676883\\
15.675	0.000678596\\
15.7	0.000680111\\
15.725	0.000681383\\
15.75	0.000682385\\
15.775	0.000683087\\
15.8	0.000683447\\
15.825	0.000683432\\
15.85	0.000683024\\
15.875	0.000682205\\
15.9	0.000680961\\
15.925	0.000679291\\
15.95	0.000677187\\
15.975	0.000674647\\
16	0.00067168\\
16.025	0.000668301\\
16.05	0.000664513\\
16.075	0.000660333\\
16.1	0.000655783\\
16.125	0.000650884\\
16.15	0.000645654\\
16.175	0.00064012\\
16.2	0.000634305\\
16.225	0.000628233\\
16.25	0.000621921\\
16.275	0.00061539\\
16.3	0.00060866\\
16.325	0.00060175\\
16.35	0.000594678\\
16.375	0.000587462\\
16.4	0.00058011\\
16.425	0.000572623\\
16.45	0.000565009\\
16.475	0.000557278\\
16.5	0.000549433\\
16.525	0.000541472\\
16.55	0.000533391\\
16.575	0.000525186\\
16.6	0.000516851\\
16.625	0.000508386\\
16.65	0.000499791\\
16.675	0.000491062\\
16.7	0.00048219\\
16.725	0.000473165\\
16.75	0.000463993\\
16.775	0.000454673\\
16.8	0.000445206\\
16.825	0.0004356\\
16.85	0.000425861\\
16.875	0.000415995\\
16.9	0.00040602\\
16.925	0.000395949\\
16.95	0.000385792\\
16.975	0.000375569\\
17	0.000365312\\
17.025	0.000355044\\
17.05	0.000344789\\
17.075	0.000334574\\
17.1	0.000324431\\
17.125	0.000314392\\
17.15	0.00030449\\
17.175	0.00029475\\
17.2	0.000285208\\
17.225	0.000275901\\
17.25	0.000266861\\
17.275	0.000258108\\
17.3	0.000249668\\
17.325	0.000241569\\
17.35	0.000233838\\
17.375	0.000226498\\
17.4	0.000219566\\
17.425	0.00021305\\
17.45	0.000206962\\
17.475	0.00020131\\
17.5	0.000196098\\
17.525	0.000191329\\
17.55	0.000187004\\
17.575	0.000183113\\
17.6	0.000179644\\
17.625	0.000176586\\
17.65	0.000173931\\
17.675	0.000171658\\
17.7	0.000169744\\
17.725	0.000168173\\
17.75	0.00016692\\
17.775	0.000165959\\
17.8	0.000165267\\
17.825	0.000164821\\
17.85	0.000164592\\
17.875	0.000164559\\
17.9	0.000164696\\
17.925	0.000164977\\
17.95	0.000165372\\
17.975	0.000165867\\
18	0.000166442\\
18.025	0.000167074\\
18.05	0.000167739\\
18.075	0.000168423\\
18.1	0.000169117\\
18.125	0.000169807\\
18.15	0.000170475\\
18.175	0.000171108\\
18.2	0.0001717\\
18.225	0.000172245\\
18.25	0.000172732\\
18.275	0.000173159\\
18.3	0.000173522\\
18.325	0.000173816\\
18.35	0.000174038\\
18.375	0.000174183\\
18.4	0.00017425\\
18.425	0.000174237\\
18.45	0.000174142\\
18.475	0.000173968\\
18.5	0.000173713\\
18.525	0.000173374\\
18.55	0.000172949\\
18.575	0.000172439\\
18.6	0.000171845\\
18.625	0.000171165\\
18.65	0.000170398\\
18.675	0.000169542\\
18.7	0.000168601\\
18.725	0.000167575\\
18.75	0.000166463\\
18.775	0.000165264\\
18.8	0.00016398\\
18.825	0.000162614\\
18.85	0.000161167\\
18.875	0.000159639\\
18.9	0.000158037\\
18.925	0.000156362\\
18.95	0.000154617\\
18.975	0.000152807\\
19	0.000150935\\
19.025	0.000149006\\
19.05	0.000147022\\
19.075	0.000144989\\
19.1	0.000142913\\
19.125	0.000140799\\
19.15	0.000138652\\
19.175	0.000136474\\
19.2	0.00013427\\
19.225	0.000132045\\
19.25	0.0001298\\
19.275	0.000127536\\
19.3	0.00012526\\
19.325	0.000122975\\
19.35	0.000120682\\
19.375	0.000118378\\
19.4	0.000116067\\
19.425	0.00011375\\
19.45	0.000111426\\
19.475	0.000109094\\
19.5	0.000106757\\
19.525	0.000104415\\
19.55	0.000102066\\
19.575	9.971e-05\\
19.6	9.73484e-05\\
19.625	9.49849e-05\\
19.65	9.26171e-05\\
19.675	9.02464e-05\\
19.7	8.7876e-05\\
19.725	8.55117e-05\\
19.75	8.3156e-05\\
19.775	8.08147e-05\\
19.8	7.84936e-05\\
19.825	7.61939e-05\\
19.85	7.39202e-05\\
19.875	7.1685e-05\\
19.9	6.94965e-05\\
19.925	6.7361e-05\\
19.95	6.52834e-05\\
19.975	6.32742e-05\\
20	6.13385e-05\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.86656e-08\\
0.05	4.92537e-07\\
0.075	8.25777e-07\\
0.1	9.07213e-07\\
0.125	1.25961e-06\\
0.15	1.81681e-06\\
0.175	2.40917e-06\\
0.2	3.09316e-06\\
0.225	4.02952e-06\\
0.25	5.3466e-06\\
0.275	6.94428e-06\\
0.3	8.82909e-06\\
0.325	1.13501e-05\\
0.35	1.47505e-05\\
0.375	1.90828e-05\\
0.4	2.43353e-05\\
0.425	3.08996e-05\\
0.45	3.95195e-05\\
0.475	5.0285e-05\\
0.5	6.34161e-05\\
0.525	8.0053e-05\\
0.55	0.000101223\\
0.575	0.000126991\\
0.6	0.000158056\\
0.625	0.00019714\\
0.65	0.00024595\\
0.675	0.00030437\\
0.7	0.000375242\\
0.725	0.000462576\\
0.75	0.000567898\\
0.775	0.000693538\\
0.8	0.000844829\\
0.825	0.00102753\\
0.85	0.00124484\\
0.875	0.00150084\\
0.9	0.00180455\\
0.925	0.00216332\\
0.95	0.00258363\\
0.975	0.00307573\\
1	0.00364847\\
1.025	0.00431289\\
1.05	0.00508051\\
1.075	0.00595982\\
1.1	0.00696949\\
1.125	0.00812652\\
1.15	0.00943515\\
1.175	0.0109112\\
1.2	0.0125768\\
1.225	0.0144424\\
1.25	0.016519\\
1.275	0.0188228\\
1.3	0.0213696\\
1.325	0.0241678\\
1.35	0.0272189\\
1.375	0.03053\\
1.4	0.0341115\\
1.425	0.0379634\\
1.45	0.0420671\\
1.475	0.0464091\\
1.5	0.0509928\\
1.525	0.0557895\\
1.55	0.0607518\\
1.575	0.0658638\\
1.6	0.071087\\
1.625	0.0763523\\
1.65	0.0816093\\
1.675	0.0868025\\
1.7	0.0918689\\
1.725	0.0967374\\
1.75	0.101312\\
1.775	0.10552\\
1.8	0.109299\\
1.825	0.112557\\
1.85	0.115214\\
1.875	0.117214\\
1.9	0.118495\\
1.925	0.118999\\
1.95	0.118686\\
1.975	0.117541\\
2	0.115558\\
2.025	0.112756\\
2.05	0.109177\\
2.075	0.104876\\
2.1	0.0999475\\
2.125	0.0945111\\
2.15	0.0886979\\
2.175	0.0826777\\
2.2	0.0766452\\
2.225	0.0708049\\
2.25	0.0653869\\
2.275	0.0606369\\
2.3	0.0568076\\
2.325	0.0541576\\
2.35	0.0529449\\
2.375	0.0534197\\
2.4	0.0558192\\
2.425	0.0603595\\
2.45	0.0672274\\
2.475	0.0765832\\
2.5	0.0885425\\
2.525	0.103172\\
2.55	0.1205\\
2.575	0.140487\\
2.6	0.163044\\
2.625	0.18805\\
2.65	0.215284\\
2.675	0.244486\\
2.7	0.275383\\
2.725	0.307606\\
2.75	0.340746\\
2.775	0.374385\\
2.8	0.408069\\
2.825	0.441354\\
2.85	0.473757\\
2.875	0.50477\\
2.9	0.533962\\
2.925	0.560929\\
2.95	0.58524\\
2.975	0.606525\\
3	0.624522\\
3.025	0.638999\\
3.05	0.649744\\
3.075	0.656649\\
3.1	0.659689\\
3.125	0.658898\\
3.15	0.654398\\
3.175	0.646343\\
3.2	0.634956\\
3.225	0.620569\\
3.25	0.603515\\
3.275	0.584167\\
3.3	0.562972\\
3.325	0.540365\\
3.35	0.516795\\
3.375	0.492739\\
3.4	0.468654\\
3.425	0.444978\\
3.45	0.422122\\
3.475	0.400466\\
3.5	0.380364\\
3.525	0.362111\\
3.55	0.34595\\
3.575	0.332077\\
3.6	0.320635\\
3.625	0.311709\\
3.65	0.305328\\
3.675	0.301472\\
3.7	0.300071\\
3.725	0.301011\\
3.75	0.304135\\
3.775	0.309255\\
3.8	0.316149\\
3.825	0.324574\\
3.85	0.334274\\
3.875	0.344982\\
3.9	0.35642\\
3.925	0.368314\\
3.95	0.380399\\
3.975	0.392421\\
4	0.404144\\
4.025	0.415342\\
4.05	0.425818\\
4.075	0.435401\\
4.1	0.443943\\
4.125	0.451324\\
4.15	0.457446\\
4.175	0.462241\\
4.2	0.465688\\
4.225	0.467765\\
4.25	0.468472\\
4.275	0.467858\\
4.3	0.465975\\
4.325	0.46289\\
4.35	0.458699\\
4.375	0.453496\\
4.4	0.447392\\
4.425	0.440515\\
4.45	0.432986\\
4.475	0.424929\\
4.5	0.416473\\
4.525	0.407748\\
4.55	0.398875\\
4.575	0.389969\\
4.6	0.381142\\
4.625	0.372495\\
4.65	0.364118\\
4.675	0.356092\\
4.7	0.348489\\
4.725	0.341369\\
4.75	0.334773\\
4.775	0.328738\\
4.8	0.32329\\
4.825	0.318441\\
4.85	0.314189\\
4.875	0.31053\\
4.9	0.307449\\
4.925	0.304919\\
4.95	0.302913\\
4.975	0.301394\\
5	0.300321\\
5.025	0.299651\\
5.05	0.299341\\
5.075	0.299345\\
5.1	0.299615\\
5.125	0.300109\\
5.15	0.300783\\
5.175	0.301596\\
5.2	0.302511\\
5.225	0.303497\\
5.25	0.304523\\
5.275	0.305563\\
5.3	0.306596\\
5.325	0.307607\\
5.35	0.30858\\
5.375	0.309507\\
5.4	0.310381\\
5.425	0.311199\\
5.45	0.311959\\
5.475	0.312663\\
5.5	0.313311\\
5.525	0.313907\\
5.55	0.314454\\
5.575	0.314955\\
5.6	0.315412\\
5.625	0.315826\\
5.65	0.316197\\
5.675	0.316525\\
5.7	0.316806\\
5.725	0.317037\\
5.75	0.317213\\
5.775	0.317325\\
5.8	0.317367\\
5.825	0.31733\\
5.85	0.317205\\
5.875	0.316983\\
5.9	0.316654\\
5.925	0.31621\\
5.95	0.315644\\
5.975	0.31495\\
6	0.314124\\
6.025	0.313163\\
6.05	0.312068\\
6.075	0.310841\\
6.1	0.309487\\
6.125	0.308012\\
6.15	0.306426\\
6.175	0.304742\\
6.2	0.302972\\
6.225	0.301132\\
6.25	0.299238\\
6.275	0.297307\\
6.3	0.295358\\
6.325	0.293407\\
6.35	0.29147\\
6.375	0.289563\\
6.4	0.2877\\
6.425	0.285891\\
6.45	0.284146\\
6.475	0.282469\\
6.5	0.280863\\
6.525	0.279327\\
6.55	0.277856\\
6.575	0.276443\\
6.6	0.275076\\
6.625	0.273741\\
6.65	0.27242\\
6.675	0.271093\\
6.7	0.26974\\
6.725	0.268338\\
6.75	0.266863\\
6.775	0.265292\\
6.8	0.263603\\
6.825	0.261775\\
6.85	0.259788\\
6.875	0.257628\\
6.9	0.255281\\
6.925	0.252738\\
6.95	0.249993\\
6.975	0.247046\\
7	0.243902\\
7.025	0.240568\\
7.05	0.237057\\
7.075	0.233385\\
7.1	0.229575\\
7.125	0.225648\\
7.15	0.221632\\
7.175	0.217556\\
7.2	0.213448\\
7.225	0.20934\\
7.25	0.205261\\
7.275	0.20124\\
7.3	0.197304\\
7.325	0.193476\\
7.35	0.18978\\
7.375	0.186231\\
7.4	0.182843\\
7.425	0.179624\\
7.45	0.176578\\
7.475	0.173705\\
7.5	0.171\\
7.525	0.168452\\
7.55	0.166048\\
7.575	0.16377\\
7.6	0.161599\\
7.625	0.159512\\
7.65	0.157485\\
7.675	0.155493\\
7.7	0.153512\\
7.725	0.151516\\
7.75	0.149483\\
7.775	0.147393\\
7.8	0.145227\\
7.825	0.142971\\
7.85	0.140612\\
7.875	0.138144\\
7.9	0.135563\\
7.925	0.132869\\
7.95	0.130067\\
7.975	0.127165\\
8	0.124175\\
8.025	0.121111\\
8.05	0.117991\\
8.075	0.114835\\
8.1	0.111662\\
8.125	0.108496\\
8.15	0.105359\\
8.175	0.102272\\
8.2	0.0992565\\
8.225	0.0963322\\
8.25	0.0935172\\
8.275	0.0908268\\
8.3	0.0882739\\
8.325	0.0858684\\
8.35	0.0836176\\
8.375	0.0815257\\
8.4	0.0795935\\
8.425	0.0778189\\
8.45	0.0761969\\
8.475	0.0747202\\
8.5	0.073379\\
8.525	0.0721614\\
8.55	0.0710541\\
8.575	0.0700426\\
8.6	0.0691116\\
8.625	0.0682453\\
8.65	0.0674279\\
8.675	0.066644\\
8.7	0.0658789\\
8.725	0.0651188\\
8.75	0.0643513\\
8.775	0.0635655\\
8.8	0.062752\\
8.825	0.0619034\\
8.85	0.0610138\\
8.875	0.0600791\\
8.9	0.0590973\\
8.925	0.0580679\\
8.95	0.0569919\\
8.975	0.0558719\\
9	0.0547117\\
9.025	0.0535161\\
9.05	0.0522908\\
9.075	0.0510418\\
9.1	0.0497759\\
9.125	0.0485002\\
9.15	0.0472214\\
9.175	0.0459462\\
9.2	0.0446809\\
9.225	0.0434314\\
9.25	0.0422028\\
9.275	0.0409998\\
9.3	0.0398259\\
9.325	0.0386842\\
9.35	0.0375768\\
9.375	0.0365051\\
9.4	0.0354695\\
9.425	0.0344701\\
9.45	0.0335061\\
9.475	0.032576\\
9.5	0.0316783\\
9.525	0.0308108\\
9.55	0.0299715\\
9.575	0.0291577\\
9.6	0.028367\\
9.625	0.0275971\\
9.65	0.0268458\\
9.675	0.026111\\
9.7	0.0253912\\
9.725	0.024685\\
9.75	0.0239914\\
9.775	0.0233098\\
9.8	0.0226402\\
9.825	0.0219826\\
9.85	0.0213378\\
9.875	0.0207065\\
9.9	0.0200901\\
9.925	0.0194899\\
9.95	0.0189074\\
9.975	0.0183443\\
10	0.0178024\\
10.025	0.0172833\\
10.05	0.0167886\\
10.075	0.0163196\\
10.1	0.0158777\\
10.125	0.0154638\\
10.15	0.0150784\\
10.175	0.0147219\\
10.2	0.0143944\\
10.225	0.0140956\\
10.25	0.0138248\\
10.275	0.0135808\\
10.3	0.0133626\\
10.325	0.0131685\\
10.35	0.0129967\\
10.375	0.0128452\\
10.4	0.012712\\
10.425	0.0125948\\
10.45	0.0124913\\
10.475	0.0123992\\
10.5	0.0123165\\
10.525	0.0122409\\
10.55	0.0121705\\
10.575	0.0121037\\
10.6	0.0120386\\
10.625	0.011974\\
10.65	0.0119086\\
10.675	0.0118417\\
10.7	0.0117726\\
10.725	0.0117006\\
10.75	0.0116257\\
10.775	0.0115478\\
10.8	0.0114669\\
10.825	0.0113832\\
10.85	0.0112971\\
10.875	0.011209\\
10.9	0.0111194\\
10.925	0.0110286\\
10.95	0.0109371\\
10.975	0.0108452\\
11	0.0107532\\
11.025	0.0106613\\
11.05	0.0105696\\
11.075	0.0104781\\
11.1	0.0103866\\
11.125	0.0102948\\
11.15	0.0102024\\
11.175	0.010109\\
11.2	0.0100139\\
11.225	0.00991658\\
11.25	0.00981637\\
11.275	0.0097126\\
11.3	0.0096046\\
11.325	0.00949172\\
11.35	0.00937337\\
11.375	0.00924902\\
11.4	0.00911827\\
11.425	0.00898078\\
11.45	0.00883637\\
11.475	0.00868499\\
11.5	0.00852669\\
11.525	0.00836161\\
11.55	0.00819012\\
11.575	0.00801275\\
11.6	0.00783006\\
11.625	0.0076427\\
11.65	0.00745148\\
11.675	0.00725727\\
11.7	0.00706098\\
11.725	0.00686353\\
11.75	0.00666585\\
11.775	0.0064689\\
11.8	0.00627362\\
11.825	0.00608093\\
11.85	0.00589164\\
11.875	0.00570646\\
11.9	0.00552604\\
11.925	0.00535095\\
11.95	0.00518171\\
11.975	0.00501868\\
12	0.00486214\\
12.025	0.00471226\\
12.05	0.00456913\\
12.075	0.00443272\\
12.1	0.00430297\\
12.125	0.00417977\\
12.15	0.00406297\\
12.175	0.00395231\\
12.2	0.0038475\\
12.225	0.00374831\\
12.25	0.00365449\\
12.275	0.00356577\\
12.3	0.00348188\\
12.325	0.00340261\\
12.35	0.0033278\\
12.375	0.00325729\\
12.4	0.00319093\\
12.425	0.00312864\\
12.45	0.00307037\\
12.475	0.00301612\\
12.5	0.00296588\\
12.525	0.00291967\\
12.55	0.00287755\\
12.575	0.00283958\\
12.6	0.0028058\\
12.625	0.00277625\\
12.65	0.00275093\\
12.675	0.00272988\\
12.7	0.00271306\\
12.725	0.00270042\\
12.75	0.00269183\\
12.775	0.00268718\\
12.8	0.0026863\\
12.825	0.00268895\\
12.85	0.00269486\\
12.875	0.0027037\\
12.9	0.00271514\\
12.925	0.00272884\\
12.95	0.00274441\\
12.975	0.00276141\\
13	0.00277943\\
13.025	0.00279801\\
13.05	0.00281673\\
13.075	0.00283519\\
13.1	0.00285299\\
13.125	0.00286976\\
13.15	0.00288517\\
13.175	0.00289891\\
13.2	0.0029107\\
13.225	0.00292029\\
13.25	0.00292751\\
13.275	0.00293224\\
13.3	0.00293438\\
13.325	0.00293387\\
13.35	0.00293068\\
13.375	0.00292485\\
13.4	0.00291645\\
13.425	0.00290555\\
13.45	0.00289225\\
13.475	0.00287666\\
13.5	0.00285894\\
13.525	0.00283924\\
13.55	0.00281769\\
13.575	0.00279446\\
13.6	0.00276968\\
13.625	0.00274348\\
13.65	0.00271595\\
13.675	0.00268722\\
13.7	0.00265736\\
13.725	0.00262645\\
13.75	0.00259453\\
13.775	0.00256162\\
13.8	0.00252774\\
13.825	0.0024929\\
13.85	0.00245708\\
13.875	0.00242026\\
13.9	0.00238242\\
13.925	0.00234352\\
13.95	0.00230351\\
13.975	0.00226239\\
14	0.00222012\\
14.025	0.00217669\\
14.05	0.00213212\\
14.075	0.0020864\\
14.1	0.00203955\\
14.125	0.00199164\\
14.15	0.00194271\\
14.175	0.00189284\\
14.2	0.00184214\\
14.225	0.00179072\\
14.25	0.00173873\\
14.275	0.00168629\\
14.3	0.00163356\\
14.325	0.00158071\\
14.35	0.00152794\\
14.375	0.00147541\\
14.4	0.00142332\\
14.425	0.00137185\\
14.45	0.00132119\\
14.475	0.00127152\\
14.5	0.00122301\\
14.525	0.00117582\\
14.55	0.00113011\\
14.575	0.00108604\\
14.6	0.00104371\\
14.625	0.00100323\\
14.65	0.000964702\\
14.675	0.00092821\\
14.7	0.000893805\\
14.725	0.000861539\\
14.75	0.000831462\\
14.775	0.000803575\\
14.8	0.000777858\\
14.825	0.000754302\\
14.85	0.00073291\\
14.875	0.000713644\\
14.9	0.000696442\\
14.925	0.000681247\\
14.95	0.000668004\\
14.975	0.000656648\\
15	0.000647109\\
15.025	0.00063931\\
15.05	0.000633178\\
15.075	0.00062864\\
15.1	0.000625609\\
15.125	0.000623988\\
15.15	0.000623698\\
15.175	0.000624681\\
15.2	0.000626863\\
15.225	0.000630143\\
15.25	0.000634443\\
15.275	0.000639697\\
15.3	0.000645827\\
15.325	0.000652747\\
15.35	0.000660386\\
15.375	0.000668676\\
15.4	0.000677535\\
15.425	0.000686892\\
15.45	0.00069667\\
15.475	0.000706793\\
15.5	0.000717184\\
15.525	0.000727763\\
15.55	0.000738465\\
15.575	0.00074922\\
15.6	0.000759949\\
15.625	0.000770573\\
15.65	0.000781027\\
15.675	0.000791248\\
15.7	0.000801154\\
15.725	0.000810676\\
15.75	0.00081977\\
15.775	0.000828381\\
15.8	0.000836441\\
15.825	0.00084389\\
15.85	0.00085069\\
15.875	0.000856798\\
15.9	0.000862171\\
15.925	0.000866781\\
15.95	0.000870595\\
15.975	0.000873585\\
16	0.000875734\\
16.025	0.000877031\\
16.05	0.000877459\\
16.075	0.000877011\\
16.1	0.000875687\\
16.125	0.000873491\\
16.15	0.00087042\\
16.175	0.000866488\\
16.2	0.000861707\\
16.225	0.000856094\\
16.25	0.00084966\\
16.275	0.000842426\\
16.3	0.00083441\\
16.325	0.000825636\\
16.35	0.000816128\\
16.375	0.000805914\\
16.4	0.00079502\\
16.425	0.000783468\\
16.45	0.000771284\\
16.475	0.000758501\\
16.5	0.00074515\\
16.525	0.000731259\\
16.55	0.000716855\\
16.575	0.000701971\\
16.6	0.000686635\\
16.625	0.000670881\\
16.65	0.000654747\\
16.675	0.000638269\\
16.7	0.000621481\\
16.725	0.00060441\\
16.75	0.000587101\\
16.775	0.00056959\\
16.8	0.000551918\\
16.825	0.000534128\\
16.85	0.000516266\\
16.875	0.000498371\\
16.9	0.000480492\\
16.925	0.000462677\\
16.95	0.000444965\\
16.975	0.000427405\\
17	0.000410054\\
17.025	0.000392957\\
17.05	0.000376163\\
17.075	0.00035972\\
17.1	0.000343677\\
17.125	0.000328084\\
17.15	0.00031299\\
17.175	0.000298431\\
17.2	0.000284454\\
17.225	0.000271104\\
17.25	0.00025842\\
17.275	0.000246429\\
17.3	0.000235163\\
17.325	0.000224655\\
17.35	0.000214934\\
17.375	0.000206018\\
17.4	0.00019792\\
17.425	0.000190648\\
17.45	0.000184213\\
17.475	0.000178621\\
17.5	0.000173866\\
17.525	0.00016994\\
17.55	0.000166836\\
17.575	0.000164538\\
17.6	0.00016302\\
17.625	0.000162262\\
17.65	0.000162243\\
17.675	0.000162927\\
17.7	0.000164278\\
17.725	0.000166262\\
17.75	0.000168839\\
17.775	0.000171966\\
17.8	0.000175608\\
17.825	0.000179722\\
17.85	0.000184259\\
17.875	0.000189178\\
17.9	0.000194435\\
17.925	0.000199984\\
17.95	0.000205776\\
17.975	0.00021178\\
18	0.000217954\\
18.025	0.000224255\\
18.05	0.000230641\\
18.075	0.000237079\\
18.1	0.000243538\\
18.125	0.000249984\\
18.15	0.00025638\\
18.175	0.000262697\\
18.2	0.000268911\\
18.225	0.000274998\\
18.25	0.000280931\\
18.275	0.000286687\\
18.3	0.000292241\\
18.325	0.000297577\\
18.35	0.000302677\\
18.375	0.000307521\\
18.4	0.000312091\\
18.425	0.000316375\\
18.45	0.000320352\\
18.475	0.000324012\\
18.5	0.000327344\\
18.525	0.000330333\\
18.55	0.000332963\\
18.575	0.000335227\\
18.6	0.000337118\\
18.625	0.000338625\\
18.65	0.000339737\\
18.675	0.000340445\\
18.7	0.000340751\\
18.725	0.000340649\\
18.75	0.000340134\\
18.775	0.000339202\\
18.8	0.000337856\\
18.825	0.000336098\\
18.85	0.00033393\\
18.875	0.000331354\\
18.9	0.000328381\\
18.925	0.00032502\\
18.95	0.000321278\\
18.975	0.000317167\\
19	0.000312701\\
19.025	0.000307894\\
19.05	0.000302763\\
19.075	0.000297323\\
19.1	0.000291594\\
19.125	0.000285598\\
19.15	0.000279353\\
19.175	0.000272878\\
19.2	0.000266198\\
19.225	0.000259334\\
19.25	0.000252308\\
19.275	0.000245139\\
19.3	0.000237854\\
19.325	0.000230477\\
19.35	0.000223027\\
19.375	0.000215523\\
19.4	0.00020799\\
19.425	0.000200451\\
19.45	0.000192922\\
19.475	0.000185424\\
19.5	0.000177978\\
19.525	0.000170606\\
19.55	0.000163323\\
19.575	0.000156148\\
19.6	0.000149099\\
19.625	0.000142197\\
19.65	0.000135456\\
19.675	0.000128891\\
19.7	0.000122522\\
19.725	0.000116367\\
19.75	0.00011044\\
19.775	0.000104756\\
19.8	9.93348e-05\\
19.825	9.41865e-05\\
19.85	8.93224e-05\\
19.875	8.47602e-05\\
19.9	8.05146e-05\\
19.925	7.65971e-05\\
19.95	7.30168e-05\\
19.975	6.9784e-05\\
20	6.69036e-05\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.86656e-08\\
0.05	4.92537e-07\\
0.075	8.25777e-07\\
0.1	9.07213e-07\\
0.125	1.25961e-06\\
0.15	1.81681e-06\\
0.175	2.40917e-06\\
0.2	3.09316e-06\\
0.225	4.02952e-06\\
0.25	5.3466e-06\\
0.275	6.94428e-06\\
0.3	8.82909e-06\\
0.325	1.13501e-05\\
0.35	1.47505e-05\\
0.375	1.90828e-05\\
0.4	2.43353e-05\\
0.425	3.08996e-05\\
0.45	3.95195e-05\\
0.475	5.0285e-05\\
0.5	6.34161e-05\\
0.525	8.0053e-05\\
0.55	0.000101223\\
0.575	0.000126991\\
0.6	0.000158056\\
0.625	0.00019714\\
0.65	0.00024595\\
0.675	0.00030437\\
0.7	0.000375242\\
0.725	0.000462576\\
0.75	0.000567898\\
0.775	0.000693538\\
0.8	0.000844829\\
0.825	0.00102753\\
0.85	0.00124484\\
0.875	0.00150084\\
0.9	0.00180455\\
0.925	0.00216332\\
0.95	0.00258363\\
0.975	0.00307573\\
1	0.00364847\\
1.025	0.00431289\\
1.05	0.00508051\\
1.075	0.00595982\\
1.1	0.00696949\\
1.125	0.00812652\\
1.15	0.00943515\\
1.175	0.0109112\\
1.2	0.0125768\\
1.225	0.0144424\\
1.25	0.016519\\
1.275	0.0188228\\
1.3	0.0213696\\
1.325	0.0241678\\
1.35	0.0272189\\
1.375	0.03053\\
1.4	0.0341115\\
1.425	0.0379634\\
1.45	0.0420671\\
1.475	0.0464091\\
1.5	0.0509928\\
1.525	0.0557895\\
1.55	0.0607518\\
1.575	0.0658638\\
1.6	0.071087\\
1.625	0.0763523\\
1.65	0.0816093\\
1.675	0.0868025\\
1.7	0.0918689\\
1.725	0.0967374\\
1.75	0.101312\\
1.775	0.10552\\
1.8	0.109299\\
1.825	0.112557\\
1.85	0.115214\\
1.875	0.117214\\
1.9	0.118495\\
1.925	0.118999\\
1.95	0.118686\\
1.975	0.117541\\
2	0.115558\\
2.025	0.112756\\
2.05	0.109177\\
2.075	0.104876\\
2.1	0.0999475\\
2.125	0.0945111\\
2.15	0.0886979\\
2.175	0.0826777\\
2.2	0.0766452\\
2.225	0.0708049\\
2.25	0.0653869\\
2.275	0.0606369\\
2.3	0.0568076\\
2.325	0.0541576\\
2.35	0.0529449\\
2.375	0.0534198\\
2.4	0.0558193\\
2.425	0.0603596\\
2.45	0.0672276\\
2.475	0.0765834\\
2.5	0.0885428\\
2.525	0.103172\\
2.55	0.120501\\
2.575	0.140487\\
2.6	0.163045\\
2.625	0.188051\\
2.65	0.215285\\
2.675	0.244487\\
2.7	0.275385\\
2.725	0.307607\\
2.75	0.340749\\
2.775	0.374388\\
2.8	0.408072\\
2.825	0.441358\\
2.85	0.473761\\
2.875	0.504775\\
2.9	0.533968\\
2.925	0.560936\\
2.95	0.585248\\
2.975	0.606535\\
3	0.624533\\
3.025	0.639012\\
3.05	0.64976\\
3.075	0.656666\\
3.1	0.659708\\
3.125	0.65892\\
3.15	0.654422\\
3.175	0.64637\\
3.2	0.634987\\
3.225	0.620603\\
3.25	0.603552\\
3.275	0.584207\\
3.3	0.563015\\
3.325	0.540411\\
3.35	0.516843\\
3.375	0.492791\\
3.4	0.468708\\
3.425	0.445033\\
3.45	0.422177\\
3.475	0.400522\\
3.5	0.380418\\
3.525	0.362162\\
3.55	0.345996\\
3.575	0.332117\\
3.6	0.320667\\
3.625	0.31173\\
3.65	0.305335\\
3.675	0.301463\\
3.7	0.300043\\
3.725	0.300959\\
3.75	0.304056\\
3.775	0.309144\\
3.8	0.316003\\
3.825	0.324388\\
3.85	0.334043\\
3.875	0.344701\\
3.9	0.356085\\
3.925	0.36792\\
3.95	0.37994\\
3.975	0.391893\\
4	0.403543\\
4.025	0.414664\\
4.05	0.425059\\
4.075	0.434557\\
4.1	0.443012\\
4.125	0.450304\\
4.15	0.456336\\
4.175	0.461041\\
4.2	0.464399\\
4.225	0.466388\\
4.25	0.467009\\
4.275	0.466314\\
4.3	0.464355\\
4.325	0.4612\\
4.35	0.456946\\
4.375	0.451689\\
4.4	0.445539\\
4.425	0.438627\\
4.45	0.431075\\
4.475	0.423005\\
4.5	0.414551\\
4.525	0.40584\\
4.55	0.396995\\
4.575	0.38813\\
4.6	0.379358\\
4.625	0.370781\\
4.65	0.362486\\
4.675	0.354555\\
4.7	0.34706\\
4.725	0.340059\\
4.75	0.333594\\
4.775	0.327697\\
4.8	0.322397\\
4.825	0.317702\\
4.85	0.313609\\
4.875	0.310114\\
4.9	0.3072\\
4.925	0.304837\\
4.95	0.302997\\
4.975	0.301642\\
5	0.30073\\
5.025	0.300217\\
5.05	0.300057\\
5.075	0.300204\\
5.1	0.300609\\
5.125	0.301228\\
5.15	0.302018\\
5.175	0.302937\\
5.2	0.303947\\
5.225	0.305016\\
5.25	0.306114\\
5.275	0.307214\\
5.3	0.308297\\
5.325	0.309344\\
5.35	0.310343\\
5.375	0.311285\\
5.4	0.312163\\
5.425	0.312975\\
5.45	0.313718\\
5.475	0.314395\\
5.5	0.315008\\
5.525	0.315559\\
5.55	0.316052\\
5.575	0.316491\\
5.6	0.316877\\
5.625	0.317212\\
5.65	0.317498\\
5.675	0.317732\\
5.7	0.317913\\
5.725	0.318037\\
5.75	0.318099\\
5.775	0.318092\\
5.8	0.318009\\
5.825	0.317841\\
5.85	0.317582\\
5.875	0.317221\\
5.9	0.316751\\
5.925	0.316164\\
5.95	0.315454\\
5.975	0.314616\\
6	0.313647\\
6.025	0.312545\\
6.05	0.311314\\
6.075	0.309955\\
6.1	0.308476\\
6.125	0.306884\\
6.15	0.305191\\
6.175	0.30341\\
6.2	0.301556\\
6.225	0.299644\\
6.25	0.297693\\
6.275	0.295721\\
6.3	0.293745\\
6.325	0.291785\\
6.35	0.289856\\
6.375	0.287975\\
6.4	0.286154\\
6.425	0.284405\\
6.45	0.282736\\
6.475	0.281152\\
6.5	0.279653\\
6.525	0.27824\\
6.55	0.276905\\
6.575	0.275639\\
6.6	0.27443\\
6.625	0.273262\\
6.65	0.272116\\
6.675	0.270971\\
6.7	0.269803\\
6.725	0.26859\\
6.75	0.267305\\
6.775	0.265925\\
6.8	0.264427\\
6.825	0.262786\\
6.85	0.260986\\
6.875	0.259007\\
6.9	0.256836\\
6.925	0.254465\\
6.95	0.251886\\
6.975	0.2491\\
7	0.24611\\
7.025	0.242924\\
7.05	0.239554\\
7.075	0.236018\\
7.1	0.232336\\
7.125	0.228532\\
7.15	0.224633\\
7.175	0.220667\\
7.2	0.216663\\
7.225	0.212652\\
7.25	0.208664\\
7.275	0.204728\\
7.3	0.200869\\
7.325	0.197111\\
7.35	0.193476\\
7.375	0.189981\\
7.4	0.186636\\
7.425	0.183452\\
7.45	0.18043\\
7.475	0.177569\\
7.5	0.174865\\
7.525	0.172305\\
7.55	0.169877\\
7.575	0.167561\\
7.6	0.165339\\
7.625	0.163187\\
7.65	0.161082\\
7.675	0.158998\\
7.7	0.156912\\
7.725	0.154799\\
7.75	0.152637\\
7.775	0.150407\\
7.8	0.148092\\
7.825	0.145677\\
7.85	0.143154\\
7.875	0.140515\\
7.9	0.13776\\
7.925	0.134889\\
7.95	0.131909\\
7.975	0.128831\\
8	0.125667\\
8.025	0.122434\\
8.05	0.11915\\
8.075	0.115837\\
8.1	0.112516\\
8.125	0.109211\\
8.15	0.105945\\
8.175	0.102741\\
8.2	0.099619\\
8.225	0.0966006\\
8.25	0.0937036\\
8.275	0.0909434\\
8.3	0.0883327\\
8.325	0.0858812\\
8.35	0.0835957\\
8.375	0.08148\\
8.4	0.0795343\\
8.425	0.0777559\\
8.45	0.0761393\\
8.475	0.0746763\\
8.5	0.0733567\\
8.525	0.0721678\\
8.55	0.071096\\
8.575	0.0701262\\
8.6	0.0692428\\
8.625	0.0684296\\
8.65	0.0676706\\
8.675	0.0669502\\
8.7	0.0662536\\
8.725	0.065567\\
8.75	0.0648781\\
8.775	0.0641761\\
8.8	0.0634515\\
8.825	0.062697\\
8.85	0.0619068\\
8.875	0.0610768\\
8.9	0.060205\\
8.925	0.0592908\\
8.95	0.0583349\\
8.975	0.0573395\\
9	0.0563083\\
9.025	0.0552454\\
9.05	0.0541558\\
9.075	0.0530448\\
9.1	0.0519185\\
9.125	0.0507828\\
9.15	0.0496434\\
9.175	0.0485061\\
9.2	0.0473758\\
9.225	0.0462572\\
9.25	0.0451542\\
9.275	0.0440703\\
9.3	0.0430079\\
9.325	0.0419688\\
9.35	0.0409541\\
9.375	0.0399642\\
9.4	0.0389989\\
9.425	0.0380572\\
9.45	0.0371379\\
9.475	0.0362392\\
9.5	0.0353591\\
9.525	0.0344955\\
9.55	0.0336464\\
9.575	0.0328094\\
9.6	0.0319826\\
9.625	0.0311641\\
9.65	0.0303525\\
9.675	0.0295466\\
9.7	0.0287457\\
9.725	0.0279496\\
9.75	0.0271584\\
9.775	0.0263727\\
9.8	0.0255935\\
9.825	0.0248223\\
9.85	0.0240608\\
9.875	0.0233113\\
9.9	0.0225759\\
9.925	0.0218572\\
9.95	0.0211575\\
9.975	0.0204796\\
10	0.0198259\\
10.025	0.0191987\\
10.05	0.0186001\\
10.075	0.0180321\\
10.1	0.0174961\\
10.125	0.0169932\\
10.15	0.0165241\\
10.175	0.0160891\\
10.2	0.0156883\\
10.225	0.0153211\\
10.25	0.0149865\\
10.275	0.0146832\\
10.3	0.0144094\\
10.325	0.0141634\\
10.35	0.0139428\\
10.375	0.0137453\\
10.4	0.0135683\\
10.425	0.0134092\\
10.45	0.0132655\\
10.475	0.0131346\\
10.5	0.0130139\\
10.525	0.0129012\\
10.55	0.0127945\\
10.575	0.0126919\\
10.6	0.0125917\\
10.625	0.0124925\\
10.65	0.0123934\\
10.675	0.0122936\\
10.7	0.0121926\\
10.725	0.0120902\\
10.75	0.0119864\\
10.775	0.0118814\\
10.8	0.0117756\\
10.825	0.0116695\\
10.85	0.0115637\\
10.875	0.011459\\
10.9	0.0113559\\
10.925	0.0112553\\
10.95	0.0111577\\
10.975	0.0110635\\
11	0.0109733\\
11.025	0.0108871\\
11.05	0.0108052\\
11.075	0.0107275\\
11.1	0.0106537\\
11.125	0.0105833\\
11.15	0.010516\\
11.175	0.010451\\
11.2	0.0103874\\
11.225	0.0103244\\
11.25	0.0102611\\
11.275	0.0101963\\
11.3	0.0101291\\
11.325	0.0100584\\
11.35	0.00998341\\
11.375	0.00990314\\
11.4	0.00981686\\
11.425	0.00972391\\
11.45	0.00962378\\
11.475	0.00951613\\
11.5	0.00940076\\
11.525	0.00927758\\
11.55	0.00914673\\
11.575	0.00900855\\
11.6	0.00886347\\
11.625	0.00871201\\
11.65	0.00855488\\
11.675	0.00839289\\
11.7	0.00822688\\
11.725	0.00805776\\
11.75	0.00788647\\
11.775	0.00771397\\
11.8	0.00754121\\
11.825	0.00736917\\
11.85	0.0071987\\
11.875	0.00703056\\
11.9	0.00686544\\
11.925	0.006704\\
11.95	0.0065468\\
11.975	0.00639426\\
12	0.0062467\\
12.025	0.00610436\\
12.05	0.00596735\\
12.075	0.0058357\\
12.1	0.00570935\\
12.125	0.00558825\\
12.15	0.00547225\\
12.175	0.0053611\\
12.2	0.00525451\\
12.225	0.00515224\\
12.25	0.00505406\\
12.275	0.00495968\\
12.3	0.00486878\\
12.325	0.00478116\\
12.35	0.00469662\\
12.375	0.00461499\\
12.4	0.00453607\\
12.425	0.00445976\\
12.45	0.00438599\\
12.475	0.0043147\\
12.5	0.00424586\\
12.525	0.00417949\\
12.55	0.0041156\\
12.575	0.00405424\\
12.6	0.00399543\\
12.625	0.00393921\\
12.65	0.00388558\\
12.675	0.00383457\\
12.7	0.00378617\\
12.725	0.00374033\\
12.75	0.00369698\\
12.775	0.00365601\\
12.8	0.00361732\\
12.825	0.00358073\\
12.85	0.00354604\\
12.875	0.00351297\\
12.9	0.0034813\\
12.925	0.00345077\\
12.95	0.00342109\\
12.975	0.00339194\\
13	0.00336302\\
13.025	0.00333401\\
13.05	0.00330459\\
13.075	0.00327451\\
13.1	0.00324352\\
13.125	0.00321138\\
13.15	0.00317792\\
13.175	0.00314297\\
13.2	0.00310642\\
13.225	0.00306817\\
13.25	0.00302822\\
13.275	0.00298659\\
13.3	0.00294336\\
13.325	0.00289863\\
13.35	0.00285254\\
13.375	0.00280529\\
13.4	0.0027571\\
13.425	0.00270821\\
13.45	0.00265889\\
13.475	0.0026094\\
13.5	0.00256004\\
13.525	0.0025111\\
13.55	0.00246289\\
13.575	0.00241567\\
13.6	0.0023697\\
13.625	0.00232522\\
13.65	0.00228243\\
13.675	0.00224152\\
13.7	0.00220265\\
13.725	0.00216593\\
13.75	0.00213143\\
13.775	0.00209918\\
13.8	0.0020692\\
13.825	0.00204144\\
13.85	0.00201584\\
13.875	0.0019923\\
13.9	0.00197068\\
13.925	0.00195084\\
13.95	0.00193258\\
13.975	0.00191572\\
14	0.00190004\\
14.025	0.00188535\\
14.05	0.00187143\\
14.075	0.00185806\\
14.1	0.00184505\\
14.125	0.00183219\\
14.15	0.0018193\\
14.175	0.00180624\\
14.2	0.00179286\\
14.225	0.00177905\\
14.25	0.00176471\\
14.275	0.00174979\\
14.3	0.00173425\\
14.325	0.00171806\\
14.35	0.00170124\\
14.375	0.00168384\\
14.4	0.0016659\\
14.425	0.00164751\\
14.45	0.00162874\\
14.475	0.00160972\\
14.5	0.00159054\\
14.525	0.00157131\\
14.55	0.00155216\\
14.575	0.00153323\\
14.6	0.00151462\\
14.625	0.00149641\\
14.65	0.00147872\\
14.675	0.00146164\\
14.7	0.0014452\\
14.725	0.00142947\\
14.75	0.00141452\\
14.775	0.00140034\\
14.8	0.00138689\\
14.825	0.00137418\\
14.85	0.0013622\\
14.875	0.00135088\\
14.9	0.00134015\\
14.925	0.00132992\\
14.95	0.00132012\\
14.975	0.00131065\\
15	0.00130143\\
15.025	0.00129234\\
15.05	0.00128328\\
15.075	0.00127418\\
15.1	0.00126493\\
15.125	0.00125542\\
15.15	0.00124558\\
15.175	0.00123536\\
15.2	0.00122471\\
15.225	0.00121356\\
15.25	0.00120188\\
15.275	0.00118965\\
15.3	0.00117685\\
15.325	0.00116347\\
15.35	0.00114953\\
15.375	0.00113504\\
15.4	0.00112002\\
15.425	0.0011045\\
15.45	0.00108851\\
15.475	0.00107209\\
15.5	0.00105526\\
15.525	0.00103805\\
15.55	0.00102052\\
15.575	0.0010027\\
15.6	0.000984605\\
15.625	0.000966261\\
15.65	0.0009477\\
15.675	0.000928942\\
15.7	0.000909989\\
15.725	0.00089085\\
15.75	0.00087155\\
15.775	0.000852102\\
15.8	0.000832501\\
15.825	0.000812745\\
15.85	0.00079285\\
15.875	0.000772829\\
15.9	0.000752691\\
15.925	0.000732455\\
15.95	0.000712144\\
15.975	0.000691783\\
16	0.000671411\\
16.025	0.000651074\\
16.05	0.000630813\\
16.075	0.000610684\\
16.1	0.000590752\\
16.125	0.000571082\\
16.15	0.000551744\\
16.175	0.00053282\\
16.2	0.000514387\\
16.225	0.000496522\\
16.25	0.000479305\\
16.275	0.000462818\\
16.3	0.000447129\\
16.325	0.000432309\\
16.35	0.000418421\\
16.375	0.000405522\\
16.4	0.000393656\\
16.425	0.000382855\\
16.45	0.000373142\\
16.475	0.000364534\\
16.5	0.000357034\\
16.525	0.000350625\\
16.55	0.00034528\\
16.575	0.000340965\\
16.6	0.000337631\\
16.625	0.000335227\\
16.65	0.000333689\\
16.675	0.000332947\\
16.7	0.000332922\\
16.725	0.000333527\\
16.75	0.000334681\\
16.775	0.000336299\\
16.8	0.000338299\\
16.825	0.000340601\\
16.85	0.000343129\\
16.875	0.000345812\\
16.9	0.000348591\\
16.925	0.000351408\\
16.95	0.000354206\\
16.975	0.000356949\\
17	0.000359615\\
17.025	0.00036218\\
17.05	0.00036463\\
17.075	0.00036696\\
17.1	0.000369175\\
17.125	0.000371286\\
17.15	0.000373311\\
17.175	0.000375261\\
17.2	0.000377162\\
17.225	0.00037904\\
17.25	0.000380922\\
17.275	0.000382825\\
17.3	0.000384771\\
17.325	0.000386775\\
17.35	0.000388859\\
17.375	0.000391032\\
17.4	0.000393289\\
17.425	0.000395627\\
17.45	0.000398041\\
17.475	0.000400519\\
17.5	0.000403034\\
17.525	0.000405564\\
17.55	0.000408081\\
17.575	0.000410544\\
17.6	0.000412914\\
17.625	0.000415157\\
17.65	0.000417238\\
17.675	0.000419108\\
17.7	0.000420727\\
17.725	0.00042206\\
17.75	0.00042307\\
17.775	0.000423729\\
17.8	0.000424015\\
17.825	0.000423906\\
17.85	0.000423384\\
17.875	0.000422445\\
17.9	0.000421084\\
17.925	0.000419303\\
17.95	0.000417106\\
17.975	0.000414513\\
18	0.000411544\\
18.025	0.000408222\\
18.05	0.000404564\\
18.075	0.000400601\\
18.1	0.000396364\\
18.125	0.000391886\\
18.15	0.000387188\\
18.175	0.000382296\\
18.2	0.000377244\\
18.225	0.000372055\\
18.25	0.000366743\\
18.275	0.000361324\\
18.3	0.000355814\\
18.325	0.000350225\\
18.35	0.000344555\\
18.375	0.000338806\\
18.4	0.000332978\\
18.425	0.000327068\\
18.45	0.000321063\\
18.475	0.000314956\\
18.5	0.000308737\\
18.525	0.000302396\\
18.55	0.000295921\\
18.575	0.000289304\\
18.6	0.000282539\\
18.625	0.000275622\\
18.65	0.00026855\\
18.675	0.000261325\\
18.7	0.000253954\\
18.725	0.000246449\\
18.75	0.000238825\\
18.775	0.0002311\\
18.8	0.000223294\\
18.825	0.000215437\\
18.85	0.000207558\\
18.875	0.000199687\\
18.9	0.000191862\\
18.925	0.000184118\\
18.95	0.000176488\\
18.975	0.000169009\\
19	0.00016172\\
19.025	0.000154648\\
19.05	0.000147825\\
19.075	0.000141279\\
19.1	0.000135034\\
19.125	0.000129108\\
19.15	0.000123517\\
19.175	0.000118271\\
19.2	0.000113376\\
19.225	0.00010883\\
19.25	0.000104631\\
19.275	0.000100769\\
19.3	9.72338e-05\\
19.325	9.40091e-05\\
19.35	9.10783e-05\\
19.375	8.842e-05\\
19.4	8.60123e-05\\
19.425	8.3832e-05\\
19.45	8.18576e-05\\
19.475	8.00681e-05\\
19.5	7.84445e-05\\
19.525	7.69666e-05\\
19.55	7.5619e-05\\
19.575	7.43907e-05\\
19.6	7.32707e-05\\
19.625	7.22541e-05\\
19.65	7.13373e-05\\
19.675	7.0521e-05\\
19.7	6.98093e-05\\
19.725	6.92124e-05\\
19.75	6.87396e-05\\
19.775	6.84032e-05\\
19.8	6.82188e-05\\
19.825	6.81997e-05\\
19.85	6.83622e-05\\
19.875	6.87258e-05\\
19.9	6.93061e-05\\
19.925	7.01183e-05\\
19.95	7.11754e-05\\
19.975	7.249e-05\\
20	7.40675e-05\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_multilayer_kinetic_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.4,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Kinetic energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	6.07689e-08\\
0.05	1.90931e-07\\
0.075	2.45246e-07\\
0.1	3.21951e-07\\
0.125	4.16561e-07\\
0.15	5.21806e-07\\
0.175	6.33392e-07\\
0.2	7.85899e-07\\
0.225	9.69689e-07\\
0.25	1.20296e-06\\
0.275	1.48748e-06\\
0.3	1.85501e-06\\
0.325	2.33349e-06\\
0.35	2.93524e-06\\
0.375	3.6811e-06\\
0.4	4.60678e-06\\
0.425	5.79878e-06\\
0.45	7.28479e-06\\
0.475	9.13063e-06\\
0.5	1.14381e-05\\
0.525	1.43211e-05\\
0.55	1.7857e-05\\
0.575	2.22071e-05\\
0.6	2.75829e-05\\
0.625	3.42227e-05\\
0.65	4.22816e-05\\
0.675	5.20644e-05\\
0.7	6.39693e-05\\
0.725	7.83752e-05\\
0.75	9.56604e-05\\
0.775	0.00011644\\
0.8	0.000141355\\
0.825	0.00017101\\
0.85	0.000206109\\
0.875	0.000247638\\
0.9	0.000296619\\
0.925	0.000354094\\
0.95	0.000421257\\
0.975	0.000499446\\
1	0.000590079\\
1.025	0.000694732\\
1.05	0.000815061\\
1.075	0.000952977\\
1.1	0.00111042\\
1.125	0.00128906\\
1.15	0.00149088\\
1.175	0.00171819\\
1.2	0.00197301\\
1.225	0.00225718\\
1.25	0.00257271\\
1.275	0.00292149\\
1.3	0.00330499\\
1.325	0.00372441\\
1.35	0.00418089\\
1.375	0.00467533\\
1.4	0.00520794\\
1.425	0.00577817\\
1.45	0.00638522\\
1.475	0.00702798\\
1.5	0.00770432\\
1.525	0.0084111\\
1.55	0.00914502\\
1.575	0.00990201\\
1.6	0.0106769\\
1.625	0.0114641\\
1.65	0.0122579\\
1.675	0.0130514\\
1.7	0.0138378\\
1.725	0.0146097\\
1.75	0.01536\\
1.775	0.016082\\
1.8	0.0167691\\
1.825	0.0174156\\
1.85	0.018017\\
1.875	0.0185698\\
1.9	0.0190724\\
1.925	0.019525\\
1.95	0.0199302\\
1.975	0.0202929\\
2	0.0206207\\
2.025	0.0209242\\
2.05	0.0212171\\
2.075	0.021516\\
2.1	0.0218405\\
2.125	0.0222133\\
2.15	0.0226598\\
2.175	0.0232074\\
2.2	0.023886\\
2.225	0.0247273\\
2.25	0.0257633\\
2.275	0.0270265\\
2.3	0.0285493\\
2.325	0.0303626\\
2.35	0.0324955\\
2.375	0.0349745\\
2.4	0.0378225\\
2.425	0.0410578\\
2.45	0.0446946\\
2.475	0.048741\\
2.5	0.0531988\\
2.525	0.058064\\
2.55	0.063326\\
2.575	0.0689677\\
2.6	0.0749661\\
2.625	0.0812912\\
2.65	0.0879074\\
2.675	0.0947752\\
2.7	0.10185\\
2.725	0.109084\\
2.75	0.116427\\
2.775	0.123831\\
2.8	0.131244\\
2.825	0.138617\\
2.85	0.145903\\
2.875	0.15306\\
2.9	0.16005\\
2.925	0.16684\\
2.95	0.173403\\
2.975	0.179718\\
3	0.185774\\
3.025	0.191562\\
3.05	0.197084\\
3.075	0.202345\\
3.1	0.207359\\
3.125	0.212143\\
3.15	0.216718\\
3.175	0.221108\\
3.2	0.225339\\
3.225	0.229438\\
3.25	0.233431\\
3.275	0.237343\\
3.3	0.241193\\
3.325	0.245001\\
3.35	0.24878\\
3.375	0.252536\\
3.4	0.256272\\
3.425	0.259985\\
3.45	0.263666\\
3.475	0.2673\\
3.5	0.270868\\
3.525	0.274346\\
3.55	0.277709\\
3.575	0.280928\\
3.6	0.283972\\
3.625	0.286814\\
3.65	0.289425\\
3.675	0.291781\\
3.7	0.293859\\
3.725	0.295646\\
3.75	0.29713\\
3.775	0.298307\\
3.8	0.299182\\
3.825	0.299764\\
3.85	0.300073\\
3.875	0.300133\\
3.9	0.299976\\
3.925	0.299641\\
3.95	0.299169\\
3.975	0.29861\\
4	0.298012\\
4.025	0.297427\\
4.05	0.296908\\
4.075	0.296505\\
4.1	0.296267\\
4.125	0.296239\\
4.15	0.296459\\
4.175	0.296962\\
4.2	0.297775\\
4.225	0.298916\\
4.25	0.300396\\
4.275	0.302218\\
4.3	0.304375\\
4.325	0.306852\\
4.35	0.309628\\
4.375	0.312671\\
4.4	0.315945\\
4.425	0.319408\\
4.45	0.323012\\
4.475	0.326706\\
4.5	0.330438\\
4.525	0.334154\\
4.55	0.337799\\
4.575	0.341322\\
4.6	0.344672\\
4.625	0.347805\\
4.65	0.350678\\
4.675	0.353255\\
4.7	0.355508\\
4.725	0.357413\\
4.75	0.358955\\
4.775	0.360124\\
4.8	0.360919\\
4.825	0.361346\\
4.85	0.361416\\
4.875	0.361146\\
4.9	0.36056\\
4.925	0.359687\\
4.95	0.358557\\
4.975	0.357205\\
5	0.355668\\
5.025	0.353982\\
5.05	0.352187\\
5.075	0.350319\\
5.1	0.348412\\
5.125	0.3465\\
5.15	0.344613\\
5.175	0.342775\\
5.2	0.34101\\
5.225	0.339333\\
5.25	0.337758\\
5.275	0.336293\\
5.3	0.33494\\
5.325	0.333698\\
5.35	0.332561\\
5.375	0.33152\\
5.4	0.33056\\
5.425	0.329665\\
5.45	0.328819\\
5.475	0.327999\\
5.5	0.327185\\
5.525	0.326356\\
5.55	0.325491\\
5.575	0.32457\\
5.6	0.323573\\
5.625	0.322486\\
5.65	0.321293\\
5.675	0.319985\\
5.7	0.318555\\
5.725	0.316997\\
5.75	0.315313\\
5.775	0.313505\\
5.8	0.311581\\
5.825	0.309551\\
5.85	0.307429\\
5.875	0.305231\\
5.9	0.302976\\
5.925	0.300686\\
5.95	0.298384\\
5.975	0.296092\\
6	0.293835\\
6.025	0.291636\\
6.05	0.28952\\
6.075	0.287508\\
6.1	0.28562\\
6.125	0.283875\\
6.15	0.282287\\
6.175	0.28087\\
6.2	0.279633\\
6.225	0.278581\\
6.25	0.277716\\
6.275	0.277036\\
6.3	0.276536\\
6.325	0.276206\\
6.35	0.276032\\
6.375	0.275997\\
6.4	0.276083\\
6.425	0.276265\\
6.45	0.276519\\
6.475	0.276816\\
6.5	0.277128\\
6.525	0.277424\\
6.55	0.277672\\
6.575	0.277842\\
6.6	0.277902\\
6.625	0.277822\\
6.65	0.277572\\
6.675	0.277127\\
6.7	0.276461\\
6.725	0.275552\\
6.75	0.274383\\
6.775	0.272936\\
6.8	0.271202\\
6.825	0.269173\\
6.85	0.266846\\
6.875	0.264224\\
6.9	0.261312\\
6.925	0.258121\\
6.95	0.254667\\
6.975	0.250968\\
7	0.247048\\
7.025	0.242935\\
7.05	0.238657\\
7.075	0.234249\\
7.1	0.229745\\
7.125	0.225183\\
7.15	0.220599\\
7.175	0.216032\\
7.2	0.21152\\
7.225	0.207099\\
7.25	0.202804\\
7.275	0.198667\\
7.3	0.194717\\
7.325	0.190979\\
7.35	0.187476\\
7.375	0.184223\\
7.4	0.181233\\
7.425	0.178513\\
7.45	0.176063\\
7.475	0.173881\\
7.5	0.171957\\
7.525	0.170277\\
7.55	0.168824\\
7.575	0.167574\\
7.6	0.166502\\
7.625	0.165578\\
7.65	0.16477\\
7.675	0.164045\\
7.7	0.163368\\
7.725	0.162704\\
7.75	0.162019\\
7.775	0.161278\\
7.8	0.16045\\
7.825	0.159505\\
7.85	0.158414\\
7.875	0.157155\\
7.9	0.155706\\
7.925	0.154051\\
7.95	0.152177\\
7.975	0.150074\\
8	0.14774\\
8.025	0.145171\\
8.05	0.142373\\
8.075	0.13935\\
8.1	0.136114\\
8.125	0.132677\\
8.15	0.129055\\
8.175	0.125267\\
8.2	0.121333\\
8.225	0.117274\\
8.25	0.113114\\
8.275	0.108875\\
8.3	0.104583\\
8.325	0.10026\\
8.35	0.0959315\\
8.375	0.0916196\\
8.4	0.0873475\\
8.425	0.0831364\\
8.45	0.0790064\\
8.475	0.074976\\
8.5	0.0710624\\
8.525	0.067281\\
8.55	0.0636453\\
8.575	0.0601671\\
8.6	0.0568566\\
8.625	0.0537222\\
8.65	0.0507701\\
8.675	0.048005\\
8.7	0.0454295\\
8.725	0.0430443\\
8.75	0.040849\\
8.775	0.0388416\\
8.8	0.0370186\\
8.825	0.0353751\\
8.85	0.0339047\\
8.875	0.0326005\\
8.9	0.0314542\\
8.925	0.0304569\\
8.95	0.0295987\\
8.975	0.0288696\\
9	0.0282592\\
9.025	0.0277565\\
9.05	0.0273507\\
9.075	0.0270308\\
9.1	0.0267862\\
9.125	0.0266066\\
9.15	0.0264821\\
9.175	0.0264032\\
9.2	0.026361\\
9.225	0.0263474\\
9.25	0.0263551\\
9.275	0.0263772\\
9.3	0.0264079\\
9.325	0.0264421\\
9.35	0.0264755\\
9.375	0.0265045\\
9.4	0.0265262\\
9.425	0.0265384\\
9.45	0.0265394\\
9.475	0.0265283\\
9.5	0.0265043\\
9.525	0.0264672\\
9.55	0.026417\\
9.575	0.0263538\\
9.6	0.0262779\\
9.625	0.0261897\\
9.65	0.0260896\\
9.675	0.0259777\\
9.7	0.0258542\\
9.725	0.0257189\\
9.75	0.0255715\\
9.775	0.0254117\\
9.8	0.0252387\\
9.825	0.0250519\\
9.85	0.02485\\
9.875	0.024632\\
9.9	0.0243963\\
9.925	0.0241418\\
9.95	0.0238672\\
9.975	0.0235711\\
10	0.0232524\\
10.025	0.0229103\\
10.05	0.0225439\\
10.075	0.0221527\\
10.1	0.0217364\\
10.125	0.0212953\\
10.15	0.0208299\\
10.175	0.0203412\\
10.2	0.0198304\\
10.225	0.0192992\\
10.25	0.0187496\\
10.275	0.018184\\
10.3	0.017605\\
10.325	0.0170156\\
10.35	0.0164187\\
10.375	0.0158178\\
10.4	0.0152159\\
10.425	0.0146164\\
10.45	0.0140227\\
10.475	0.0134377\\
10.5	0.0128646\\
10.525	0.012306\\
10.55	0.0117644\\
10.575	0.011242\\
10.6	0.0107404\\
10.625	0.0102611\\
10.65	0.00980512\\
10.675	0.00937322\\
10.7	0.00896571\\
10.725	0.00858252\\
10.75	0.00822323\\
10.775	0.00788712\\
10.8	0.00757316\\
10.825	0.00728018\\
10.85	0.00700691\\
10.875	0.00675192\\
10.9	0.00651368\\
10.925	0.00629062\\
10.95	0.00608123\\
10.975	0.00588413\\
11	0.005698\\
11.025	0.00552165\\
11.05	0.00535404\\
11.075	0.00519436\\
11.1	0.00504204\\
11.125	0.00489671\\
11.15	0.00475819\\
11.175	0.00462647\\
11.2	0.00450169\\
11.225	0.00438415\\
11.25	0.00427431\\
11.275	0.00417273\\
11.3	0.00408001\\
11.325	0.00399677\\
11.35	0.00392357\\
11.375	0.00386099\\
11.4	0.00380947\\
11.425	0.00376938\\
11.45	0.00374098\\
11.475	0.00372435\\
11.5	0.00371937\\
11.525	0.00372572\\
11.55	0.00374295\\
11.575	0.00377049\\
11.6	0.00380755\\
11.625	0.00385314\\
11.65	0.00390616\\
11.675	0.00396542\\
11.7	0.00402962\\
11.725	0.0040974\\
11.75	0.00416739\\
11.775	0.00423819\\
11.8	0.00430848\\
11.825	0.00437699\\
11.85	0.00444252\\
11.875	0.00450399\\
11.9	0.00456037\\
11.925	0.00461086\\
11.95	0.00465481\\
11.975	0.00469173\\
12	0.00472128\\
12.025	0.0047433\\
12.05	0.00475778\\
12.075	0.00476485\\
12.1	0.0047647\\
12.125	0.00475771\\
12.15	0.00474439\\
12.175	0.00472524\\
12.2	0.00470083\\
12.225	0.00467174\\
12.25	0.00463862\\
12.275	0.00460208\\
12.3	0.00456265\\
12.325	0.00452082\\
12.35	0.004477\\
12.375	0.00443156\\
12.4	0.00438478\\
12.425	0.00433689\\
12.45	0.00428802\\
12.475	0.00423818\\
12.5	0.00418727\\
12.525	0.00413516\\
12.55	0.00408168\\
12.575	0.00402663\\
12.6	0.0039698\\
12.625	0.00391087\\
12.65	0.00384954\\
12.675	0.00378558\\
12.7	0.00371879\\
12.725	0.00364898\\
12.75	0.00357603\\
12.775	0.00349989\\
12.8	0.00342053\\
12.825	0.00333803\\
12.85	0.00325255\\
12.875	0.00316435\\
12.9	0.00307376\\
12.925	0.00298113\\
12.95	0.00288692\\
12.975	0.00279161\\
13	0.00269572\\
13.025	0.00259979\\
13.05	0.00250438\\
13.075	0.00241008\\
13.1	0.00231746\\
13.125	0.00222704\\
13.15	0.00213933\\
13.175	0.00205479\\
13.2	0.00197379\\
13.225	0.00189664\\
13.25	0.00182357\\
13.275	0.00175481\\
13.3	0.00169048\\
13.325	0.00163061\\
13.35	0.00157515\\
13.375	0.00152401\\
13.4	0.00147706\\
13.425	0.00143405\\
13.45	0.00139471\\
13.475	0.00135875\\
13.5	0.00132589\\
13.525	0.00129582\\
13.55	0.00126819\\
13.575	0.00124267\\
13.6	0.00121893\\
13.625	0.00119671\\
13.65	0.00117576\\
13.675	0.00115587\\
13.7	0.00113684\\
13.725	0.00111852\\
13.75	0.0011008\\
13.775	0.00108365\\
13.8	0.00106706\\
13.825	0.00105106\\
13.85	0.00103571\\
13.875	0.00102108\\
13.9	0.00100728\\
13.925	0.000994429\\
13.95	0.000982645\\
13.975	0.000972071\\
14	0.000962849\\
14.025	0.000955096\\
14.05	0.000948903\\
14.075	0.000944339\\
14.1	0.000941448\\
14.125	0.000940254\\
14.15	0.000940751\\
14.175	0.000942885\\
14.2	0.00094658\\
14.225	0.000951739\\
14.25	0.00095822\\
14.275	0.000965841\\
14.3	0.000974427\\
14.325	0.000983789\\
14.35	0.000993693\\
14.375	0.0010039\\
14.4	0.0010142\\
14.425	0.00102437\\
14.45	0.0010342\\
14.475	0.00104346\\
14.5	0.00105197\\
14.525	0.00105957\\
14.55	0.00106613\\
14.575	0.00107154\\
14.6	0.00107571\\
14.625	0.00107856\\
14.65	0.00108005\\
14.675	0.0010802\\
14.7	0.00107904\\
14.725	0.00107662\\
14.75	0.00107299\\
14.775	0.00106825\\
14.8	0.00106247\\
14.825	0.00105575\\
14.85	0.00104821\\
14.875	0.00103997\\
14.9	0.00103115\\
14.925	0.00102182\\
14.95	0.00101209\\
14.975	0.00100205\\
15	0.000991756\\
15.025	0.000981254\\
15.05	0.00097059\\
15.075	0.000959785\\
15.1	0.000948835\\
15.125	0.00093773\\
15.15	0.000926446\\
15.175	0.000914943\\
15.2	0.000903174\\
15.225	0.0008911\\
15.25	0.00087866\\
15.275	0.000865788\\
15.3	0.000852422\\
15.325	0.000838518\\
15.35	0.000824035\\
15.375	0.000808942\\
15.4	0.000793211\\
15.425	0.000776827\\
15.45	0.000759802\\
15.475	0.000742162\\
15.5	0.000723942\\
15.525	0.000705192\\
15.55	0.00068598\\
15.575	0.000666385\\
15.6	0.000646485\\
15.625	0.000626386\\
15.65	0.000606214\\
15.675	0.000586085\\
15.7	0.000566108\\
15.725	0.0005464\\
15.75	0.000527076\\
15.775	0.000508236\\
15.8	0.000489989\\
15.825	0.000472436\\
15.85	0.000455648\\
15.875	0.00043968\\
15.9	0.000424598\\
15.925	0.000410453\\
15.95	0.000397263\\
15.975	0.000385027\\
16	0.000373742\\
16.025	0.00036339\\
16.05	0.000353936\\
16.075	0.000345338\\
16.1	0.000337549\\
16.125	0.000330516\\
16.15	0.000324171\\
16.175	0.000318434\\
16.2	0.000313234\\
16.225	0.000308515\\
16.25	0.000304218\\
16.275	0.000300273\\
16.3	0.00029662\\
16.325	0.000293211\\
16.35	0.000290007\\
16.375	0.000286971\\
16.4	0.000284084\\
16.425	0.000281333\\
16.45	0.000278703\\
16.475	0.000276192\\
16.5	0.000273809\\
16.525	0.00027157\\
16.55	0.00026949\\
16.575	0.000267588\\
16.6	0.000265887\\
16.625	0.000264409\\
16.65	0.00026318\\
16.675	0.000262224\\
16.7	0.000261554\\
16.725	0.000261179\\
16.75	0.000261104\\
16.775	0.000261337\\
16.8	0.000261872\\
16.825	0.000262695\\
16.85	0.000263788\\
16.875	0.000265132\\
16.9	0.000266695\\
16.925	0.000268433\\
16.95	0.000270302\\
16.975	0.000272268\\
17	0.000274285\\
17.025	0.000276298\\
17.05	0.000278249\\
17.075	0.000280091\\
17.1	0.000281782\\
17.125	0.000283279\\
17.15	0.000284539\\
17.175	0.000285528\\
17.2	0.000286209\\
17.225	0.000286553\\
17.25	0.000286544\\
17.275	0.000286172\\
17.3	0.000285427\\
17.325	0.00028431\\
17.35	0.000282834\\
17.375	0.000281013\\
17.4	0.000278857\\
17.425	0.000276379\\
17.45	0.00027361\\
17.475	0.000270585\\
17.5	0.000267336\\
17.525	0.000263886\\
17.55	0.000260264\\
17.575	0.0002565\\
17.6	0.000252626\\
17.625	0.000248676\\
17.65	0.000244673\\
17.675	0.000240638\\
17.7	0.000236588\\
17.725	0.000232531\\
17.75	0.000228477\\
17.775	0.000224436\\
17.8	0.00022042\\
17.825	0.000216424\\
17.85	0.000212446\\
17.875	0.000208483\\
17.9	0.000204534\\
17.925	0.000200585\\
17.95	0.000196627\\
17.975	0.000192647\\
18	0.000188639\\
18.025	0.000184599\\
18.05	0.000180524\\
18.075	0.000176405\\
18.1	0.000172244\\
18.125	0.000168038\\
18.15	0.000163788\\
18.175	0.000159497\\
18.2	0.000155176\\
18.225	0.000150836\\
18.25	0.00014649\\
18.275	0.000142152\\
18.3	0.000137843\\
18.325	0.000133575\\
18.35	0.000129366\\
18.375	0.000125238\\
18.4	0.000121215\\
18.425	0.000117314\\
18.45	0.000113548\\
18.475	0.000109934\\
18.5	0.000106492\\
18.525	0.000103233\\
18.55	0.000100166\\
18.575	9.7299e-05\\
18.6	9.46432e-05\\
18.625	9.22005e-05\\
18.65	8.99685e-05\\
18.675	8.7946e-05\\
18.7	8.61283e-05\\
18.725	8.45059e-05\\
18.75	8.30656e-05\\
18.775	8.17986e-05\\
18.8	8.06952e-05\\
18.825	7.97416e-05\\
18.85	7.89204e-05\\
18.875	7.82198e-05\\
18.9	7.76235e-05\\
18.925	7.71125e-05\\
18.95	7.66704e-05\\
18.975	7.62876e-05\\
19	7.59564e-05\\
19.025	7.56635e-05\\
19.05	7.53945e-05\\
19.075	7.51426e-05\\
19.1	7.49041e-05\\
19.125	7.4675e-05\\
19.15	7.44473e-05\\
19.175	7.4223e-05\\
19.2	7.40041e-05\\
19.225	7.37925e-05\\
19.25	7.35863e-05\\
19.275	7.33867e-05\\
19.3	7.31966e-05\\
19.325	7.30224e-05\\
19.35	7.28688e-05\\
19.375	7.27381e-05\\
19.4	7.26313e-05\\
19.425	7.25519e-05\\
19.45	7.25005e-05\\
19.475	7.24781e-05\\
19.5	7.24853e-05\\
19.525	7.25205e-05\\
19.55	7.25788e-05\\
19.575	7.26566e-05\\
19.6	7.27539e-05\\
19.625	7.28658e-05\\
19.65	7.29865e-05\\
19.675	7.31045e-05\\
19.7	7.32114e-05\\
19.725	7.32998e-05\\
19.75	7.33655e-05\\
19.775	7.34035e-05\\
19.8	7.34078e-05\\
19.825	7.33706e-05\\
19.85	7.32813e-05\\
19.875	7.31313e-05\\
19.9	7.2918e-05\\
19.925	7.26381e-05\\
19.95	7.2294e-05\\
19.975	7.18841e-05\\
20	7.14062e-05\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	6.07689e-08\\
0.05	1.90931e-07\\
0.075	2.45246e-07\\
0.1	3.21951e-07\\
0.125	4.16561e-07\\
0.15	5.21806e-07\\
0.175	6.33392e-07\\
0.2	7.85899e-07\\
0.225	9.69689e-07\\
0.25	1.20296e-06\\
0.275	1.48748e-06\\
0.3	1.85501e-06\\
0.325	2.33349e-06\\
0.35	2.93524e-06\\
0.375	3.6811e-06\\
0.4	4.60678e-06\\
0.425	5.79878e-06\\
0.45	7.28479e-06\\
0.475	9.13063e-06\\
0.5	1.14381e-05\\
0.525	1.43211e-05\\
0.55	1.7857e-05\\
0.575	2.22071e-05\\
0.6	2.75829e-05\\
0.625	3.42227e-05\\
0.65	4.22816e-05\\
0.675	5.20644e-05\\
0.7	6.39693e-05\\
0.725	7.83752e-05\\
0.75	9.56604e-05\\
0.775	0.00011644\\
0.8	0.000141355\\
0.825	0.00017101\\
0.85	0.000206109\\
0.875	0.000247638\\
0.9	0.000296619\\
0.925	0.000354094\\
0.95	0.000421257\\
0.975	0.000499446\\
1	0.000590079\\
1.025	0.000694732\\
1.05	0.000815061\\
1.075	0.000952977\\
1.1	0.00111042\\
1.125	0.00128906\\
1.15	0.00149088\\
1.175	0.00171819\\
1.2	0.00197301\\
1.225	0.00225718\\
1.25	0.00257271\\
1.275	0.00292149\\
1.3	0.00330499\\
1.325	0.00372441\\
1.35	0.00418089\\
1.375	0.00467533\\
1.4	0.00520794\\
1.425	0.00577817\\
1.45	0.00638522\\
1.475	0.00702798\\
1.5	0.00770432\\
1.525	0.0084111\\
1.55	0.00914502\\
1.575	0.00990201\\
1.6	0.0106769\\
1.625	0.0114641\\
1.65	0.0122579\\
1.675	0.0130514\\
1.7	0.0138378\\
1.725	0.0146097\\
1.75	0.01536\\
1.775	0.016082\\
1.8	0.0167691\\
1.825	0.0174156\\
1.85	0.018017\\
1.875	0.0185698\\
1.9	0.0190724\\
1.925	0.019525\\
1.95	0.0199302\\
1.975	0.0202929\\
2	0.0206207\\
2.025	0.0209242\\
2.05	0.0212171\\
2.075	0.021516\\
2.1	0.0218405\\
2.125	0.0222133\\
2.15	0.0226598\\
2.175	0.0232074\\
2.2	0.023886\\
2.225	0.0247273\\
2.25	0.0257633\\
2.275	0.0270265\\
2.3	0.0285493\\
2.325	0.0303626\\
2.35	0.0324955\\
2.375	0.0349745\\
2.4	0.0378225\\
2.425	0.0410578\\
2.45	0.0446946\\
2.475	0.048741\\
2.5	0.0531988\\
2.525	0.058064\\
2.55	0.063326\\
2.575	0.0689677\\
2.6	0.0749661\\
2.625	0.0812912\\
2.65	0.0879074\\
2.675	0.0947752\\
2.7	0.10185\\
2.725	0.109084\\
2.75	0.116427\\
2.775	0.123831\\
2.8	0.131244\\
2.825	0.138617\\
2.85	0.145903\\
2.875	0.15306\\
2.9	0.16005\\
2.925	0.16684\\
2.95	0.173403\\
2.975	0.179718\\
3	0.185774\\
3.025	0.191562\\
3.05	0.197084\\
3.075	0.202345\\
3.1	0.207359\\
3.125	0.212143\\
3.15	0.216718\\
3.175	0.221108\\
3.2	0.225339\\
3.225	0.229438\\
3.25	0.233431\\
3.275	0.237343\\
3.3	0.241193\\
3.325	0.245001\\
3.35	0.24878\\
3.375	0.252536\\
3.4	0.256272\\
3.425	0.259985\\
3.45	0.263666\\
3.475	0.2673\\
3.5	0.270868\\
3.525	0.274346\\
3.55	0.277709\\
3.575	0.280928\\
3.6	0.283972\\
3.625	0.286814\\
3.65	0.289425\\
3.675	0.291781\\
3.7	0.293859\\
3.725	0.295646\\
3.75	0.29713\\
3.775	0.298307\\
3.8	0.299182\\
3.825	0.299764\\
3.85	0.300073\\
3.875	0.300133\\
3.9	0.299976\\
3.925	0.29964\\
3.95	0.299169\\
3.975	0.298609\\
4	0.298011\\
4.025	0.297426\\
4.05	0.296907\\
4.075	0.296503\\
4.1	0.296265\\
4.125	0.296236\\
4.15	0.296456\\
4.175	0.296959\\
4.2	0.297772\\
4.225	0.298912\\
4.25	0.300392\\
4.275	0.302213\\
4.3	0.30437\\
4.325	0.306847\\
4.35	0.309622\\
4.375	0.312665\\
4.4	0.315939\\
4.425	0.319401\\
4.45	0.323005\\
4.475	0.326699\\
4.5	0.33043\\
4.525	0.334146\\
4.55	0.337791\\
4.575	0.341313\\
4.6	0.344664\\
4.625	0.347796\\
4.65	0.35067\\
4.675	0.353248\\
4.7	0.355501\\
4.725	0.357406\\
4.75	0.358949\\
4.775	0.360119\\
4.8	0.360915\\
4.825	0.361342\\
4.85	0.361413\\
4.875	0.361144\\
4.9	0.36056\\
4.925	0.359687\\
4.95	0.358559\\
4.975	0.357208\\
5	0.355672\\
5.025	0.353988\\
5.05	0.352194\\
5.075	0.350326\\
5.1	0.34842\\
5.125	0.346509\\
5.15	0.344622\\
5.175	0.342785\\
5.2	0.34102\\
5.225	0.339343\\
5.25	0.337768\\
5.275	0.336303\\
5.3	0.334949\\
5.325	0.333706\\
5.35	0.332568\\
5.375	0.331525\\
5.4	0.330564\\
5.425	0.329668\\
5.45	0.328819\\
5.475	0.327997\\
5.5	0.327182\\
5.525	0.326351\\
5.55	0.325483\\
5.575	0.324559\\
5.6	0.323561\\
5.625	0.322471\\
5.65	0.321277\\
5.675	0.319967\\
5.7	0.318534\\
5.725	0.316975\\
5.75	0.315289\\
5.775	0.31348\\
5.8	0.311554\\
5.825	0.309523\\
5.85	0.3074\\
5.875	0.305202\\
5.9	0.302947\\
5.925	0.300657\\
5.95	0.298354\\
5.975	0.296062\\
6	0.293805\\
6.025	0.291607\\
6.05	0.289491\\
6.075	0.287478\\
6.1	0.285591\\
6.125	0.283845\\
6.15	0.282257\\
6.175	0.28084\\
6.2	0.279602\\
6.225	0.278549\\
6.25	0.277683\\
6.275	0.277001\\
6.3	0.276499\\
6.325	0.276166\\
6.35	0.275989\\
6.375	0.275952\\
6.4	0.276033\\
6.425	0.276212\\
6.45	0.276462\\
6.475	0.276755\\
6.5	0.277062\\
6.525	0.277354\\
6.55	0.277598\\
6.575	0.277763\\
6.6	0.277818\\
6.625	0.277734\\
6.65	0.277481\\
6.675	0.277032\\
6.7	0.276363\\
6.725	0.275451\\
6.75	0.274279\\
6.775	0.272832\\
6.8	0.271097\\
6.825	0.269068\\
6.85	0.266742\\
6.875	0.264122\\
6.9	0.261213\\
6.925	0.258026\\
6.95	0.254577\\
6.975	0.250884\\
7	0.246971\\
7.025	0.242866\\
7.05	0.238597\\
7.075	0.234199\\
7.1	0.229705\\
7.125	0.225153\\
7.15	0.220581\\
7.175	0.216026\\
7.2	0.211526\\
7.225	0.207117\\
7.25	0.202834\\
7.275	0.198708\\
7.3	0.194769\\
7.325	0.191042\\
7.35	0.187548\\
7.375	0.184305\\
7.4	0.181322\\
7.425	0.178608\\
7.45	0.176163\\
7.475	0.173984\\
7.5	0.172062\\
7.525	0.170382\\
7.55	0.168927\\
7.575	0.167674\\
7.6	0.166596\\
7.625	0.165665\\
7.65	0.164849\\
7.675	0.164113\\
7.7	0.163424\\
7.725	0.162747\\
7.75	0.162047\\
7.775	0.16129\\
7.8	0.160445\\
7.825	0.159481\\
7.85	0.158372\\
7.875	0.157093\\
7.9	0.155625\\
7.925	0.15395\\
7.95	0.152056\\
7.975	0.149935\\
8	0.147581\\
8.025	0.144994\\
8.05	0.142178\\
8.075	0.139138\\
8.1	0.135886\\
8.125	0.132434\\
8.15	0.128799\\
8.175	0.124998\\
8.2	0.121053\\
8.225	0.116984\\
8.25	0.112815\\
8.275	0.10857\\
8.3	0.104271\\
8.325	0.0999438\\
8.35	0.0956114\\
8.375	0.0912973\\
8.4	0.0870241\\
8.425	0.0828132\\
8.45	0.0786843\\
8.475	0.0746561\\
8.5	0.0707458\\
8.525	0.0669686\\
8.55	0.063338\\
8.575	0.059866\\
8.6	0.0565626\\
8.625	0.0534361\\
8.65	0.0504928\\
8.675	0.0477373\\
8.7	0.0451722\\
8.725	0.0427984\\
8.75	0.0406152\\
8.775	0.0386208\\
8.8	0.0368116\\
8.825	0.0351828\\
8.85	0.0337279\\
8.875	0.0324399\\
8.9	0.0313105\\
8.925	0.0303308\\
8.95	0.0294909\\
8.975	0.0287807\\
9	0.0281895\\
9.025	0.0277065\\
9.05	0.0273206\\
9.075	0.0270209\\
9.1	0.0267964\\
9.125	0.0266369\\
9.15	0.0265323\\
9.175	0.0264729\\
9.2	0.0264498\\
9.225	0.0264546\\
9.25	0.0264799\\
9.275	0.0265188\\
9.3	0.0265652\\
9.325	0.0266139\\
9.35	0.0266606\\
9.375	0.0267016\\
9.4	0.0267338\\
9.425	0.0267551\\
9.45	0.0267638\\
9.475	0.0267587\\
9.5	0.0267392\\
9.525	0.026705\\
9.55	0.0266562\\
9.575	0.0265929\\
9.6	0.0265155\\
9.625	0.0264244\\
9.65	0.0263201\\
9.675	0.0262029\\
9.7	0.0260728\\
9.725	0.02593\\
9.75	0.0257743\\
9.775	0.0256052\\
9.8	0.0254224\\
9.825	0.025225\\
9.85	0.0250122\\
9.875	0.0247827\\
9.9	0.0245354\\
9.925	0.0242689\\
9.95	0.0239822\\
9.975	0.0236738\\
10	0.0233429\\
10.025	0.0229883\\
10.05	0.0226096\\
10.075	0.0222061\\
10.1	0.0217775\\
10.125	0.0213242\\
10.15	0.0208467\\
10.175	0.0203458\\
10.2	0.0198229\\
10.225	0.0192797\\
10.25	0.0187182\\
10.275	0.0181406\\
10.3	0.0175497\\
10.325	0.0169483\\
10.35	0.0163396\\
10.375	0.0157268\\
10.4	0.0151132\\
10.425	0.014502\\
10.45	0.0138967\\
10.475	0.0133003\\
10.5	0.0127159\\
10.525	0.0121463\\
10.55	0.0115939\\
10.575	0.011061\\
10.6	0.0105494\\
10.625	0.0100605\\
10.65	0.00959543\\
10.675	0.00915501\\
10.7	0.00873958\\
10.725	0.00834914\\
10.75	0.00798336\\
10.775	0.00764156\\
10.8	0.00732282\\
10.825	0.00702597\\
10.85	0.00674978\\
10.875	0.00649285\\
10.9	0.00625367\\
10.925	0.00603071\\
10.95	0.00582247\\
10.975	0.00562756\\
11	0.00544466\\
11.025	0.00527257\\
11.05	0.00511026\\
11.075	0.00495689\\
11.1	0.00481183\\
11.125	0.00467469\\
11.15	0.0045452\\
11.175	0.00442332\\
11.2	0.00430915\\
11.225	0.00420294\\
11.25	0.00410506\\
11.275	0.00401601\\
11.3	0.00393633\\
11.325	0.00386654\\
11.35	0.00380715\\
11.375	0.00375865\\
11.4	0.00372143\\
11.425	0.00369579\\
11.45	0.0036819\\
11.475	0.0036798\\
11.5	0.00368928\\
11.525	0.00370998\\
11.55	0.00374141\\
11.575	0.00378293\\
11.6	0.00383368\\
11.625	0.00389266\\
11.65	0.00395872\\
11.675	0.00403064\\
11.7	0.00410709\\
11.725	0.0041867\\
11.75	0.00426805\\
11.775	0.00434975\\
11.8	0.00443045\\
11.825	0.00450889\\
11.85	0.00458386\\
11.875	0.00465424\\
11.9	0.00471906\\
11.925	0.00477748\\
11.95	0.00482887\\
11.975	0.00487275\\
12	0.00490877\\
12.025	0.00493677\\
12.05	0.00495676\\
12.075	0.00496885\\
12.1	0.00497326\\
12.125	0.00497038\\
12.15	0.00496069\\
12.175	0.00494469\\
12.2	0.00492295\\
12.225	0.00489606\\
12.25	0.00486465\\
12.275	0.00482931\\
12.3	0.00479057\\
12.325	0.00474891\\
12.35	0.00470476\\
12.375	0.00465845\\
12.4	0.00461024\\
12.425	0.00456035\\
12.45	0.00450886\\
12.475	0.00445581\\
12.5	0.00440111\\
12.525	0.00434462\\
12.55	0.00428616\\
12.575	0.00422552\\
12.6	0.00416248\\
12.625	0.00409673\\
12.65	0.004028\\
12.675	0.00395607\\
12.7	0.00388076\\
12.725	0.00380191\\
12.75	0.00371941\\
12.775	0.00363324\\
12.8	0.00354345\\
12.825	0.00345014\\
12.85	0.00335352\\
12.875	0.0032539\\
12.9	0.00315163\\
12.925	0.00304716\\
12.95	0.00294099\\
12.975	0.00283369\\
13	0.00272582\\
13.025	0.00261797\\
13.05	0.00251077\\
13.075	0.00240487\\
13.1	0.0023009\\
13.125	0.00219946\\
13.15	0.0021011\\
13.175	0.00200635\\
13.2	0.00191561\\
13.225	0.00182924\\
13.25	0.00174752\\
13.275	0.0016707\\
13.3	0.00159897\\
13.325	0.00153238\\
13.35	0.0014709\\
13.375	0.00141445\\
13.4	0.00136293\\
13.425	0.00131611\\
13.45	0.00127372\\
13.475	0.00123549\\
13.5	0.00120114\\
13.525	0.00117033\\
13.55	0.00114272\\
13.575	0.00111797\\
13.6	0.00109575\\
13.625	0.00107577\\
13.65	0.00105777\\
13.675	0.0010415\\
13.7	0.00102676\\
13.725	0.00101337\\
13.75	0.00100121\\
13.775	0.000990198\\
13.8	0.000980298\\
13.825	0.000971511\\
13.85	0.00096386\\
13.875	0.000957394\\
13.9	0.000952186\\
13.925	0.000948316\\
13.95	0.000945874\\
13.975	0.000944958\\
14	0.000945665\\
14.025	0.000948072\\
14.05	0.000952232\\
14.075	0.000958181\\
14.1	0.000965923\\
14.125	0.000975439\\
14.15	0.000986678\\
14.175	0.000999544\\
14.2	0.00101392\\
14.225	0.00102967\\
14.25	0.0010466\\
14.275	0.0010645\\
14.3	0.00108314\\
14.325	0.00110232\\
14.35	0.00112175\\
14.375	0.00114115\\
14.4	0.00116029\\
14.425	0.00117891\\
14.45	0.00119677\\
14.475	0.00121361\\
14.5	0.00122923\\
14.525	0.00124345\\
14.55	0.00125612\\
14.575	0.0012671\\
14.6	0.0012763\\
14.625	0.00128363\\
14.65	0.00128905\\
14.675	0.00129255\\
14.7	0.00129417\\
14.725	0.00129396\\
14.75	0.00129198\\
14.775	0.00128832\\
14.8	0.00128309\\
14.825	0.00127637\\
14.85	0.00126831\\
14.875	0.00125904\\
14.9	0.00124866\\
14.925	0.0012373\\
14.95	0.00122508\\
14.975	0.0012121\\
15	0.00119844\\
15.025	0.00118416\\
15.05	0.00116933\\
15.075	0.001154\\
15.1	0.00113817\\
15.125	0.00112185\\
15.15	0.00110505\\
15.175	0.00108774\\
15.2	0.0010699\\
15.225	0.00105151\\
15.25	0.00103252\\
15.275	0.00101289\\
15.3	0.000992566\\
15.325	0.000971529\\
15.35	0.000949753\\
15.375	0.000927227\\
15.4	0.000903947\\
15.425	0.000879919\\
15.45	0.000855168\\
15.475	0.000829736\\
15.5	0.000803675\\
15.525	0.000777057\\
15.55	0.000749977\\
15.575	0.00072254\\
15.6	0.000694851\\
15.625	0.000667036\\
15.65	0.00063924\\
15.675	0.000611602\\
15.7	0.000584258\\
15.725	0.000557353\\
15.75	0.000531029\\
15.775	0.000505418\\
15.8	0.000480655\\
15.825	0.000456872\\
15.85	0.00043417\\
15.875	0.000412629\\
15.9	0.000392335\\
15.925	0.000373362\\
15.95	0.000355755\\
15.975	0.000339538\\
16	0.000324734\\
16.025	0.000311344\\
16.05	0.000299347\\
16.075	0.000288713\\
16.1	0.000279407\\
16.125	0.000271384\\
16.15	0.000264586\\
16.175	0.000258938\\
16.2	0.000254372\\
16.225	0.000250822\\
16.25	0.000248224\\
16.275	0.0002465\\
16.3	0.000245578\\
16.325	0.000245396\\
16.35	0.000245897\\
16.375	0.000247028\\
16.4	0.000248743\\
16.425	0.000251\\
16.45	0.00025376\\
16.475	0.000256994\\
16.5	0.000260679\\
16.525	0.000264796\\
16.55	0.000269329\\
16.575	0.000274264\\
16.6	0.00027959\\
16.625	0.000285293\\
16.65	0.000291362\\
16.675	0.000297786\\
16.7	0.000304546\\
16.725	0.000311616\\
16.75	0.000318969\\
16.775	0.000326581\\
16.8	0.000334419\\
16.825	0.000342436\\
16.85	0.000350583\\
16.875	0.000358815\\
16.9	0.000367081\\
16.925	0.000375312\\
16.95	0.000383444\\
16.975	0.000391418\\
17	0.000399173\\
17.025	0.000406642\\
17.05	0.000413752\\
17.075	0.000420444\\
17.1	0.000426661\\
17.125	0.000432354\\
17.15	0.000437473\\
17.175	0.000441976\\
17.2	0.000445825\\
17.225	0.000448992\\
17.25	0.000451456\\
17.275	0.000453207\\
17.3	0.000454234\\
17.325	0.000454541\\
17.35	0.000454145\\
17.375	0.000453066\\
17.4	0.000451317\\
17.425	0.000448918\\
17.45	0.000445901\\
17.475	0.000442311\\
17.5	0.000438186\\
17.525	0.000433562\\
17.55	0.000428475\\
17.575	0.000422965\\
17.6	0.000417066\\
17.625	0.000410817\\
17.65	0.000404253\\
17.675	0.000397407\\
17.7	0.000390307\\
17.725	0.000382973\\
17.75	0.000375423\\
17.775	0.000367678\\
17.8	0.000359756\\
17.825	0.000351666\\
17.85	0.000343414\\
17.875	0.00033501\\
17.9	0.000326461\\
17.925	0.000317768\\
17.95	0.000308939\\
17.975	0.000299977\\
18	0.000290888\\
18.025	0.000281681\\
18.05	0.000272366\\
18.075	0.000262951\\
18.1	0.000253452\\
18.125	0.000243884\\
18.15	0.000234269\\
18.175	0.000224632\\
18.2	0.000215003\\
18.225	0.00020541\\
18.25	0.000195883\\
18.275	0.000186459\\
18.3	0.000177177\\
18.325	0.00016807\\
18.35	0.000159177\\
18.375	0.000150541\\
18.4	0.000142205\\
18.425	0.000134203\\
18.45	0.000126569\\
18.475	0.000119338\\
18.5	0.000112548\\
18.525	0.000106226\\
18.55	0.000100391\\
18.575	9.50655e-05\\
18.6	9.02699e-05\\
18.625	8.60177e-05\\
18.65	8.23151e-05\\
18.675	7.9167e-05\\
18.7	7.65733e-05\\
18.725	7.45277e-05\\
18.75	7.30186e-05\\
18.775	7.20354e-05\\
18.8	7.15636e-05\\
18.825	7.15838e-05\\
18.85	7.20715e-05\\
18.875	7.30058e-05\\
18.9	7.43621e-05\\
18.925	7.6112e-05\\
18.95	7.82248e-05\\
18.975	8.06736e-05\\
19	8.34344e-05\\
19.025	8.64782e-05\\
19.05	8.97735e-05\\
19.075	9.32946e-05\\
19.1	9.70184e-05\\
19.125	0.000100921\\
19.15	0.000104976\\
19.175	0.000109163\\
19.2	0.000113461\\
19.225	0.000117852\\
19.25	0.000122314\\
19.275	0.000126829\\
19.3	0.000131379\\
19.325	0.000135953\\
19.35	0.000140533\\
19.375	0.0001451\\
19.4	0.000149638\\
19.425	0.000154135\\
19.45	0.000158575\\
19.475	0.000162941\\
19.5	0.000167215\\
19.525	0.000171383\\
19.55	0.000175425\\
19.575	0.000179322\\
19.6	0.000183063\\
19.625	0.000186631\\
19.65	0.00019001\\
19.675	0.000193179\\
19.7	0.000196119\\
19.725	0.000198813\\
19.75	0.000201249\\
19.775	0.000203416\\
19.8	0.000205302\\
19.825	0.000206895\\
19.85	0.000208184\\
19.875	0.000209157\\
19.9	0.000209808\\
19.925	0.000210132\\
19.95	0.000210131\\
19.975	0.000209806\\
20	0.000209158\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	6.07689e-08\\
0.05	1.90931e-07\\
0.075	2.45246e-07\\
0.1	3.21951e-07\\
0.125	4.16561e-07\\
0.15	5.21806e-07\\
0.175	6.33392e-07\\
0.2	7.85899e-07\\
0.225	9.69689e-07\\
0.25	1.20296e-06\\
0.275	1.48748e-06\\
0.3	1.85501e-06\\
0.325	2.33349e-06\\
0.35	2.93524e-06\\
0.375	3.6811e-06\\
0.4	4.60678e-06\\
0.425	5.79878e-06\\
0.45	7.28479e-06\\
0.475	9.13063e-06\\
0.5	1.14381e-05\\
0.525	1.43211e-05\\
0.55	1.7857e-05\\
0.575	2.22071e-05\\
0.6	2.75829e-05\\
0.625	3.42227e-05\\
0.65	4.22816e-05\\
0.675	5.20644e-05\\
0.7	6.39693e-05\\
0.725	7.83752e-05\\
0.75	9.56604e-05\\
0.775	0.00011644\\
0.8	0.000141355\\
0.825	0.00017101\\
0.85	0.000206109\\
0.875	0.000247638\\
0.9	0.000296619\\
0.925	0.000354094\\
0.95	0.000421257\\
0.975	0.000499446\\
1	0.000590079\\
1.025	0.000694732\\
1.05	0.000815061\\
1.075	0.000952977\\
1.1	0.00111042\\
1.125	0.00128906\\
1.15	0.00149088\\
1.175	0.00171819\\
1.2	0.00197301\\
1.225	0.00225718\\
1.25	0.00257271\\
1.275	0.00292149\\
1.3	0.00330499\\
1.325	0.00372441\\
1.35	0.00418089\\
1.375	0.00467533\\
1.4	0.00520794\\
1.425	0.00577817\\
1.45	0.00638522\\
1.475	0.00702798\\
1.5	0.00770432\\
1.525	0.0084111\\
1.55	0.00914502\\
1.575	0.00990201\\
1.6	0.0106769\\
1.625	0.0114641\\
1.65	0.0122579\\
1.675	0.0130514\\
1.7	0.0138378\\
1.725	0.0146097\\
1.75	0.01536\\
1.775	0.016082\\
1.8	0.0167691\\
1.825	0.0174156\\
1.85	0.018017\\
1.875	0.0185698\\
1.9	0.0190724\\
1.925	0.019525\\
1.95	0.0199302\\
1.975	0.0202929\\
2	0.0206207\\
2.025	0.0209242\\
2.05	0.0212171\\
2.075	0.021516\\
2.1	0.0218405\\
2.125	0.0222133\\
2.15	0.0226598\\
2.175	0.0232073\\
2.2	0.023886\\
2.225	0.0247273\\
2.25	0.0257632\\
2.275	0.0270264\\
2.3	0.0285492\\
2.325	0.0303626\\
2.35	0.0324955\\
2.375	0.0349745\\
2.4	0.0378224\\
2.425	0.0410577\\
2.45	0.0446945\\
2.475	0.0487408\\
2.5	0.0531985\\
2.525	0.0580636\\
2.55	0.0633256\\
2.575	0.0689672\\
2.6	0.0749654\\
2.625	0.0812904\\
2.65	0.0879064\\
2.675	0.094774\\
2.7	0.101849\\
2.725	0.109082\\
2.75	0.116425\\
2.775	0.123828\\
2.8	0.13124\\
2.825	0.138613\\
2.85	0.145899\\
2.875	0.153055\\
2.9	0.160044\\
2.925	0.166833\\
2.95	0.173394\\
2.975	0.179709\\
3	0.185762\\
3.025	0.191549\\
3.05	0.197069\\
3.075	0.202329\\
3.1	0.207341\\
3.125	0.212122\\
3.15	0.216694\\
3.175	0.221081\\
3.2	0.22531\\
3.225	0.229406\\
3.25	0.233396\\
3.275	0.237305\\
3.3	0.241153\\
3.325	0.244958\\
3.35	0.248734\\
3.375	0.252488\\
3.4	0.256223\\
3.425	0.259935\\
3.45	0.263617\\
3.475	0.267252\\
3.5	0.270822\\
3.525	0.274305\\
3.55	0.277673\\
3.575	0.2809\\
3.6	0.283954\\
3.625	0.286809\\
3.65	0.289435\\
3.675	0.29181\\
3.7	0.293911\\
3.725	0.295724\\
3.75	0.297238\\
3.775	0.298451\\
3.8	0.299365\\
3.825	0.299992\\
3.85	0.30035\\
3.875	0.300465\\
3.9	0.300369\\
3.925	0.300099\\
3.95	0.299698\\
3.975	0.299215\\
4	0.298698\\
4.025	0.298199\\
4.05	0.297769\\
4.075	0.29746\\
4.1	0.297319\\
4.125	0.297389\\
4.15	0.29771\\
4.175	0.298315\\
4.2	0.299229\\
4.225	0.30047\\
4.25	0.302048\\
4.275	0.303964\\
4.3	0.30621\\
4.325	0.308772\\
4.35	0.311624\\
4.375	0.314736\\
4.4	0.31807\\
4.425	0.321581\\
4.45	0.325223\\
4.475	0.328943\\
4.5	0.332687\\
4.525	0.336401\\
4.55	0.340032\\
4.575	0.343524\\
4.6	0.34683\\
4.625	0.349903\\
4.65	0.352702\\
4.675	0.355191\\
4.7	0.357342\\
4.725	0.359132\\
4.75	0.360546\\
4.775	0.361577\\
4.8	0.362223\\
4.825	0.362492\\
4.85	0.362396\\
4.875	0.361954\\
4.9	0.361193\\
4.925	0.360139\\
4.95	0.358828\\
4.975	0.357295\\
5	0.355577\\
5.025	0.353715\\
5.05	0.351747\\
5.075	0.349711\\
5.1	0.347645\\
5.125	0.345581\\
5.15	0.34355\\
5.175	0.34158\\
5.2	0.339693\\
5.225	0.337907\\
5.25	0.336236\\
5.275	0.334688\\
5.3	0.333265\\
5.325	0.331968\\
5.35	0.330791\\
5.375	0.329723\\
5.4	0.328753\\
5.425	0.327864\\
5.45	0.327037\\
5.475	0.326254\\
5.5	0.325492\\
5.525	0.32473\\
5.55	0.323947\\
5.575	0.323123\\
5.6	0.322239\\
5.625	0.321279\\
5.65	0.320228\\
5.675	0.319076\\
5.7	0.317814\\
5.725	0.316438\\
5.75	0.314948\\
5.775	0.313345\\
5.8	0.311636\\
5.825	0.309831\\
5.85	0.307941\\
5.875	0.305983\\
5.9	0.303973\\
5.925	0.301933\\
5.95	0.299881\\
5.975	0.297842\\
6	0.295836\\
6.025	0.293886\\
6.05	0.292013\\
6.075	0.290239\\
6.1	0.28858\\
6.125	0.287055\\
6.15	0.285676\\
6.175	0.284454\\
6.2	0.283398\\
6.225	0.282511\\
6.25	0.281794\\
6.275	0.281244\\
6.3	0.280855\\
6.325	0.280615\\
6.35	0.280513\\
6.375	0.280529\\
6.4	0.280646\\
6.425	0.280839\\
6.45	0.281083\\
6.475	0.281353\\
6.5	0.281618\\
6.525	0.28185\\
6.55	0.282019\\
6.575	0.282094\\
6.6	0.282045\\
6.625	0.281844\\
6.65	0.281464\\
6.675	0.280878\\
6.7	0.280065\\
6.725	0.279004\\
6.75	0.277677\\
6.775	0.276072\\
6.8	0.27418\\
6.825	0.271994\\
6.85	0.269513\\
6.875	0.266741\\
6.9	0.263686\\
6.925	0.26036\\
6.95	0.256779\\
6.975	0.252964\\
7	0.24894\\
7.025	0.244735\\
7.05	0.240379\\
7.075	0.235907\\
7.1	0.231355\\
7.125	0.226759\\
7.15	0.222159\\
7.175	0.217592\\
7.2	0.213096\\
7.225	0.208709\\
7.25	0.204464\\
7.275	0.200394\\
7.3	0.196526\\
7.325	0.192887\\
7.35	0.189497\\
7.375	0.186371\\
7.4	0.183521\\
7.425	0.180953\\
7.45	0.178665\\
7.475	0.176654\\
7.5	0.174908\\
7.525	0.173413\\
7.55	0.172148\\
7.575	0.171088\\
7.6	0.170205\\
7.625	0.169469\\
7.65	0.168844\\
7.675	0.168297\\
7.7	0.167789\\
7.725	0.167284\\
7.75	0.166745\\
7.775	0.166136\\
7.8	0.165425\\
7.825	0.164579\\
7.85	0.16357\\
7.875	0.162372\\
7.9	0.160964\\
7.925	0.159329\\
7.95	0.157453\\
7.975	0.155328\\
8	0.152948\\
8.025	0.150313\\
8.05	0.147427\\
8.075	0.144298\\
8.1	0.140936\\
8.125	0.137356\\
8.15	0.133575\\
8.175	0.129613\\
8.2	0.125492\\
8.225	0.121236\\
8.25	0.116869\\
8.275	0.112417\\
8.3	0.107906\\
8.325	0.103362\\
8.35	0.0988111\\
8.375	0.0942775\\
8.4	0.0897861\\
8.425	0.0853598\\
8.45	0.08102\\
8.475	0.0767867\\
8.5	0.072678\\
8.525	0.0687104\\
8.55	0.0648979\\
8.575	0.0612531\\
8.6	0.0577865\\
8.625	0.0545065\\
8.65	0.0514194\\
8.675	0.0485298\\
8.7	0.04584\\
8.725	0.0433504\\
8.75	0.0410599\\
8.775	0.0389662\\
8.8	0.0370651\\
8.825	0.0353511\\
8.85	0.0338173\\
8.875	0.0324559\\
8.9	0.0312583\\
8.925	0.030215\\
8.95	0.0293157\\
8.975	0.0285499\\
9	0.0279068\\
9.025	0.0273756\\
9.05	0.0269451\\
9.075	0.0266042\\
9.1	0.0263424\\
9.125	0.0261496\\
9.15	0.0260161\\
9.175	0.0259324\\
9.2	0.0258902\\
9.225	0.0258814\\
9.25	0.025899\\
9.275	0.0259366\\
9.3	0.0259886\\
9.325	0.0260501\\
9.35	0.0261169\\
9.375	0.0261857\\
9.4	0.0262536\\
9.425	0.0263183\\
9.45	0.0263781\\
9.475	0.0264318\\
9.5	0.0264783\\
9.525	0.026517\\
9.55	0.0265474\\
9.575	0.0265691\\
9.6	0.0265818\\
9.625	0.0265849\\
9.65	0.0265782\\
9.675	0.026561\\
9.7	0.0265325\\
9.725	0.0264916\\
9.75	0.0264372\\
9.775	0.0263679\\
9.8	0.0262823\\
9.825	0.0261786\\
9.85	0.0260549\\
9.875	0.0259094\\
9.9	0.0257399\\
9.925	0.0255446\\
9.95	0.0253217\\
9.975	0.0250694\\
10	0.0247864\\
10.025	0.0244714\\
10.05	0.0241237\\
10.075	0.0237427\\
10.1	0.0233282\\
10.125	0.0228807\\
10.15	0.022401\\
10.175	0.0218903\\
10.2	0.0213506\\
10.225	0.0207839\\
10.25	0.0201929\\
10.275	0.0195805\\
10.3	0.0189501\\
10.325	0.0183052\\
10.35	0.0176496\\
10.375	0.0169873\\
10.4	0.0163222\\
10.425	0.0156583\\
10.45	0.0149994\\
10.475	0.0143493\\
10.5	0.0137116\\
10.525	0.0130895\\
10.55	0.0124859\\
10.575	0.0119032\\
10.6	0.0113436\\
10.625	0.0108088\\
10.65	0.0103\\
10.675	0.00981807\\
10.7	0.00936341\\
10.725	0.00893601\\
10.75	0.00853546\\
10.775	0.00816098\\
10.8	0.00781149\\
10.825	0.00748568\\
10.85	0.00718213\\
10.875	0.00689926\\
10.9	0.00663538\\
10.925	0.00638872\\
10.95	0.0061576\\
10.975	0.00594045\\
11	0.00573579\\
11.025	0.00554226\\
11.05	0.00535868\\
11.075	0.00518408\\
11.1	0.00501777\\
11.125	0.00485927\\
11.15	0.0047083\\
11.175	0.00456475\\
11.2	0.00442871\\
11.225	0.00430043\\
11.25	0.00418032\\
11.275	0.00406893\\
11.3	0.00396682\\
11.325	0.00387456\\
11.35	0.00379273\\
11.375	0.00372188\\
11.4	0.00366247\\
11.425	0.00361485\\
11.45	0.00357927\\
11.475	0.00355581\\
11.5	0.00354435\\
11.525	0.00354457\\
11.55	0.00355602\\
11.575	0.0035781\\
11.6	0.00361002\\
11.625	0.00365082\\
11.65	0.00369937\\
11.675	0.00375447\\
11.7	0.00381482\\
11.725	0.0038791\\
11.75	0.00394593\\
11.775	0.00401394\\
11.8	0.00408179\\
11.825	0.00414824\\
11.85	0.00421212\\
11.875	0.00427233\\
11.9	0.00432791\\
11.925	0.00437805\\
11.95	0.00442213\\
11.975	0.00445969\\
12	0.00449039\\
12.025	0.00451406\\
12.05	0.00453072\\
12.075	0.00454048\\
12.1	0.00454356\\
12.125	0.00454031\\
12.15	0.00453122\\
12.175	0.00451677\\
12.2	0.00449747\\
12.225	0.00447391\\
12.25	0.0044467\\
12.275	0.00441638\\
12.3	0.00438345\\
12.325	0.00434838\\
12.35	0.00431156\\
12.375	0.00427329\\
12.4	0.00423381\\
12.425	0.00419332\\
12.45	0.00415194\\
12.475	0.00410966\\
12.5	0.0040664\\
12.525	0.00402204\\
12.55	0.00397641\\
12.575	0.00392932\\
12.6	0.00388058\\
12.625	0.00382991\\
12.65	0.00377707\\
12.675	0.00372186\\
12.7	0.00366415\\
12.725	0.0036038\\
12.75	0.00354074\\
12.775	0.00347497\\
12.8	0.00340653\\
12.825	0.00333555\\
12.85	0.00326224\\
12.875	0.00318687\\
12.9	0.00310979\\
12.925	0.00303141\\
12.95	0.00295219\\
12.975	0.00287263\\
13	0.00279322\\
13.025	0.00271446\\
13.05	0.00263689\\
13.075	0.00256106\\
13.1	0.00248748\\
13.125	0.00241661\\
13.15	0.00234891\\
13.175	0.00228474\\
13.2	0.00222437\\
13.225	0.00216799\\
13.25	0.00211575\\
13.275	0.00206775\\
13.3	0.00202402\\
13.325	0.00198447\\
13.35	0.00194891\\
13.375	0.00191712\\
13.4	0.00188885\\
13.425	0.00186374\\
13.45	0.00184137\\
13.475	0.00182136\\
13.5	0.00180327\\
13.525	0.00178669\\
13.55	0.00177116\\
13.575	0.00175624\\
13.6	0.00174151\\
13.625	0.00172659\\
13.65	0.00171116\\
13.675	0.00169493\\
13.7	0.00167766\\
13.725	0.00165913\\
13.75	0.00163921\\
13.775	0.00161783\\
13.8	0.00159498\\
13.825	0.00157069\\
13.85	0.00154505\\
13.875	0.00151818\\
13.9	0.00149024\\
13.925	0.00146141\\
13.95	0.00143193\\
13.975	0.00140202\\
14	0.00137194\\
14.025	0.00134195\\
14.05	0.00131227\\
14.075	0.00128315\\
14.1	0.00125476\\
14.125	0.00122731\\
14.15	0.00120096\\
14.175	0.00117581\\
14.2	0.00115198\\
14.225	0.00112951\\
14.25	0.00110844\\
14.275	0.00108874\\
14.3	0.00107035\\
14.325	0.00105323\\
14.35	0.00103727\\
14.375	0.00102233\\
14.4	0.0010083\\
14.425	0.000995021\\
14.45	0.000982335\\
14.475	0.000970086\\
14.5	0.000958127\\
14.525	0.000946306\\
14.55	0.000934499\\
14.575	0.000922604\\
14.6	0.000910523\\
14.625	0.000898164\\
14.65	0.00088547\\
14.675	0.000872424\\
14.7	0.000859031\\
14.725	0.000845315\\
14.75	0.000831307\\
14.775	0.00081707\\
14.8	0.000802681\\
14.825	0.000788227\\
14.85	0.000773808\\
14.875	0.000759536\\
14.9	0.000745519\\
14.925	0.00073187\\
14.95	0.0007187\\
14.975	0.000706115\\
15	0.000694194\\
15.025	0.000683013\\
15.05	0.000672631\\
15.075	0.000663097\\
15.1	0.000654444\\
15.125	0.000646676\\
15.15	0.000639783\\
15.175	0.000633748\\
15.2	0.000628548\\
15.225	0.000624134\\
15.25	0.000620434\\
15.275	0.000617378\\
15.3	0.000614894\\
15.325	0.000612913\\
15.35	0.00061136\\
15.375	0.000610162\\
15.4	0.000609258\\
15.425	0.000608589\\
15.45	0.000608108\\
15.475	0.000607779\\
15.5	0.000607573\\
15.525	0.000607481\\
15.55	0.000607507\\
15.575	0.000607674\\
15.6	0.000608003\\
15.625	0.00060853\\
15.65	0.000609312\\
15.675	0.000610403\\
15.7	0.000611851\\
15.725	0.000613719\\
15.75	0.000616068\\
15.775	0.000618948\\
15.8	0.000622409\\
15.825	0.000626506\\
15.85	0.000631264\\
15.875	0.000636681\\
15.9	0.000642762\\
15.925	0.000649502\\
15.95	0.00065687\\
15.975	0.000664812\\
16	0.000673265\\
16.025	0.00068215\\
16.05	0.000691368\\
16.075	0.000700809\\
16.1	0.000710354\\
16.125	0.000719879\\
16.15	0.000729253\\
16.175	0.000738324\\
16.2	0.000746949\\
16.225	0.000755001\\
16.25	0.000762357\\
16.275	0.000768878\\
16.3	0.000774445\\
16.325	0.000778961\\
16.35	0.000782341\\
16.375	0.000784512\\
16.4	0.00078542\\
16.425	0.000785027\\
16.45	0.000783311\\
16.475	0.00078027\\
16.5	0.000775923\\
16.525	0.000770304\\
16.55	0.000763462\\
16.575	0.000755459\\
16.6	0.00074637\\
16.625	0.000736278\\
16.65	0.00072528\\
16.675	0.000713475\\
16.7	0.00070096\\
16.725	0.000687829\\
16.75	0.000674183\\
16.775	0.00066013\\
16.8	0.000645761\\
16.825	0.000631156\\
16.85	0.000616393\\
16.875	0.000601543\\
16.9	0.000586663\\
16.925	0.000571799\\
16.95	0.000556988\\
16.975	0.000542264\\
17	0.000527652\\
17.025	0.000513163\\
17.05	0.000498793\\
17.075	0.000484544\\
17.1	0.000470411\\
17.125	0.000456387\\
17.15	0.000442462\\
17.175	0.000428627\\
17.2	0.000414865\\
17.225	0.000401169\\
17.25	0.000387535\\
17.275	0.000373967\\
17.3	0.000360463\\
17.325	0.000347032\\
17.35	0.000333695\\
17.375	0.000320478\\
17.4	0.000307399\\
17.425	0.000294486\\
17.45	0.000281777\\
17.475	0.000269319\\
17.5	0.000257153\\
17.525	0.000245322\\
17.55	0.00023387\\
17.575	0.00022284\\
17.6	0.000212274\\
17.625	0.000202216\\
17.65	0.000192701\\
17.675	0.000183759\\
17.7	0.000175418\\
17.725	0.000167693\\
17.75	0.000160596\\
17.775	0.000154131\\
17.8	0.000148301\\
17.825	0.000143091\\
17.85	0.000138488\\
17.875	0.00013447\\
17.9	0.00013101\\
17.925	0.000128071\\
17.95	0.000125619\\
17.975	0.000123613\\
18	0.000122014\\
18.025	0.000120781\\
18.05	0.000119872\\
18.075	0.000119244\\
18.1	0.000118862\\
18.125	0.000118694\\
18.15	0.00011871\\
18.175	0.000118883\\
18.2	0.0001192\\
18.225	0.000119647\\
18.25	0.000120212\\
18.275	0.000120897\\
18.3	0.000121709\\
18.325	0.000122654\\
18.35	0.000123741\\
18.375	0.000124994\\
18.4	0.000126437\\
18.425	0.000128087\\
18.45	0.000129963\\
18.475	0.000132093\\
18.5	0.000134504\\
18.525	0.000137212\\
18.55	0.00014023\\
18.575	0.000143573\\
18.6	0.000147253\\
18.625	0.000151273\\
18.65	0.000155629\\
18.675	0.000160314\\
18.7	0.000165316\\
18.725	0.000170615\\
18.75	0.00017618\\
18.775	0.000181982\\
18.8	0.000187988\\
18.825	0.000194158\\
18.85	0.000200445\\
18.875	0.000206808\\
18.9	0.0002132\\
18.925	0.000219572\\
18.95	0.000225874\\
18.975	0.000232062\\
19	0.000238096\\
19.025	0.000243935\\
19.05	0.00024954\\
19.075	0.000254879\\
19.1	0.000259931\\
19.125	0.000264674\\
19.15	0.000269087\\
19.175	0.000273162\\
19.2	0.000276899\\
19.225	0.000280298\\
19.25	0.000283363\\
19.275	0.000286103\\
19.3	0.000288537\\
19.325	0.000290684\\
19.35	0.000292559\\
19.375	0.000294185\\
19.4	0.000295584\\
19.425	0.000296781\\
19.45	0.000297796\\
19.475	0.000298648\\
19.5	0.000299356\\
19.525	0.000299937\\
19.55	0.000300403\\
19.575	0.000300758\\
19.6	0.000301013\\
19.625	0.000301166\\
19.65	0.000301214\\
19.675	0.000301149\\
19.7	0.000300966\\
19.725	0.000300653\\
19.75	0.000300191\\
19.775	0.000299562\\
19.8	0.00029875\\
19.825	0.000297738\\
19.85	0.000296503\\
19.875	0.000295027\\
19.9	0.000293294\\
19.925	0.000291286\\
19.95	0.000288991\\
19.975	0.000286398\\
20	0.000283498\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Brun2016_multilayer_total_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.9,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Total energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
 x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.19434e-07\\
0.05	6.83468e-07\\
0.075	1.07102e-06\\
0.1	1.22916e-06\\
0.125	1.67617e-06\\
0.15	2.33862e-06\\
0.175	3.04256e-06\\
0.2	3.87906e-06\\
0.225	4.99921e-06\\
0.25	6.54956e-06\\
0.275	8.43176e-06\\
0.3	1.06841e-05\\
0.325	1.36835e-05\\
0.35	1.76857e-05\\
0.375	2.27639e-05\\
0.4	2.89421e-05\\
0.425	3.66984e-05\\
0.45	4.68043e-05\\
0.475	5.94156e-05\\
0.5	7.48543e-05\\
0.525	9.43741e-05\\
0.55	0.00011908\\
0.575	0.000149198\\
0.6	0.000185639\\
0.625	0.000231362\\
0.65	0.000288232\\
0.675	0.000356434\\
0.7	0.000439212\\
0.725	0.000540951\\
0.75	0.000663558\\
0.775	0.000809979\\
0.8	0.000986184\\
0.825	0.00119854\\
0.85	0.00145095\\
0.875	0.00174848\\
0.9	0.00210117\\
0.925	0.00251741\\
0.95	0.00300489\\
0.975	0.00357518\\
1	0.00423855\\
1.025	0.00500762\\
1.05	0.00589557\\
1.075	0.00691279\\
1.1	0.00807991\\
1.125	0.00941559\\
1.15	0.010926\\
1.175	0.0126294\\
1.2	0.0145498\\
1.225	0.0166996\\
1.25	0.0190917\\
1.275	0.0217443\\
1.3	0.0246746\\
1.325	0.0278922\\
1.35	0.0313998\\
1.375	0.0352053\\
1.4	0.0393194\\
1.425	0.0437416\\
1.45	0.0484523\\
1.475	0.0534371\\
1.5	0.0586971\\
1.525	0.0642006\\
1.55	0.0698968\\
1.575	0.0757658\\
1.6	0.0817639\\
1.625	0.0878164\\
1.65	0.0938671\\
1.675	0.0998539\\
1.7	0.105707\\
1.725	0.111347\\
1.75	0.116672\\
1.775	0.121602\\
1.8	0.126068\\
1.825	0.129973\\
1.85	0.133231\\
1.875	0.135784\\
1.9	0.137568\\
1.925	0.138524\\
1.95	0.138617\\
1.975	0.137833\\
2	0.136178\\
2.025	0.13368\\
2.05	0.130394\\
2.075	0.126392\\
2.1	0.121788\\
2.125	0.116724\\
2.15	0.111358\\
2.175	0.105885\\
2.2	0.100531\\
2.225	0.0955322\\
2.25	0.0911501\\
2.275	0.0876634\\
2.3	0.0853568\\
2.325	0.0845202\\
2.35	0.0854404\\
2.375	0.0883943\\
2.4	0.0936417\\
2.425	0.101417\\
2.45	0.111922\\
2.475	0.125324\\
2.5	0.141741\\
2.525	0.161236\\
2.55	0.183826\\
2.575	0.209455\\
2.6	0.23801\\
2.625	0.269341\\
2.65	0.303191\\
2.675	0.339261\\
2.7	0.377233\\
2.725	0.41669\\
2.75	0.457174\\
2.775	0.498216\\
2.8	0.539313\\
2.825	0.57997\\
2.85	0.619659\\
2.875	0.65783\\
2.9	0.694012\\
2.925	0.727769\\
2.95	0.758642\\
2.975	0.786244\\
3	0.810295\\
3.025	0.830561\\
3.05	0.846828\\
3.075	0.858994\\
3.1	0.867048\\
3.125	0.871041\\
3.15	0.871115\\
3.175	0.867451\\
3.2	0.860295\\
3.225	0.850007\\
3.25	0.836947\\
3.275	0.82151\\
3.3	0.804166\\
3.325	0.785366\\
3.35	0.765574\\
3.375	0.745275\\
3.4	0.724926\\
3.425	0.704963\\
3.45	0.685788\\
3.475	0.667767\\
3.5	0.651232\\
3.525	0.636457\\
3.55	0.623659\\
3.575	0.613005\\
3.6	0.604607\\
3.625	0.598523\\
3.65	0.594753\\
3.675	0.593252\\
3.7	0.593931\\
3.725	0.596656\\
3.75	0.601265\\
3.775	0.607562\\
3.8	0.61533\\
3.825	0.624338\\
3.85	0.634347\\
3.875	0.645115\\
3.9	0.656396\\
3.925	0.667955\\
3.95	0.679568\\
3.975	0.69103\\
4	0.702155\\
4.025	0.712768\\
4.05	0.722725\\
4.075	0.731905\\
4.1	0.740208\\
4.125	0.747561\\
4.15	0.753902\\
4.175	0.759201\\
4.2	0.763461\\
4.225	0.766678\\
4.25	0.768864\\
4.275	0.770072\\
4.3	0.770345\\
4.325	0.769738\\
4.35	0.768322\\
4.375	0.766162\\
4.4	0.763332\\
4.425	0.759918\\
4.45	0.755992\\
4.475	0.751629\\
4.5	0.746905\\
4.525	0.741896\\
4.55	0.736668\\
4.575	0.731284\\
4.6	0.725808\\
4.625	0.720294\\
4.65	0.714789\\
4.675	0.709341\\
4.7	0.703991\\
4.725	0.698777\\
4.75	0.693724\\
4.775	0.688858\\
4.8	0.684207\\
4.825	0.679785\\
4.85	0.675603\\
4.875	0.671675\\
4.9	0.66801\\
4.925	0.664608\\
4.95	0.661472\\
4.975	0.658603\\
5	0.655993\\
5.025	0.653639\\
5.05	0.651535\\
5.075	0.649671\\
5.1	0.648036\\
5.125	0.646618\\
5.15	0.645404\\
5.175	0.64438\\
5.2	0.64353\\
5.225	0.642839\\
5.25	0.64229\\
5.275	0.641864\\
5.3	0.641545\\
5.325	0.641312\\
5.35	0.641147\\
5.375	0.641031\\
5.4	0.640944\\
5.425	0.640866\\
5.45	0.640778\\
5.475	0.64066\\
5.5	0.640493\\
5.525	0.640258\\
5.55	0.639938\\
5.575	0.639515\\
5.6	0.638974\\
5.625	0.638298\\
5.65	0.637475\\
5.675	0.636493\\
5.7	0.635342\\
5.725	0.634015\\
5.75	0.632504\\
5.775	0.630808\\
5.8	0.628925\\
5.825	0.626857\\
5.85	0.624609\\
5.875	0.622188\\
5.9	0.619605\\
5.925	0.616871\\
5.95	0.614002\\
5.975	0.611016\\
6	0.607933\\
6.025	0.604773\\
6.05	0.601562\\
6.075	0.598322\\
6.1	0.595079\\
6.125	0.591858\\
6.15	0.588684\\
6.175	0.585582\\
6.2	0.582573\\
6.225	0.579679\\
6.25	0.576918\\
6.275	0.574305\\
6.3	0.571853\\
6.325	0.569568\\
6.35	0.567453\\
6.375	0.565508\\
6.4	0.563726\\
6.425	0.562095\\
6.45	0.560599\\
6.475	0.559215\\
6.5	0.557916\\
6.525	0.556671\\
6.55	0.555445\\
6.575	0.554197\\
6.6	0.552886\\
6.625	0.551467\\
6.65	0.549894\\
6.675	0.54812\\
6.7	0.546099\\
6.725	0.543787\\
6.75	0.541142\\
6.775	0.538125\\
6.8	0.534704\\
6.825	0.530849\\
6.85	0.52654\\
6.875	0.521762\\
6.9	0.516509\\
6.925	0.510782\\
6.95	0.504591\\
6.975	0.497954\\
7	0.4909\\
7.025	0.483463\\
7.05	0.475686\\
7.075	0.467618\\
7.1	0.459316\\
7.125	0.450839\\
7.15	0.442252\\
7.175	0.433621\\
7.2	0.425014\\
7.225	0.416496\\
7.25	0.408134\\
7.275	0.399986\\
7.3	0.392109\\
7.325	0.384552\\
7.35	0.377359\\
7.375	0.370563\\
7.4	0.364189\\
7.425	0.358252\\
7.45	0.352757\\
7.475	0.347701\\
7.5	0.343068\\
7.525	0.338836\\
7.55	0.334972\\
7.575	0.331437\\
7.6	0.328184\\
7.625	0.325161\\
7.65	0.322314\\
7.675	0.319583\\
7.7	0.31691\\
7.725	0.314235\\
7.75	0.311501\\
7.775	0.308654\\
7.8	0.305643\\
7.825	0.302425\\
7.85	0.298959\\
7.875	0.295216\\
7.9	0.291171\\
7.925	0.286808\\
7.95	0.282118\\
7.975	0.277101\\
8	0.271765\\
8.025	0.266124\\
8.05	0.260197\\
8.075	0.25401\\
8.1	0.247596\\
8.125	0.240989\\
8.15	0.234227\\
8.175	0.22735\\
8.2	0.2204\\
8.225	0.213418\\
8.25	0.206444\\
8.275	0.199517\\
8.3	0.192674\\
8.325	0.18595\\
8.35	0.179374\\
8.375	0.172974\\
8.4	0.166773\\
8.425	0.160792\\
8.45	0.155044\\
8.475	0.14954\\
8.5	0.144289\\
8.525	0.139293\\
8.55	0.134553\\
8.575	0.130066\\
8.6	0.125828\\
8.625	0.121829\\
8.65	0.118062\\
8.675	0.114515\\
8.7	0.111176\\
8.725	0.108033\\
8.75	0.105073\\
8.775	0.102282\\
8.8	0.0996489\\
8.825	0.0971604\\
8.85	0.0948047\\
8.875	0.0925707\\
8.9	0.0904483\\
8.925	0.0884282\\
8.95	0.0865016\\
8.975	0.0846608\\
9	0.0828994\\
9.025	0.0812115\\
9.05	0.0795914\\
9.075	0.0780345\\
9.1	0.0765366\\
9.125	0.0750946\\
9.15	0.0737053\\
9.175	0.0723656\\
9.2	0.071073\\
9.225	0.0698249\\
9.25	0.068619\\
9.275	0.0674532\\
9.3	0.0663249\\
9.325	0.065232\\
9.35	0.0641721\\
9.375	0.0631429\\
9.4	0.062142\\
9.425	0.061167\\
9.45	0.0602154\\
9.475	0.0592847\\
9.5	0.0583725\\
9.525	0.0574764\\
9.55	0.0565943\\
9.575	0.0557239\\
9.6	0.0548627\\
9.625	0.054009\\
9.65	0.0531608\\
9.675	0.0523165\\
9.7	0.0514746\\
9.725	0.0506335\\
9.75	0.0497922\\
9.775	0.0489495\\
9.8	0.0481049\\
9.825	0.0472576\\
9.85	0.0464075\\
9.875	0.045554\\
9.9	0.0446972\\
9.925	0.0438371\\
9.95	0.042974\\
9.975	0.0421083\\
10	0.0412406\\
10.025	0.0403717\\
10.05	0.0395023\\
10.075	0.0386334\\
10.1	0.037766\\
10.125	0.0369011\\
10.15	0.0360399\\
10.175	0.0351837\\
10.2	0.0343338\\
10.225	0.0334917\\
10.25	0.0326586\\
10.275	0.0318358\\
10.3	0.0310247\\
10.325	0.0302267\\
10.35	0.0294432\\
10.375	0.0286753\\
10.4	0.0279244\\
10.425	0.0271915\\
10.45	0.0264777\\
10.475	0.0257839\\
10.5	0.0251109\\
10.525	0.0244596\\
10.55	0.0238305\\
10.575	0.0232239\\
10.6	0.0226402\\
10.625	0.0220794\\
10.65	0.0215416\\
10.675	0.0210267\\
10.7	0.0205343\\
10.725	0.0200641\\
10.75	0.0196154\\
10.775	0.0191877\\
10.8	0.0187799\\
10.825	0.0183913\\
10.85	0.0180209\\
10.875	0.0176678\\
10.9	0.0173309\\
10.925	0.0170092\\
10.95	0.0167016\\
10.975	0.0164071\\
11	0.0161246\\
11.025	0.0158532\\
11.05	0.0155919\\
11.075	0.01534\\
11.1	0.0150966\\
11.125	0.0148612\\
11.15	0.0146331\\
11.175	0.0144119\\
11.2	0.014197\\
11.225	0.0139883\\
11.25	0.0137853\\
11.275	0.013588\\
11.3	0.0133963\\
11.325	0.01321\\
11.35	0.0130291\\
11.375	0.0128536\\
11.4	0.0126834\\
11.425	0.0125186\\
11.45	0.012359\\
11.475	0.0122048\\
11.5	0.0120557\\
11.525	0.0119116\\
11.55	0.0117722\\
11.575	0.0116375\\
11.6	0.0115071\\
11.625	0.0113808\\
11.65	0.011258\\
11.675	0.0111384\\
11.7	0.0110216\\
11.725	0.0109071\\
11.75	0.0107943\\
11.775	0.0106828\\
11.8	0.0105722\\
11.825	0.0104619\\
11.85	0.0103517\\
11.875	0.010241\\
11.9	0.0101294\\
11.925	0.0100168\\
11.95	0.00990275\\
11.975	0.00978728\\
12	0.00967022\\
12.025	0.00955156\\
12.05	0.00943135\\
12.075	0.00930967\\
12.1	0.00918662\\
12.125	0.00906246\\
12.15	0.00893751\\
12.175	0.00881201\\
12.2	0.00868624\\
12.225	0.00856054\\
12.25	0.00843532\\
12.275	0.00831088\\
12.3	0.00818751\\
12.325	0.0080655\\
12.35	0.00794511\\
12.375	0.00782656\\
12.4	0.00771\\
12.425	0.0075956\\
12.45	0.00748345\\
12.475	0.00737358\\
12.5	0.00726594\\
12.525	0.00716043\\
12.55	0.00705694\\
12.575	0.00695539\\
12.6	0.00685564\\
12.625	0.00675746\\
12.65	0.00666059\\
12.675	0.00656486\\
12.7	0.00647007\\
12.725	0.00637601\\
12.75	0.00628251\\
12.775	0.0061894\\
12.8	0.00609656\\
12.825	0.00600388\\
12.85	0.00591127\\
12.875	0.00581871\\
12.9	0.00572624\\
12.925	0.00563391\\
12.95	0.00554184\\
12.975	0.00545012\\
13	0.00535889\\
13.025	0.00526828\\
13.05	0.00517847\\
13.075	0.00508968\\
13.1	0.00500213\\
13.125	0.00491603\\
13.15	0.00483156\\
13.175	0.00474894\\
13.2	0.00466828\\
13.225	0.00458968\\
13.25	0.00451325\\
13.275	0.00443911\\
13.3	0.00436734\\
13.325	0.00429794\\
13.35	0.00423085\\
13.375	0.00416605\\
13.4	0.0041035\\
13.425	0.00404308\\
13.45	0.00398463\\
13.475	0.00392801\\
13.5	0.0038731\\
13.525	0.00381975\\
13.55	0.00376779\\
13.575	0.00371706\\
13.6	0.00366738\\
13.625	0.00361861\\
13.65	0.00357062\\
13.675	0.0035233\\
13.7	0.00347657\\
13.725	0.00343032\\
13.75	0.00338449\\
13.775	0.00333905\\
13.8	0.00329401\\
13.825	0.00324938\\
13.85	0.00320517\\
13.875	0.00316142\\
13.9	0.00311817\\
13.925	0.00307549\\
13.95	0.00303341\\
13.975	0.00299201\\
14	0.00295137\\
14.025	0.00291156\\
14.05	0.0028726\\
14.075	0.00283453\\
14.1	0.00279737\\
14.125	0.00276112\\
14.15	0.00272579\\
14.175	0.00269135\\
14.2	0.00265775\\
14.225	0.00262496\\
14.25	0.00259292\\
14.275	0.00256153\\
14.3	0.00253069\\
14.325	0.00250034\\
14.35	0.00247037\\
14.375	0.00244067\\
14.4	0.00241116\\
14.425	0.00238178\\
14.45	0.00235242\\
14.475	0.00232301\\
14.5	0.00229348\\
14.525	0.00226381\\
14.55	0.00223398\\
14.575	0.00220401\\
14.6	0.0021739\\
14.625	0.00214364\\
14.65	0.0021133\\
14.675	0.00208294\\
14.7	0.00205261\\
14.725	0.00202243\\
14.75	0.00199251\\
14.775	0.00196293\\
14.8	0.00193376\\
14.825	0.00190509\\
14.85	0.00187705\\
14.875	0.00184973\\
14.9	0.0018232\\
14.925	0.00179752\\
14.95	0.00177275\\
14.975	0.00174894\\
15	0.0017261\\
15.025	0.00170423\\
15.05	0.00168333\\
15.075	0.00166338\\
15.1	0.00164431\\
15.125	0.00162605\\
15.15	0.00160854\\
15.175	0.0015917\\
15.2	0.00157544\\
15.225	0.00155965\\
15.25	0.00154423\\
15.275	0.00152906\\
15.3	0.00151405\\
15.325	0.00149908\\
15.35	0.00148408\\
15.375	0.00146895\\
15.4	0.00145363\\
15.425	0.00143804\\
15.45	0.00142214\\
15.475	0.00140592\\
15.5	0.00138933\\
15.525	0.00137238\\
15.55	0.00135508\\
15.575	0.00133747\\
15.6	0.00131957\\
15.625	0.00130142\\
15.65	0.0012831\\
15.675	0.00126468\\
15.7	0.00124622\\
15.725	0.00122778\\
15.75	0.00120946\\
15.775	0.00119132\\
15.8	0.00117344\\
15.825	0.00115587\\
15.85	0.00113867\\
15.875	0.00112189\\
15.9	0.00110556\\
15.925	0.00108974\\
15.95	0.00107445\\
15.975	0.00105967\\
16	0.00104542\\
16.025	0.00103169\\
16.05	0.00101845\\
16.075	0.00100567\\
16.1	0.000993331\\
16.125	0.0009814\\
16.15	0.000969826\\
16.175	0.000958554\\
16.2	0.000947539\\
16.225	0.000936748\\
16.25	0.000926139\\
16.275	0.000915663\\
16.3	0.000905279\\
16.325	0.000894961\\
16.35	0.000884684\\
16.375	0.000874433\\
16.4	0.000864194\\
16.425	0.000853956\\
16.45	0.000843712\\
16.475	0.00083347\\
16.5	0.000823242\\
16.525	0.000813042\\
16.55	0.000802881\\
16.575	0.000792774\\
16.6	0.000782738\\
16.625	0.000772795\\
16.65	0.000762971\\
16.675	0.000753287\\
16.7	0.000743744\\
16.725	0.000734344\\
16.75	0.000725096\\
16.775	0.000716009\\
16.8	0.000707079\\
16.825	0.000698295\\
16.85	0.000689649\\
16.875	0.000681127\\
16.9	0.000672715\\
16.925	0.000664382\\
16.95	0.000656094\\
16.975	0.000647836\\
17	0.000639597\\
17.025	0.000631342\\
17.05	0.000623038\\
17.075	0.000614666\\
17.1	0.000606214\\
17.125	0.000597671\\
17.15	0.000589029\\
17.175	0.000580279\\
17.2	0.000571417\\
17.225	0.000562454\\
17.25	0.000553404\\
17.275	0.000544279\\
17.3	0.000535095\\
17.325	0.000525879\\
17.35	0.000516671\\
17.375	0.000507511\\
17.4	0.000498423\\
17.425	0.000489429\\
17.45	0.000480572\\
17.475	0.000471895\\
17.5	0.000463434\\
17.525	0.000455215\\
17.55	0.000447268\\
17.575	0.000439613\\
17.6	0.00043227\\
17.625	0.000425262\\
17.65	0.000418605\\
17.675	0.000412297\\
17.7	0.000406332\\
17.725	0.000400704\\
17.75	0.000395397\\
17.775	0.000390395\\
17.8	0.000385687\\
17.825	0.000381245\\
17.85	0.000377038\\
17.875	0.000373043\\
17.9	0.000369231\\
17.925	0.000365562\\
17.95	0.000361999\\
17.975	0.000358515\\
18	0.000355081\\
18.025	0.000351673\\
18.05	0.000348262\\
18.075	0.000344829\\
18.1	0.00034136\\
18.125	0.000337845\\
18.15	0.000334262\\
18.175	0.000330605\\
18.2	0.000326876\\
18.225	0.000323081\\
18.25	0.000319222\\
18.275	0.000315311\\
18.3	0.000311365\\
18.325	0.000307392\\
18.35	0.000303404\\
18.375	0.000299421\\
18.4	0.000295465\\
18.425	0.000291551\\
18.45	0.000287691\\
18.475	0.000283902\\
18.5	0.000280205\\
18.525	0.000276608\\
18.55	0.000273115\\
18.575	0.000269738\\
18.6	0.000266488\\
18.625	0.000263366\\
18.65	0.000260366\\
18.675	0.000257488\\
18.7	0.000254729\\
18.725	0.000252081\\
18.75	0.000249528\\
18.775	0.000247062\\
18.8	0.000244675\\
18.825	0.000242356\\
18.85	0.000240087\\
18.875	0.000237859\\
18.9	0.00023566\\
18.925	0.000233475\\
18.95	0.000231288\\
18.975	0.000229094\\
19	0.000226891\\
19.025	0.000224669\\
19.05	0.000222417\\
19.075	0.000220132\\
19.1	0.000217818\\
19.125	0.000215474\\
19.15	0.0002131\\
19.175	0.000210697\\
19.2	0.000208274\\
19.225	0.000205837\\
19.25	0.000203386\\
19.275	0.000200923\\
19.3	0.000198457\\
19.325	0.000195998\\
19.35	0.00019355\\
19.375	0.000191116\\
19.4	0.000188698\\
19.425	0.000186302\\
19.45	0.000183926\\
19.475	0.000181572\\
19.5	0.000179243\\
19.525	0.000176936\\
19.55	0.000174645\\
19.575	0.000172367\\
19.6	0.000170102\\
19.625	0.000167851\\
19.65	0.000165604\\
19.675	0.000163351\\
19.7	0.000161087\\
19.725	0.000158812\\
19.75	0.000156521\\
19.775	0.000154218\\
19.8	0.000151901\\
19.825	0.000149565\\
19.85	0.000147201\\
19.875	0.000144816\\
19.9	0.000142415\\
19.925	0.000139999\\
19.95	0.000137577\\
19.975	0.000135158\\
20	0.000132745\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.19434e-07\\
0.05	6.83468e-07\\
0.075	1.07102e-06\\
0.1	1.22916e-06\\
0.125	1.67617e-06\\
0.15	2.33862e-06\\
0.175	3.04256e-06\\
0.2	3.87906e-06\\
0.225	4.99921e-06\\
0.25	6.54956e-06\\
0.275	8.43176e-06\\
0.3	1.06841e-05\\
0.325	1.36835e-05\\
0.35	1.76857e-05\\
0.375	2.27639e-05\\
0.4	2.89421e-05\\
0.425	3.66984e-05\\
0.45	4.68043e-05\\
0.475	5.94156e-05\\
0.5	7.48543e-05\\
0.525	9.43741e-05\\
0.55	0.00011908\\
0.575	0.000149198\\
0.6	0.000185639\\
0.625	0.000231362\\
0.65	0.000288232\\
0.675	0.000356434\\
0.7	0.000439212\\
0.725	0.000540951\\
0.75	0.000663558\\
0.775	0.000809979\\
0.8	0.000986184\\
0.825	0.00119854\\
0.85	0.00145095\\
0.875	0.00174848\\
0.9	0.00210117\\
0.925	0.00251741\\
0.95	0.00300489\\
0.975	0.00357518\\
1	0.00423855\\
1.025	0.00500762\\
1.05	0.00589557\\
1.075	0.00691279\\
1.1	0.00807991\\
1.125	0.00941559\\
1.15	0.010926\\
1.175	0.0126294\\
1.2	0.0145498\\
1.225	0.0166996\\
1.25	0.0190917\\
1.275	0.0217443\\
1.3	0.0246746\\
1.325	0.0278922\\
1.35	0.0313998\\
1.375	0.0352053\\
1.4	0.0393194\\
1.425	0.0437416\\
1.45	0.0484523\\
1.475	0.0534371\\
1.5	0.0586971\\
1.525	0.0642006\\
1.55	0.0698968\\
1.575	0.0757658\\
1.6	0.0817639\\
1.625	0.0878164\\
1.65	0.0938671\\
1.675	0.0998539\\
1.7	0.105707\\
1.725	0.111347\\
1.75	0.116672\\
1.775	0.121602\\
1.8	0.126068\\
1.825	0.129973\\
1.85	0.133231\\
1.875	0.135784\\
1.9	0.137568\\
1.925	0.138524\\
1.95	0.138617\\
1.975	0.137833\\
2	0.136178\\
2.025	0.13368\\
2.05	0.130394\\
2.075	0.126392\\
2.1	0.121788\\
2.125	0.116724\\
2.15	0.111358\\
2.175	0.105885\\
2.2	0.100531\\
2.225	0.0955322\\
2.25	0.0911501\\
2.275	0.0876634\\
2.3	0.0853568\\
2.325	0.0845202\\
2.35	0.0854404\\
2.375	0.0883943\\
2.4	0.0936417\\
2.425	0.101417\\
2.45	0.111922\\
2.475	0.125324\\
2.5	0.141741\\
2.525	0.161236\\
2.55	0.183826\\
2.575	0.209455\\
2.6	0.23801\\
2.625	0.269341\\
2.65	0.303191\\
2.675	0.339261\\
2.7	0.377233\\
2.725	0.41669\\
2.75	0.457174\\
2.775	0.498216\\
2.8	0.539313\\
2.825	0.57997\\
2.85	0.619659\\
2.875	0.65783\\
2.9	0.694012\\
2.925	0.727769\\
2.95	0.758642\\
2.975	0.786244\\
3	0.810295\\
3.025	0.830561\\
3.05	0.846828\\
3.075	0.858994\\
3.1	0.867048\\
3.125	0.871041\\
3.15	0.871115\\
3.175	0.867451\\
3.2	0.860295\\
3.225	0.850007\\
3.25	0.836947\\
3.275	0.82151\\
3.3	0.804166\\
3.325	0.785366\\
3.35	0.765574\\
3.375	0.745275\\
3.4	0.724926\\
3.425	0.704963\\
3.45	0.685788\\
3.475	0.667767\\
3.5	0.651232\\
3.525	0.636457\\
3.55	0.623659\\
3.575	0.613005\\
3.6	0.604607\\
3.625	0.598523\\
3.65	0.594753\\
3.675	0.593252\\
3.7	0.593931\\
3.725	0.596656\\
3.75	0.601265\\
3.775	0.607562\\
3.8	0.61533\\
3.825	0.624338\\
3.85	0.634347\\
3.875	0.645115\\
3.9	0.656396\\
3.925	0.667954\\
3.95	0.679568\\
3.975	0.69103\\
4	0.702155\\
4.025	0.712768\\
4.05	0.722725\\
4.075	0.731905\\
4.1	0.740208\\
4.125	0.747561\\
4.15	0.753902\\
4.175	0.7592\\
4.2	0.76346\\
4.225	0.766677\\
4.25	0.768863\\
4.275	0.770071\\
4.3	0.770344\\
4.325	0.769737\\
4.35	0.768321\\
4.375	0.766161\\
4.4	0.763331\\
4.425	0.759916\\
4.45	0.755991\\
4.475	0.751627\\
4.5	0.746904\\
4.525	0.741894\\
4.55	0.736666\\
4.575	0.731283\\
4.6	0.725806\\
4.625	0.720292\\
4.65	0.714788\\
4.675	0.709339\\
4.7	0.70399\\
4.725	0.698775\\
4.75	0.693722\\
4.775	0.688857\\
4.8	0.684205\\
4.825	0.679783\\
4.85	0.675601\\
4.875	0.671674\\
4.9	0.668009\\
4.925	0.664607\\
4.95	0.661471\\
4.975	0.658602\\
5	0.655993\\
5.025	0.653639\\
5.05	0.651535\\
5.075	0.649671\\
5.1	0.648036\\
5.125	0.646618\\
5.15	0.645405\\
5.175	0.644381\\
5.2	0.643531\\
5.225	0.64284\\
5.25	0.642291\\
5.275	0.641865\\
5.3	0.641546\\
5.325	0.641313\\
5.35	0.641148\\
5.375	0.641032\\
5.4	0.640944\\
5.425	0.640866\\
5.45	0.640778\\
5.475	0.64066\\
5.5	0.640493\\
5.525	0.640258\\
5.55	0.639937\\
5.575	0.639515\\
5.6	0.638973\\
5.625	0.638297\\
5.65	0.637474\\
5.675	0.636491\\
5.7	0.63534\\
5.725	0.634012\\
5.75	0.632502\\
5.775	0.630805\\
5.8	0.628922\\
5.825	0.626854\\
5.85	0.624606\\
5.875	0.622185\\
5.9	0.619601\\
5.925	0.616867\\
5.95	0.613998\\
5.975	0.611012\\
6	0.607929\\
6.025	0.60477\\
6.05	0.601559\\
6.075	0.59832\\
6.1	0.595077\\
6.125	0.591857\\
6.15	0.588684\\
6.175	0.585582\\
6.2	0.582574\\
6.225	0.579681\\
6.25	0.57692\\
6.275	0.574309\\
6.3	0.571857\\
6.325	0.569573\\
6.35	0.567459\\
6.375	0.565515\\
6.4	0.563733\\
6.425	0.562103\\
6.45	0.560607\\
6.475	0.559223\\
6.5	0.557925\\
6.525	0.55668\\
6.55	0.555454\\
6.575	0.554206\\
6.6	0.552895\\
6.625	0.551475\\
6.65	0.5499\\
6.675	0.548125\\
6.7	0.546103\\
6.725	0.543789\\
6.75	0.541142\\
6.775	0.538123\\
6.8	0.5347\\
6.825	0.530842\\
6.85	0.526531\\
6.875	0.52175\\
6.9	0.516494\\
6.925	0.510764\\
6.95	0.50457\\
6.975	0.49793\\
7	0.490873\\
7.025	0.483434\\
7.05	0.475654\\
7.075	0.467584\\
7.1	0.45928\\
7.125	0.450801\\
7.15	0.442213\\
7.175	0.433582\\
7.2	0.424974\\
7.225	0.416457\\
7.25	0.408095\\
7.275	0.399948\\
7.3	0.392073\\
7.325	0.384519\\
7.35	0.377328\\
7.375	0.370535\\
7.4	0.364165\\
7.425	0.358232\\
7.45	0.352741\\
7.475	0.347689\\
7.5	0.343061\\
7.525	0.338834\\
7.55	0.334975\\
7.575	0.331444\\
7.6	0.328195\\
7.625	0.325177\\
7.65	0.322334\\
7.675	0.319606\\
7.7	0.316936\\
7.725	0.314263\\
7.75	0.31153\\
7.775	0.308683\\
7.8	0.305672\\
7.825	0.302452\\
7.85	0.298984\\
7.875	0.295238\\
7.9	0.291188\\
7.925	0.286819\\
7.95	0.282123\\
7.975	0.2771\\
8	0.271756\\
8.025	0.266105\\
8.05	0.260169\\
8.075	0.253973\\
8.1	0.247548\\
8.125	0.240931\\
8.15	0.234158\\
8.175	0.22727\\
8.2	0.220309\\
8.225	0.213317\\
8.25	0.206332\\
8.275	0.199396\\
8.3	0.192545\\
8.325	0.185812\\
8.35	0.179229\\
8.375	0.172823\\
8.4	0.166618\\
8.425	0.160632\\
8.45	0.154881\\
8.475	0.149376\\
8.5	0.144125\\
8.525	0.13913\\
8.55	0.134392\\
8.575	0.129909\\
8.6	0.125674\\
8.625	0.121681\\
8.65	0.117921\\
8.675	0.114381\\
8.7	0.111051\\
8.725	0.107917\\
8.75	0.104966\\
8.775	0.102186\\
8.8	0.0995637\\
8.825	0.0970862\\
8.85	0.0947417\\
8.875	0.0925189\\
8.9	0.0904078\\
8.925	0.0883987\\
8.95	0.0864829\\
8.975	0.0846525\\
9	0.0829011\\
9.025	0.0812226\\
9.05	0.0796114\\
9.075	0.0780626\\
9.1	0.0765723\\
9.125	0.075137\\
9.15	0.0737536\\
9.175	0.0724191\\
9.2	0.0711307\\
9.225	0.069886\\
9.25	0.0686827\\
9.275	0.0675185\\
9.3	0.0663911\\
9.325	0.0652981\\
9.35	0.0642374\\
9.375	0.0632067\\
9.4	0.0622034\\
9.425	0.0612252\\
9.45	0.0602699\\
9.475	0.0593347\\
9.5	0.0584174\\
9.525	0.0575158\\
9.55	0.0566276\\
9.575	0.0557506\\
9.6	0.0548825\\
9.625	0.0540215\\
9.65	0.0531659\\
9.675	0.0523139\\
9.7	0.051464\\
9.725	0.050615\\
9.75	0.0497656\\
9.775	0.0489151\\
9.8	0.0480626\\
9.825	0.0472076\\
9.85	0.04635\\
9.875	0.0454893\\
9.9	0.0446255\\
9.925	0.0437588\\
9.95	0.0428896\\
9.975	0.0420182\\
10	0.0411453\\
10.025	0.0402717\\
10.05	0.0393981\\
10.075	0.0385257\\
10.1	0.0376553\\
10.125	0.036788\\
10.15	0.0359251\\
10.175	0.0350677\\
10.2	0.0342173\\
10.225	0.0333753\\
10.25	0.0325429\\
10.275	0.0317214\\
10.3	0.0309123\\
10.325	0.0301168\\
10.35	0.0293363\\
10.375	0.028572\\
10.4	0.0278251\\
10.425	0.0270968\\
10.45	0.026388\\
10.475	0.0256996\\
10.5	0.0250324\\
10.525	0.0243871\\
10.55	0.0237645\\
10.575	0.0231647\\
10.6	0.022588\\
10.625	0.0220344\\
10.65	0.0215041\\
10.675	0.0209968\\
10.7	0.0205121\\
10.725	0.0200498\\
10.75	0.0196091\\
10.775	0.0191893\\
10.8	0.0187897\\
10.825	0.0184092\\
10.85	0.0180469\\
10.875	0.0177019\\
10.9	0.017373\\
10.925	0.0170593\\
10.95	0.0167595\\
10.975	0.0164727\\
11	0.0161978\\
11.025	0.0159338\\
11.05	0.0156799\\
11.075	0.015435\\
11.1	0.0151984\\
11.125	0.0149695\\
11.15	0.0147476\\
11.175	0.0145323\\
11.2	0.0143231\\
11.225	0.0141195\\
11.25	0.0139214\\
11.275	0.0137286\\
11.3	0.0135409\\
11.325	0.0133583\\
11.35	0.0131805\\
11.375	0.0130077\\
11.4	0.0128397\\
11.425	0.0126766\\
11.45	0.0125183\\
11.475	0.0123648\\
11.5	0.012216\\
11.525	0.0120716\\
11.55	0.0119315\\
11.575	0.0117957\\
11.6	0.0116637\\
11.625	0.0115354\\
11.65	0.0114102\\
11.675	0.0112879\\
11.7	0.0111681\\
11.725	0.0110502\\
11.75	0.0109339\\
11.775	0.0108186\\
11.8	0.0107041\\
11.825	0.0105898\\
11.85	0.0104755\\
11.875	0.0103607\\
11.9	0.0102451\\
11.925	0.0101284\\
11.95	0.0100106\\
11.975	0.00989143\\
12	0.00977091\\
12.025	0.00964903\\
12.05	0.00952589\\
12.075	0.00940157\\
12.1	0.00927623\\
12.125	0.00915016\\
12.15	0.00902366\\
12.175	0.008897\\
12.2	0.00877045\\
12.225	0.00864437\\
12.25	0.00851914\\
12.275	0.00839508\\
12.3	0.00827245\\
12.325	0.00815153\\
12.35	0.00803256\\
12.375	0.00791573\\
12.4	0.00780117\\
12.425	0.00768898\\
12.45	0.00757923\\
12.475	0.00747193\\
12.5	0.00736699\\
12.525	0.0072643\\
12.55	0.00716372\\
12.575	0.0070651\\
12.6	0.00696828\\
12.625	0.00687298\\
12.65	0.00677894\\
12.675	0.00668595\\
12.7	0.00659382\\
12.725	0.00650232\\
12.75	0.00641124\\
12.775	0.00632043\\
12.8	0.00622975\\
12.825	0.00613909\\
12.85	0.00604838\\
12.875	0.0059576\\
12.9	0.00586678\\
12.925	0.005776\\
12.95	0.00568539\\
12.975	0.0055951\\
13	0.00550525\\
13.025	0.00541598\\
13.05	0.0053275\\
13.075	0.00524006\\
13.1	0.00515389\\
13.125	0.00506922\\
13.15	0.00498627\\
13.175	0.00490525\\
13.2	0.00482631\\
13.225	0.00474953\\
13.25	0.00467503\\
13.275	0.00460294\\
13.3	0.00453335\\
13.325	0.00446625\\
13.35	0.00440158\\
13.375	0.00433931\\
13.4	0.00427937\\
13.425	0.00422165\\
13.45	0.00416597\\
13.475	0.00411216\\
13.5	0.00406008\\
13.525	0.00400957\\
13.55	0.00396041\\
13.575	0.00391243\\
13.6	0.00386544\\
13.625	0.00381925\\
13.65	0.00377372\\
13.675	0.00372872\\
13.7	0.00368412\\
13.725	0.00363982\\
13.75	0.00359574\\
13.775	0.00355182\\
13.8	0.00350804\\
13.825	0.00346441\\
13.85	0.00342094\\
13.875	0.00337765\\
13.9	0.0033346\\
13.925	0.00329183\\
13.95	0.00324939\\
13.975	0.00320734\\
14	0.00316578\\
14.025	0.00312477\\
14.05	0.00308435\\
14.075	0.00304458\\
14.1	0.00300548\\
14.125	0.00296708\\
14.15	0.00292938\\
14.175	0.00289238\\
14.2	0.00285606\\
14.225	0.00282039\\
14.25	0.00278532\\
14.275	0.00275078\\
14.3	0.0027167\\
14.325	0.00268303\\
14.35	0.00264968\\
14.375	0.00261656\\
14.4	0.00258361\\
14.425	0.00255077\\
14.45	0.00251796\\
14.475	0.00248514\\
14.5	0.00245225\\
14.525	0.00241927\\
14.55	0.00238623\\
14.575	0.00235314\\
14.6	0.00232001\\
14.625	0.00228686\\
14.65	0.00225375\\
14.675	0.00222076\\
14.7	0.00218798\\
14.725	0.0021555\\
14.75	0.00212344\\
14.775	0.0020919\\
14.8	0.00206094\\
14.825	0.00203068\\
14.85	0.00200122\\
14.875	0.00197268\\
14.9	0.0019451\\
14.925	0.00191855\\
14.95	0.00189308\\
14.975	0.00186875\\
15	0.00184554\\
15.025	0.00182347\\
15.05	0.00180251\\
15.075	0.00178264\\
15.1	0.00176378\\
15.125	0.00174584\\
15.15	0.00172875\\
15.175	0.00171242\\
15.2	0.00169677\\
15.225	0.00168166\\
15.25	0.00166697\\
15.275	0.00165258\\
15.3	0.00163839\\
15.325	0.00162428\\
15.35	0.00161014\\
15.375	0.0015959\\
15.4	0.00158148\\
15.425	0.00156681\\
15.45	0.00155184\\
15.475	0.00153653\\
15.5	0.00152086\\
15.525	0.00150482\\
15.55	0.00148844\\
15.575	0.00147176\\
15.6	0.0014548\\
15.625	0.00143761\\
15.65	0.00142027\\
15.675	0.00140285\\
15.7	0.00138541\\
15.725	0.00136803\\
15.75	0.0013508\\
15.775	0.0013338\\
15.8	0.0013171\\
15.825	0.00130076\\
15.85	0.00128486\\
15.875	0.00126943\\
15.9	0.00125451\\
15.925	0.00124014\\
15.95	0.00122635\\
15.975	0.00121312\\
16	0.00120047\\
16.025	0.00118838\\
16.05	0.00117681\\
16.075	0.00116572\\
16.1	0.00115509\\
16.125	0.00114487\\
16.15	0.00113501\\
16.175	0.00112543\\
16.2	0.00111608\\
16.225	0.00110692\\
16.25	0.00109788\\
16.275	0.00108893\\
16.3	0.00107999\\
16.325	0.00107103\\
16.35	0.00106202\\
16.375	0.00105294\\
16.4	0.00104376\\
16.425	0.00103447\\
16.45	0.00102504\\
16.475	0.00101549\\
16.5	0.00100583\\
16.525	0.000996055\\
16.55	0.000986185\\
16.575	0.000976235\\
16.6	0.000966225\\
16.625	0.000956174\\
16.65	0.000946109\\
16.675	0.000936055\\
16.7	0.000926026\\
16.725	0.000916026\\
16.75	0.00090607\\
16.775	0.000896171\\
16.8	0.000886336\\
16.825	0.000876564\\
16.85	0.000866849\\
16.875	0.000857186\\
16.9	0.000847572\\
16.925	0.000837989\\
16.95	0.000828409\\
16.975	0.000818823\\
17	0.000809227\\
17.025	0.000799599\\
17.05	0.000789916\\
17.075	0.000780164\\
17.1	0.000770338\\
17.125	0.000760438\\
17.15	0.000750463\\
17.175	0.000740407\\
17.2	0.000730279\\
17.225	0.000720096\\
17.25	0.000709876\\
17.275	0.000699635\\
17.3	0.000689397\\
17.325	0.000679197\\
17.35	0.000669079\\
17.375	0.000659084\\
17.4	0.000649238\\
17.425	0.000639566\\
17.45	0.000630114\\
17.475	0.000620932\\
17.5	0.000612052\\
17.525	0.000603502\\
17.55	0.000595311\\
17.575	0.000587502\\
17.6	0.000580086\\
17.625	0.000573078\\
17.65	0.000566495\\
17.675	0.000560334\\
17.7	0.000554585\\
17.725	0.000549235\\
17.75	0.000544262\\
17.775	0.000539644\\
17.8	0.000535364\\
17.825	0.000531388\\
17.85	0.000527673\\
17.875	0.000524188\\
17.9	0.000520896\\
17.925	0.000517752\\
17.95	0.000514715\\
17.975	0.000511756\\
18	0.000508842\\
18.025	0.000505936\\
18.05	0.000503006\\
18.075	0.00050003\\
18.1	0.00049699\\
18.125	0.000493868\\
18.15	0.000490649\\
18.175	0.000487329\\
18.2	0.000483915\\
18.225	0.000480408\\
18.25	0.000476814\\
18.275	0.000473146\\
18.3	0.000469418\\
18.325	0.000465647\\
18.35	0.000461854\\
18.375	0.000458062\\
18.4	0.000454297\\
18.425	0.000450578\\
18.45	0.000446921\\
18.475	0.000443351\\
18.5	0.000439892\\
18.525	0.000436559\\
18.55	0.000433355\\
18.575	0.000430293\\
18.6	0.000427388\\
18.625	0.000424643\\
18.65	0.000422052\\
18.675	0.000419612\\
18.7	0.000417324\\
18.725	0.000415177\\
18.75	0.000413153\\
18.775	0.000411237\\
18.8	0.000409419\\
18.825	0.000407682\\
18.85	0.000406001\\
18.875	0.00040436\\
18.9	0.000402743\\
18.925	0.000401132\\
18.95	0.000399503\\
18.975	0.00039784\\
19	0.000396135\\
19.025	0.000394373\\
19.05	0.000392537\\
19.075	0.000390617\\
19.1	0.000388612\\
19.125	0.000386519\\
19.15	0.000384329\\
19.175	0.00038204\\
19.2	0.000379658\\
19.225	0.000377186\\
19.25	0.000374622\\
19.275	0.000371968\\
19.3	0.000369233\\
19.325	0.000366429\\
19.35	0.00036356\\
19.375	0.000360624\\
19.4	0.000357628\\
19.425	0.000354585\\
19.45	0.000351497\\
19.475	0.000348364\\
19.5	0.000345194\\
19.525	0.000341989\\
19.55	0.000338748\\
19.575	0.00033547\\
19.6	0.000332162\\
19.625	0.000328828\\
19.65	0.000325466\\
19.675	0.00032207\\
19.7	0.000318641\\
19.725	0.00031518\\
19.75	0.000311689\\
19.775	0.000308172\\
19.8	0.000304637\\
19.825	0.000301082\\
19.85	0.000297506\\
19.875	0.000293917\\
19.9	0.000290323\\
19.925	0.000286729\\
19.95	0.000283148\\
19.975	0.00027959\\
20	0.000276061\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.19434e-07\\
0.05	6.83468e-07\\
0.075	1.07102e-06\\
0.1	1.22916e-06\\
0.125	1.67617e-06\\
0.15	2.33862e-06\\
0.175	3.04256e-06\\
0.2	3.87906e-06\\
0.225	4.99921e-06\\
0.25	6.54956e-06\\
0.275	8.43176e-06\\
0.3	1.06841e-05\\
0.325	1.36835e-05\\
0.35	1.76857e-05\\
0.375	2.27639e-05\\
0.4	2.89421e-05\\
0.425	3.66984e-05\\
0.45	4.68043e-05\\
0.475	5.94156e-05\\
0.5	7.48543e-05\\
0.525	9.43741e-05\\
0.55	0.00011908\\
0.575	0.000149198\\
0.6	0.000185639\\
0.625	0.000231362\\
0.65	0.000288232\\
0.675	0.000356434\\
0.7	0.000439212\\
0.725	0.000540951\\
0.75	0.000663558\\
0.775	0.000809979\\
0.8	0.000986184\\
0.825	0.00119854\\
0.85	0.00145095\\
0.875	0.00174848\\
0.9	0.00210117\\
0.925	0.00251741\\
0.95	0.00300489\\
0.975	0.00357518\\
1	0.00423855\\
1.025	0.00500762\\
1.05	0.00589557\\
1.075	0.00691279\\
1.1	0.00807991\\
1.125	0.00941559\\
1.15	0.010926\\
1.175	0.0126294\\
1.2	0.0145498\\
1.225	0.0166996\\
1.25	0.0190917\\
1.275	0.0217443\\
1.3	0.0246746\\
1.325	0.0278922\\
1.35	0.0313998\\
1.375	0.0352053\\
1.4	0.0393194\\
1.425	0.0437416\\
1.45	0.0484523\\
1.475	0.0534371\\
1.5	0.0586971\\
1.525	0.0642006\\
1.55	0.0698968\\
1.575	0.0757658\\
1.6	0.0817639\\
1.625	0.0878164\\
1.65	0.0938671\\
1.675	0.0998539\\
1.7	0.105707\\
1.725	0.111347\\
1.75	0.116672\\
1.775	0.121602\\
1.8	0.126068\\
1.825	0.129973\\
1.85	0.133231\\
1.875	0.135784\\
1.9	0.137568\\
1.925	0.138524\\
1.95	0.138617\\
1.975	0.137833\\
2	0.136178\\
2.025	0.13368\\
2.05	0.130394\\
2.075	0.126392\\
2.1	0.121788\\
2.125	0.116724\\
2.15	0.111358\\
2.175	0.105885\\
2.2	0.100531\\
2.225	0.0955322\\
2.25	0.0911501\\
2.275	0.0876634\\
2.3	0.0853568\\
2.325	0.0845202\\
2.35	0.0854404\\
2.375	0.0883943\\
2.4	0.0936417\\
2.425	0.101417\\
2.45	0.111922\\
2.475	0.125324\\
2.5	0.141741\\
2.525	0.161236\\
2.55	0.183826\\
2.575	0.209455\\
2.6	0.23801\\
2.625	0.269341\\
2.65	0.303191\\
2.675	0.339261\\
2.7	0.377233\\
2.725	0.41669\\
2.75	0.457174\\
2.775	0.498216\\
2.8	0.539313\\
2.825	0.57997\\
2.85	0.61966\\
2.875	0.65783\\
2.9	0.694012\\
2.925	0.727769\\
2.95	0.758643\\
2.975	0.786244\\
3	0.810296\\
3.025	0.830561\\
3.05	0.846828\\
3.075	0.858995\\
3.1	0.867049\\
3.125	0.871042\\
3.15	0.871116\\
3.175	0.867452\\
3.2	0.860297\\
3.225	0.850009\\
3.25	0.836948\\
3.275	0.821512\\
3.3	0.804168\\
3.325	0.785369\\
3.35	0.765578\\
3.375	0.745279\\
3.4	0.724931\\
3.425	0.704968\\
3.45	0.685794\\
3.475	0.667773\\
3.5	0.65124\\
3.525	0.636467\\
3.55	0.62367\\
3.575	0.613017\\
3.6	0.604621\\
3.625	0.598538\\
3.65	0.594771\\
3.675	0.593273\\
3.7	0.593954\\
3.725	0.596683\\
3.75	0.601295\\
3.775	0.607595\\
3.8	0.615368\\
3.825	0.62438\\
3.85	0.634394\\
3.875	0.645167\\
3.9	0.656454\\
3.925	0.668018\\
3.95	0.679639\\
3.975	0.691108\\
4	0.70224\\
4.025	0.712862\\
4.05	0.722828\\
4.075	0.732017\\
4.1	0.74033\\
4.125	0.747693\\
4.15	0.754046\\
4.175	0.759356\\
4.2	0.763628\\
4.225	0.766857\\
4.25	0.769057\\
4.275	0.770278\\
4.3	0.770565\\
4.325	0.769972\\
4.35	0.76857\\
4.375	0.766425\\
4.4	0.763609\\
4.425	0.760209\\
4.45	0.756298\\
4.475	0.751948\\
4.5	0.747238\\
4.525	0.742242\\
4.55	0.737026\\
4.575	0.731654\\
4.6	0.726188\\
4.625	0.720684\\
4.65	0.715188\\
4.675	0.709746\\
4.7	0.704402\\
4.725	0.699191\\
4.75	0.69414\\
4.775	0.689274\\
4.8	0.68462\\
4.825	0.680194\\
4.85	0.676005\\
4.875	0.672069\\
4.9	0.668392\\
4.925	0.664976\\
4.95	0.661825\\
4.975	0.658937\\
5	0.656308\\
5.025	0.653932\\
5.05	0.651804\\
5.075	0.649916\\
5.1	0.648254\\
5.125	0.646809\\
5.15	0.645568\\
5.175	0.644517\\
5.2	0.64364\\
5.225	0.642923\\
5.25	0.64235\\
5.275	0.641902\\
5.3	0.641562\\
5.325	0.641312\\
5.35	0.641134\\
5.375	0.641008\\
5.4	0.640916\\
5.425	0.640838\\
5.45	0.640756\\
5.475	0.640649\\
5.5	0.6405\\
5.525	0.640289\\
5.55	0.639999\\
5.575	0.639614\\
5.6	0.639116\\
5.625	0.638491\\
5.65	0.637726\\
5.675	0.636808\\
5.7	0.635727\\
5.725	0.634475\\
5.75	0.633046\\
5.775	0.631437\\
5.8	0.629645\\
5.825	0.627672\\
5.85	0.625523\\
5.875	0.623204\\
5.9	0.620724\\
5.925	0.618096\\
5.95	0.615335\\
5.975	0.612457\\
6	0.609482\\
6.025	0.606431\\
6.05	0.603327\\
6.075	0.600194\\
6.1	0.597056\\
6.125	0.593939\\
6.15	0.590867\\
6.175	0.587864\\
6.2	0.584954\\
6.225	0.582155\\
6.25	0.579487\\
6.275	0.576964\\
6.3	0.5746\\
6.325	0.572401\\
6.35	0.570369\\
6.375	0.568504\\
6.4	0.5668\\
6.425	0.565244\\
6.45	0.563819\\
6.475	0.562504\\
6.5	0.561272\\
6.525	0.56009\\
6.55	0.558924\\
6.575	0.557733\\
6.6	0.556476\\
6.625	0.555106\\
6.65	0.55358\\
6.675	0.551849\\
6.7	0.549868\\
6.725	0.547593\\
6.75	0.544982\\
6.775	0.541998\\
6.8	0.538606\\
6.825	0.53478\\
6.85	0.530498\\
6.875	0.525748\\
6.9	0.520522\\
6.925	0.514825\\
6.95	0.508665\\
6.975	0.502064\\
7	0.49505\\
7.025	0.487659\\
7.05	0.479933\\
7.075	0.471925\\
7.1	0.463691\\
7.125	0.455292\\
7.15	0.446792\\
7.175	0.438259\\
7.2	0.429759\\
7.225	0.421361\\
7.25	0.413129\\
7.275	0.405122\\
7.3	0.397395\\
7.325	0.389998\\
7.35	0.382973\\
7.375	0.376352\\
7.4	0.370158\\
7.425	0.364404\\
7.45	0.359095\\
7.475	0.354223\\
7.5	0.349773\\
7.525	0.345718\\
7.55	0.342024\\
7.575	0.338649\\
7.6	0.335545\\
7.625	0.332656\\
7.65	0.329926\\
7.675	0.327295\\
7.7	0.3247\\
7.725	0.322082\\
7.75	0.319382\\
7.775	0.316544\\
7.8	0.313517\\
7.825	0.310256\\
7.85	0.306724\\
7.875	0.302887\\
7.9	0.298724\\
7.925	0.294218\\
7.95	0.289363\\
7.975	0.284159\\
8	0.278615\\
8.025	0.272747\\
8.05	0.266578\\
8.075	0.260135\\
8.1	0.253452\\
8.125	0.246567\\
8.15	0.23952\\
8.175	0.232353\\
8.2	0.225111\\
8.225	0.217836\\
8.25	0.210573\\
8.275	0.203361\\
8.3	0.196239\\
8.325	0.189244\\
8.35	0.182407\\
8.375	0.175757\\
8.4	0.16932\\
8.425	0.163116\\
8.45	0.157159\\
8.475	0.151463\\
8.5	0.146035\\
8.525	0.140878\\
8.55	0.135994\\
8.575	0.131379\\
8.6	0.127029\\
8.625	0.122936\\
8.65	0.11909\\
8.675	0.11548\\
8.7	0.112094\\
8.725	0.108917\\
8.75	0.105938\\
8.775	0.103142\\
8.8	0.100517\\
8.825	0.0980481\\
8.85	0.0957241\\
8.875	0.0935327\\
8.9	0.0914633\\
8.925	0.0895057\\
8.95	0.0876505\\
8.975	0.0858894\\
9	0.0842151\\
9.025	0.082621\\
9.05	0.0811009\\
9.075	0.0796491\\
9.1	0.0782609\\
9.125	0.0769324\\
9.15	0.0756595\\
9.175	0.0744385\\
9.2	0.073266\\
9.225	0.0721385\\
9.25	0.0710532\\
9.275	0.070007\\
9.3	0.0689965\\
9.325	0.0680189\\
9.35	0.067071\\
9.375	0.06615\\
9.4	0.0652524\\
9.425	0.0643755\\
9.45	0.063516\\
9.475	0.062671\\
9.5	0.0618373\\
9.525	0.0610125\\
9.55	0.0601938\\
9.575	0.0593786\\
9.6	0.0585644\\
9.625	0.057749\\
9.65	0.0569307\\
9.675	0.0561076\\
9.7	0.0552782\\
9.725	0.0544412\\
9.75	0.0535956\\
9.775	0.0527406\\
9.8	0.0518757\\
9.825	0.0510008\\
9.85	0.0501158\\
9.875	0.0492207\\
9.9	0.0483158\\
9.925	0.0474018\\
9.95	0.0464792\\
9.975	0.0455491\\
10	0.0446123\\
10.025	0.0436701\\
10.05	0.0427238\\
10.075	0.0417747\\
10.1	0.0408243\\
10.125	0.0398739\\
10.15	0.038925\\
10.175	0.0379795\\
10.2	0.0370389\\
10.225	0.036105\\
10.25	0.0351794\\
10.275	0.0342637\\
10.3	0.0333595\\
10.325	0.0324686\\
10.35	0.0315924\\
10.375	0.0307326\\
10.4	0.0298904\\
10.425	0.0290675\\
10.45	0.028265\\
10.475	0.0274839\\
10.5	0.0267255\\
10.525	0.0259907\\
10.55	0.0252804\\
10.575	0.0245951\\
10.6	0.0239353\\
10.625	0.0233013\\
10.65	0.0226934\\
10.675	0.0221117\\
10.7	0.021556\\
10.725	0.0210262\\
10.75	0.0205218\\
10.775	0.0200424\\
10.8	0.0195871\\
10.825	0.0191551\\
10.85	0.0187458\\
10.875	0.0183582\\
10.9	0.0179913\\
10.925	0.017644\\
10.95	0.0173153\\
10.975	0.017004\\
11	0.016709\\
11.025	0.0164293\\
11.05	0.0161639\\
11.075	0.0159116\\
11.1	0.0156714\\
11.125	0.0154426\\
11.15	0.0152243\\
11.175	0.0150158\\
11.2	0.0148162\\
11.225	0.0146249\\
11.25	0.0144414\\
11.275	0.0142652\\
11.3	0.0140959\\
11.325	0.013933\\
11.35	0.0137761\\
11.375	0.013625\\
11.4	0.0134793\\
11.425	0.0133388\\
11.45	0.013203\\
11.475	0.0130719\\
11.5	0.0129451\\
11.525	0.0128222\\
11.55	0.0127028\\
11.575	0.0125867\\
11.6	0.0124735\\
11.625	0.0123628\\
11.65	0.0122543\\
11.675	0.0121474\\
11.7	0.0120417\\
11.725	0.0119369\\
11.75	0.0118324\\
11.775	0.0117279\\
11.8	0.011623\\
11.825	0.0115174\\
11.85	0.0114108\\
11.875	0.0113029\\
11.9	0.0111934\\
11.925	0.011082\\
11.95	0.0109689\\
11.975	0.0108539\\
12	0.0107371\\
12.025	0.0106184\\
12.05	0.0104981\\
12.075	0.0103762\\
12.1	0.0102529\\
12.125	0.0101286\\
12.15	0.0100035\\
12.175	0.00987787\\
12.2	0.00975198\\
12.225	0.00962616\\
12.25	0.00950077\\
12.275	0.00937606\\
12.3	0.00925223\\
12.325	0.00912953\\
12.35	0.00900818\\
12.375	0.00888828\\
12.4	0.00876988\\
12.425	0.00865308\\
12.45	0.00853792\\
12.475	0.00842435\\
12.5	0.00831227\\
12.525	0.00820153\\
12.55	0.00809201\\
12.575	0.00798356\\
12.6	0.00787601\\
12.625	0.00776912\\
12.65	0.00766265\\
12.675	0.00755643\\
12.7	0.00745032\\
12.725	0.00734413\\
12.75	0.00723772\\
12.775	0.00713098\\
12.8	0.00702385\\
12.825	0.00691629\\
12.85	0.00680827\\
12.875	0.00669984\\
12.9	0.00659109\\
12.925	0.00648218\\
12.95	0.00637328\\
12.975	0.00626457\\
13	0.00615624\\
13.025	0.00604847\\
13.05	0.00594149\\
13.075	0.00583557\\
13.1	0.00573099\\
13.125	0.00562799\\
13.15	0.00552682\\
13.175	0.00542771\\
13.2	0.00533078\\
13.225	0.00523616\\
13.25	0.00514396\\
13.275	0.00505434\\
13.3	0.00496739\\
13.325	0.0048831\\
13.35	0.00480145\\
13.375	0.00472241\\
13.4	0.00464595\\
13.425	0.00457195\\
13.45	0.00450026\\
13.475	0.00443075\\
13.5	0.00436331\\
13.525	0.0042978\\
13.55	0.00423405\\
13.575	0.00417191\\
13.6	0.00411121\\
13.625	0.00405181\\
13.65	0.00399359\\
13.675	0.00393645\\
13.7	0.0038803\\
13.725	0.00382506\\
13.75	0.00377064\\
13.775	0.00371701\\
13.8	0.00366417\\
13.825	0.00361213\\
13.85	0.00356089\\
13.875	0.00351047\\
13.9	0.00346092\\
13.925	0.00341225\\
13.95	0.00336451\\
13.975	0.00331773\\
14	0.00327198\\
14.025	0.00322729\\
14.05	0.0031837\\
14.075	0.00314121\\
14.1	0.00309981\\
14.125	0.0030595\\
14.15	0.00302026\\
14.175	0.00298206\\
14.2	0.00294484\\
14.225	0.00290856\\
14.25	0.00287316\\
14.275	0.00283853\\
14.3	0.0028046\\
14.325	0.00277129\\
14.35	0.00273851\\
14.375	0.00270617\\
14.4	0.0026742\\
14.425	0.00264253\\
14.45	0.00261108\\
14.475	0.00257981\\
14.5	0.00254867\\
14.525	0.00251761\\
14.55	0.00248666\\
14.575	0.00245584\\
14.6	0.00242514\\
14.625	0.00239457\\
14.65	0.00236419\\
14.675	0.00233406\\
14.7	0.00230423\\
14.725	0.00227479\\
14.75	0.00224583\\
14.775	0.00221741\\
14.8	0.00218958\\
14.825	0.00216241\\
14.85	0.00213601\\
14.875	0.00211042\\
14.9	0.00208567\\
14.925	0.00206179\\
14.95	0.00203882\\
14.975	0.00201677\\
15	0.00199562\\
15.025	0.00197535\\
15.05	0.00195592\\
15.075	0.00193728\\
15.1	0.00191937\\
15.125	0.0019021\\
15.15	0.00188536\\
15.175	0.00186911\\
15.2	0.00185326\\
15.225	0.0018377\\
15.25	0.00182231\\
15.275	0.00180702\\
15.3	0.00179174\\
15.325	0.00177638\\
15.35	0.00176089\\
15.375	0.00174521\\
15.4	0.00172928\\
15.425	0.00171309\\
15.45	0.00169662\\
15.475	0.00167987\\
15.5	0.00166283\\
15.525	0.00164553\\
15.55	0.00162803\\
15.575	0.00161037\\
15.6	0.00159261\\
15.625	0.00157479\\
15.65	0.00155701\\
15.675	0.00153934\\
15.7	0.00152184\\
15.725	0.00150457\\
15.75	0.00148762\\
15.775	0.00147105\\
15.8	0.00145491\\
15.825	0.00143925\\
15.85	0.00142411\\
15.875	0.00140951\\
15.9	0.00139545\\
15.925	0.00138196\\
15.95	0.00136901\\
15.975	0.00135659\\
16	0.00134468\\
16.025	0.00133322\\
16.05	0.00132218\\
16.075	0.00131149\\
16.1	0.00130111\\
16.125	0.00129096\\
16.15	0.001281\\
16.175	0.00127114\\
16.2	0.00126134\\
16.225	0.00125152\\
16.25	0.00124166\\
16.275	0.0012317\\
16.3	0.00122157\\
16.325	0.00121127\\
16.35	0.00120076\\
16.375	0.00119003\\
16.4	0.00117908\\
16.425	0.00116788\\
16.45	0.00115645\\
16.475	0.0011448\\
16.5	0.00113296\\
16.525	0.00112093\\
16.55	0.00110874\\
16.575	0.00109642\\
16.6	0.001084\\
16.625	0.0010715\\
16.65	0.00105897\\
16.675	0.00104642\\
16.7	0.00103388\\
16.725	0.00102136\\
16.75	0.00100886\\
16.775	0.00099643\\
16.8	0.00098406\\
16.825	0.000971757\\
16.85	0.000959522\\
16.875	0.000947354\\
16.9	0.000935254\\
16.925	0.000923207\\
16.95	0.000911194\\
16.975	0.000899213\\
17	0.000887268\\
17.025	0.000875344\\
17.05	0.000863423\\
17.075	0.000851504\\
17.1	0.000839586\\
17.125	0.000827673\\
17.15	0.000815773\\
17.175	0.000803888\\
17.2	0.000792027\\
17.225	0.000780209\\
17.25	0.000768457\\
17.275	0.000756792\\
17.3	0.000745233\\
17.325	0.000733807\\
17.35	0.000722554\\
17.375	0.000711509\\
17.4	0.000700689\\
17.425	0.000690112\\
17.45	0.000679818\\
17.475	0.000669837\\
17.5	0.000660187\\
17.525	0.000650886\\
17.55	0.000641951\\
17.575	0.000633384\\
17.6	0.000625188\\
17.625	0.000617373\\
17.65	0.000609939\\
17.675	0.000602868\\
17.7	0.000596145\\
17.725	0.000589753\\
17.75	0.000583666\\
17.775	0.000577861\\
17.8	0.000572316\\
17.825	0.000566997\\
17.85	0.000561872\\
17.875	0.000556915\\
17.9	0.000552094\\
17.925	0.000547374\\
17.95	0.000542725\\
17.975	0.000538126\\
18	0.000533559\\
18.025	0.000529003\\
18.05	0.000524436\\
18.075	0.000519844\\
18.1	0.000515226\\
18.125	0.00051058\\
18.15	0.000505898\\
18.175	0.000501179\\
18.2	0.000496444\\
18.225	0.000491702\\
18.25	0.000486956\\
18.275	0.00048222\\
18.3	0.000477523\\
18.325	0.000472879\\
18.35	0.000468296\\
18.375	0.0004638\\
18.4	0.000459416\\
18.425	0.000455155\\
18.45	0.000451026\\
18.475	0.000447049\\
18.5	0.000443241\\
18.525	0.000439608\\
18.55	0.000436151\\
18.575	0.000432877\\
18.6	0.000429792\\
18.625	0.000426895\\
18.65	0.00042418\\
18.675	0.00042164\\
18.7	0.000419271\\
18.725	0.000417064\\
18.75	0.000415005\\
18.775	0.000413082\\
18.8	0.000411282\\
18.825	0.000409595\\
18.85	0.000408003\\
18.875	0.000406495\\
18.9	0.000405062\\
18.925	0.00040369\\
18.95	0.000402362\\
18.975	0.000401072\\
19	0.000399816\\
19.025	0.000398583\\
19.05	0.000397364\\
19.075	0.000396158\\
19.1	0.000394966\\
19.125	0.000393782\\
19.15	0.000392603\\
19.175	0.000391433\\
19.2	0.000390274\\
19.225	0.000389128\\
19.25	0.000387993\\
19.275	0.000386872\\
19.3	0.000385771\\
19.325	0.000384693\\
19.35	0.000383638\\
19.375	0.000382605\\
19.4	0.000381596\\
19.425	0.000380613\\
19.45	0.000379653\\
19.475	0.000378716\\
19.5	0.0003778\\
19.525	0.000376904\\
19.55	0.000376022\\
19.575	0.000375149\\
19.6	0.000374283\\
19.625	0.00037342\\
19.65	0.000372552\\
19.675	0.00037167\\
19.7	0.000370776\\
19.725	0.000369865\\
19.75	0.000368931\\
19.775	0.000367965\\
19.8	0.000366969\\
19.825	0.000365937\\
19.85	0.000364866\\
19.875	0.000363753\\
19.9	0.0003626\\
19.925	0.000361404\\
19.95	0.000360166\\
19.975	0.000358888\\
20	0.000357566\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_displacement_Ux_R1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.04,
ymax=0.03,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Horizontal displacement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend pos=south east,
legend style={at={(0.80,0.03)},anchor=south,legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.43191e-76\\
0.05	-5.36244e-74\\
0.075	2.61117e-72\\
0.1	-8.35149e-71\\
0.125	1.97117e-69\\
0.15	-3.65703e-68\\
0.175	5.54683e-67\\
0.2	-7.06303e-66\\
0.225	7.6938e-65\\
0.25	-7.26888e-64\\
0.275	6.01717e-63\\
0.3	-4.39714e-62\\
0.325	2.85179e-61\\
0.35	-1.64715e-60\\
0.375	8.48671e-60\\
0.4	-3.8996e-59\\
0.425	1.59387e-58\\
0.45	-5.76097e-58\\
0.475	1.821e-57\\
0.5	-4.92763e-57\\
0.525	1.09059e-56\\
0.55	-1.73694e-56\\
0.575	8.37496e-57\\
0.6	6.41623e-56\\
0.625	-2.89913e-55\\
0.65	7.25376e-55\\
0.675	-1.05296e-54\\
0.7	-2.81948e-55\\
0.725	7.23803e-54\\
0.75	-2.44608e-53\\
0.775	4.02338e-53\\
0.8	2.72851e-53\\
0.825	-3.78742e-52\\
0.85	1.01157e-51\\
0.875	-2.22575e-52\\
0.9	-7.03719e-51\\
0.925	2.05381e-50\\
0.95	2.31464e-51\\
0.975	-1.64847e-49\\
1	3.62434e-49\\
1.025	4.6041e-49\\
1.05	-3.74321e-48\\
1.075	4.28335e-48\\
1.1	1.81185e-47\\
1.125	-6.60702e-47\\
1.15	-7.59427e-48\\
1.175	3.81907e-46\\
1.2	-8.19588e-46\\
1.225	-2.05301e-45\\
1.25	3.26319e-46\\
1.275	-2.29388e-44\\
1.3	-1.26773e-43\\
1.325	-5.87846e-43\\
1.35	-2.86727e-42\\
1.375	-1.3519e-41\\
1.4	-6.8655e-41\\
1.425	-3.30124e-40\\
1.45	-1.516e-39\\
1.475	-7.1279e-39\\
1.5	-3.31356e-38\\
1.525	-1.4977e-37\\
1.55	-6.72027e-37\\
1.575	-2.99133e-36\\
1.6	-1.31056e-35\\
1.625	-5.66777e-35\\
1.65	-2.42433e-34\\
1.675	-1.02392e-33\\
1.7	-4.26903e-33\\
1.725	-1.75823e-32\\
1.75	-7.15235e-32\\
1.775	-2.87309e-31\\
1.8	-1.13976e-30\\
1.825	-4.46535e-30\\
1.85	-1.7276e-29\\
1.875	-6.60031e-29\\
1.9	-2.49009e-28\\
1.925	-9.27641e-28\\
1.95	-3.41226e-27\\
1.975	-1.23933e-26\\
2	-4.44423e-26\\
2.025	-1.57344e-25\\
2.05	-5.49957e-25\\
2.075	-1.89762e-24\\
2.1	-6.46347e-24\\
2.125	-2.17306e-23\\
2.15	-7.2111e-23\\
2.175	-2.36169e-22\\
2.2	-7.63313e-22\\
2.225	-2.43449e-21\\
2.25	-7.66128e-21\\
2.275	-2.37872e-20\\
2.3	-7.28609e-20\\
2.325	-2.20145e-19\\
2.35	-6.56056e-19\\
2.375	-1.92815e-18\\
2.4	-5.58802e-18\\
2.425	-1.59675e-17\\
2.45	-4.498e-17\\
2.475	-1.24895e-16\\
2.5	-3.41781e-16\\
2.525	-9.2164e-16\\
2.55	-2.44858e-15\\
2.575	-6.40813e-15\\
2.6	-1.6517e-14\\
2.625	-4.19212e-14\\
2.65	-1.04748e-13\\
2.675	-2.57621e-13\\
2.7	-6.235e-13\\
2.725	-1.4846e-12\\
2.75	-3.47692e-12\\
2.775	-8.00707e-12\\
2.8	-1.81271e-11\\
2.825	-4.03299e-11\\
2.85	-8.81535e-11\\
2.875	-1.89243e-10\\
2.9	-3.98861e-10\\
2.925	-8.25053e-10\\
2.95	-1.6743e-09\\
2.975	-3.33196e-09\\
3	-6.49969e-09\\
3.025	-1.24226e-08\\
3.05	-2.32514e-08\\
3.075	-4.25972e-08\\
3.1	-7.63439e-08\\
3.125	-1.33778e-07\\
3.15	-2.2906e-07\\
3.175	-3.83003e-07\\
3.2	-6.24977e-07\\
3.225	-9.946e-07\\
3.25	-1.54264e-06\\
3.275	-2.3304e-06\\
3.3	-3.42669e-06\\
3.325	-4.90182e-06\\
3.35	-6.81855e-06\\
3.375	-9.22102e-06\\
3.4	-1.21241e-05\\
3.425	-1.55072e-05\\
3.45	-1.93163e-05\\
3.475	-2.3479e-05\\
3.5	-2.79317e-05\\
3.525	-3.26549e-05\\
3.55	-3.77058e-05\\
3.575	-4.32348e-05\\
3.6	-4.94716e-05\\
3.625	-5.66798e-05\\
3.65	-6.50893e-05\\
3.675	-7.48337e-05\\
3.7	-8.59271e-05\\
3.725	-9.82996e-05\\
3.75	-0.00011189\\
3.775	-0.000126752\\
3.8	-0.000143114\\
3.825	-0.000161352\\
3.85	-0.000181869\\
3.875	-0.000204947\\
3.9	-0.000230683\\
3.925	-0.00025905\\
3.95	-0.000290065\\
3.975	-0.000323957\\
4	-0.000361186\\
4.025	-0.000402289\\
4.05	-0.00044766\\
4.075	-0.000497447\\
4.1	-0.000551665\\
4.125	-0.000610455\\
4.15	-0.000674245\\
4.175	-0.00074365\\
4.2	-0.000819202\\
4.225	-0.000901147\\
4.25	-0.000989541\\
4.275	-0.00108454\\
4.3	-0.00118659\\
4.325	-0.00129631\\
4.35	-0.00141413\\
4.375	-0.00154024\\
4.4	-0.00167467\\
4.425	-0.00181764\\
4.45	-0.00196957\\
4.475	-0.00213087\\
4.5	-0.00230169\\
4.525	-0.002482\\
4.55	-0.00267184\\
4.575	-0.00287134\\
4.6	-0.0030806\\
4.625	-0.00329953\\
4.65	-0.00352795\\
4.675	-0.00376568\\
4.7	-0.00401254\\
4.725	-0.00426815\\
4.75	-0.00453202\\
4.775	-0.00480364\\
4.8	-0.00508248\\
4.825	-0.00536789\\
4.85	-0.00565904\\
4.875	-0.00595501\\
4.9	-0.00625487\\
4.925	-0.00655756\\
4.95	-0.00686188\\
4.975	-0.00716652\\
5	-0.00747019\\
5.025	-0.00777151\\
5.05	-0.00806892\\
5.075	-0.00836074\\
5.1	-0.00864529\\
5.125	-0.00892084\\
5.15	-0.00918561\\
5.175	-0.00943786\\
5.2	-0.00967584\\
5.225	-0.00989752\\
5.25	-0.0101007\\
5.275	-0.0102836\\
5.3	-0.0104445\\
5.325	-0.010582\\
5.35	-0.0106942\\
5.375	-0.0107788\\
5.4	-0.0108339\\
5.425	-0.0108584\\
5.45	-0.0108515\\
5.475	-0.0108119\\
5.5	-0.0107379\\
5.525	-0.0106282\\
5.55	-0.0104822\\
5.575	-0.0102995\\
5.6	-0.0100796\\
5.625	-0.00982192\\
5.65	-0.00952679\\
5.675	-0.00919487\\
5.7	-0.00882636\\
5.725	-0.00842102\\
5.75	-0.00797922\\
5.775	-0.00750227\\
5.8	-0.00699194\\
5.825	-0.00645022\\
5.85	-0.00587941\\
5.875	-0.00528199\\
5.9	-0.00466014\\
5.925	-0.00401583\\
5.95	-0.0033512\\
5.975	-0.00266879\\
6	-0.00197139\\
6.025	-0.0012619\\
6.05	-0.000543236\\
6.075	0.000181682\\
6.1	0.000909855\\
6.125	0.00163813\\
6.15	0.00236325\\
6.175	0.00308207\\
6.2	0.00379179\\
6.225	0.00448991\\
6.25	0.00517395\\
6.275	0.00584118\\
6.3	0.00648897\\
6.325	0.00711509\\
6.35	0.0077178\\
6.375	0.00829555\\
6.4	0.00884685\\
6.425	0.00937028\\
6.45	0.0098646\\
6.475	0.0103291\\
6.5	0.0107638\\
6.525	0.0111686\\
6.55	0.0115435\\
6.575	0.0118886\\
6.6	0.0122045\\
6.625	0.0124927\\
6.65	0.0127542\\
6.675	0.0129901\\
6.7	0.013202\\
6.725	0.0133921\\
6.75	0.0135626\\
6.775	0.0137154\\
6.8	0.0138525\\
6.825	0.013976\\
6.85	0.0140886\\
6.875	0.0141935\\
6.9	0.0142929\\
6.925	0.0143892\\
6.95	0.0144844\\
6.975	0.0145808\\
7	0.014681\\
7.025	0.0147875\\
7.05	0.0149022\\
7.075	0.0150262\\
7.1	0.0151607\\
7.125	0.0153076\\
7.15	0.0154684\\
7.175	0.015644\\
7.2	0.0158336\\
7.225	0.0160373\\
7.25	0.0162554\\
7.275	0.0164879\\
7.3	0.0167337\\
7.325	0.0169913\\
7.35	0.0172588\\
7.375	0.0175344\\
7.4	0.0178161\\
7.425	0.0181016\\
7.45	0.018388\\
7.475	0.0186717\\
7.5	0.0189493\\
7.525	0.0192175\\
7.55	0.0194729\\
7.575	0.0197113\\
7.6	0.0199283\\
7.625	0.0201192\\
7.65	0.0202802\\
7.675	0.0204073\\
7.7	0.0204965\\
7.725	0.0205429\\
7.75	0.0205415\\
7.775	0.0204886\\
7.8	0.020381\\
7.825	0.0202155\\
7.85	0.0199878\\
7.875	0.0196947\\
7.9	0.0193336\\
7.925	0.0189028\\
7.95	0.0184005\\
7.975	0.0178245\\
8	0.0171738\\
8.025	0.0164478\\
8.05	0.015647\\
8.075	0.0147721\\
8.1	0.0138238\\
8.125	0.0128035\\
8.15	0.0117131\\
8.175	0.0105558\\
8.2	0.00933515\\
8.225	0.00805492\\
8.25	0.00671905\\
8.275	0.00533201\\
8.3	0.00389886\\
8.325	0.00242529\\
8.35	0.000917636\\
8.375	-0.000617618\\
8.4	-0.00217417\\
8.425	-0.00374549\\
8.45	-0.00532446\\
8.475	-0.00690371\\
8.5	-0.00847621\\
8.525	-0.0100351\\
8.55	-0.0115729\\
8.575	-0.0130822\\
8.6	-0.0145557\\
8.625	-0.015987\\
8.65	-0.0173702\\
8.675	-0.0186988\\
8.7	-0.0199665\\
8.725	-0.0211678\\
8.75	-0.0222978\\
8.775	-0.023352\\
8.8	-0.0243261\\
8.825	-0.0252164\\
8.85	-0.0260198\\
8.875	-0.026734\\
8.9	-0.0273572\\
8.925	-0.0278881\\
8.95	-0.0283254\\
8.975	-0.0286687\\
9	-0.0289185\\
9.025	-0.029076\\
9.05	-0.0291424\\
9.075	-0.0291193\\
9.1	-0.0290091\\
9.125	-0.0288148\\
9.15	-0.0285395\\
9.175	-0.0281866\\
9.2	-0.0277598\\
9.225	-0.0272635\\
9.25	-0.0267017\\
9.275	-0.0260791\\
9.3	-0.0254007\\
9.325	-0.0246717\\
9.35	-0.0238967\\
9.375	-0.0230803\\
9.4	-0.0222275\\
9.425	-0.0213434\\
9.45	-0.0204332\\
9.475	-0.0195017\\
9.5	-0.0185534\\
9.525	-0.0175928\\
9.55	-0.016624\\
9.575	-0.0156515\\
9.6	-0.014679\\
9.625	-0.0137103\\
9.65	-0.0127489\\
9.675	-0.011798\\
9.7	-0.0108605\\
9.725	-0.009939\\
9.75	-0.00903587\\
9.775	-0.00815354\\
9.8	-0.00729399\\
9.825	-0.0064589\\
9.85	-0.00564989\\
9.875	-0.00486835\\
9.9	-0.00411511\\
9.925	-0.00339077\\
9.95	-0.00269608\\
9.975	-0.00203181\\
10	-0.00139847\\
10.025	-0.00079632\\
10.05	-0.000225415\\
10.075	0.000314536\\
10.1	0.000823911\\
10.125	0.00130273\\
10.15	0.00175091\\
10.175	0.0021689\\
10.2	0.00255751\\
10.225	0.00291724\\
10.25	0.00324841\\
10.275	0.00355168\\
10.3	0.00382784\\
10.325	0.00407742\\
10.35	0.00430102\\
10.375	0.00449964\\
10.4	0.00467426\\
10.425	0.00482544\\
10.45	0.00495359\\
10.475	0.00505943\\
10.5	0.00514418\\
10.525	0.00520917\\
10.55	0.00525524\\
10.575	0.00528284\\
10.6	0.00529267\\
10.625	0.00528588\\
10.65	0.00526347\\
10.675	0.00522634\\
10.7	0.00517574\\
10.725	0.00511299\\
10.75	0.00503895\\
10.775	0.00495422\\
10.8	0.00485974\\
10.825	0.00475685\\
10.85	0.00464689\\
10.875	0.00453095\\
10.9	0.00441001\\
10.925	0.00428503\\
10.95	0.00415703\\
10.975	0.00402702\\
11	0.0038961\\
11.025	0.00376561\\
11.05	0.0036365\\
11.075	0.00350903\\
11.1	0.00338364\\
11.125	0.00326176\\
11.15	0.00314479\\
11.175	0.00303307\\
11.2	0.00292671\\
11.225	0.00282649\\
11.25	0.00273318\\
11.275	0.00264716\\
11.3	0.00256934\\
11.325	0.00250122\\
11.35	0.00244357\\
11.375	0.00239586\\
11.4	0.00235729\\
11.425	0.00232802\\
11.45	0.00230904\\
11.475	0.002301\\
11.5	0.00230373\\
11.525	0.00231692\\
11.55	0.00234088\\
11.575	0.00237609\\
11.6	0.00242243\\
11.625	0.00247943\\
11.65	0.00254687\\
11.675	0.00262482\\
11.7	0.00271338\\
11.725	0.00281252\\
11.75	0.00292213\\
11.775	0.00304202\\
11.8	0.00317199\\
11.825	0.00331192\\
11.85	0.00346167\\
11.875	0.00362104\\
11.9	0.00378992\\
11.925	0.0039685\\
11.95	0.0041569\\
11.975	0.00435473\\
12	0.00456147\\
12.025	0.00477704\\
12.05	0.00500158\\
12.075	0.00523514\\
12.1	0.00547771\\
12.125	0.00572916\\
12.15	0.00598904\\
12.175	0.00625693\\
12.2	0.00653283\\
12.225	0.00681671\\
12.25	0.00710805\\
12.275	0.00740646\\
12.3	0.0077119\\
12.325	0.00802389\\
12.35	0.00834134\\
12.375	0.0086635\\
12.4	0.0089902\\
12.425	0.00932086\\
12.45	0.00965417\\
12.475	0.009989\\
12.5	0.0103246\\
12.525	0.0106599\\
12.55	0.010993\\
12.575	0.0113225\\
12.6	0.0116474\\
12.625	0.0119667\\
12.65	0.0122781\\
12.675	0.012579\\
12.7	0.0128678\\
12.725	0.0131431\\
12.75	0.013403\\
12.775	0.0136454\\
12.8	0.0138681\\
12.825	0.014069\\
12.85	0.0142458\\
12.875	0.014396\\
12.9	0.0145178\\
12.925	0.0146099\\
12.95	0.0146702\\
12.975	0.0146964\\
13	0.0146865\\
13.025	0.0146393\\
13.05	0.0145535\\
13.075	0.0144273\\
13.1	0.0142593\\
13.125	0.0140486\\
13.15	0.0137944\\
13.175	0.0134964\\
13.2	0.0131541\\
13.225	0.0127675\\
13.25	0.0123364\\
13.275	0.0118613\\
13.3	0.0113434\\
13.325	0.0107836\\
13.35	0.0101828\\
13.375	0.0095427\\
13.4	0.00886563\\
13.425	0.0081534\\
13.45	0.00740746\\
13.475	0.00663043\\
13.5	0.00582603\\
13.525	0.00499731\\
13.55	0.0041466\\
13.575	0.00327706\\
13.6	0.00239291\\
13.625	0.0014979\\
13.65	0.000595034\\
13.675	-0.00031221\\
13.7	-0.00121966\\
13.725	-0.00212346\\
13.75	-0.00302026\\
13.775	-0.00390647\\
13.8	-0.00477807\\
13.825	-0.00563145\\
13.85	-0.00646372\\
13.875	-0.007272\\
13.9	-0.00805296\\
13.925	-0.00880358\\
13.95	-0.0095217\\
13.975	-0.0102053\\
14	-0.0108518\\
14.025	-0.0114589\\
14.05	-0.0120256\\
14.075	-0.0125512\\
14.1	-0.0130348\\
14.125	-0.0134751\\
14.15	-0.0138717\\
14.175	-0.0142244\\
14.2	-0.0145334\\
14.225	-0.0147992\\
14.25	-0.0150229\\
14.275	-0.015205\\
14.3	-0.0153461\\
14.325	-0.0154478\\
14.35	-0.0155117\\
14.375	-0.0155391\\
14.4	-0.0155313\\
14.425	-0.0154903\\
14.45	-0.0154184\\
14.475	-0.0153174\\
14.5	-0.0151888\\
14.525	-0.0150349\\
14.55	-0.0148574\\
14.575	-0.014658\\
14.6	-0.0144385\\
14.625	-0.0142013\\
14.65	-0.0139485\\
14.675	-0.0136811\\
14.7	-0.0133997\\
14.725	-0.0131062\\
14.75	-0.0128029\\
14.775	-0.0124911\\
14.8	-0.012171\\
14.825	-0.0118431\\
14.85	-0.0115087\\
14.875	-0.0111693\\
14.9	-0.0108248\\
14.925	-0.0104754\\
14.95	-0.0101219\\
14.975	-0.0097652\\
15	-0.00940504\\
15.025	-0.00904141\\
15.05	-0.00867449\\
15.075	-0.00830428\\
15.1	-0.00793104\\
15.125	-0.00755551\\
15.15	-0.00717763\\
15.175	-0.00679651\\
15.2	-0.00641208\\
15.225	-0.00602553\\
15.25	-0.00563748\\
15.275	-0.0052474\\
15.3	-0.00485499\\
15.325	-0.00446089\\
15.35	-0.00406592\\
15.375	-0.00367058\\
15.4	-0.00327537\\
15.425	-0.00288078\\
15.45	-0.00248741\\
15.475	-0.00209609\\
15.5	-0.00170772\\
15.525	-0.00132303\\
15.55	-0.000942672\\
15.575	-0.000567576\\
15.6	-0.000199002\\
15.625	0.000161657\\
15.65	0.000513396\\
15.675	0.000855811\\
15.7	0.00118832\\
15.725	0.00150947\\
15.75	0.00181775\\
15.775	0.00211243\\
15.8	0.00239313\\
15.825	0.00265902\\
15.85	0.00290912\\
15.875	0.00314271\\
15.9	0.00335913\\
15.925	0.00355774\\
15.95	0.00373845\\
15.975	0.0039014\\
16	0.00404617\\
16.025	0.00417189\\
16.05	0.00427829\\
16.075	0.00436619\\
16.1	0.00443647\\
16.125	0.0044891\\
16.15	0.00452371\\
16.175	0.00454063\\
16.2	0.00454076\\
16.225	0.00452484\\
16.25	0.00449362\\
16.275	0.00444817\\
16.3	0.00438929\\
16.325	0.00431743\\
16.35	0.00423332\\
16.375	0.00413813\\
16.4	0.00403294\\
16.425	0.00391882\\
16.45	0.0037969\\
16.475	0.00366793\\
16.5	0.00353271\\
16.525	0.00339277\\
16.55	0.00324944\\
16.575	0.00310296\\
16.6	0.0029536\\
16.625	0.0028028\\
16.65	0.00265215\\
16.675	0.00250223\\
16.7	0.0023531\\
16.725	0.00220547\\
16.75	0.00206057\\
16.775	0.00191915\\
16.8	0.00178109\\
16.825	0.00164651\\
16.85	0.00151634\\
16.875	0.00139136\\
16.9	0.00127144\\
16.925	0.00115659\\
16.95	0.00104748\\
16.975	0.00094429\\
17	0.000846393\\
17.025	0.000753722\\
17.05	0.000667124\\
17.075	0.000586947\\
17.1	0.000512406\\
17.125	0.000442875\\
17.15	0.000378713\\
17.175	0.000320202\\
17.2	0.000266785\\
17.225	0.000217986\\
17.25	0.000174009\\
17.275	0.000134868\\
17.3	9.99391e-05\\
17.325	6.87152e-05\\
17.35	4.11977e-05\\
17.375	1.74071e-05\\
17.4	-2.93664e-06\\
17.425	-2.02299e-05\\
17.45	-3.47685e-05\\
17.475	-4.67274e-05\\
17.5	-5.62998e-05\\
17.525	-6.37842e-05\\
17.55	-6.94251e-05\\
17.575	-7.32901e-05\\
17.6	-7.54624e-05\\
17.625	-7.61894e-05\\
17.65	-7.57208e-05\\
17.675	-7.42349e-05\\
17.7	-7.19707e-05\\
17.725	-6.90794e-05\\
17.75	-6.53964e-05\\
17.775	-6.08495e-05\\
17.8	-5.58992e-05\\
17.825	-5.09888e-05\\
17.85	-4.59745e-05\\
17.875	-4.06605e-05\\
17.9	-3.51713e-05\\
17.925	-2.94369e-05\\
17.95	-2.33898e-05\\
17.975	-1.76623e-05\\
18	-1.27088e-05\\
18.025	-7.74206e-06\\
18.05	-2.09407e-06\\
18.075	3.37575e-06\\
18.1	7.80382e-06\\
18.125	1.18982e-05\\
18.15	1.65638e-05\\
18.175	2.13702e-05\\
18.2	2.54838e-05\\
18.225	2.88886e-05\\
18.25	3.20401e-05\\
18.275	3.52444e-05\\
18.3	3.85817e-05\\
18.325	4.18603e-05\\
18.35	4.47332e-05\\
18.375	4.70762e-05\\
18.4	4.90301e-05\\
18.425	5.08159e-05\\
18.45	5.27417e-05\\
18.475	5.49467e-05\\
18.5	5.69818e-05\\
18.525	5.82936e-05\\
18.55	5.91385e-05\\
18.575	6.02216e-05\\
18.6	6.1544e-05\\
18.625	6.2519e-05\\
18.65	6.30917e-05\\
18.675	6.3824e-05\\
18.7	6.48786e-05\\
18.725	6.56806e-05\\
18.75	6.57836e-05\\
18.775	6.56038e-05\\
18.8	6.58755e-05\\
18.825	6.65751e-05\\
18.85	6.70353e-05\\
18.875	6.70834e-05\\
18.9	6.71547e-05\\
18.925	6.72849e-05\\
18.95	6.70776e-05\\
18.975	6.66393e-05\\
19	6.64884e-05\\
19.025	6.66875e-05\\
19.05	6.6873e-05\\
19.075	6.68302e-05\\
19.1	6.65483e-05\\
19.125	6.61045e-05\\
19.15	6.56845e-05\\
19.175	6.53952e-05\\
19.2	6.51541e-05\\
19.225	6.49457e-05\\
19.25	6.48669e-05\\
19.275	6.47844e-05\\
19.3	6.43553e-05\\
19.325	6.35941e-05\\
19.35	6.30393e-05\\
19.375	6.3017e-05\\
19.4	6.30703e-05\\
19.425	6.26207e-05\\
19.45	6.18752e-05\\
19.475	6.14348e-05\\
19.5	6.13118e-05\\
19.525	6.1025e-05\\
19.55	6.04534e-05\\
19.575	5.99806e-05\\
19.6	5.9812e-05\\
19.625	5.96187e-05\\
19.65	5.90936e-05\\
19.675	5.84954e-05\\
19.7	5.81466e-05\\
19.725	5.77915e-05\\
19.75	5.71865e-05\\
19.775	5.67931e-05\\
19.8	5.69256e-05\\
19.825	5.687e-05\\
19.85	5.59908e-05\\
19.875	5.49909e-05\\
19.9	5.48002e-05\\
19.925	5.4974e-05\\
19.95	5.45785e-05\\
19.975	5.38544e-05\\
20	5.35314e-05\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.43204e-76\\
0.05	-5.36255e-74\\
0.075	2.61121e-72\\
0.1	-8.35161e-71\\
0.125	1.9712e-69\\
0.15	-3.65707e-68\\
0.175	5.54688e-67\\
0.2	-7.06309e-66\\
0.225	7.69385e-65\\
0.25	-7.26891e-64\\
0.275	6.01719e-63\\
0.3	-4.39715e-62\\
0.325	2.8518e-61\\
0.35	-1.64715e-60\\
0.375	8.4867e-60\\
0.4	-3.89959e-59\\
0.425	1.59386e-58\\
0.45	-5.76094e-58\\
0.475	1.82099e-57\\
0.5	-4.9276e-57\\
0.525	1.09058e-56\\
0.55	-1.73692e-56\\
0.575	8.37465e-57\\
0.6	6.41621e-56\\
0.625	-2.8991e-55\\
0.65	7.25367e-55\\
0.675	-1.05294e-54\\
0.7	-2.81962e-55\\
0.725	7.23796e-54\\
0.75	-2.44604e-53\\
0.775	4.0233e-53\\
0.8	2.72856e-53\\
0.825	-3.78739e-52\\
0.85	1.01156e-51\\
0.875	-2.22547e-52\\
0.9	-7.03719e-51\\
0.925	2.0538e-50\\
0.95	2.31522e-51\\
0.975	-1.64848e-49\\
1	3.62432e-49\\
1.025	4.60419e-49\\
1.05	-3.74323e-48\\
1.075	4.28334e-48\\
1.1	1.81186e-47\\
1.125	-6.60706e-47\\
1.15	-7.59412e-48\\
1.175	3.81911e-46\\
1.2	-8.19596e-46\\
1.225	-2.05301e-45\\
1.25	3.26453e-46\\
1.275	-2.29387e-44\\
1.3	-1.26772e-43\\
1.325	-5.87839e-43\\
1.35	-2.86724e-42\\
1.375	-1.35189e-41\\
1.4	-6.86544e-41\\
1.425	-3.30122e-40\\
1.45	-1.51598e-39\\
1.475	-7.12784e-39\\
1.5	-3.31354e-38\\
1.525	-1.49769e-37\\
1.55	-6.72023e-37\\
1.575	-2.99131e-36\\
1.6	-1.31056e-35\\
1.625	-5.66774e-35\\
1.65	-2.42432e-34\\
1.675	-1.02391e-33\\
1.7	-4.26901e-33\\
1.725	-1.75822e-32\\
1.75	-7.15232e-32\\
1.775	-2.87308e-31\\
1.8	-1.13976e-30\\
1.825	-4.46534e-30\\
1.85	-1.7276e-29\\
1.875	-6.60029e-29\\
1.9	-2.49008e-28\\
1.925	-9.27638e-28\\
1.95	-3.41225e-27\\
1.975	-1.23933e-26\\
2	-4.44422e-26\\
2.025	-1.57344e-25\\
2.05	-5.49956e-25\\
2.075	-1.89762e-24\\
2.1	-6.46346e-24\\
2.125	-2.17306e-23\\
2.15	-7.21109e-23\\
2.175	-2.36169e-22\\
2.2	-7.63313e-22\\
2.225	-2.43449e-21\\
2.25	-7.66128e-21\\
2.275	-2.37872e-20\\
2.3	-7.28609e-20\\
2.325	-2.20145e-19\\
2.35	-6.56056e-19\\
2.375	-1.92815e-18\\
2.4	-5.58803e-18\\
2.425	-1.59675e-17\\
2.45	-4.498e-17\\
2.475	-1.24895e-16\\
2.5	-3.41781e-16\\
2.525	-9.21641e-16\\
2.55	-2.44858e-15\\
2.575	-6.40813e-15\\
2.6	-1.6517e-14\\
2.625	-4.19212e-14\\
2.65	-1.04748e-13\\
2.675	-2.57621e-13\\
2.7	-6.23501e-13\\
2.725	-1.48461e-12\\
2.75	-3.47692e-12\\
2.775	-8.00709e-12\\
2.8	-1.81271e-11\\
2.825	-4.033e-11\\
2.85	-8.81537e-11\\
2.875	-1.89244e-10\\
2.9	-3.98862e-10\\
2.925	-8.25054e-10\\
2.95	-1.67431e-09\\
2.975	-3.33197e-09\\
3	-6.4997e-09\\
3.025	-1.24226e-08\\
3.05	-2.32514e-08\\
3.075	-4.25973e-08\\
3.1	-7.63441e-08\\
3.125	-1.33778e-07\\
3.15	-2.2906e-07\\
3.175	-3.83004e-07\\
3.2	-6.24978e-07\\
3.225	-9.94601e-07\\
3.25	-1.54265e-06\\
3.275	-2.33041e-06\\
3.3	-3.4267e-06\\
3.325	-4.90183e-06\\
3.35	-6.81856e-06\\
3.375	-9.22102e-06\\
3.4	-1.21241e-05\\
3.425	-1.55072e-05\\
3.45	-1.93162e-05\\
3.475	-2.34789e-05\\
3.5	-2.79316e-05\\
3.525	-3.26548e-05\\
3.55	-3.77057e-05\\
3.575	-4.32346e-05\\
3.6	-4.94714e-05\\
3.625	-5.66796e-05\\
3.65	-6.5089e-05\\
3.675	-7.48334e-05\\
3.7	-8.59267e-05\\
3.725	-9.82992e-05\\
3.75	-0.000111889\\
3.775	-0.000126751\\
3.8	-0.000143113\\
3.825	-0.000161352\\
3.85	-0.000181868\\
3.875	-0.000204946\\
3.9	-0.000230682\\
3.925	-0.000259049\\
3.95	-0.000290063\\
3.975	-0.000323955\\
4	-0.000361184\\
4.025	-0.000402287\\
4.05	-0.000447658\\
4.075	-0.000497444\\
4.1	-0.000551662\\
4.125	-0.000610452\\
4.15	-0.000674241\\
4.175	-0.000743647\\
4.2	-0.000819198\\
4.225	-0.000901142\\
4.25	-0.000989535\\
4.275	-0.00108453\\
4.3	-0.00118659\\
4.325	-0.0012963\\
4.35	-0.00141413\\
4.375	-0.00154023\\
4.4	-0.00167466\\
4.425	-0.00181763\\
4.45	-0.00196956\\
4.475	-0.00213086\\
4.5	-0.00230168\\
4.525	-0.00248198\\
4.55	-0.00267182\\
4.575	-0.00287132\\
4.6	-0.00308058\\
4.625	-0.00329951\\
4.65	-0.00352793\\
4.675	-0.00376566\\
4.7	-0.00401251\\
4.725	-0.00426812\\
4.75	-0.00453199\\
4.775	-0.00480361\\
4.8	-0.00508245\\
4.825	-0.00536786\\
4.85	-0.005659\\
4.875	-0.00595496\\
4.9	-0.00625482\\
4.925	-0.00655752\\
4.95	-0.00686184\\
4.975	-0.00716647\\
5	-0.00747014\\
5.025	-0.00777145\\
5.05	-0.00806884\\
5.075	-0.00836067\\
5.1	-0.00864522\\
5.125	-0.00892077\\
5.15	-0.00918554\\
5.175	-0.00943778\\
5.2	-0.00967575\\
5.225	-0.00989743\\
5.25	-0.0101007\\
5.275	-0.0102835\\
5.3	-0.0104444\\
5.325	-0.0105819\\
5.35	-0.0106941\\
5.375	-0.0107786\\
5.4	-0.0108338\\
5.425	-0.0108583\\
5.45	-0.0108514\\
5.475	-0.0108117\\
5.5	-0.0107377\\
5.525	-0.010628\\
5.55	-0.010482\\
5.575	-0.0102994\\
5.6	-0.0100795\\
5.625	-0.0098218\\
5.65	-0.00952667\\
5.675	-0.00919475\\
5.7	-0.00882624\\
5.725	-0.0084209\\
5.75	-0.00797911\\
5.775	-0.00750216\\
5.8	-0.00699183\\
5.825	-0.0064501\\
5.85	-0.0058793\\
5.875	-0.00528189\\
5.9	-0.00466005\\
5.925	-0.00401573\\
5.95	-0.0033511\\
5.975	-0.0026687\\
6	-0.00197132\\
6.025	-0.00126184\\
6.05	-0.000543159\\
6.075	0.000181778\\
6.1	0.000909944\\
6.125	0.00163818\\
6.15	0.00236327\\
6.175	0.00308209\\
6.2	0.00379185\\
6.225	0.00448999\\
6.25	0.00517399\\
6.275	0.00584118\\
6.3	0.00648895\\
6.325	0.00711511\\
6.35	0.00771784\\
6.375	0.00829558\\
6.4	0.00884684\\
6.425	0.00937024\\
6.45	0.00986456\\
6.475	0.0103291\\
6.5	0.0107638\\
6.525	0.0111686\\
6.55	0.0115435\\
6.575	0.0118885\\
6.6	0.0122045\\
6.625	0.0124926\\
6.65	0.0127541\\
6.675	0.01299\\
6.7	0.013202\\
6.725	0.0133921\\
6.75	0.0135625\\
6.775	0.0137153\\
6.8	0.0138524\\
6.825	0.013976\\
6.85	0.0140887\\
6.875	0.0141934\\
6.9	0.0142928\\
6.925	0.0143891\\
6.95	0.0144844\\
6.975	0.0145808\\
7	0.014681\\
7.025	0.0147874\\
7.05	0.0149021\\
7.075	0.0150261\\
7.1	0.0151607\\
7.125	0.0153076\\
7.15	0.0154685\\
7.175	0.0156438\\
7.2	0.0158335\\
7.225	0.0160372\\
7.25	0.0162554\\
7.275	0.0164879\\
7.3	0.0167336\\
7.325	0.0169912\\
7.35	0.0172587\\
7.375	0.0175343\\
7.4	0.017816\\
7.425	0.0181015\\
7.45	0.0183878\\
7.475	0.0186716\\
7.5	0.0189493\\
7.525	0.0192175\\
7.55	0.0194728\\
7.575	0.0197111\\
7.6	0.019928\\
7.625	0.0201191\\
7.65	0.0202801\\
7.675	0.0204073\\
7.7	0.0204963\\
7.725	0.0205426\\
7.75	0.0205413\\
7.775	0.0204885\\
7.8	0.0203809\\
7.825	0.0202152\\
7.85	0.0199876\\
7.875	0.0196945\\
7.9	0.0193335\\
7.925	0.0189027\\
7.95	0.0184002\\
7.975	0.0178241\\
8	0.0171735\\
8.025	0.0164477\\
8.05	0.0156469\\
8.075	0.0147718\\
8.1	0.0138234\\
8.125	0.0128032\\
8.15	0.0117129\\
8.175	0.0105556\\
8.2	0.00933491\\
8.225	0.00805459\\
8.25	0.00671867\\
8.275	0.00533164\\
8.3	0.00389855\\
8.325	0.00242508\\
8.35	0.000917488\\
8.375	-0.000617801\\
8.4	-0.00217445\\
8.425	-0.00374585\\
8.45	-0.00532485\\
8.475	-0.0069041\\
8.5	-0.00847654\\
8.525	-0.0100353\\
8.55	-0.0115731\\
8.575	-0.0130824\\
8.6	-0.014556\\
8.625	-0.0159874\\
8.65	-0.0173705\\
8.675	-0.018699\\
8.7	-0.0199667\\
8.725	-0.021168\\
8.75	-0.022298\\
8.775	-0.0233521\\
8.8	-0.0243262\\
8.825	-0.0252166\\
8.85	-0.0260201\\
8.875	-0.0267343\\
8.9	-0.0273574\\
8.925	-0.0278881\\
8.95	-0.0283253\\
8.975	-0.0286686\\
9	-0.0289186\\
9.025	-0.0290762\\
9.05	-0.0291425\\
9.075	-0.0291193\\
9.1	-0.029009\\
9.125	-0.0288146\\
9.15	-0.0285393\\
9.175	-0.0281864\\
9.2	-0.0277596\\
9.225	-0.0272632\\
9.25	-0.0267014\\
9.275	-0.0260788\\
9.3	-0.0254003\\
9.325	-0.0246711\\
9.35	-0.023896\\
9.375	-0.0230795\\
9.4	-0.0222268\\
9.425	-0.0213427\\
9.45	-0.0204323\\
9.475	-0.0195006\\
9.5	-0.0185522\\
9.525	-0.0175916\\
9.55	-0.0166228\\
9.575	-0.0156501\\
9.6	-0.0146775\\
9.625	-0.0137087\\
9.65	-0.0127471\\
9.675	-0.0117961\\
9.7	-0.0108585\\
9.725	-0.00993688\\
9.75	-0.00903355\\
9.775	-0.00815106\\
9.8	-0.00729152\\
9.825	-0.00645648\\
9.85	-0.00564734\\
9.875	-0.00486546\\
9.9	-0.00411192\\
9.925	-0.00338752\\
9.95	-0.00269289\\
9.975	-0.00202864\\
10	-0.00139524\\
10.025	-0.000793009\\
10.05	-0.000221978\\
10.075	0.000318139\\
10.1	0.000827586\\
10.125	0.00130631\\
10.15	0.00175437\\
10.175	0.00217235\\
10.2	0.00256098\\
10.225	0.00292059\\
10.25	0.00325153\\
10.275	0.0035546\\
10.3	0.00383069\\
10.325	0.0040802\\
10.35	0.00430359\\
10.375	0.00450181\\
10.4	0.00467594\\
10.425	0.00482665\\
10.45	0.00495441\\
10.475	0.00505994\\
10.5	0.00514435\\
10.525	0.00520878\\
10.55	0.00525409\\
10.575	0.00528092\\
10.6	0.00529004\\
10.625	0.0052825\\
10.65	0.00525933\\
10.675	0.00522151\\
10.7	0.00517017\\
10.725	0.00510642\\
10.75	0.00503122\\
10.775	0.00494544\\
10.8	0.00485009\\
10.825	0.00474626\\
10.85	0.00463513\\
10.875	0.00451795\\
10.9	0.00439588\\
10.925	0.00426989\\
10.95	0.00414088\\
10.975	0.00400978\\
11	0.00387772\\
11.025	0.00374604\\
11.05	0.0036157\\
11.075	0.00348705\\
11.1	0.00336071\\
11.125	0.00323811\\
11.15	0.0031204\\
11.175	0.00300775\\
11.2	0.00290036\\
11.225	0.00279924\\
11.25	0.00270529\\
11.275	0.00261887\\
11.3	0.00254073\\
11.325	0.00247225\\
11.35	0.00241424\\
11.375	0.00236633\\
11.4	0.00232781\\
11.425	0.00229874\\
11.45	0.00227994\\
11.475	0.00227211\\
11.5	0.00227533\\
11.525	0.00228933\\
11.55	0.00231424\\
11.575	0.00235037\\
11.6	0.00239771\\
11.625	0.00245595\\
11.65	0.00252484\\
11.675	0.00260432\\
11.7	0.00269448\\
11.725	0.00279544\\
11.75	0.00290711\\
11.775	0.00302917\\
11.8	0.00316134\\
11.825	0.00330358\\
11.85	0.00345578\\
11.875	0.00361773\\
11.9	0.00378931\\
11.925	0.00397074\\
11.95	0.00416208\\
11.975	0.0043628\\
12	0.00457238\\
12.025	0.00479088\\
12.05	0.00501861\\
12.075	0.0052555\\
12.1	0.0055013\\
12.125	0.00575582\\
12.15	0.00601871\\
12.175	0.00628966\\
12.2	0.00656871\\
12.225	0.00685578\\
12.25	0.00715026\\
12.275	0.00745154\\
12.3	0.0077596\\
12.325	0.0080743\\
12.35	0.00839471\\
12.375	0.00871969\\
12.4	0.00904873\\
12.425	0.00938143\\
12.45	0.00971686\\
12.475	0.0100539\\
12.5	0.0103915\\
12.525	0.0107285\\
12.55	0.0110631\\
12.575	0.011394\\
12.6	0.0117203\\
12.625	0.0120405\\
12.65	0.0123524\\
12.675	0.0126538\\
12.7	0.012943\\
12.725	0.0132188\\
12.75	0.013479\\
12.775	0.0137211\\
12.8	0.0139432\\
12.825	0.0141432\\
12.85	0.014319\\
12.875	0.0144683\\
12.9	0.0145891\\
12.925	0.01468\\
12.95	0.0147386\\
12.975	0.0147627\\
13	0.0147507\\
13.025	0.0147014\\
13.05	0.0146132\\
13.075	0.0144845\\
13.1	0.0143139\\
13.125	0.0141004\\
13.15	0.0138434\\
13.175	0.0135421\\
13.2	0.0131964\\
13.225	0.0128063\\
13.25	0.0123718\\
13.275	0.0118933\\
13.3	0.0113717\\
13.325	0.0108082\\
13.35	0.0102037\\
13.375	0.00955981\\
13.4	0.00887865\\
13.425	0.00816228\\
13.45	0.0074123\\
13.475	0.00663122\\
13.5	0.00582274\\
13.525	0.00499014\\
13.55	0.00413566\\
13.575	0.00326211\\
13.6	0.00237372\\
13.625	0.00147465\\
13.65	0.000567979\\
13.675	-0.000343119\\
13.7	-0.00125451\\
13.725	-0.00216201\\
13.75	-0.00306224\\
13.775	-0.00395187\\
13.8	-0.00482702\\
13.825	-0.0056839\\
13.85	-0.00651947\\
13.875	-0.00733086\\
13.9	-0.00811485\\
13.925	-0.00886836\\
13.95	-0.00958915\\
13.975	-0.0102752\\
14	-0.0109241\\
14.025	-0.0115337\\
14.05	-0.0121028\\
14.075	-0.0126305\\
14.1	-0.0131159\\
14.125	-0.0135578\\
14.15	-0.0139558\\
14.175	-0.01431\\
14.2	-0.0146203\\
14.225	-0.0148873\\
14.25	-0.0151119\\
14.275	-0.0152948\\
14.3	-0.0154367\\
14.325	-0.0155389\\
14.35	-0.015603\\
14.375	-0.0156303\\
14.4	-0.0156226\\
14.425	-0.0155818\\
14.45	-0.0155099\\
14.475	-0.0154085\\
14.5	-0.0152793\\
14.525	-0.0151245\\
14.55	-0.0149463\\
14.575	-0.0147463\\
14.6	-0.0145261\\
14.625	-0.0142879\\
14.65	-0.0140337\\
14.675	-0.0137648\\
14.7	-0.0134824\\
14.725	-0.0131879\\
14.75	-0.0128832\\
14.775	-0.0125696\\
14.8	-0.0122477\\
14.825	-0.0119183\\
14.85	-0.0115825\\
14.875	-0.0112412\\
14.9	-0.0108948\\
14.925	-0.0105437\\
14.95	-0.0101886\\
14.975	-0.0098298\\
15	-0.00946729\\
15.025	-0.00910138\\
15.05	-0.00873253\\
15.075	-0.0083606\\
15.1	-0.00798539\\
15.125	-0.00760737\\
15.15	-0.00722682\\
15.175	-0.00684334\\
15.2	-0.0064568\\
15.225	-0.00606791\\
15.25	-0.0056772\\
15.275	-0.0052844\\
15.3	-0.00488931\\
15.325	-0.00449247\\
15.35	-0.00409472\\
15.375	-0.00369662\\
15.4	-0.00329853\\
15.425	-0.00290086\\
15.45	-0.00250425\\
15.475	-0.00210959\\
15.5	-0.00171782\\
15.525	-0.00132974\\
15.55	-0.000946129\\
15.575	-0.000567789\\
15.6	-0.000195683\\
15.625	0.000168939\\
15.65	0.000524831\\
15.675	0.000871199\\
15.7	0.00120735\\
15.725	0.00153216\\
15.75	0.0018444\\
15.775	0.00214333\\
15.8	0.00242829\\
15.825	0.00269831\\
15.85	0.0029525\\
15.875	0.00319018\\
15.9	0.00341065\\
15.925	0.00361344\\
15.95	0.00379846\\
15.975	0.00396558\\
16	0.00411418\\
16.025	0.00424366\\
16.05	0.0043541\\
16.075	0.00444611\\
16.1	0.00452014\\
16.125	0.00457618\\
16.15	0.00461413\\
16.175	0.00463442\\
16.2	0.00463791\\
16.225	0.0046253\\
16.25	0.00459717\\
16.275	0.00455438\\
16.3	0.00449778\\
16.325	0.00442812\\
16.35	0.00434631\\
16.375	0.0042533\\
16.4	0.00414988\\
16.425	0.00403718\\
16.45	0.00391659\\
16.475	0.00378894\\
16.5	0.00365479\\
16.525	0.00351541\\
16.55	0.00337218\\
16.575	0.00322563\\
16.6	0.00307628\\
16.625	0.00292547\\
16.65	0.0027745\\
16.675	0.00262378\\
16.7	0.0024736\\
16.725	0.00232482\\
16.75	0.00217848\\
16.775	0.00203522\\
16.8	0.00189518\\
16.825	0.00175873\\
16.85	0.00162658\\
16.875	0.00149919\\
16.9	0.00137653\\
16.925	0.00125884\\
16.95	0.00114669\\
16.975	0.00104025\\
17	0.000939164\\
17.025	0.000843387\\
17.05	0.00075334\\
17.075	0.000669179\\
17.1	0.000590584\\
17.125	0.000517311\\
17.15	0.000449386\\
17.175	0.000386689\\
17.2	0.000328909\\
17.225	0.000275927\\
17.25	0.000227734\\
17.275	0.000184069\\
17.3	0.000144587\\
17.325	0.000109054\\
17.35	7.7183e-05\\
17.375	4.87372e-05\\
17.4	2.36796e-05\\
17.425	1.81907e-06\\
17.45	-1.72819e-05\\
17.475	-3.38216e-05\\
17.5	-4.78315e-05\\
17.525	-5.97042e-05\\
17.55	-6.99078e-05\\
17.575	-7.84178e-05\\
17.6	-8.50799e-05\\
17.625	-9.01273e-05\\
17.65	-9.3905e-05\\
17.675	-9.66161e-05\\
17.7	-9.85263e-05\\
17.725	-9.98164e-05\\
17.75	-0.000100284\\
17.775	-9.98034e-05\\
17.8	-9.87668e-05\\
17.825	-9.75135e-05\\
17.85	-9.59197e-05\\
17.875	-9.40256e-05\\
17.9	-9.21319e-05\\
17.925	-9.00189e-05\\
17.95	-8.73098e-05\\
17.975	-8.45297e-05\\
18	-8.23259e-05\\
18.025	-8.0156e-05\\
18.05	-7.73473e-05\\
18.075	-7.45127e-05\\
18.1	-7.23527e-05\\
18.125	-7.03021e-05\\
18.15	-6.77316e-05\\
18.175	-6.51284e-05\\
18.2	-6.3052e-05\\
18.225	-6.1199e-05\\
18.25	-5.91527e-05\\
18.275	-5.70086e-05\\
18.3	-5.49634e-05\\
18.325	-5.30276e-05\\
18.35	-5.1177e-05\\
18.375	-4.93823e-05\\
18.4	-4.76142e-05\\
18.425	-4.59153e-05\\
18.45	-4.42432e-05\\
18.475	-4.24022e-05\\
18.5	-4.04151e-05\\
18.525	-3.86344e-05\\
18.55	-3.71522e-05\\
18.575	-3.55392e-05\\
18.6	-3.35412e-05\\
18.625	-3.15312e-05\\
18.65	-2.98391e-05\\
18.675	-2.815e-05\\
18.7	-2.6066e-05\\
18.725	-2.38284e-05\\
18.75	-2.19313e-05\\
18.775	-2.02916e-05\\
18.8	-1.83618e-05\\
18.825	-1.59785e-05\\
18.85	-1.35515e-05\\
18.875	-1.13793e-05\\
18.9	-9.30442e-06\\
18.925	-7.12597e-06\\
18.95	-4.87066e-06\\
18.975	-2.59847e-06\\
19	-2.84961e-07\\
19.025	2.12703e-06\\
19.05	4.6662e-06\\
19.075	7.19391e-06\\
19.1	9.4967e-06\\
19.125	1.16998e-05\\
19.15	1.41644e-05\\
19.175	1.68288e-05\\
19.2	1.92698e-05\\
19.225	2.14806e-05\\
19.25	2.38726e-05\\
19.275	2.65001e-05\\
19.3	2.89797e-05\\
19.325	3.11935e-05\\
19.35	3.34577e-05\\
19.375	3.59191e-05\\
19.4	3.83083e-05\\
19.425	4.04457e-05\\
19.45	4.25447e-05\\
19.475	4.48273e-05\\
19.5	4.71877e-05\\
19.525	4.93625e-05\\
19.55	5.12488e-05\\
19.575	5.30644e-05\\
19.6	5.51241e-05\\
19.625	5.73233e-05\\
19.65	5.92274e-05\\
19.675	6.08348e-05\\
19.7	6.25562e-05\\
19.725	6.43745e-05\\
19.75	6.59452e-05\\
19.775	6.74217e-05\\
19.8	6.91646e-05\\
19.825	7.0896e-05\\
19.85	7.21437e-05\\
19.875	7.31766e-05\\
19.9	7.45365e-05\\
19.925	7.60265e-05\\
19.95	7.71404e-05\\
19.975	7.80715e-05\\
20	7.92643e-05\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.43187e-76\\
0.05	-5.3624e-74\\
0.075	2.61115e-72\\
0.1	-8.35143e-71\\
0.125	1.97116e-69\\
0.15	-3.65701e-68\\
0.175	5.54679e-67\\
0.2	-7.06298e-66\\
0.225	7.69375e-65\\
0.25	-7.26882e-64\\
0.275	6.01712e-63\\
0.3	-4.39711e-62\\
0.325	2.85177e-61\\
0.35	-1.64714e-60\\
0.375	8.48665e-60\\
0.4	-3.89957e-59\\
0.425	1.59386e-58\\
0.45	-5.76093e-58\\
0.475	1.82099e-57\\
0.5	-4.9276e-57\\
0.525	1.09058e-56\\
0.55	-1.73693e-56\\
0.575	8.37494e-57\\
0.6	6.41618e-56\\
0.625	-2.8991e-55\\
0.65	7.25371e-55\\
0.675	-1.05295e-54\\
0.7	-2.81942e-55\\
0.725	7.23797e-54\\
0.75	-2.44606e-53\\
0.775	4.02335e-53\\
0.8	2.72848e-53\\
0.825	-3.78739e-52\\
0.85	1.01156e-51\\
0.875	-2.22572e-52\\
0.9	-7.03713e-51\\
0.925	2.0538e-50\\
0.95	2.31464e-51\\
0.975	-1.64846e-49\\
1	3.62432e-49\\
1.025	4.60406e-49\\
1.05	-3.74318e-48\\
1.075	4.28334e-48\\
1.1	1.81183e-47\\
1.125	-6.60698e-47\\
1.15	-7.59369e-48\\
1.175	3.81904e-46\\
1.2	-8.19585e-46\\
1.225	-2.05299e-45\\
1.25	3.26314e-46\\
1.275	-2.29386e-44\\
1.3	-1.26772e-43\\
1.325	-5.87841e-43\\
1.35	-2.86724e-42\\
1.375	-1.35189e-41\\
1.4	-6.86544e-41\\
1.425	-3.30121e-40\\
1.45	-1.51598e-39\\
1.475	-7.12783e-39\\
1.5	-3.31353e-38\\
1.525	-1.49769e-37\\
1.55	-6.7202e-37\\
1.575	-2.99129e-36\\
1.6	-1.31055e-35\\
1.625	-5.6677e-35\\
1.65	-2.4243e-34\\
1.675	-1.02391e-33\\
1.7	-4.26898e-33\\
1.725	-1.75821e-32\\
1.75	-7.15226e-32\\
1.775	-2.87305e-31\\
1.8	-1.13975e-30\\
1.825	-4.46529e-30\\
1.85	-1.72758e-29\\
1.875	-6.60021e-29\\
1.9	-2.49005e-28\\
1.925	-9.27626e-28\\
1.95	-3.41221e-27\\
1.975	-1.23931e-26\\
2	-4.44415e-26\\
2.025	-1.57341e-25\\
2.05	-5.49947e-25\\
2.075	-1.89758e-24\\
2.1	-6.46334e-24\\
2.125	-2.17302e-23\\
2.15	-7.21095e-23\\
2.175	-2.36164e-22\\
2.2	-7.63297e-22\\
2.225	-2.43444e-21\\
2.25	-7.6611e-21\\
2.275	-2.37867e-20\\
2.3	-7.28591e-20\\
2.325	-2.20139e-19\\
2.35	-6.56039e-19\\
2.375	-1.9281e-18\\
2.4	-5.58786e-18\\
2.425	-1.5967e-17\\
2.45	-4.49786e-17\\
2.475	-1.24891e-16\\
2.5	-3.41769e-16\\
2.525	-9.21608e-16\\
2.55	-2.44849e-15\\
2.575	-6.40788e-15\\
2.6	-1.65164e-14\\
2.625	-4.19194e-14\\
2.65	-1.04744e-13\\
2.675	-2.57609e-13\\
2.7	-6.2347e-13\\
2.725	-1.48453e-12\\
2.75	-3.47673e-12\\
2.775	-8.00662e-12\\
2.8	-1.8126e-11\\
2.825	-4.03274e-11\\
2.85	-8.81476e-11\\
2.875	-1.8923e-10\\
2.9	-3.98831e-10\\
2.925	-8.24986e-10\\
2.95	-1.67416e-09\\
2.975	-3.33166e-09\\
3	-6.49904e-09\\
3.025	-1.24213e-08\\
3.05	-2.32487e-08\\
3.075	-4.25919e-08\\
3.1	-7.63335e-08\\
3.125	-1.33758e-07\\
3.15	-2.29022e-07\\
3.175	-3.82934e-07\\
3.2	-6.24852e-07\\
3.225	-9.94376e-07\\
3.25	-1.54225e-06\\
3.275	-2.32974e-06\\
3.3	-3.42558e-06\\
3.325	-4.89999e-06\\
3.35	-6.8156e-06\\
3.375	-9.21636e-06\\
3.4	-1.21169e-05\\
3.425	-1.54962e-05\\
3.45	-1.93e-05\\
3.475	-2.34552e-05\\
3.5	-2.78976e-05\\
3.525	-3.26069e-05\\
3.55	-3.76395e-05\\
3.575	-4.31446e-05\\
3.6	-4.93508e-05\\
3.625	-5.65204e-05\\
3.65	-6.48816e-05\\
3.675	-7.45666e-05\\
3.7	-8.55873e-05\\
3.725	-9.78716e-05\\
3.75	-0.000111356\\
3.775	-0.00012609\\
3.8	-0.000142302\\
3.825	-0.000160361\\
3.85	-0.000180667\\
3.875	-0.000203498\\
3.9	-0.000228947\\
3.925	-0.000256978\\
3.95	-0.000287605\\
3.975	-0.000321048\\
4	-0.000357761\\
4.025	-0.000398272\\
4.05	-0.000442965\\
4.075	-0.000491976\\
4.1	-0.000545312\\
4.125	-0.0006031\\
4.15	-0.000665752\\
4.175	-0.000733872\\
4.2	-0.000807971\\
4.225	-0.000888279\\
4.25	-0.000974832\\
4.275	-0.00106777\\
4.3	-0.0011675\\
4.325	-0.00127463\\
4.35	-0.00138956\\
4.375	-0.00151244\\
4.4	-0.00164328\\
4.425	-0.00178227\\
4.45	-0.00192979\\
4.475	-0.00208619\\
4.5	-0.00225159\\
4.525	-0.00242593\\
4.55	-0.00260917\\
4.575	-0.00280143\\
4.6	-0.00300272\\
4.625	-0.00321291\\
4.65	-0.00343175\\
4.675	-0.00365901\\
4.7	-0.00389442\\
4.725	-0.00413756\\
4.75	-0.00438784\\
4.775	-0.00464468\\
4.8	-0.00490747\\
4.825	-0.00517549\\
4.85	-0.00544781\\
4.875	-0.00572342\\
4.9	-0.00600131\\
4.925	-0.00628035\\
4.95	-0.0065592\\
4.975	-0.00683648\\
5	-0.00711079\\
5.025	-0.00738067\\
5.05	-0.00764446\\
5.075	-0.0079004\\
5.1	-0.00814669\\
5.125	-0.00838152\\
5.15	-0.00860301\\
5.175	-0.00880934\\
5.2	-0.00899867\\
5.225	-0.00916892\\
5.25	-0.00931783\\
5.275	-0.00944341\\
5.3	-0.00954408\\
5.325	-0.00961831\\
5.35	-0.0096641\\
5.375	-0.0096792\\
5.4	-0.00966173\\
5.425	-0.00961051\\
5.45	-0.00952467\\
5.475	-0.00940299\\
5.5	-0.0092439\\
5.525	-0.00904609\\
5.55	-0.00880902\\
5.575	-0.00853243\\
5.6	-0.0082158\\
5.625	-0.00785878\\
5.65	-0.00746179\\
5.675	-0.00702568\\
5.7	-0.00655082\\
5.725	-0.0060372\\
5.75	-0.00548541\\
5.775	-0.00489698\\
5.8	-0.00427397\\
5.825	-0.00361866\\
5.85	-0.00293366\\
5.875	-0.0022218\\
5.9	-0.00148559\\
5.925	-0.000727373\\
5.95	5.03245e-05\\
5.975	0.000844546\\
6	0.00165207\\
6.025	0.00246959\\
6.05	0.00329375\\
6.075	0.00412116\\
6.1	0.00494832\\
6.125	0.0057716\\
6.15	0.00658728\\
6.175	0.00739177\\
6.2	0.00818177\\
6.225	0.00895427\\
6.25	0.00970625\\
6.275	0.0104346\\
6.3	0.0111361\\
6.325	0.0118083\\
6.35	0.0124487\\
6.375	0.0130556\\
6.4	0.0136268\\
6.425	0.0141608\\
6.45	0.0146558\\
6.475	0.0151108\\
6.5	0.0155254\\
6.525	0.0158994\\
6.55	0.0162324\\
6.575	0.0165242\\
6.6	0.0167754\\
6.625	0.0169872\\
6.65	0.0171605\\
6.675	0.0172963\\
6.7	0.0173961\\
6.725	0.0174621\\
6.75	0.0174965\\
6.775	0.0175014\\
6.8	0.0174788\\
6.825	0.0174309\\
6.85	0.0173605\\
6.875	0.0172709\\
6.9	0.0171648\\
6.925	0.0170447\\
6.95	0.016913\\
6.975	0.0167722\\
7	0.0166252\\
7.025	0.016475\\
7.05	0.0163237\\
7.075	0.0161732\\
7.1	0.0160249\\
7.125	0.015881\\
7.15	0.0157438\\
7.175	0.0156141\\
7.2	0.0154922\\
7.225	0.0153786\\
7.25	0.015274\\
7.275	0.0151787\\
7.3	0.0150923\\
7.325	0.0150138\\
7.35	0.014942\\
7.375	0.0148755\\
7.4	0.0148126\\
7.425	0.0147517\\
7.45	0.0146904\\
7.475	0.0146257\\
7.5	0.0145546\\
7.525	0.0144743\\
7.55	0.0143817\\
7.575	0.0142733\\
7.6	0.0141452\\
7.625	0.0139934\\
7.65	0.0138143\\
7.675	0.0136043\\
7.7	0.01336\\
7.725	0.013077\\
7.75	0.0127511\\
7.775	0.0123788\\
7.8	0.0119573\\
7.825	0.011484\\
7.85	0.0109554\\
7.875	0.0103687\\
7.9	0.00972193\\
7.925	0.00901372\\
7.95	0.00824272\\
7.975	0.00740776\\
8	0.00650837\\
8.025	0.00554473\\
8.05	0.00451753\\
8.075	0.00342808\\
8.1	0.0022781\\
8.125	0.00106962\\
8.15	-0.000194694\\
8.175	-0.0015112\\
8.2	-0.00287564\\
8.225	-0.00428353\\
8.25	-0.00573017\\
8.275	-0.00721034\\
8.3	-0.00871833\\
8.325	-0.0102478\\
8.35	-0.0117919\\
8.375	-0.0133435\\
8.4	-0.0148957\\
8.425	-0.0164413\\
8.45	-0.0179727\\
8.475	-0.0194821\\
8.5	-0.0209619\\
8.525	-0.0224048\\
8.55	-0.0238033\\
8.575	-0.0251497\\
8.6	-0.0264364\\
8.625	-0.0276569\\
8.65	-0.028805\\
8.675	-0.0298743\\
8.7	-0.030859\\
8.725	-0.0317536\\
8.75	-0.0325533\\
8.775	-0.033254\\
8.8	-0.033852\\
8.825	-0.0343443\\
8.85	-0.0347282\\
8.875	-0.0350021\\
8.9	-0.0351649\\
8.925	-0.0352163\\
8.95	-0.0351562\\
8.975	-0.0349853\\
9	-0.0347052\\
9.025	-0.034318\\
9.05	-0.0338264\\
9.075	-0.0332331\\
9.1	-0.0325422\\
9.125	-0.0317581\\
9.15	-0.0308855\\
9.175	-0.029929\\
9.2	-0.0288942\\
9.225	-0.0277868\\
9.25	-0.0266127\\
9.275	-0.0253779\\
9.3	-0.0240892\\
9.325	-0.0227531\\
9.35	-0.021376\\
9.375	-0.0199641\\
9.4	-0.018524\\
9.425	-0.0170621\\
9.45	-0.0155847\\
9.475	-0.0140983\\
9.5	-0.0126089\\
9.525	-0.0111221\\
9.55	-0.00964308\\
9.575	-0.00817734\\
9.6	-0.00672986\\
9.625	-0.00530515\\
9.65	-0.00390759\\
9.675	-0.00254139\\
9.7	-0.00121006\\
9.725	8.34467e-05\\
9.75	0.00133618\\
9.775	0.00254522\\
9.8	0.00370813\\
9.825	0.00482308\\
9.85	0.00588852\\
9.875	0.00690309\\
9.9	0.00786575\\
9.925	0.00877578\\
9.95	0.00963268\\
9.975	0.0104361\\
10	0.0111858\\
10.025	0.011882\\
10.05	0.012525\\
10.075	0.0131156\\
10.1	0.0136545\\
10.125	0.0141423\\
10.15	0.0145796\\
10.175	0.0149677\\
10.2	0.015308\\
10.225	0.0156015\\
10.25	0.0158492\\
10.275	0.0160528\\
10.3	0.0162139\\
10.325	0.0163336\\
10.35	0.0164131\\
10.375	0.0164542\\
10.4	0.0164587\\
10.425	0.0164281\\
10.45	0.0163635\\
10.475	0.0162664\\
10.5	0.0161387\\
10.525	0.0159823\\
10.55	0.0157987\\
10.575	0.0155892\\
10.6	0.0153554\\
10.625	0.0150989\\
10.65	0.0148214\\
10.675	0.0145245\\
10.7	0.0142099\\
10.725	0.0138795\\
10.75	0.0135346\\
10.775	0.0131768\\
10.8	0.0128075\\
10.825	0.0124284\\
10.85	0.0120412\\
10.875	0.0116477\\
10.9	0.0112495\\
10.925	0.0108478\\
10.95	0.0104443\\
10.975	0.0100401\\
11	0.00963682\\
11.025	0.00923616\\
11.05	0.00883945\\
11.075	0.0084474\\
11.1	0.00806098\\
11.125	0.00768191\\
11.15	0.00731162\\
11.175	0.00695057\\
11.2	0.00659921\\
11.225	0.00625881\\
11.25	0.00593049\\
11.275	0.00561478\\
11.3	0.00531261\\
11.325	0.0050255\\
11.35	0.00475442\\
11.375	0.00449913\\
11.4	0.00425899\\
11.425	0.00403407\\
11.45	0.00382521\\
11.475	0.00363316\\
11.5	0.00345795\\
11.525	0.00329927\\
11.55	0.00315714\\
11.575	0.00303175\\
11.6	0.00292295\\
11.625	0.00283027\\
11.65	0.00275324\\
11.675	0.00269155\\
11.7	0.00264503\\
11.725	0.00261354\\
11.75	0.00259667\\
11.775	0.0025937\\
11.8	0.00260396\\
11.825	0.00262702\\
11.85	0.00266242\\
11.875	0.00270947\\
11.9	0.00276755\\
11.925	0.00283635\\
11.95	0.00291542\\
11.975	0.00300375\\
12	0.00310031\\
12.025	0.00320461\\
12.05	0.00331634\\
12.075	0.0034348\\
12.1	0.00355923\\
12.125	0.00368891\\
12.15	0.00382297\\
12.175	0.00396046\\
12.2	0.0041008\\
12.225	0.00424342\\
12.25	0.00438724\\
12.275	0.00453119\\
12.3	0.00467474\\
12.325	0.00481726\\
12.35	0.0049574\\
12.375	0.00509374\\
12.4	0.00522544\\
12.425	0.00535181\\
12.45	0.0054717\\
12.475	0.0055838\\
12.5	0.00568699\\
12.525	0.00577998\\
12.55	0.00586116\\
12.575	0.00592924\\
12.6	0.00598345\\
12.625	0.00602268\\
12.65	0.00604497\\
12.675	0.00604843\\
12.7	0.00603203\\
12.725	0.00599505\\
12.75	0.00593605\\
12.775	0.00585323\\
12.8	0.00574536\\
12.825	0.00561152\\
12.85	0.00545053\\
12.875	0.0052611\\
12.9	0.00504249\\
12.925	0.00479426\\
12.95	0.00451563\\
12.975	0.00420572\\
13	0.00386423\\
13.025	0.00349135\\
13.05	0.00308715\\
13.075	0.00265148\\
13.1	0.00218454\\
13.125	0.001687\\
13.15	0.00115965\\
13.175	0.000603453\\
13.2	1.98079e-05\\
13.225	-0.000589686\\
13.25	-0.00122355\\
13.275	-0.00187995\\
13.3	-0.00255643\\
13.325	-0.00325046\\
13.35	-0.00395982\\
13.375	-0.00468185\\
13.4	-0.00541326\\
13.425	-0.00615102\\
13.45	-0.0068926\\
13.475	-0.00763471\\
13.5	-0.00837306\\
13.525	-0.00910395\\
13.55	-0.00982478\\
13.575	-0.0105325\\
13.6	-0.0112229\\
13.625	-0.0118918\\
13.65	-0.0125366\\
13.675	-0.0131545\\
13.7	-0.0137419\\
13.725	-0.0142954\\
13.75	-0.0148126\\
13.775	-0.0152911\\
13.8	-0.0157283\\
13.825	-0.0161218\\
13.85	-0.0164698\\
13.875	-0.0167712\\
13.9	-0.0170244\\
13.925	-0.0172283\\
13.95	-0.0173822\\
13.975	-0.0174863\\
14	-0.01754\\
14.025	-0.0175433\\
14.05	-0.0174972\\
14.075	-0.0174028\\
14.1	-0.0172612\\
14.125	-0.0170735\\
14.15	-0.0168414\\
14.175	-0.016567\\
14.2	-0.0162522\\
14.225	-0.0158995\\
14.25	-0.0155116\\
14.275	-0.0150912\\
14.3	-0.0146406\\
14.325	-0.0141628\\
14.35	-0.0136607\\
14.375	-0.0131372\\
14.4	-0.0125951\\
14.425	-0.0120376\\
14.45	-0.0114676\\
14.475	-0.0108876\\
14.5	-0.0103001\\
14.525	-0.00970779\\
14.55	-0.00911338\\
14.575	-0.00851874\\
14.6	-0.00792577\\
14.625	-0.00733671\\
14.65	-0.00675356\\
14.675	-0.00617755\\
14.7	-0.0056096\\
14.725	-0.00505086\\
14.75	-0.00450266\\
14.775	-0.00396588\\
14.8	-0.00344076\\
14.825	-0.00292738\\
14.85	-0.00242612\\
14.875	-0.00193722\\
14.9	-0.0014604\\
14.925	-0.000995375\\
14.95	-0.000542105\\
14.975	-0.000100121\\
15	0.000331405\\
15.025	0.000752887\\
15.05	0.00116456\\
15.075	0.00156722\\
15.1	0.00196176\\
15.125	0.00234843\\
15.15	0.00272746\\
15.175	0.00309976\\
15.2	0.00346603\\
15.225	0.00382614\\
15.25	0.00418003\\
15.275	0.00452829\\
15.3	0.00487145\\
15.325	0.0052093\\
15.35	0.00554135\\
15.375	0.00586731\\
15.4	0.00618705\\
15.425	0.00650034\\
15.45	0.00680672\\
15.475	0.00710544\\
15.5	0.00739573\\
15.525	0.00767693\\
15.55	0.0079484\\
15.575	0.00820941\\
15.6	0.00845909\\
15.625	0.00869633\\
15.65	0.00892001\\
15.675	0.00912947\\
15.7	0.00932416\\
15.725	0.0095031\\
15.75	0.00966521\\
15.775	0.00980993\\
15.8	0.00993677\\
15.825	0.010045\\
15.85	0.0101339\\
15.875	0.0102031\\
15.9	0.0102522\\
15.925	0.0102808\\
15.95	0.0102893\\
15.975	0.0102778\\
16	0.0102459\\
16.025	0.0101934\\
16.05	0.0101207\\
16.075	0.0100286\\
16.1	0.00991796\\
16.125	0.00978906\\
16.15	0.00964211\\
16.175	0.00947785\\
16.2	0.00929741\\
16.225	0.00910177\\
16.25	0.00889179\\
16.275	0.00866847\\
16.3	0.00843287\\
16.325	0.00818602\\
16.35	0.00792902\\
16.375	0.00766296\\
16.4	0.0073887\\
16.425	0.00710745\\
16.45	0.00682067\\
16.475	0.00652927\\
16.5	0.00623385\\
16.525	0.00593568\\
16.55	0.00563606\\
16.575	0.00533547\\
16.6	0.00503437\\
16.625	0.00473401\\
16.65	0.00443556\\
16.675	0.00413932\\
16.7	0.00384546\\
16.725	0.00355466\\
16.75	0.00326782\\
16.775	0.00298536\\
16.8	0.00270728\\
16.825	0.00243377\\
16.85	0.00216539\\
16.875	0.00190242\\
16.9	0.00164463\\
16.925	0.0013921\\
16.95	0.00114525\\
16.975	0.000904095\\
17	0.000668156\\
17.025	0.000437293\\
17.05	0.00021182\\
17.075	-8.22463e-06\\
17.1	-0.000223252\\
17.125	-0.00043356\\
17.15	-0.000639149\\
17.175	-0.000840149\\
17.2	-0.00103687\\
17.225	-0.00122941\\
17.25	-0.00141782\\
17.275	-0.00160231\\
17.3	-0.00178313\\
17.325	-0.0019604\\
17.35	-0.00213433\\
17.375	-0.00230509\\
17.4	-0.0024726\\
17.425	-0.00263691\\
17.45	-0.0027983\\
17.475	-0.00295686\\
17.5	-0.00311243\\
17.525	-0.00326521\\
17.55	-0.0034155\\
17.575	-0.00356316\\
17.6	-0.00370787\\
17.625	-0.00384963\\
17.65	-0.00398856\\
17.675	-0.00412472\\
17.7	-0.00425822\\
17.725	-0.004389\\
17.75	-0.00451666\\
17.775	-0.00464095\\
17.8	-0.0047621\\
17.825	-0.00488023\\
17.85	-0.00499501\\
17.875	-0.00510634\\
17.9	-0.00521435\\
17.925	-0.00531866\\
17.95	-0.00541875\\
17.975	-0.00551498\\
18	-0.00560783\\
18.025	-0.00569663\\
18.05	-0.00578062\\
18.075	-0.00586027\\
18.1	-0.00593605\\
18.125	-0.00600727\\
18.15	-0.00607326\\
18.175	-0.00613443\\
18.2	-0.00619118\\
18.225	-0.00624304\\
18.25	-0.00628951\\
18.275	-0.00633062\\
18.3	-0.00636647\\
18.325	-0.00639697\\
18.35	-0.00642199\\
18.375	-0.00644139\\
18.4	-0.00645507\\
18.425	-0.00646301\\
18.45	-0.0064651\\
18.475	-0.0064611\\
18.5	-0.00645094\\
18.525	-0.00643483\\
18.55	-0.00641281\\
18.575	-0.00638442\\
18.6	-0.00634938\\
18.625	-0.00630802\\
18.65	-0.00626058\\
18.675	-0.00620671\\
18.7	-0.00614596\\
18.725	-0.00607848\\
18.75	-0.00600473\\
18.775	-0.00592465\\
18.8	-0.00583773\\
18.825	-0.00574376\\
18.85	-0.00564306\\
18.875	-0.00553587\\
18.9	-0.00542206\\
18.925	-0.0053015\\
18.95	-0.00517424\\
18.975	-0.0050403\\
19	-0.00489963\\
19.025	-0.00475227\\
19.05	-0.00459825\\
19.075	-0.00443769\\
19.1	-0.00427082\\
19.125	-0.00409766\\
19.15	-0.00391799\\
19.175	-0.00373191\\
19.2	-0.00353984\\
19.225	-0.00334194\\
19.25	-0.00313798\\
19.275	-0.00292808\\
19.3	-0.00271274\\
19.325	-0.00249219\\
19.35	-0.00226633\\
19.375	-0.00203527\\
19.4	-0.00179948\\
19.425	-0.00155933\\
19.45	-0.0013149\\
19.475	-0.00106628\\
19.5	-0.000813863\\
19.525	-0.000558145\\
19.55	-0.000299564\\
19.575	-3.83317e-05\\
19.6	0.000225454\\
19.625	0.000491347\\
19.65	0.00075857\\
19.675	0.00102669\\
19.7	0.0012956\\
19.725	0.00156478\\
19.75	0.00183347\\
19.775	0.00210136\\
19.8	0.00236827\\
19.825	0.00263334\\
19.85	0.00289558\\
19.875	0.00315477\\
19.9	0.00341089\\
19.925	0.00366314\\
19.95	0.00391042\\
19.975	0.00415236\\
20	0.00438884\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_displacement_Ux_R2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.261\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.015,
ymax=0.02,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Horizontal displacement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend pos=north east,
legend style={at={(0.80,0.97)},anchor=north,legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	-6.20286e-58\\
0.05	4.58008e-56\\
0.075	-1.64492e-54\\
0.1	3.81271e-53\\
0.125	-6.37722e-52\\
0.15	8.1426e-51\\
0.175	-8.16689e-50\\
0.2	6.48699e-49\\
0.225	-4.00833e-48\\
0.25	1.77798e-47\\
0.275	-3.66716e-47\\
0.3	-2.30913e-46\\
0.325	3.23518e-45\\
0.35	-2.23176e-44\\
0.375	1.09527e-43\\
0.4	-3.97938e-43\\
0.425	9.67492e-43\\
0.45	-6.09928e-43\\
0.475	-7.66104e-42\\
0.5	4.34597e-41\\
0.525	-1.20649e-40\\
0.55	1.03189e-40\\
0.575	6.58005e-40\\
0.6	-3.23491e-39\\
0.625	5.4613e-39\\
0.65	8.70036e-39\\
0.675	-6.82427e-38\\
0.7	1.22021e-37\\
0.725	2.00147e-37\\
0.75	-1.40436e-36\\
0.775	1.89866e-36\\
0.8	6.16688e-36\\
0.825	-2.53389e-35\\
0.85	1.80319e-35\\
0.875	1.84441e-34\\
0.9	-2.19455e-34\\
0.925	4.97004e-34\\
0.95	7.20382e-33\\
0.975	1.82846e-32\\
1	8.99228e-32\\
1.025	5.35279e-31\\
1.05	2.36658e-30\\
1.075	1.053e-29\\
1.1	4.88696e-29\\
1.125	2.16659e-28\\
1.15	9.32393e-28\\
1.175	3.97158e-27\\
1.2	1.65901e-26\\
1.225	6.77527e-26\\
1.25	2.71475e-25\\
1.275	1.06737e-24\\
1.3	4.11361e-24\\
1.325	1.55432e-23\\
1.35	5.7596e-23\\
1.375	2.09268e-22\\
1.4	7.45445e-22\\
1.425	2.60332e-21\\
1.45	8.91258e-21\\
1.475	2.9908e-20\\
1.5	9.8361e-20\\
1.525	3.16993e-19\\
1.55	1.00091e-18\\
1.575	3.0958e-18\\
1.6	9.37768e-18\\
1.625	2.78137e-17\\
1.65	8.07515e-17\\
1.675	2.29427e-16\\
1.7	6.37682e-16\\
1.725	1.73331e-15\\
1.75	4.60571e-15\\
1.775	1.19586e-14\\
1.8	3.03268e-14\\
1.825	7.50782e-14\\
1.85	1.81341e-13\\
1.875	4.27076e-13\\
1.9	9.80027e-13\\
1.925	2.18959e-12\\
1.95	4.7589e-12\\
1.975	1.0052e-11\\
2	2.06122e-11\\
2.025	4.09815e-11\\
2.05	7.88913e-11\\
2.075	1.46804e-10\\
2.1	2.6356e-10\\
2.125	4.55482e-10\\
2.15	7.55661e-10\\
2.175	1.19947e-09\\
2.2	1.81396e-09\\
2.225	2.59933e-09\\
2.25	3.50329e-09\\
2.275	4.39438e-09\\
2.3	5.0479e-09\\
2.325	5.16577e-09\\
2.35	4.45266e-09\\
2.375	2.75754e-09\\
2.4	2.55302e-10\\
2.425	-2.40844e-09\\
2.45	-4.13242e-09\\
2.475	-3.65446e-09\\
2.5	-1.46931e-10\\
2.525	6.07026e-09\\
2.55	1.31141e-08\\
2.575	1.79162e-08\\
2.6	1.76185e-08\\
2.625	1.15393e-08\\
2.65	2.50254e-09\\
2.675	-3.88035e-09\\
2.7	-2.41946e-09\\
2.725	7.51217e-09\\
2.75	2.01596e-08\\
2.775	2.65812e-08\\
2.8	2.19011e-08\\
2.825	1.10525e-08\\
2.85	6.47498e-09\\
2.875	1.7046e-08\\
2.9	3.70001e-08\\
2.925	4.73181e-08\\
2.95	3.27513e-08\\
2.975	6.08489e-10\\
3	-1.96713e-08\\
3.025	-1.66002e-09\\
3.05	4.95878e-08\\
3.075	9.58779e-08\\
3.1	9.70318e-08\\
3.125	4.72014e-08\\
3.15	-1.66507e-08\\
3.175	-4.03977e-08\\
3.2	6.21922e-09\\
3.225	9.72334e-08\\
3.25	1.5427e-07\\
3.275	1.09839e-07\\
3.3	-4.52761e-09\\
3.325	-5.87669e-08\\
3.35	2.92736e-08\\
3.375	1.59495e-07\\
3.4	1.53523e-07\\
3.425	1.22466e-08\\
3.45	-5.68083e-08\\
3.475	5.689e-08\\
3.5	1.81688e-07\\
3.525	1.26387e-07\\
3.55	-9.86315e-09\\
3.575	-2.55603e-09\\
3.6	1.25846e-07\\
3.625	1.55383e-07\\
3.65	3.88516e-08\\
3.675	-4.06279e-08\\
3.7	2.21615e-08\\
3.725	1.18093e-07\\
3.75	1.1712e-07\\
3.775	3.50251e-08\\
3.8	-1.1429e-08\\
3.825	5.7751e-08\\
3.85	1.67794e-07\\
3.875	1.24981e-07\\
3.9	-1.15281e-07\\
3.925	-2.73664e-07\\
3.95	-5.75582e-08\\
3.975	3.6167e-07\\
4	4.41905e-07\\
4.025	-4.51111e-08\\
4.05	-6.06524e-07\\
4.075	-5.41661e-07\\
4.1	1.47308e-07\\
4.125	6.57211e-07\\
4.15	3.79069e-07\\
4.175	-3.21603e-07\\
4.2	-6.49247e-07\\
4.225	-3.83361e-07\\
4.25	7.67244e-08\\
4.275	3.39099e-07\\
4.3	2.53191e-07\\
4.325	-1.43933e-07\\
4.35	-5.35746e-07\\
4.375	-5.18735e-07\\
4.4	-1.2711e-07\\
4.425	1.79528e-07\\
4.45	1.28752e-07\\
4.475	-1.14897e-07\\
4.5	-2.79956e-07\\
4.525	-2.71693e-07\\
4.55	-1.83246e-07\\
4.575	-1.60363e-07\\
4.6	-2.04732e-07\\
4.625	-1.82239e-07\\
4.65	-7.91123e-08\\
4.675	-4.21403e-08\\
4.7	-1.31515e-07\\
4.725	-2.53125e-07\\
4.75	-2.93927e-07\\
4.775	-1.89029e-07\\
4.8	-6.62412e-09\\
4.825	2.45188e-08\\
4.85	-1.79234e-07\\
4.875	-3.46796e-07\\
4.9	-2.51879e-07\\
4.925	-7.67773e-08\\
4.95	-5.54292e-08\\
4.975	-1.08452e-07\\
5	-1.54926e-07\\
5.025	-3.19238e-07\\
5.05	-5.1038e-07\\
5.075	-4.03423e-07\\
5.1	-1.69088e-07\\
5.125	-4.59277e-07\\
5.15	-1.30722e-06\\
5.175	-1.92834e-06\\
5.2	-1.99818e-06\\
5.225	-2.19447e-06\\
5.25	-3.09721e-06\\
5.275	-4.45048e-06\\
5.3	-5.85843e-06\\
5.325	-7.42729e-06\\
5.35	-9.36856e-06\\
5.375	-1.15022e-05\\
5.4	-1.3493e-05\\
5.425	-1.54129e-05\\
5.45	-1.78338e-05\\
5.475	-2.11687e-05\\
5.5	-2.50226e-05\\
5.525	-2.86972e-05\\
5.55	-3.23128e-05\\
5.575	-3.66423e-05\\
5.6	-4.19003e-05\\
5.625	-4.77726e-05\\
5.65	-5.44719e-05\\
5.675	-6.24534e-05\\
5.7	-7.13713e-05\\
5.725	-8.06306e-05\\
5.75	-9.05054e-05\\
5.775	-0.000101665\\
5.8	-0.000114337\\
5.825	-0.000128591\\
5.85	-0.000144496\\
5.875	-0.000161787\\
5.9	-0.000180409\\
5.925	-0.000201095\\
5.95	-0.000224405\\
5.975	-0.000249873\\
6	-0.000277032\\
6.025	-0.000306532\\
6.05	-0.00033933\\
6.075	-0.000375403\\
6.1	-0.00041409\\
6.125	-0.000455523\\
6.15	-0.000500765\\
6.175	-0.000550328\\
6.2	-0.000603583\\
6.225	-0.000660216\\
6.25	-0.000721032\\
6.275	-0.000786682\\
6.3	-0.000857012\\
6.325	-0.000932046\\
6.35	-0.00101216\\
6.375	-0.00109729\\
6.4	-0.00118741\\
6.425	-0.00128317\\
6.45	-0.00138492\\
6.475	-0.00149197\\
6.5	-0.00160396\\
6.525	-0.00172176\\
6.55	-0.00184617\\
6.575	-0.0019766\\
6.6	-0.00211207\\
6.625	-0.00225255\\
6.65	-0.00239872\\
6.675	-0.00255077\\
6.7	-0.00270811\\
6.725	-0.00286996\\
6.75	-0.00303597\\
6.775	-0.00320615\\
6.8	-0.00338061\\
6.825	-0.00355894\\
6.85	-0.0037401\\
6.875	-0.003923\\
6.9	-0.00410731\\
6.925	-0.00429302\\
6.95	-0.0044796\\
6.975	-0.00466594\\
7	-0.004851\\
7.025	-0.00503389\\
7.05	-0.00521371\\
7.075	-0.00538965\\
7.1	-0.00556102\\
7.125	-0.00572696\\
7.15	-0.00588614\\
7.175	-0.00603725\\
7.2	-0.00617961\\
7.225	-0.00631292\\
7.25	-0.00643635\\
7.275	-0.00654827\\
7.3	-0.00664744\\
7.325	-0.00673374\\
7.35	-0.00680697\\
7.375	-0.00686553\\
7.4	-0.00690736\\
7.425	-0.00693161\\
7.45	-0.00693842\\
7.475	-0.00692761\\
7.5	-0.0068984\\
7.525	-0.00685001\\
7.55	-0.00678198\\
7.575	-0.00669414\\
7.6	-0.00658636\\
7.625	-0.00645829\\
7.65	-0.00630972\\
7.675	-0.0061407\\
7.7	-0.00595126\\
7.725	-0.00574152\\
7.75	-0.00551203\\
7.775	-0.00526301\\
7.8	-0.0049943\\
7.825	-0.00470676\\
7.85	-0.00440206\\
7.875	-0.00408057\\
7.9	-0.00374159\\
7.925	-0.0033856\\
7.95	-0.00301439\\
7.975	-0.00262939\\
8	-0.00223119\\
8.025	-0.0018202\\
8.05	-0.00139704\\
8.075	-0.000962992\\
8.1	-0.000519444\\
8.125	-6.69095e-05\\
8.15	0.000394276\\
8.175	0.000862812\\
8.2	0.00133732\\
8.225	0.00181731\\
8.25	0.0023022\\
8.275	0.00279082\\
8.3	0.00328244\\
8.325	0.00377678\\
8.35	0.00427314\\
8.375	0.00477041\\
8.4	0.00526777\\
8.425	0.00576476\\
8.45	0.00626118\\
8.475	0.00675669\\
8.5	0.00725007\\
8.525	0.00774011\\
8.55	0.00822702\\
8.575	0.00871109\\
8.6	0.00919087\\
8.625	0.00966476\\
8.65	0.0101329\\
8.675	0.0105951\\
8.7	0.01105\\
8.725	0.0114965\\
8.75	0.0119346\\
8.775	0.0123631\\
8.8	0.0127799\\
8.825	0.0131843\\
8.85	0.0135761\\
8.875	0.0139541\\
8.9	0.0143162\\
8.925	0.014661\\
8.95	0.0149872\\
8.975	0.0152933\\
9	0.0155779\\
9.025	0.0158396\\
9.05	0.0160769\\
9.075	0.0162881\\
9.1	0.0164714\\
9.125	0.016625\\
9.15	0.0167475\\
9.175	0.0168378\\
9.2	0.0168945\\
9.225	0.0169161\\
9.25	0.0169015\\
9.275	0.0168493\\
9.3	0.0167588\\
9.325	0.0166292\\
9.35	0.0164598\\
9.375	0.0162501\\
9.4	0.0159998\\
9.425	0.0157086\\
9.45	0.0153767\\
9.475	0.0150051\\
9.5	0.0145944\\
9.525	0.0141453\\
9.55	0.0136588\\
9.575	0.0131357\\
9.6	0.0125779\\
9.625	0.0119883\\
9.65	0.0113687\\
9.675	0.0107201\\
9.7	0.0100452\\
9.725	0.00934777\\
9.75	0.0086306\\
9.775	0.00789558\\
9.8	0.00714577\\
9.825	0.00638493\\
9.85	0.00561667\\
9.875	0.00484442\\
9.9	0.00407108\\
9.925	0.00329927\\
9.95	0.00253261\\
9.975	0.00177527\\
10	0.00103032\\
10.025	0.000300101\\
10.05	-0.000412454\\
10.075	-0.00110415\\
10.1	-0.00177233\\
10.125	-0.00241466\\
10.15	-0.00302893\\
10.175	-0.00361333\\
10.2	-0.00416624\\
10.225	-0.00468599\\
10.25	-0.0051712\\
10.275	-0.00562116\\
10.3	-0.00603543\\
10.325	-0.00641339\\
10.35	-0.00675468\\
10.375	-0.00705956\\
10.4	-0.00732851\\
10.425	-0.00756215\\
10.45	-0.00776156\\
10.475	-0.00792794\\
10.5	-0.00806224\\
10.525	-0.0081657\\
10.55	-0.00824008\\
10.575	-0.00828732\\
10.6	-0.00830953\\
10.625	-0.0083089\\
10.65	-0.00828706\\
10.675	-0.00824564\\
10.7	-0.00818735\\
10.725	-0.00811493\\
10.75	-0.00803\\
10.775	-0.00793417\\
10.8	-0.00783003\\
10.825	-0.00771999\\
10.85	-0.00760543\\
10.875	-0.00748758\\
10.9	-0.00736853\\
10.925	-0.0072507\\
10.95	-0.00713546\\
10.975	-0.00702304\\
11	-0.006914\\
11.025	-0.00680992\\
11.05	-0.00671232\\
11.075	-0.00662184\\
11.1	-0.00653843\\
11.125	-0.00646189\\
11.15	-0.00639235\\
11.175	-0.00633031\\
11.2	-0.00627586\\
11.225	-0.00622834\\
11.25	-0.00618712\\
11.275	-0.00615186\\
11.3	-0.00612213\\
11.325	-0.00609727\\
11.35	-0.00607632\\
11.375	-0.00605802\\
11.4	-0.00604175\\
11.425	-0.00602741\\
11.45	-0.00601388\\
11.475	-0.00599934\\
11.5	-0.005983\\
11.525	-0.00596452\\
11.55	-0.00594283\\
11.575	-0.00591701\\
11.6	-0.00588686\\
11.625	-0.00585162\\
11.65	-0.00580982\\
11.675	-0.0057607\\
11.7	-0.00570456\\
11.725	-0.00564143\\
11.75	-0.00557034\\
11.775	-0.00549039\\
11.8	-0.00540197\\
11.825	-0.00530596\\
11.85	-0.00520202\\
11.875	-0.00508926\\
11.9	-0.00496795\\
11.925	-0.00483904\\
11.95	-0.00470277\\
11.975	-0.00455931\\
12	-0.00440949\\
12.025	-0.00425384\\
12.05	-0.00409236\\
12.075	-0.00392552\\
12.1	-0.00375454\\
12.125	-0.00358044\\
12.15	-0.00340358\\
12.175	-0.00322414\\
12.2	-0.00304283\\
12.225	-0.00286084\\
12.25	-0.00267911\\
12.275	-0.00249802\\
12.3	-0.00231784\\
12.325	-0.00213938\\
12.35	-0.00196385\\
12.375	-0.0017918\\
12.4	-0.00162298\\
12.425	-0.00145759\\
12.45	-0.00129692\\
12.475	-0.00114209\\
12.5	-0.000993008\\
12.525	-0.000849146\\
12.55	-0.000710681\\
12.575	-0.000578473\\
12.6	-0.000453253\\
12.625	-0.000334894\\
12.65	-0.000222754\\
12.675	-0.000116855\\
12.7	-1.79775e-05\\
12.725	7.36893e-05\\
12.75	0.000158919\\
12.775	0.000238128\\
12.8	0.000310824\\
12.825	0.000376795\\
12.85	0.000436755\\
12.875	0.000491351\\
12.9	0.000540389\\
12.925	0.000583615\\
12.95	0.000621554\\
12.975	0.000654975\\
13	0.000683984\\
13.025	0.000708307\\
13.05	0.00072823\\
13.075	0.000744584\\
13.1	0.000757855\\
13.125	0.000767935\\
13.15	0.000774773\\
13.175	0.00077878\\
13.2	0.000780447\\
13.225	0.000779891\\
13.25	0.000777122\\
13.275	0.00077259\\
13.3	0.000766854\\
13.325	0.000759902\\
13.35	0.000751509\\
13.375	0.000741855\\
13.4	0.000731311\\
13.425	0.000720288\\
13.45	0.000709081\\
13.475	0.000697264\\
13.5	0.000684354\\
13.525	0.000671205\\
13.55	0.000658857\\
13.575	0.000646652\\
13.6	0.000633651\\
13.625	0.000620442\\
13.65	0.000607774\\
13.675	0.000595247\\
13.7	0.000582538\\
13.725	0.000570278\\
13.75	0.00055896\\
13.775	0.000547898\\
13.8	0.000536191\\
13.825	0.000524396\\
13.85	0.000513692\\
13.875	0.000503671\\
13.9	0.00049328\\
13.925	0.00048314\\
13.95	0.000474131\\
13.975	0.000465331\\
14	0.000455871\\
14.025	0.00044661\\
14.05	0.00043839\\
14.075	0.000430765\\
14.1	0.000422957\\
14.125	0.000414863\\
14.15	0.000407216\\
14.175	0.000400541\\
14.2	0.000394\\
14.225	0.000386813\\
14.25	0.000379884\\
14.275	0.000373924\\
14.3	0.000368036\\
14.325	0.000361785\\
14.35	0.000355911\\
14.375	0.000350503\\
14.4	0.000345108\\
14.425	0.000339796\\
14.45	0.000334509\\
14.475	0.000329108\\
14.5	0.000324205\\
14.525	0.000320007\\
14.55	0.000315553\\
14.575	0.000310549\\
14.6	0.000305935\\
14.625	0.000301904\\
14.65	0.000297698\\
14.675	0.00029336\\
14.7	0.000289523\\
14.725	0.00028591\\
14.75	0.000281887\\
14.775	0.00027784\\
14.8	0.000274382\\
14.825	0.000271139\\
14.85	0.000267641\\
14.875	0.000264169\\
14.9	0.000260779\\
14.925	0.000257184\\
14.95	0.000253893\\
14.975	0.000251391\\
15	0.000248782\\
15.025	0.00024538\\
15.05	0.000242085\\
15.075	0.000239461\\
15.1	0.000236769\\
15.125	0.000233773\\
15.15	0.000231049\\
15.175	0.000228674\\
15.2	0.000226382\\
15.225	0.000224064\\
15.25	0.000221468\\
15.275	0.000218615\\
15.3	0.000216057\\
15.325	0.000213873\\
15.35	0.000211646\\
15.375	0.000209504\\
15.4	0.000207681\\
15.425	0.000205669\\
15.45	0.000203165\\
15.475	0.000200764\\
15.5	0.000198828\\
15.525	0.000196965\\
15.55	0.000194989\\
15.575	0.000193111\\
15.6	0.000191283\\
15.625	0.000189386\\
15.65	0.000187554\\
15.675	0.000185707\\
15.7	0.000183633\\
15.725	0.000181723\\
15.75	0.000180429\\
15.775	0.000179148\\
15.8	0.000177117\\
15.825	0.000174938\\
15.85	0.000173508\\
15.875	0.000172307\\
15.9	0.000170534\\
15.925	0.000168669\\
15.95	0.000167309\\
15.975	0.000166047\\
16	0.000164506\\
16.025	0.000162943\\
16.05	0.000161476\\
16.075	0.000159903\\
16.1	0.000158234\\
16.125	0.00015679\\
16.15	0.000155782\\
16.175	0.00015483\\
16.2	0.000153357\\
16.225	0.000151545\\
16.25	0.000150048\\
16.275	0.000148889\\
16.3	0.000147647\\
16.325	0.000146366\\
16.35	0.000145342\\
16.375	0.00014438\\
16.4	0.000143011\\
16.425	0.000141332\\
16.45	0.00013993\\
16.475	0.000138955\\
16.5	0.000138025\\
16.525	0.000136907\\
16.55	0.00013564\\
16.575	0.000134392\\
16.6	0.000133388\\
16.625	0.00013245\\
16.65	0.000131175\\
16.675	0.000129837\\
16.7	0.000128918\\
16.725	0.00012807\\
16.75	0.000126862\\
16.775	0.000125671\\
16.8	0.000124789\\
16.825	0.000123859\\
16.85	0.000122708\\
16.875	0.000121603\\
16.9	0.000120678\\
16.925	0.000119888\\
16.95	0.000119063\\
16.975	0.000117844\\
17	0.000116441\\
17.025	0.000115683\\
17.05	0.000115349\\
17.075	0.000114318\\
17.1	0.000112883\\
17.125	0.000112163\\
17.15	0.000111643\\
17.175	0.000110412\\
17.2	0.000109228\\
17.225	0.000108725\\
17.25	0.000108029\\
17.275	0.000106794\\
17.3	0.000105894\\
17.325	0.000105482\\
17.35	0.000104765\\
17.375	0.000103558\\
17.4	0.000102448\\
17.425	0.000101815\\
17.45	0.000101385\\
17.475	0.000100606\\
17.5	9.9475e-05\\
17.525	9.85252e-05\\
17.55	9.78127e-05\\
17.575	9.70776e-05\\
17.6	9.65918e-05\\
17.625	9.62867e-05\\
17.65	9.53189e-05\\
17.675	9.38014e-05\\
17.7	9.28794e-05\\
17.725	9.26655e-05\\
17.75	9.22663e-05\\
17.775	9.13707e-05\\
17.8	9.04428e-05\\
17.825	8.99777e-05\\
17.85	8.96634e-05\\
17.875	8.85581e-05\\
17.9	8.70067e-05\\
17.925	8.65546e-05\\
17.95	8.69505e-05\\
17.975	8.63963e-05\\
18	8.49528e-05\\
18.025	8.40908e-05\\
18.05	8.38049e-05\\
18.075	8.31917e-05\\
18.1	8.23137e-05\\
18.125	8.17227e-05\\
18.15	8.14344e-05\\
18.175	8.09204e-05\\
18.2	7.98497e-05\\
18.225	7.88845e-05\\
18.25	7.87398e-05\\
18.275	7.86366e-05\\
18.3	7.76068e-05\\
18.325	7.64406e-05\\
18.35	7.61832e-05\\
18.375	7.61945e-05\\
18.4	7.54837e-05\\
18.425	7.43945e-05\\
18.45	7.37435e-05\\
18.475	7.34673e-05\\
18.5	7.30337e-05\\
18.525	7.24464e-05\\
18.55	7.19097e-05\\
18.575	7.12119e-05\\
18.6	7.04339e-05\\
18.625	7.01215e-05\\
18.65	7.00332e-05\\
18.675	6.93712e-05\\
18.7	6.83382e-05\\
18.725	6.77396e-05\\
18.75	6.75751e-05\\
18.775	6.72572e-05\\
18.8	6.65662e-05\\
18.825	6.58683e-05\\
18.85	6.55421e-05\\
18.875	6.52919e-05\\
18.9	6.4638e-05\\
18.925	6.38819e-05\\
18.95	6.35072e-05\\
18.975	6.32222e-05\\
19	6.26097e-05\\
19.025	6.19147e-05\\
19.05	6.15684e-05\\
19.075	6.15058e-05\\
19.1	6.12308e-05\\
19.125	6.04582e-05\\
19.15	5.95015e-05\\
19.175	5.88936e-05\\
19.2	5.88461e-05\\
19.225	5.89966e-05\\
19.25	5.86215e-05\\
19.275	5.76022e-05\\
19.3	5.67685e-05\\
19.325	5.66049e-05\\
19.35	5.65819e-05\\
19.375	5.62101e-05\\
19.4	5.56159e-05\\
19.425	5.50648e-05\\
19.45	5.46711e-05\\
19.475	5.43651e-05\\
19.5	5.40031e-05\\
19.525	5.35555e-05\\
19.55	5.30304e-05\\
19.575	5.25159e-05\\
19.6	5.22522e-05\\
19.625	5.21967e-05\\
19.65	5.19557e-05\\
19.675	5.13752e-05\\
19.7	5.06654e-05\\
19.725	5.00884e-05\\
19.75	4.97767e-05\\
19.775	4.96434e-05\\
19.8	4.95528e-05\\
19.825	4.93848e-05\\
19.85	4.88647e-05\\
19.875	4.80796e-05\\
19.9	4.76878e-05\\
19.925	4.76692e-05\\
19.95	4.7214e-05\\
19.975	4.64833e-05\\
20	4.63775e-05\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	-6.20291e-58\\
0.05	4.58011e-56\\
0.075	-1.64493e-54\\
0.1	3.81274e-53\\
0.125	-6.37725e-52\\
0.15	8.14265e-51\\
0.175	-8.16694e-50\\
0.2	6.48703e-49\\
0.225	-4.00836e-48\\
0.25	1.77799e-47\\
0.275	-3.66723e-47\\
0.3	-2.3091e-46\\
0.325	3.23517e-45\\
0.35	-2.23176e-44\\
0.375	1.09527e-43\\
0.4	-3.97938e-43\\
0.425	9.67491e-43\\
0.45	-6.09924e-43\\
0.475	-7.66103e-42\\
0.5	4.34596e-41\\
0.525	-1.20649e-40\\
0.55	1.03188e-40\\
0.575	6.58005e-40\\
0.6	-3.2349e-39\\
0.625	5.46128e-39\\
0.65	8.70037e-39\\
0.675	-6.82426e-38\\
0.7	1.2202e-37\\
0.725	2.00148e-37\\
0.75	-1.40436e-36\\
0.775	1.89865e-36\\
0.8	6.16688e-36\\
0.825	-2.53388e-35\\
0.85	1.80318e-35\\
0.875	1.84441e-34\\
0.9	-2.19453e-34\\
0.925	4.97007e-34\\
0.95	7.20384e-33\\
0.975	1.82847e-32\\
1	8.99233e-32\\
1.025	5.35281e-31\\
1.05	2.36659e-30\\
1.075	1.05301e-29\\
1.1	4.88698e-29\\
1.125	2.1666e-28\\
1.15	9.32397e-28\\
1.175	3.9716e-27\\
1.2	1.65901e-26\\
1.225	6.77531e-26\\
1.25	2.71476e-25\\
1.275	1.06738e-24\\
1.3	4.11363e-24\\
1.325	1.55433e-23\\
1.35	5.75963e-23\\
1.375	2.09269e-22\\
1.4	7.45449e-22\\
1.425	2.60333e-21\\
1.45	8.91263e-21\\
1.475	2.99082e-20\\
1.5	9.83615e-20\\
1.525	3.16995e-19\\
1.55	1.00091e-18\\
1.575	3.09582e-18\\
1.6	9.37774e-18\\
1.625	2.78139e-17\\
1.65	8.0752e-17\\
1.675	2.29428e-16\\
1.7	6.37685e-16\\
1.725	1.73332e-15\\
1.75	4.60574e-15\\
1.775	1.19587e-14\\
1.8	3.0327e-14\\
1.825	7.50787e-14\\
1.85	1.81342e-13\\
1.875	4.27078e-13\\
1.9	9.80033e-13\\
1.925	2.1896e-12\\
1.95	4.75893e-12\\
1.975	1.0052e-11\\
2	2.06123e-11\\
2.025	4.09818e-11\\
2.05	7.88918e-11\\
2.075	1.46804e-10\\
2.1	2.63561e-10\\
2.125	4.55484e-10\\
2.15	7.55665e-10\\
2.175	1.19948e-09\\
2.2	1.81397e-09\\
2.225	2.59934e-09\\
2.25	3.50331e-09\\
2.275	4.3944e-09\\
2.3	5.04792e-09\\
2.325	5.16578e-09\\
2.35	4.45267e-09\\
2.375	2.75755e-09\\
2.4	2.55334e-10\\
2.425	-2.40836e-09\\
2.45	-4.13223e-09\\
2.475	-3.65412e-09\\
2.5	-1.46386e-10\\
2.525	6.07103e-09\\
2.55	1.3115e-08\\
2.575	1.79173e-08\\
2.6	1.76196e-08\\
2.625	1.15402e-08\\
2.65	2.50348e-09\\
2.675	-3.87935e-09\\
2.7	-2.41822e-09\\
2.725	7.5137e-09\\
2.75	2.01612e-08\\
2.775	2.65826e-08\\
2.8	2.1902e-08\\
2.825	1.10532e-08\\
2.85	6.47622e-09\\
2.875	1.70492e-08\\
2.9	3.70062e-08\\
2.925	4.73271e-08\\
2.95	3.27616e-08\\
2.975	6.17913e-10\\
3	-1.96647e-08\\
3.025	-1.65646e-09\\
3.05	4.95905e-08\\
3.075	9.58836e-08\\
3.1	9.70437e-08\\
3.125	4.72187e-08\\
3.15	-1.66347e-08\\
3.175	-4.03923e-08\\
3.2	6.21179e-09\\
3.225	9.72267e-08\\
3.25	1.54289e-07\\
3.275	1.09898e-07\\
3.3	-4.44665e-09\\
3.325	-5.87106e-08\\
3.35	2.92685e-08\\
3.375	1.59444e-07\\
3.4	1.53489e-07\\
3.425	1.22943e-08\\
3.45	-5.66748e-08\\
3.475	5.70488e-08\\
3.5	1.81795e-07\\
3.525	1.26404e-07\\
3.55	-9.90562e-09\\
3.575	-2.57566e-09\\
3.6	1.25932e-07\\
3.625	1.55589e-07\\
3.65	3.90828e-08\\
3.675	-4.05214e-08\\
3.7	2.20779e-08\\
3.725	1.17951e-07\\
3.75	1.17182e-07\\
3.775	3.54164e-08\\
3.8	-1.09259e-08\\
3.825	5.79406e-08\\
3.85	1.67513e-07\\
3.875	1.24649e-07\\
3.9	-1.1502e-07\\
3.925	-2.72727e-07\\
3.95	-5.66888e-08\\
3.975	3.6168e-07\\
4	4.41231e-07\\
4.025	-4.54246e-08\\
4.05	-6.05801e-07\\
4.075	-5.40414e-07\\
4.1	1.48066e-07\\
4.125	6.57181e-07\\
4.15	3.78782e-07\\
4.175	-3.2159e-07\\
4.2	-6.48719e-07\\
4.225	-3.82307e-07\\
4.25	7.78559e-08\\
4.275	3.39299e-07\\
4.3	2.5215e-07\\
4.325	-1.44617e-07\\
4.35	-5.34056e-07\\
4.375	-5.1522e-07\\
4.4	-1.24938e-07\\
4.425	1.78194e-07\\
4.45	1.25488e-07\\
4.475	-1.16222e-07\\
4.5	-2.76971e-07\\
4.525	-2.66041e-07\\
4.55	-1.7965e-07\\
4.575	-1.62103e-07\\
4.6	-2.09261e-07\\
4.625	-1.83187e-07\\
4.65	-7.44048e-08\\
4.675	-3.77967e-08\\
4.7	-1.3384e-07\\
4.725	-2.58608e-07\\
4.75	-2.92287e-07\\
4.775	-1.77854e-07\\
4.8	2.38493e-09\\
4.825	1.92183e-08\\
4.85	-1.94095e-07\\
4.875	-3.53354e-07\\
4.9	-2.41572e-07\\
4.925	-6.12404e-08\\
4.95	-5.002e-08\\
4.975	-1.12086e-07\\
5	-1.55906e-07\\
5.025	-3.16952e-07\\
5.05	-5.16939e-07\\
5.075	-4.20416e-07\\
5.1	-1.76702e-07\\
5.125	-4.39824e-07\\
5.15	-1.27232e-06\\
5.175	-1.9102e-06\\
5.2	-2.01507e-06\\
5.225	-2.23337e-06\\
5.25	-3.12969e-06\\
5.275	-4.45737e-06\\
5.3	-5.83834e-06\\
5.325	-7.39024e-06\\
5.35	-9.33074e-06\\
5.375	-1.14857e-05\\
5.4	-1.35163e-05\\
5.425	-1.54691e-05\\
5.45	-1.78851e-05\\
5.475	-2.11775e-05\\
5.5	-2.4987e-05\\
5.525	-2.86475e-05\\
5.55	-3.22799e-05\\
5.575	-3.66406e-05\\
5.6	-4.19311e-05\\
5.625	-4.78246e-05\\
5.65	-5.45186e-05\\
5.675	-6.24644e-05\\
5.7	-7.13376e-05\\
5.725	-8.0581e-05\\
5.75	-9.04871e-05\\
5.775	-0.000101696\\
5.8	-0.00011438\\
5.825	-0.000128602\\
5.85	-0.000144478\\
5.875	-0.000161787\\
5.9	-0.00018045\\
5.925	-0.000201144\\
5.95	-0.000224415\\
5.975	-0.000249841\\
6	-0.000276993\\
6.025	-0.000306511\\
6.05	-0.000339326\\
6.075	-0.00037542\\
6.1	-0.000414158\\
6.125	-0.00045564\\
6.15	-0.000500857\\
6.175	-0.000550302\\
6.2	-0.000603444\\
6.225	-0.00066008\\
6.25	-0.000721015\\
6.275	-0.000786796\\
6.3	-0.000857165\\
6.325	-0.000932134\\
6.35	-0.00101215\\
6.375	-0.00109724\\
6.4	-0.00118738\\
6.425	-0.00128317\\
6.45	-0.0013849\\
6.475	-0.00149192\\
6.5	-0.00160396\\
6.525	-0.00172187\\
6.55	-0.0018463\\
6.575	-0.00197663\\
6.6	-0.00211196\\
6.625	-0.00225242\\
6.65	-0.0023987\\
6.675	-0.00255086\\
6.7	-0.0027082\\
6.725	-0.00286998\\
6.75	-0.00303591\\
6.775	-0.00320609\\
6.8	-0.00338056\\
6.825	-0.00355891\\
6.85	-0.00374007\\
6.875	-0.003923\\
6.9	-0.00410734\\
6.925	-0.00429306\\
6.95	-0.00447961\\
6.975	-0.00466589\\
7	-0.00485088\\
7.025	-0.00503376\\
7.05	-0.00521366\\
7.075	-0.00538967\\
7.1	-0.005561\\
7.125	-0.00572683\\
7.15	-0.00588599\\
7.175	-0.00603724\\
7.2	-0.0061797\\
7.225	-0.00631295\\
7.25	-0.00643622\\
7.275	-0.00654804\\
7.3	-0.00664726\\
7.325	-0.00673369\\
7.35	-0.00680699\\
7.375	-0.00686549\\
7.4	-0.00690721\\
7.425	-0.00693149\\
7.45	-0.0069384\\
7.475	-0.00692756\\
7.5	-0.00689823\\
7.525	-0.0068498\\
7.55	-0.0067819\\
7.575	-0.0066942\\
7.6	-0.0065864\\
7.625	-0.00645822\\
7.65	-0.00630961\\
7.675	-0.00614064\\
7.7	-0.00595122\\
7.725	-0.00574142\\
7.75	-0.00551189\\
7.775	-0.00526296\\
7.8	-0.00499444\\
7.825	-0.00470704\\
7.85	-0.00440231\\
7.875	-0.00408064\\
7.9	-0.00374148\\
7.925	-0.00338552\\
7.95	-0.00301458\\
7.975	-0.00262983\\
8	-0.00223165\\
8.025	-0.00182053\\
8.05	-0.00139733\\
8.075	-0.000963388\\
8.1	-0.000519968\\
8.125	-6.7494e-05\\
8.15	0.000393654\\
8.175	0.000862135\\
8.2	0.00133658\\
8.225	0.00181647\\
8.25	0.00230119\\
8.275	0.00278965\\
8.3	0.00328125\\
8.325	0.00377565\\
8.35	0.0042719\\
8.375	0.00476888\\
8.4	0.00526602\\
8.425	0.00576303\\
8.45	0.00625949\\
8.475	0.0067548\\
8.5	0.00724788\\
8.525	0.0077378\\
8.55	0.00822471\\
8.575	0.00870868\\
8.6	0.00918823\\
8.625	0.0096619\\
8.65	0.0101299\\
8.675	0.0105921\\
8.7	0.0110469\\
8.725	0.0114933\\
8.75	0.0119311\\
8.775	0.0123594\\
8.8	0.0127762\\
8.825	0.0131807\\
8.85	0.0135725\\
8.875	0.0139503\\
8.9	0.0143122\\
8.925	0.0146569\\
8.95	0.014983\\
8.975	0.0152892\\
9	0.0155739\\
9.025	0.0158357\\
9.05	0.0160729\\
9.075	0.0162841\\
9.1	0.0164674\\
9.125	0.0166211\\
9.15	0.0167439\\
9.175	0.0168344\\
9.2	0.0168911\\
9.225	0.0169129\\
9.25	0.0168986\\
9.275	0.0168469\\
9.3	0.0167566\\
9.325	0.0166272\\
9.35	0.016458\\
9.375	0.0162487\\
9.4	0.0159989\\
9.425	0.0157083\\
9.45	0.015377\\
9.475	0.0150057\\
9.5	0.0145954\\
9.525	0.0141468\\
9.55	0.0136608\\
9.575	0.0131383\\
9.6	0.012581\\
9.625	0.011992\\
9.65	0.011373\\
9.675	0.0107253\\
9.7	0.0100509\\
9.725	0.00935389\\
9.75	0.00863704\\
9.775	0.00790263\\
9.8	0.00715367\\
9.825	0.00639365\\
9.85	0.0056259\\
9.875	0.00485391\\
9.9	0.00408092\\
9.925	0.00330976\\
9.95	0.00254378\\
9.975	0.00178679\\
10	0.00104197\\
10.025	0.000312085\\
10.05	-0.000399846\\
10.075	-0.00109099\\
10.1	-0.00175899\\
10.125	-0.00240141\\
10.15	-0.00301572\\
10.175	-0.00359991\\
10.2	-0.0041525\\
10.225	-0.00467211\\
10.25	-0.00515745\\
10.275	-0.00560761\\
10.3	-0.00602196\\
10.325	-0.00639999\\
10.35	-0.00674146\\
10.375	-0.00704664\\
10.4	-0.00731594\\
10.425	-0.00754992\\
10.45	-0.00774969\\
10.475	-0.0079165\\
10.5	-0.00805128\\
10.525	-0.00815523\\
10.55	-0.00823009\\
10.575	-0.00827786\\
10.6	-0.00830072\\
10.625	-0.00830082\\
10.65	-0.00827969\\
10.675	-0.00823896\\
10.7	-0.00818137\\
10.725	-0.00810964\\
10.75	-0.00802536\\
10.775	-0.00793022\\
10.8	-0.00782692\\
10.825	-0.00771782\\
10.85	-0.00760413\\
10.875	-0.00748705\\
10.9	-0.00736877\\
10.925	-0.00725173\\
10.95	-0.00713726\\
10.975	-0.00702555\\
11	-0.00691721\\
11.025	-0.00681398\\
11.05	-0.00671738\\
11.075	-0.00662784\\
11.1	-0.00654509\\
11.125	-0.00646903\\
11.15	-0.00640005\\
11.175	-0.0063388\\
11.2	-0.00628525\\
11.225	-0.00623852\\
11.25	-0.00619785\\
11.275	-0.00616299\\
11.3	-0.00613375\\
11.325	-0.00610957\\
11.35	-0.00608928\\
11.375	-0.00607149\\
11.4	-0.00605561\\
11.425	-0.0060416\\
11.45	-0.00602838\\
11.475	-0.00601422\\
11.5	-0.00599829\\
11.525	-0.00598012\\
11.55	-0.00595861\\
11.575	-0.00593302\\
11.6	-0.00590311\\
11.625	-0.00586791\\
11.65	-0.00582593\\
11.675	-0.00577674\\
11.7	-0.00572072\\
11.725	-0.00565767\\
11.75	-0.00558648\\
11.775	-0.00550635\\
11.8	-0.0054177\\
11.825	-0.0053213\\
11.85	-0.00521689\\
11.875	-0.00510378\\
11.9	-0.00498226\\
11.925	-0.00485304\\
11.95	-0.0047162\\
11.975	-0.00457202\\
12	-0.00442155\\
12.025	-0.00426535\\
12.05	-0.00410333\\
12.075	-0.00393589\\
12.1	-0.00376417\\
12.125	-0.00358919\\
12.15	-0.00341142\\
12.175	-0.00323119\\
12.2	-0.00304914\\
12.225	-0.00286631\\
12.25	-0.00268367\\
12.275	-0.00250175\\
12.3	-0.0023208\\
12.325	-0.00214142\\
12.35	-0.00196474\\
12.375	-0.00179157\\
12.4	-0.00162196\\
12.425	-0.00145599\\
12.45	-0.00129461\\
12.475	-0.00113879\\
12.5	-0.00098859\\
12.525	-0.000843782\\
12.55	-0.00070461\\
12.575	-0.000571751\\
12.6	-0.000445779\\
12.625	-0.000326654\\
12.65	-0.000213879\\
12.675	-0.000107439\\
12.7	-7.96765e-06\\
12.725	8.43604e-05\\
12.75	0.000170174\\
12.775	0.000249772\\
12.8	0.000322732\\
12.825	0.00038902\\
12.85	0.000449383\\
12.875	0.000504286\\
12.9	0.000553446\\
12.925	0.00059676\\
12.95	0.000634831\\
12.975	0.000668259\\
13	0.000697089\\
13.025	0.000721286\\
13.05	0.000741274\\
13.075	0.000757632\\
13.1	0.000770576\\
13.125	0.000780115\\
13.15	0.000786516\\
13.175	0.000790259\\
13.2	0.000791615\\
13.225	0.00079056\\
13.25	0.000787245\\
13.275	0.000782274\\
13.3	0.000776078\\
13.325	0.000768421\\
13.35	0.000759172\\
13.375	0.000748851\\
13.4	0.000737864\\
13.425	0.000726253\\
13.45	0.000714152\\
13.475	0.000701502\\
13.5	0.000688093\\
13.525	0.000674437\\
13.55	0.000661149\\
13.575	0.000647788\\
13.6	0.000633959\\
13.625	0.000620318\\
13.65	0.000607207\\
13.675	0.000594\\
13.7	0.000580497\\
13.725	0.000567414\\
13.75	0.000555196\\
13.775	0.000543275\\
13.8	0.000530977\\
13.825	0.000518816\\
13.85	0.000507723\\
13.875	0.000497182\\
13.9	0.00048618\\
13.925	0.000475315\\
13.95	0.000465504\\
13.975	0.000456083\\
14	0.000446394\\
14.025	0.000437092\\
14.05	0.0004286\\
14.075	0.000420383\\
14.1	0.00041203\\
14.125	0.000403736\\
14.15	0.000396052\\
14.175	0.000389131\\
14.2	0.000382163\\
14.225	0.000374755\\
14.25	0.000367955\\
14.275	0.000362182\\
14.3	0.000356271\\
14.325	0.000349861\\
14.35	0.000343873\\
14.375	0.000338448\\
14.4	0.000333151\\
14.425	0.000328116\\
14.45	0.000323259\\
14.475	0.000318256\\
14.5	0.000313551\\
14.525	0.000309386\\
14.55	0.000304996\\
14.575	0.000300292\\
14.6	0.00029627\\
14.625	0.000292968\\
14.65	0.000289339\\
14.675	0.000285285\\
14.7	0.000281632\\
14.725	0.000278427\\
14.75	0.000275113\\
14.775	0.000271822\\
14.8	0.000268946\\
14.825	0.000266169\\
14.85	0.000263163\\
14.875	0.000260235\\
14.9	0.000257473\\
14.925	0.000254643\\
14.95	0.000252124\\
14.975	0.000250194\\
15	0.000248014\\
15.025	0.000245135\\
15.05	0.0002425\\
15.075	0.000240538\\
15.1	0.000238501\\
15.125	0.000236235\\
15.15	0.00023423\\
15.175	0.000232313\\
15.2	0.000230204\\
15.225	0.000228181\\
15.25	0.000226284\\
15.275	0.000224292\\
15.3	0.000222348\\
15.325	0.000220536\\
15.35	0.000218646\\
15.375	0.000216796\\
15.4	0.000215176\\
15.425	0.000213456\\
15.45	0.000211436\\
15.475	0.000209511\\
15.5	0.000207871\\
15.525	0.000206196\\
15.55	0.000204387\\
15.575	0.000202636\\
15.6	0.00020092\\
15.625	0.000199187\\
15.65	0.000197566\\
15.675	0.00019589\\
15.7	0.000193848\\
15.725	0.000191827\\
15.75	0.000190449\\
15.775	0.000189277\\
15.8	0.000187431\\
15.825	0.000185207\\
15.85	0.000183465\\
15.875	0.00018201\\
15.9	0.000180274\\
15.925	0.000178538\\
15.95	0.000177076\\
15.975	0.000175458\\
16	0.000173536\\
16.025	0.000171734\\
16.05	0.000170193\\
16.075	0.00016864\\
16.1	0.000166901\\
16.125	0.000165129\\
16.15	0.000163612\\
16.175	0.000162246\\
16.2	0.000160576\\
16.225	0.000158647\\
16.25	0.000156977\\
16.275	0.000155609\\
16.3	0.000154122\\
16.325	0.000152417\\
16.35	0.000150777\\
16.375	0.000149327\\
16.4	0.000147876\\
16.425	0.000146303\\
16.45	0.000144727\\
16.475	0.000143204\\
16.5	0.000141698\\
16.525	0.000140264\\
16.55	0.000138827\\
16.575	0.000137261\\
16.6	0.000135776\\
16.625	0.000134506\\
16.65	0.000133159\\
16.675	0.000131654\\
16.7	0.000130217\\
16.725	0.000128811\\
16.75	0.000127385\\
16.775	0.000126144\\
16.8	0.000124987\\
16.825	0.000123576\\
16.85	0.000122064\\
16.875	0.000120792\\
16.9	0.000119651\\
16.925	0.000118474\\
16.95	0.000117308\\
16.975	0.000115993\\
17	0.000114524\\
17.025	0.000113398\\
17.05	0.000112558\\
17.075	0.000111323\\
17.1	0.000109924\\
17.125	0.000109053\\
17.15	0.00010821\\
17.175	0.000106798\\
17.2	0.000105509\\
17.225	0.000104762\\
17.25	0.000103843\\
17.275	0.00010261\\
17.3	0.000101736\\
17.325	0.000101139\\
17.35	0.000100134\\
17.375	9.87769e-05\\
17.4	9.77233e-05\\
17.425	9.71958e-05\\
17.45	9.67101e-05\\
17.475	9.57524e-05\\
17.5	9.45828e-05\\
17.525	9.37763e-05\\
17.55	9.31136e-05\\
17.575	9.22295e-05\\
17.6	9.16201e-05\\
17.625	9.13664e-05\\
17.65	9.05611e-05\\
17.675	8.92621e-05\\
17.7	8.8531e-05\\
17.725	8.83101e-05\\
17.75	8.7767e-05\\
17.775	8.68913e-05\\
17.8	8.61696e-05\\
17.825	8.58553e-05\\
17.85	8.568e-05\\
17.875	8.48711e-05\\
17.9	8.35454e-05\\
17.925	8.30098e-05\\
17.95	8.33143e-05\\
17.975	8.29918e-05\\
18	8.19063e-05\\
18.025	8.1241e-05\\
18.05	8.10743e-05\\
18.075	8.06827e-05\\
18.1	8.00579e-05\\
18.125	7.9525e-05\\
18.15	7.91106e-05\\
18.175	7.8707e-05\\
18.2	7.8209e-05\\
18.225	7.7733e-05\\
18.25	7.74837e-05\\
18.275	7.7184e-05\\
18.3	7.65101e-05\\
18.325	7.58515e-05\\
18.35	7.56172e-05\\
18.375	7.54589e-05\\
18.4	7.49386e-05\\
18.425	7.42512e-05\\
18.45	7.38396e-05\\
18.475	7.36835e-05\\
18.5	7.33773e-05\\
18.525	7.284e-05\\
18.55	7.23026e-05\\
18.575	7.1762e-05\\
18.6	7.12823e-05\\
18.625	7.1119e-05\\
18.65	7.0944e-05\\
18.675	7.02588e-05\\
18.7	6.9497e-05\\
18.725	6.92262e-05\\
18.75	6.90744e-05\\
18.775	6.85619e-05\\
18.8	6.78959e-05\\
18.825	6.74389e-05\\
18.85	6.71383e-05\\
18.875	6.66574e-05\\
18.9	6.59933e-05\\
18.925	6.55916e-05\\
18.95	6.54424e-05\\
18.975	6.49382e-05\\
19	6.40531e-05\\
19.025	6.34379e-05\\
19.05	6.32345e-05\\
19.075	6.29634e-05\\
19.1	6.24168e-05\\
19.125	6.18096e-05\\
19.15	6.12305e-05\\
19.175	6.05909e-05\\
19.2	6.00518e-05\\
19.225	5.97946e-05\\
19.25	5.94812e-05\\
19.275	5.87999e-05\\
19.3	5.80819e-05\\
19.325	5.76106e-05\\
19.35	5.71919e-05\\
19.375	5.67123e-05\\
19.4	5.61916e-05\\
19.425	5.55806e-05\\
19.45	5.50164e-05\\
19.475	5.46613e-05\\
19.5	5.43378e-05\\
19.525	5.37839e-05\\
19.55	5.30009e-05\\
19.575	5.22979e-05\\
19.6	5.1988e-05\\
19.625	5.18624e-05\\
19.65	5.14352e-05\\
19.675	5.07224e-05\\
19.7	5.00946e-05\\
19.725	4.9644e-05\\
19.75	4.92041e-05\\
19.775	4.87049e-05\\
19.8	4.83129e-05\\
19.825	4.80907e-05\\
19.85	4.76742e-05\\
19.875	4.69461e-05\\
19.9	4.64507e-05\\
19.925	4.62653e-05\\
19.95	4.57412e-05\\
19.975	4.50002e-05\\
20	4.48207e-05\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	-6.20284e-58\\
0.05	4.58006e-56\\
0.075	-1.64492e-54\\
0.1	3.8127e-53\\
0.125	-6.37719e-52\\
0.15	8.14257e-51\\
0.175	-8.16686e-50\\
0.2	6.48697e-49\\
0.225	-4.00831e-48\\
0.25	1.77797e-47\\
0.275	-3.66712e-47\\
0.3	-2.30914e-46\\
0.325	3.23518e-45\\
0.35	-2.23176e-44\\
0.375	1.09527e-43\\
0.4	-3.97938e-43\\
0.425	9.67491e-43\\
0.45	-6.09927e-43\\
0.475	-7.66102e-42\\
0.5	4.34596e-41\\
0.525	-1.20649e-40\\
0.55	1.03188e-40\\
0.575	6.58003e-40\\
0.6	-3.2349e-39\\
0.625	5.46129e-39\\
0.65	8.70034e-39\\
0.675	-6.82426e-38\\
0.7	1.22021e-37\\
0.725	2.00147e-37\\
0.75	-1.40436e-36\\
0.775	1.89866e-36\\
0.8	6.16687e-36\\
0.825	-2.53388e-35\\
0.85	1.80319e-35\\
0.875	1.84441e-34\\
0.9	-2.19455e-34\\
0.925	4.97001e-34\\
0.95	7.2038e-33\\
0.975	1.82845e-32\\
1	8.99223e-32\\
1.025	5.35276e-31\\
1.05	2.36657e-30\\
1.075	1.053e-29\\
1.1	4.88693e-29\\
1.125	2.16657e-28\\
1.15	9.32387e-28\\
1.175	3.97155e-27\\
1.2	1.659e-26\\
1.225	6.77523e-26\\
1.25	2.71473e-25\\
1.275	1.06736e-24\\
1.3	4.11358e-24\\
1.325	1.55431e-23\\
1.35	5.75955e-23\\
1.375	2.09266e-22\\
1.4	7.45438e-22\\
1.425	2.60329e-21\\
1.45	8.9125e-21\\
1.475	2.99077e-20\\
1.5	9.836e-20\\
1.525	3.1699e-19\\
1.55	1.0009e-18\\
1.575	3.09577e-18\\
1.6	9.37757e-18\\
1.625	2.78134e-17\\
1.65	8.07504e-17\\
1.675	2.29424e-16\\
1.7	6.37672e-16\\
1.725	1.73329e-15\\
1.75	4.60564e-15\\
1.775	1.19584e-14\\
1.8	3.03263e-14\\
1.825	7.50768e-14\\
1.85	1.81337e-13\\
1.875	4.27066e-13\\
1.9	9.80003e-13\\
1.925	2.18953e-12\\
1.95	4.75876e-12\\
1.975	1.00516e-11\\
2	2.06114e-11\\
2.025	4.09799e-11\\
2.05	7.88879e-11\\
2.075	1.46796e-10\\
2.1	2.63545e-10\\
2.125	4.55453e-10\\
2.15	7.55605e-10\\
2.175	1.19937e-09\\
2.2	1.81377e-09\\
2.225	2.59899e-09\\
2.25	3.50271e-09\\
2.275	4.39342e-09\\
2.3	5.04636e-09\\
2.325	5.16337e-09\\
2.35	4.44906e-09\\
2.375	2.75235e-09\\
2.4	2.48063e-10\\
2.425	-2.41819e-09\\
2.45	-4.14511e-09\\
2.475	-3.67047e-09\\
2.5	-1.66588e-10\\
2.525	6.04666e-09\\
2.55	1.30862e-08\\
2.575	1.78836e-08\\
2.6	1.75804e-08\\
2.625	1.14948e-08\\
2.65	2.45066e-09\\
2.675	-3.94068e-09\\
2.7	-2.48924e-09\\
2.725	7.43194e-09\\
2.75	2.00678e-08\\
2.775	2.64763e-08\\
2.8	2.17814e-08\\
2.825	1.09162e-08\\
2.85	6.32021e-09\\
2.875	1.68715e-08\\
2.9	3.68046e-08\\
2.925	4.71e-08\\
2.95	3.25076e-08\\
2.975	3.34507e-10\\
3	-1.99814e-08\\
3.025	-2.01162e-09\\
3.05	4.91911e-08\\
3.075	9.5435e-08\\
3.1	9.65424e-08\\
3.125	4.6663e-08\\
3.15	-1.72455e-08\\
3.175	-4.10606e-08\\
3.2	5.47808e-09\\
3.225	9.64123e-08\\
3.25	1.53375e-07\\
3.275	1.08876e-07\\
3.3	-5.57195e-09\\
3.325	-5.9924e-08\\
3.35	2.79711e-08\\
3.375	1.5804e-07\\
3.4	1.51942e-07\\
3.425	1.0573e-08\\
3.45	-5.85726e-08\\
3.475	5.49909e-08\\
3.5	1.79591e-07\\
3.525	1.24053e-07\\
3.55	-1.24272e-08\\
3.575	-5.30805e-09\\
3.6	1.22945e-07\\
3.625	1.52334e-07\\
3.65	3.55926e-08\\
3.675	-4.41961e-08\\
3.7	1.82255e-08\\
3.725	1.13857e-07\\
3.75	1.12753e-07\\
3.775	3.06025e-08\\
3.8	-1.60963e-08\\
3.825	5.25049e-08\\
3.85	1.61889e-07\\
3.875	1.18809e-07\\
3.9	-1.21226e-07\\
3.925	-2.79423e-07\\
3.95	-6.37929e-08\\
3.975	3.54392e-07\\
4	4.33823e-07\\
4.025	-5.31819e-08\\
4.05	-6.14142e-07\\
4.075	-5.49248e-07\\
4.1	1.39024e-07\\
4.125	6.48034e-07\\
4.15	3.69418e-07\\
4.175	-3.31241e-07\\
4.2	-6.58657e-07\\
4.225	-3.92586e-07\\
4.25	6.72614e-08\\
4.275	3.28651e-07\\
4.3	2.41589e-07\\
4.325	-1.55445e-07\\
4.35	-5.45539e-07\\
4.375	-5.26982e-07\\
4.4	-1.36046e-07\\
4.425	1.68055e-07\\
4.45	1.15433e-07\\
4.475	-1.27424e-07\\
4.5	-2.89439e-07\\
4.525	-2.78256e-07\\
4.55	-1.89729e-07\\
4.575	-1.70042e-07\\
4.6	-2.17507e-07\\
4.625	-1.9393e-07\\
4.65	-8.62988e-08\\
4.675	-4.68373e-08\\
4.7	-1.38307e-07\\
4.725	-2.61951e-07\\
4.75	-2.99551e-07\\
4.775	-1.89276e-07\\
4.8	-7.19613e-09\\
4.825	1.75621e-08\\
4.85	-1.8901e-07\\
4.875	-3.49597e-07\\
4.9	-2.45368e-07\\
4.925	-6.99539e-08\\
4.95	-5.55464e-08\\
4.975	-1.10016e-07\\
5	-1.48565e-07\\
5.025	-3.07977e-07\\
5.05	-5.0699e-07\\
5.075	-4.0997e-07\\
5.1	-1.69502e-07\\
5.125	-4.39267e-07\\
5.15	-1.27472e-06\\
5.175	-1.90532e-06\\
5.2	-1.99585e-06\\
5.225	-2.20471e-06\\
5.25	-3.10581e-06\\
5.275	-4.44964e-06\\
5.3	-5.84647e-06\\
5.325	-7.40557e-06\\
5.35	-9.34584e-06\\
5.375	-1.14989e-05\\
5.4	-1.35304e-05\\
5.425	-1.54915e-05\\
5.45	-1.79284e-05\\
5.475	-2.12545e-05\\
5.5	-2.51028e-05\\
5.525	-2.87996e-05\\
5.55	-3.24654e-05\\
5.575	-3.68599e-05\\
5.6	-4.21878e-05\\
5.625	-4.81267e-05\\
5.65	-5.48808e-05\\
5.675	-6.29036e-05\\
5.7	-7.18636e-05\\
5.725	-8.11912e-05\\
5.75	-9.11732e-05\\
5.775	-0.000102459\\
5.8	-0.000115238\\
5.825	-0.000129576\\
5.85	-0.000145576\\
5.875	-0.000163\\
5.9	-0.000181779\\
5.925	-0.000202611\\
5.95	-0.000226048\\
5.975	-0.000251648\\
6	-0.000278966\\
6.025	-0.000308644\\
6.05	-0.000341626\\
6.075	-0.000377903\\
6.1	-0.000416838\\
6.125	-0.000458525\\
6.15	-0.00050396\\
6.175	-0.000553639\\
6.2	-0.000607018\\
6.225	-0.000663878\\
6.25	-0.000725015\\
6.275	-0.000790985\\
6.3	-0.000861541\\
6.325	-0.000936707\\
6.35	-0.00101692\\
6.375	-0.00110218\\
6.4	-0.00119244\\
6.425	-0.00128831\\
6.45	-0.00139008\\
6.475	-0.00149708\\
6.5	-0.00160902\\
6.525	-0.00172675\\
6.55	-0.00185091\\
6.575	-0.00198087\\
6.6	-0.00211573\\
6.625	-0.00225555\\
6.65	-0.00240101\\
6.675	-0.00255214\\
6.7	-0.00270825\\
6.725	-0.00286858\\
6.75	-0.0030328\\
6.775	-0.00320097\\
6.8	-0.0033731\\
6.825	-0.00354871\\
6.85	-0.00372673\\
6.875	-0.00390608\\
6.9	-0.00408638\\
6.925	-0.00426754\\
6.95	-0.00444894\\
6.975	-0.00462947\\
7	-0.00480806\\
7.025	-0.00498383\\
7.05	-0.00515584\\
7.075	-0.00532315\\
7.1	-0.00548494\\
7.125	-0.00564034\\
7.15	-0.00578811\\
7.175	-0.00592695\\
7.2	-0.00605598\\
7.225	-0.00617472\\
7.25	-0.00628236\\
7.275	-0.00637741\\
7.3	-0.00645865\\
7.325	-0.00652588\\
7.35	-0.00657873\\
7.375	-0.00661552\\
7.4	-0.00663429\\
7.425	-0.00663433\\
7.45	-0.00661573\\
7.475	-0.00657814\\
7.5	-0.00652081\\
7.525	-0.00644316\\
7.55	-0.00634485\\
7.575	-0.00622564\\
7.6	-0.00608533\\
7.625	-0.00592368\\
7.65	-0.00574069\\
7.675	-0.00553657\\
7.7	-0.00531137\\
7.725	-0.00506532\\
7.75	-0.00479918\\
7.775	-0.00451346\\
7.8	-0.00420818\\
7.825	-0.00388428\\
7.85	-0.00354351\\
7.875	-0.00318646\\
7.9	-0.00281284\\
7.925	-0.00242364\\
7.95	-0.00202094\\
7.975	-0.00160621\\
8	-0.00118016\\
8.025	-0.000743578\\
8.05	-0.000297655\\
8.075	0.000155946\\
8.1	0.00061561\\
8.125	0.00108054\\
8.15	0.00155\\
8.175	0.00202231\\
8.2	0.00249576\\
8.225	0.00296946\\
8.25	0.00344245\\
8.275	0.00391331\\
8.3	0.00438105\\
8.325	0.00484506\\
8.35	0.0053041\\
8.375	0.00575676\\
8.4	0.0062022\\
8.425	0.00663986\\
8.45	0.00706915\\
8.475	0.00748928\\
8.5	0.00789904\\
8.525	0.00829734\\
8.55	0.00868427\\
8.575	0.00905986\\
8.6	0.00942264\\
8.625	0.00977125\\
8.65	0.010106\\
8.675	0.0104269\\
8.7	0.0107325\\
8.725	0.011022\\
8.75	0.0112957\\
8.775	0.0115529\\
8.8	0.0117922\\
8.825	0.0120132\\
8.85	0.012216\\
8.875	0.0123999\\
8.9	0.0125637\\
8.925	0.0127068\\
8.95	0.0128286\\
8.975	0.0129285\\
9	0.0130059\\
9.025	0.0130601\\
9.05	0.0130908\\
9.075	0.0130972\\
9.1	0.0130785\\
9.125	0.0130341\\
9.15	0.0129638\\
9.175	0.0128675\\
9.2	0.0127447\\
9.225	0.0125954\\
9.25	0.0124195\\
9.275	0.012217\\
9.3	0.0119877\\
9.325	0.0117323\\
9.35	0.0114513\\
9.375	0.0111453\\
9.4	0.010815\\
9.425	0.010461\\
9.45	0.0100845\\
9.475	0.00968692\\
9.5	0.00926992\\
9.525	0.00883511\\
9.55	0.00838397\\
9.575	0.0079179\\
9.6	0.0074391\\
9.625	0.00695072\\
9.65	0.00645502\\
9.675	0.00595305\\
9.7	0.00544708\\
9.725	0.00494078\\
9.75	0.00443685\\
9.775	0.0039371\\
9.8	0.00344396\\
9.825	0.00296019\\
9.85	0.00248836\\
9.875	0.00203105\\
9.9	0.00159044\\
9.925	0.0011682\\
9.95	0.000766353\\
9.975	0.000387295\\
10	3.2678e-05\\
10.025	-0.00029634\\
10.05	-0.000598423\\
10.075	-0.000872491\\
10.1	-0.00111802\\
10.125	-0.00133452\\
10.15	-0.00152144\\
10.175	-0.00167879\\
10.2	-0.00180705\\
10.225	-0.00190682\\
10.25	-0.00197886\\
10.275	-0.0020243\\
10.3	-0.00204453\\
10.325	-0.00204096\\
10.35	-0.00201524\\
10.375	-0.00196942\\
10.4	-0.00190569\\
10.425	-0.00182629\\
10.45	-0.0017339\\
10.475	-0.00163122\\
10.5	-0.00152056\\
10.525	-0.00140429\\
10.55	-0.0012852\\
10.575	-0.00116625\\
10.6	-0.00105047\\
10.625	-0.00094067\\
10.65	-0.000838839\\
10.675	-0.000746943\\
10.7	-0.000667893\\
10.725	-0.000604435\\
10.75	-0.000558062\\
10.775	-0.000530225\\
10.8	-0.000523165\\
10.825	-0.000538632\\
10.85	-0.000577139\\
10.875	-0.00063908\\
10.9	-0.000725665\\
10.925	-0.000838225\\
10.95	-0.000976868\\
10.975	-0.00114051\\
11	-0.00132838\\
11.025	-0.00154065\\
11.05	-0.0017773\\
11.075	-0.00203713\\
11.1	-0.0023183\\
11.125	-0.00261891\\
11.15	-0.00293756\\
11.175	-0.00327308\\
11.2	-0.00362371\\
11.225	-0.00398675\\
11.25	-0.00435961\\
11.275	-0.00474026\\
11.3	-0.00512675\\
11.325	-0.00551678\\
11.35	-0.00590748\\
11.375	-0.00629576\\
11.4	-0.00667946\\
11.425	-0.00705699\\
11.45	-0.00742575\\
11.475	-0.00778257\\
11.5	-0.0081253\\
11.525	-0.0084522\\
11.55	-0.00876097\\
11.575	-0.00904972\\
11.6	-0.0093172\\
11.625	-0.0095615\\
11.65	-0.00978029\\
11.675	-0.00997235\\
11.7	-0.0101374\\
11.725	-0.0102746\\
11.75	-0.0103824\\
11.775	-0.0104597\\
11.8	-0.0105064\\
11.825	-0.0105232\\
11.85	-0.0105097\\
11.875	-0.0104651\\
11.9	-0.0103898\\
11.925	-0.0102846\\
11.95	-0.0101499\\
11.975	-0.00998617\\
12	-0.00979488\\
12.025	-0.00957706\\
12.05	-0.00933317\\
12.075	-0.00906424\\
12.1	-0.00877211\\
12.125	-0.00845848\\
12.15	-0.00812461\\
12.175	-0.00777174\\
12.2	-0.00740151\\
12.225	-0.00701598\\
12.25	-0.00661709\\
12.275	-0.0062064\\
12.3	-0.00578533\\
12.325	-0.0053557\\
12.35	-0.00491979\\
12.375	-0.00447962\\
12.4	-0.00403649\\
12.425	-0.0035918\\
12.45	-0.00314773\\
12.475	-0.0027065\\
12.5	-0.00226945\\
12.525	-0.00183761\\
12.55	-0.00141253\\
12.575	-0.000996157\\
12.6	-0.000590231\\
12.625	-0.000195865\\
12.65	0.000186263\\
12.675	0.000555035\\
12.7	0.000908782\\
12.725	0.00124633\\
12.75	0.00156732\\
12.775	0.00187116\\
12.8	0.0021566\\
12.825	0.00242285\\
12.85	0.00267\\
12.875	0.00289791\\
12.9	0.00310575\\
12.925	0.00329293\\
12.95	0.0034597\\
12.975	0.00360641\\
13	0.00373293\\
13.025	0.00383903\\
13.05	0.00392515\\
13.075	0.00399196\\
13.1	0.00403979\\
13.125	0.00406881\\
13.15	0.0040796\\
13.175	0.00407303\\
13.2	0.00404984\\
13.225	0.00401049\\
13.25	0.00395567\\
13.275	0.0038866\\
13.3	0.0038044\\
13.325	0.00370957\\
13.35	0.00360279\\
13.375	0.00348536\\
13.4	0.00335848\\
13.425	0.00322303\\
13.45	0.00308007\\
13.475	0.00293048\\
13.5	0.00277492\\
13.525	0.00261476\\
13.55	0.00245149\\
13.575	0.00228563\\
13.6	0.00211765\\
13.625	0.00194902\\
13.65	0.00178089\\
13.675	0.00161348\\
13.7	0.00144737\\
13.725	0.00128398\\
13.75	0.00112439\\
13.775	0.000968678\\
13.8	0.000816794\\
13.825	0.000669814\\
13.85	0.000529166\\
13.875	0.000394783\\
13.9	0.000266025\\
13.925	0.000143787\\
13.95	2.92622e-05\\
13.975	-7.79326e-05\\
14	-0.000178251\\
14.025	-0.000270955\\
14.05	-0.000355595\\
14.075	-0.000432662\\
14.1	-0.000502557\\
14.125	-0.000565169\\
14.15	-0.000620082\\
14.175	-0.000667291\\
14.2	-0.000707794\\
14.225	-0.00074223\\
14.25	-0.000769839\\
14.275	-0.000790489\\
14.3	-0.000805637\\
14.325	-0.000815964\\
14.35	-0.000820944\\
14.375	-0.000820862\\
14.4	-0.00081655\\
14.425	-0.000808259\\
14.45	-0.000796506\\
14.475	-0.000782044\\
14.5	-0.000764814\\
14.525	-0.000744979\\
14.55	-0.000723769\\
14.575	-0.000701732\\
14.6	-0.000678249\\
14.625	-0.000653634\\
14.65	-0.000629324\\
14.675	-0.000605814\\
14.7	-0.000582633\\
14.725	-0.000560056\\
14.75	-0.000538929\\
14.775	-0.000519389\\
14.8	-0.000501308\\
14.825	-0.000485254\\
14.85	-0.000471771\\
14.875	-0.000460727\\
14.9	-0.000452171\\
14.925	-0.000446466\\
14.95	-0.000443347\\
14.975	-0.000442603\\
15	-0.000445081\\
15.025	-0.000451218\\
15.05	-0.000460069\\
15.075	-0.000471178\\
15.1	-0.000485218\\
15.125	-0.000502232\\
15.15	-0.000521596\\
15.175	-0.000543297\\
15.2	-0.000567419\\
15.225	-0.000593513\\
15.25	-0.000621342\\
15.275	-0.000650843\\
15.3	-0.000681558\\
15.325	-0.00071316\\
15.35	-0.000745608\\
15.375	-0.000778452\\
15.4	-0.000811124\\
15.425	-0.000843601\\
15.45	-0.000875773\\
15.475	-0.000906921\\
15.5	-0.000936492\\
15.525	-0.000964423\\
15.55	-0.000990465\\
15.575	-0.0010141\\
15.6	-0.00103499\\
15.625	-0.00105279\\
15.65	-0.00106706\\
15.675	-0.00107769\\
15.7	-0.00108468\\
15.725	-0.00108728\\
15.75	-0.00108463\\
15.775	-0.00107694\\
15.8	-0.00106485\\
15.825	-0.00104778\\
15.85	-0.00102464\\
15.875	-0.000995505\\
15.9	-0.000960845\\
15.925	-0.00092025\\
15.95	-0.000873325\\
15.975	-0.000820422\\
16	-0.000761653\\
16.025	-0.000696599\\
16.05	-0.000625162\\
16.075	-0.000547655\\
16.1	-0.000464297\\
16.125	-0.000375068\\
16.15	-0.000279894\\
16.175	-0.00017906\\
16.2	-7.3129e-05\\
16.225	3.77656e-05\\
16.25	0.000153809\\
16.275	0.000274687\\
16.3	0.000399707\\
16.325	0.000528511\\
16.35	0.000661016\\
16.375	0.000796926\\
16.4	0.000935668\\
16.425	0.00107672\\
16.45	0.00121978\\
16.475	0.00136446\\
16.5	0.00151029\\
16.525	0.00165685\\
16.55	0.00180356\\
16.575	0.00194982\\
16.6	0.00209542\\
16.625	0.00224002\\
16.65	0.00238282\\
16.675	0.00252321\\
16.7	0.00266095\\
16.725	0.00279557\\
16.75	0.00292658\\
16.775	0.00305371\\
16.8	0.00317641\\
16.825	0.0032939\\
16.85	0.00340592\\
16.875	0.00351243\\
16.9	0.00361299\\
16.925	0.00370704\\
16.95	0.00379425\\
16.975	0.00387415\\
17	0.00394648\\
17.025	0.00401151\\
17.05	0.00406887\\
17.075	0.00411764\\
17.1	0.0041579\\
17.125	0.00419021\\
17.15	0.00421393\\
17.175	0.00422829\\
17.2	0.00423392\\
17.225	0.00423121\\
17.25	0.00421944\\
17.275	0.00419841\\
17.3	0.00416884\\
17.325	0.00413074\\
17.35	0.00408352\\
17.375	0.00402731\\
17.4	0.00396292\\
17.425	0.00389072\\
17.45	0.00381041\\
17.475	0.00372167\\
17.5	0.00362503\\
17.525	0.00352134\\
17.55	0.00341064\\
17.575	0.00329278\\
17.6	0.00316862\\
17.625	0.00303861\\
17.65	0.00290218\\
17.675	0.00275971\\
17.7	0.00261263\\
17.725	0.00246131\\
17.75	0.00230525\\
17.775	0.00214485\\
17.8	0.00198104\\
17.825	0.00181451\\
17.85	0.00164538\\
17.875	0.00147328\\
17.9	0.00129876\\
17.925	0.00112357\\
17.95	0.000948145\\
17.975	0.000771463\\
18	0.00059381\\
18.025	0.000416772\\
18.05	0.00024082\\
18.075	6.56335e-05\\
18.1	-0.000108394\\
18.125	-0.000280569\\
18.15	-0.000450525\\
18.175	-0.000618018\\
18.2	-0.000782781\\
18.225	-0.000944368\\
18.25	-0.0011023\\
18.275	-0.00125654\\
18.3	-0.00140709\\
18.325	-0.00155331\\
18.35	-0.0016946\\
18.375	-0.00183107\\
18.4	-0.00196287\\
18.425	-0.00208963\\
18.45	-0.00221076\\
18.475	-0.0023261\\
18.5	-0.00243589\\
18.525	-0.00254013\\
18.55	-0.00263848\\
18.575	-0.00273082\\
18.6	-0.00281703\\
18.625	-0.00289676\\
18.65	-0.00297028\\
18.675	-0.00303809\\
18.7	-0.00309981\\
18.725	-0.00315487\\
18.75	-0.0032036\\
18.775	-0.00324648\\
18.8	-0.00328339\\
18.825	-0.00331405\\
18.85	-0.00333857\\
18.875	-0.00335733\\
18.9	-0.00337049\\
18.925	-0.00337771\\
18.95	-0.00337906\\
18.975	-0.00337527\\
19	-0.00336655\\
19.025	-0.00335238\\
19.05	-0.00333274\\
19.075	-0.00330828\\
19.1	-0.0032794\\
19.125	-0.00324602\\
19.15	-0.00320823\\
19.175	-0.00316631\\
19.2	-0.00312029\\
19.225	-0.0030702\\
19.25	-0.00301655\\
19.275	-0.00295986\\
19.3	-0.00289999\\
19.325	-0.00283687\\
19.35	-0.00277094\\
19.375	-0.00270252\\
19.4	-0.00263177\\
19.425	-0.00255897\\
19.45	-0.00248422\\
19.475	-0.00240758\\
19.5	-0.00232943\\
19.525	-0.00225025\\
19.55	-0.00217028\\
19.575	-0.00208946\\
19.6	-0.00200767\\
19.625	-0.0019253\\
19.65	-0.00184306\\
19.675	-0.0017612\\
19.7	-0.00167959\\
19.725	-0.00159828\\
19.75	-0.00151761\\
19.775	-0.00143788\\
19.8	-0.00135916\\
19.825	-0.00128156\\
19.85	-0.00120559\\
19.875	-0.00113155\\
19.9	-0.00105911\\
19.925	-0.000988346\\
19.95	-0.000920023\\
19.975	-0.000854128\\
20	-0.000790054\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_displacement_Ux_R3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.04,
ymax=0.05,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Horizontal displacement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend pos=north east,
legend style={at={(0.80,0.97)},anchor=north,legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	-9.40332e-75\\
0.05	8.66401e-73\\
0.075	-3.96181e-71\\
0.1	1.19699e-69\\
0.125	-2.68383e-68\\
0.15	4.75481e-67\\
0.175	-6.91967e-66\\
0.2	8.48919e-65\\
0.225	-8.93963e-64\\
0.25	8.18493e-63\\
0.275	-6.57473e-62\\
0.3	4.66178e-61\\
0.325	-2.92811e-60\\
0.35	1.6312e-59\\
0.375	-8.04895e-59\\
0.4	3.50264e-58\\
0.425	-1.33278e-57\\
0.45	4.36735e-57\\
0.475	-1.19881e-56\\
0.5	2.60595e-56\\
0.525	-3.86626e-56\\
0.55	1.46042e-56\\
0.575	9.88876e-56\\
0.6	-2.1465e-55\\
0.625	-2.75098e-55\\
0.65	2.30851e-54\\
0.675	-3.32671e-54\\
0.7	-1.29445e-53\\
0.725	7.76473e-53\\
0.75	-1.67568e-52\\
0.775	7.95442e-54\\
0.8	1.06747e-51\\
0.825	-3.68768e-51\\
0.85	7.17073e-51\\
0.875	-3.91794e-51\\
0.9	-5.33096e-50\\
0.925	3.13007e-49\\
0.95	-7.1077e-49\\
0.975	-9.85893e-49\\
1	1.11505e-47\\
1.025	-2.34356e-47\\
1.05	-4.46709e-47\\
1.075	3.33175e-46\\
1.1	-3.93228e-46\\
1.125	-1.98271e-45\\
1.15	7.45774e-45\\
1.175	1.21424e-45\\
1.2	-5.98003e-44\\
1.225	1.01011e-43\\
1.25	2.86435e-43\\
1.275	-1.1077e-42\\
1.3	1.1776e-43\\
1.325	9.56578e-42\\
1.35	-3.96986e-42\\
1.375	-8.08678e-42\\
1.4	2.75226e-40\\
1.425	8.40994e-40\\
1.45	2.5519e-39\\
1.475	1.62711e-38\\
1.5	7.78641e-38\\
1.525	3.21798e-37\\
1.55	1.44726e-36\\
1.575	6.5437e-36\\
1.6	2.82868e-35\\
1.625	1.2101e-34\\
1.65	5.1621e-34\\
1.675	2.16995e-33\\
1.7	8.98997e-33\\
1.725	3.68384e-32\\
1.75	1.49195e-31\\
1.775	5.96611e-31\\
1.8	2.35661e-30\\
1.825	9.19677e-30\\
1.85	3.54526e-29\\
1.875	1.34989e-28\\
1.9	5.07688e-28\\
1.925	1.88596e-27\\
1.95	6.9196e-27\\
1.975	2.50739e-26\\
2	8.97307e-26\\
2.025	3.17113e-25\\
2.05	1.10666e-24\\
2.075	3.81347e-24\\
2.1	1.29749e-23\\
2.125	4.35845e-23\\
2.15	1.44536e-22\\
2.175	4.73151e-22\\
2.2	1.52887e-21\\
2.225	4.87581e-21\\
2.25	1.53458e-20\\
2.275	4.76605e-20\\
2.3	1.46051e-19\\
2.325	4.41554e-19\\
2.35	1.31687e-18\\
2.375	3.87377e-18\\
2.4	1.12382e-17\\
2.425	3.21495e-17\\
2.45	9.06786e-17\\
2.475	2.52131e-16\\
2.5	6.90983e-16\\
2.525	1.86621e-15\\
2.55	4.96625e-15\\
2.575	1.30195e-14\\
2.6	3.36183e-14\\
2.625	8.5484e-14\\
2.65	2.14009e-13\\
2.675	5.27376e-13\\
2.7	1.27894e-12\\
2.725	3.05152e-12\\
2.75	7.16152e-12\\
2.775	1.65273e-11\\
2.8	3.74958e-11\\
2.825	8.36021e-11\\
2.85	1.83134e-10\\
2.875	3.93996e-10\\
2.9	8.32213e-10\\
2.925	1.72519e-09\\
2.95	3.50853e-09\\
2.975	6.99718e-09\\
3	1.36785e-08\\
3.025	2.61982e-08\\
3.05	4.91372e-08\\
3.075	9.02048e-08\\
3.1	1.61992e-07\\
3.125	2.84415e-07\\
3.15	4.87918e-07\\
3.175	8.17342e-07\\
3.2	1.3361e-06\\
3.225	2.12994e-06\\
3.25	3.30895e-06\\
3.275	5.00636e-06\\
3.3	7.37201e-06\\
3.325	1.05594e-05\\
3.35	1.47056e-05\\
3.375	1.99076e-05\\
3.4	2.61982e-05\\
3.425	3.35323e-05\\
3.45	4.17916e-05\\
3.475	5.08173e-05\\
3.5	6.04698e-05\\
3.525	7.07067e-05\\
3.55	8.16553e-05\\
3.575	9.36475e-05\\
3.6	0.00010719\\
3.625	0.000122862\\
3.65	0.000141163\\
3.675	0.000162379\\
3.7	0.000186529\\
3.725	0.00021345\\
3.75	0.000243005\\
3.775	0.000275321\\
3.8	0.000310916\\
3.825	0.000350627\\
3.85	0.000395332\\
3.875	0.000445632\\
3.9	0.000501705\\
3.925	0.000563475\\
3.95	0.000631002\\
3.975	0.000704841\\
4	0.000786047\\
4.025	0.000875791\\
4.05	0.000974865\\
4.075	0.0010835\\
4.1	0.00120171\\
4.125	0.00132988\\
4.15	0.00146911\\
4.175	0.00162083\\
4.2	0.0017861\\
4.225	0.00196528\\
4.25	0.00215836\\
4.275	0.0023658\\
4.3	0.00258884\\
4.325	0.00282899\\
4.35	0.00308715\\
4.375	0.00336339\\
4.4	0.0036577\\
4.425	0.00397072\\
4.45	0.00430368\\
4.475	0.00465752\\
4.5	0.00503237\\
4.525	0.00542798\\
4.55	0.00584454\\
4.575	0.00628269\\
4.6	0.00674282\\
4.625	0.00722457\\
4.65	0.00772728\\
4.675	0.00825055\\
4.7	0.00879415\\
4.725	0.00935751\\
4.75	0.00993965\\
4.775	0.0105395\\
4.8	0.011156\\
4.825	0.0117877\\
4.85	0.0124325\\
4.875	0.0130882\\
4.9	0.0137531\\
4.925	0.0144254\\
4.95	0.0151028\\
4.975	0.0157822\\
5	0.0164603\\
5.025	0.0171341\\
5.05	0.0178004\\
5.075	0.0184559\\
5.1	0.0190967\\
5.125	0.0197194\\
5.15	0.0203201\\
5.175	0.0208952\\
5.2	0.02144\\
5.225	0.0219502\\
5.25	0.0224216\\
5.275	0.0228507\\
5.3	0.0232338\\
5.325	0.0235667\\
5.35	0.0238447\\
5.375	0.024064\\
5.4	0.0242217\\
5.425	0.0243144\\
5.45	0.024339\\
5.475	0.0242923\\
5.5	0.024172\\
5.525	0.0239756\\
5.55	0.0237008\\
5.575	0.0233461\\
5.6	0.0229113\\
5.625	0.0223962\\
5.65	0.0218003\\
5.675	0.0211227\\
5.7	0.0203638\\
5.725	0.0195256\\
5.75	0.0186104\\
5.775	0.0176207\\
5.8	0.0165596\\
5.825	0.0154316\\
5.85	0.0142411\\
5.875	0.0129917\\
5.9	0.0116867\\
5.925	0.0103304\\
5.95	0.00892857\\
5.975	0.00748754\\
6	0.00601376\\
6.025	0.00451337\\
6.05	0.0029926\\
6.075	0.00145795\\
6.1	-8.38925e-05\\
6.125	-0.0016263\\
6.15	-0.00316254\\
6.175	-0.00468574\\
6.2	-0.00618938\\
6.225	-0.00766754\\
6.25	-0.0091144\\
6.275	-0.0105239\\
6.3	-0.0118904\\
6.325	-0.0132091\\
6.35	-0.0144757\\
6.375	-0.0156861\\
6.4	-0.016836\\
6.425	-0.0179223\\
6.45	-0.0189426\\
6.475	-0.019895\\
6.5	-0.0207781\\
6.525	-0.021591\\
6.55	-0.0223335\\
6.575	-0.0230056\\
6.6	-0.0236081\\
6.625	-0.0241426\\
6.65	-0.0246111\\
6.675	-0.0250155\\
6.7	-0.0253587\\
6.725	-0.0256447\\
6.75	-0.0258777\\
6.775	-0.0260608\\
6.8	-0.0261975\\
6.825	-0.0262929\\
6.85	-0.026353\\
6.875	-0.0263826\\
6.9	-0.0263857\\
6.925	-0.026367\\
6.95	-0.0263323\\
6.975	-0.0262874\\
7	-0.026236\\
7.025	-0.0261822\\
7.05	-0.0261308\\
7.075	-0.0260867\\
7.1	-0.0260533\\
7.125	-0.0260331\\
7.15	-0.0260295\\
7.175	-0.0260455\\
7.2	-0.0260828\\
7.225	-0.0261425\\
7.25	-0.0262259\\
7.275	-0.0263336\\
7.3	-0.0264657\\
7.325	-0.0266215\\
7.35	-0.0267996\\
7.375	-0.026998\\
7.4	-0.0272149\\
7.425	-0.027448\\
7.45	-0.0276941\\
7.475	-0.0279489\\
7.5	-0.0282084\\
7.525	-0.0284689\\
7.55	-0.0287257\\
7.575	-0.0289734\\
7.6	-0.0292067\\
7.625	-0.0294205\\
7.65	-0.0296096\\
7.675	-0.0297682\\
7.7	-0.0298903\\
7.725	-0.0299702\\
7.75	-0.0300029\\
7.775	-0.0299836\\
7.8	-0.0299076\\
7.825	-0.0297696\\
7.85	-0.0295645\\
7.875	-0.0292887\\
7.9	-0.0289388\\
7.925	-0.0285116\\
7.95	-0.0280045\\
7.975	-0.0274162\\
8	-0.0267453\\
8.025	-0.0259903\\
8.05	-0.02515\\
8.075	-0.0242251\\
8.1	-0.0232179\\
8.125	-0.0221308\\
8.15	-0.0209657\\
8.175	-0.0197241\\
8.2	-0.0184096\\
8.225	-0.0170276\\
8.25	-0.0155835\\
8.275	-0.0140817\\
8.3	-0.0125276\\
8.325	-0.0109285\\
8.35	-0.00929085\\
8.375	-0.00762079\\
8.4	-0.0059255\\
8.425	-0.00421361\\
8.45	-0.00249335\\
8.475	-0.000771861\\
8.5	0.00094371\\
8.525	0.00264567\\
8.55	0.00432612\\
8.575	0.00597684\\
8.6	0.00758959\\
8.625	0.00915731\\
8.65	0.0106745\\
8.675	0.0121356\\
8.7	0.0135334\\
8.725	0.014861\\
8.75	0.0161138\\
8.775	0.0172885\\
8.8	0.018381\\
8.825	0.0193867\\
8.85	0.0203028\\
8.875	0.0211279\\
8.9	0.0218608\\
8.925	0.0224994\\
8.95	0.0230434\\
8.975	0.0234936\\
9	0.0238508\\
9.025	0.0241154\\
9.05	0.0242894\\
9.075	0.0243765\\
9.1	0.0243794\\
9.125	0.0243\\
9.15	0.0241414\\
9.175	0.023909\\
9.2	0.0236078\\
9.225	0.0232419\\
9.25	0.0228155\\
9.275	0.0223334\\
9.3	0.0218005\\
9.325	0.0212222\\
9.35	0.0206043\\
9.375	0.019952\\
9.4	0.0192701\\
9.425	0.0185636\\
9.45	0.0178378\\
9.475	0.017097\\
9.5	0.0163451\\
9.525	0.0155875\\
9.55	0.0148296\\
9.575	0.0140746\\
9.6	0.0133251\\
9.625	0.0125843\\
9.65	0.0118561\\
9.675	0.011144\\
9.7	0.0104503\\
9.725	0.00977702\\
9.75	0.00912599\\
9.775	0.00849895\\
9.8	0.00789702\\
9.825	0.00732105\\
9.85	0.00677248\\
9.875	0.00625273\\
9.9	0.00576178\\
9.925	0.00529883\\
9.95	0.00486402\\
9.975	0.00445789\\
10	0.00407987\\
10.025	0.00372885\\
10.05	0.00340422\\
10.075	0.00310548\\
10.1	0.00283184\\
10.125	0.00258246\\
10.15	0.00235626\\
10.175	0.00215159\\
10.2	0.00196689\\
10.225	0.00180142\\
10.25	0.00165466\\
10.275	0.00152538\\
10.3	0.00141167\\
10.325	0.001312\\
10.35	0.00122584\\
10.375	0.00115255\\
10.4	0.00109036\\
10.425	0.00103755\\
10.45	0.000993703\\
10.475	0.000958562\\
10.5	0.000930798\\
10.525	0.000909216\\
10.55	0.000893385\\
10.575	0.000882366\\
10.6	0.000874807\\
10.625	0.000870439\\
10.65	0.000869465\\
10.675	0.000871035\\
10.7	0.000874056\\
10.725	0.000878459\\
10.75	0.000884365\\
10.775	0.000891141\\
10.8	0.000897928\\
10.825	0.000904231\\
10.85	0.000910103\\
10.875	0.000916165\\
10.9	0.000922656\\
10.925	0.000928535\\
10.95	0.00093276\\
10.975	0.000935855\\
11	0.000938735\\
11.025	0.000940953\\
11.05	0.000941664\\
11.075	0.000941251\\
11.1	0.000940513\\
11.125	0.000939186\\
11.15	0.000936455\\
11.175	0.000932232\\
11.2	0.000927143\\
11.225	0.000921712\\
11.25	0.000915962\\
11.275	0.000909515\\
11.3	0.000901922\\
11.325	0.000893119\\
11.35	0.000883573\\
11.375	0.000873866\\
11.4	0.000864226\\
11.425	0.000854395\\
11.45	0.000843805\\
11.475	0.000832201\\
11.5	0.000820199\\
11.525	0.000808542\\
11.55	0.000796911\\
11.575	0.000784545\\
11.6	0.000771706\\
11.625	0.000759119\\
11.65	0.000746643\\
11.675	0.000733921\\
11.7	0.000721289\\
11.725	0.000708795\\
11.75	0.000695777\\
11.775	0.000682288\\
11.8	0.000669382\\
11.825	0.000657389\\
11.85	0.000645351\\
11.875	0.000632481\\
11.9	0.000619293\\
11.925	0.000606977\\
11.95	0.000595713\\
11.975	0.000584098\\
12	0.000571196\\
12.025	0.000558436\\
12.05	0.00054757\\
12.075	0.000537617\\
12.1	0.000526347\\
12.125	0.000513881\\
12.15	0.000502257\\
12.175	0.000492171\\
12.2	0.000482409\\
12.225	0.000471982\\
12.25	0.000461263\\
12.275	0.000451116\\
12.3	0.000441678\\
12.325	0.000432242\\
12.35	0.000422337\\
12.375	0.000412522\\
12.4	0.000403553\\
12.425	0.000395142\\
12.45	0.000386429\\
12.475	0.00037746\\
12.5	0.000369059\\
12.525	0.00036122\\
12.55	0.000353005\\
12.575	0.000344341\\
12.6	0.000336389\\
12.625	0.000329558\\
12.65	0.000322732\\
12.675	0.000315126\\
12.7	0.000307396\\
12.725	0.000300293\\
12.75	0.00029362\\
12.775	0.000287048\\
12.8	0.000280663\\
12.825	0.000274398\\
12.85	0.000267994\\
12.875	0.000261603\\
12.9	0.000255574\\
12.925	0.000249921\\
12.95	0.000244449\\
12.975	0.000238892\\
13	0.000233008\\
13.025	0.000227201\\
13.05	0.000222245\\
13.075	0.00021782\\
13.1	0.000212768\\
13.125	0.000207137\\
13.15	0.000202133\\
13.175	0.00019806\\
13.2	0.000194\\
13.225	0.000189265\\
13.25	0.000184112\\
13.275	0.000179445\\
13.3	0.000175884\\
13.325	0.000172691\\
13.35	0.000168556\\
13.375	0.00016378\\
13.4	0.000159849\\
13.425	0.000156734\\
13.45	0.000153047\\
13.475	0.000148784\\
13.5	0.000145278\\
13.525	0.000142647\\
13.55	0.000139702\\
13.575	0.000136067\\
13.6	0.000132496\\
13.625	0.000129452\\
13.65	0.00012661\\
13.675	0.000123559\\
13.7	0.000120392\\
13.725	0.000117536\\
13.75	0.000115074\\
13.775	0.00011258\\
13.8	0.000109828\\
13.825	0.000107114\\
13.85	0.000104665\\
13.875	0.000102291\\
13.9	9.97944e-05\\
13.925	9.72434e-05\\
13.95	9.48242e-05\\
13.975	9.27041e-05\\
14	9.08704e-05\\
14.025	8.89926e-05\\
14.05	8.67092e-05\\
14.075	8.40952e-05\\
14.1	8.16813e-05\\
14.125	7.9978e-05\\
14.15	7.88346e-05\\
14.175	7.73351e-05\\
14.2	7.49284e-05\\
14.225	7.24601e-05\\
14.25	7.09658e-05\\
14.275	6.98834e-05\\
14.3	6.80656e-05\\
14.325	6.5889e-05\\
14.35	6.44514e-05\\
14.375	6.34588e-05\\
14.4	6.18399e-05\\
14.425	5.97469e-05\\
14.45	5.8235e-05\\
14.475	5.74251e-05\\
14.5	5.634e-05\\
14.525	5.44735e-05\\
14.55	5.25567e-05\\
14.575	5.14375e-05\\
14.6	5.07825e-05\\
14.625	4.96179e-05\\
14.65	4.79373e-05\\
14.675	4.66794e-05\\
14.7	4.60035e-05\\
14.725	4.49616e-05\\
14.75	4.32606e-05\\
14.775	4.18651e-05\\
14.8	4.13377e-05\\
14.825	4.09231e-05\\
14.85	3.97636e-05\\
14.875	3.80789e-05\\
14.9	3.67873e-05\\
14.925	3.633e-05\\
14.95	3.60893e-05\\
14.975	3.51761e-05\\
15	3.36635e-05\\
15.025	3.24291e-05\\
15.05	3.18596e-05\\
15.075	3.14767e-05\\
15.1	3.08055e-05\\
15.125	2.99006e-05\\
15.15	2.89635e-05\\
15.175	2.80458e-05\\
15.2	2.72755e-05\\
15.225	2.68037e-05\\
15.25	2.63488e-05\\
15.275	2.5486e-05\\
15.3	2.45116e-05\\
15.325	2.40667e-05\\
15.35	2.38717e-05\\
15.375	2.30648e-05\\
15.4	2.18055e-05\\
15.425	2.11444e-05\\
15.45	2.12343e-05\\
15.475	2.10674e-05\\
15.5	2.01464e-05\\
15.525	1.91363e-05\\
15.55	1.86194e-05\\
15.575	1.83214e-05\\
15.6	1.78607e-05\\
15.625	1.73336e-05\\
15.65	1.68648e-05\\
15.675	1.63328e-05\\
15.7	1.57853e-05\\
15.725	1.54677e-05\\
15.75	1.52347e-05\\
15.775	1.46173e-05\\
15.8	1.37118e-05\\
15.825	1.32407e-05\\
15.85	1.33839e-05\\
15.875	1.33741e-05\\
15.9	1.27018e-05\\
15.925	1.18945e-05\\
15.95	1.15655e-05\\
15.975	1.14545e-05\\
16	1.10086e-05\\
16.025	1.03461e-05\\
16.05	1.00349e-05\\
16.075	1.01756e-05\\
16.1	1.0221e-05\\
16.125	9.73903e-06\\
16.15	8.94423e-06\\
16.175	8.29042e-06\\
16.2	7.96305e-06\\
16.225	7.9821e-06\\
16.25	8.22792e-06\\
16.275	8.26028e-06\\
16.3	7.80777e-06\\
16.325	7.22137e-06\\
16.35	6.76957e-06\\
16.375	6.25159e-06\\
16.4	5.84354e-06\\
16.425	6.01664e-06\\
16.45	6.37779e-06\\
16.475	6.16823e-06\\
16.5	5.6252e-06\\
16.525	5.32459e-06\\
16.55	5.07667e-06\\
16.575	4.69811e-06\\
16.6	4.56175e-06\\
16.625	4.66446e-06\\
16.65	4.5147e-06\\
16.675	4.06808e-06\\
16.7	3.7296e-06\\
16.725	3.73571e-06\\
16.75	3.93773e-06\\
16.775	3.78889e-06\\
16.8	2.98699e-06\\
16.825	2.33564e-06\\
16.85	2.71992e-06\\
16.875	3.38932e-06\\
16.9	3.04402e-06\\
16.925	2.11462e-06\\
16.95	1.96258e-06\\
16.975	2.45439e-06\\
17	2.31115e-06\\
17.025	1.4438e-06\\
17.05	1.10657e-06\\
17.075	1.70484e-06\\
17.1	2.09011e-06\\
17.125	1.4818e-06\\
17.15	6.63162e-07\\
17.175	6.12131e-07\\
17.2	1.09044e-06\\
17.225	1.23086e-06\\
17.25	8.04925e-07\\
17.275	3.85235e-07\\
17.3	4.04987e-07\\
17.325	4.98326e-07\\
17.35	2.13483e-07\\
17.375	-4.84763e-08\\
17.4	2.48587e-07\\
17.425	5.27783e-07\\
17.45	-7.37882e-08\\
17.475	-8.94383e-07\\
17.5	-5.52603e-07\\
17.525	4.30774e-07\\
17.55	1.77639e-07\\
17.575	-1.08908e-06\\
17.6	-1.18515e-06\\
17.625	-8.12336e-09\\
17.65	1.8811e-07\\
17.675	-1.0432e-06\\
17.7	-1.6765e-06\\
17.725	-9.19735e-07\\
17.75	-2.54476e-07\\
17.775	-6.84591e-07\\
17.8	-1.3737e-06\\
17.825	-1.28651e-06\\
17.85	-8.06498e-07\\
17.875	-9.50285e-07\\
17.9	-1.52658e-06\\
17.925	-1.51737e-06\\
17.95	-1.07735e-06\\
17.975	-1.16137e-06\\
18	-1.57713e-06\\
18.025	-1.59418e-06\\
18.05	-1.49307e-06\\
18.075	-1.60317e-06\\
18.1	-1.47967e-06\\
18.125	-1.23195e-06\\
18.15	-1.51282e-06\\
18.175	-1.97463e-06\\
18.2	-1.94916e-06\\
18.225	-1.85678e-06\\
18.25	-2.11304e-06\\
18.275	-2.16461e-06\\
18.3	-1.74331e-06\\
18.325	-1.4092e-06\\
18.35	-1.52671e-06\\
18.375	-1.94117e-06\\
18.4	-2.38065e-06\\
18.425	-2.62432e-06\\
18.45	-2.61288e-06\\
18.475	-2.31495e-06\\
18.5	-1.71763e-06\\
18.525	-1.4063e-06\\
18.55	-2.07445e-06\\
18.575	-3.00571e-06\\
18.6	-2.83012e-06\\
18.625	-1.92287e-06\\
18.65	-1.8795e-06\\
18.675	-2.75727e-06\\
18.7	-3.04235e-06\\
18.725	-2.27169e-06\\
18.75	-1.7533e-06\\
18.775	-2.35663e-06\\
18.8	-3.11669e-06\\
18.825	-2.91386e-06\\
18.85	-2.33677e-06\\
18.875	-2.44313e-06\\
18.9	-2.72784e-06\\
18.925	-2.2778e-06\\
18.95	-1.89118e-06\\
18.975	-2.65791e-06\\
19	-3.59928e-06\\
19.025	-3.30628e-06\\
19.05	-2.45277e-06\\
19.075	-2.24862e-06\\
19.1	-2.38143e-06\\
19.125	-2.42197e-06\\
19.15	-2.77971e-06\\
19.175	-3.15694e-06\\
19.2	-2.79523e-06\\
19.225	-2.32752e-06\\
19.25	-2.71477e-06\\
19.275	-3.22588e-06\\
19.3	-2.82106e-06\\
19.325	-2.14035e-06\\
19.35	-2.30519e-06\\
19.375	-3.09019e-06\\
19.4	-3.41545e-06\\
19.425	-2.85034e-06\\
19.45	-2.17238e-06\\
19.475	-2.36483e-06\\
19.5	-3.0441e-06\\
19.525	-3.01355e-06\\
19.55	-2.51372e-06\\
19.575	-2.74393e-06\\
19.6	-3.29014e-06\\
19.625	-2.92852e-06\\
19.65	-2.23437e-06\\
19.675	-2.36952e-06\\
19.7	-2.80573e-06\\
19.725	-2.80042e-06\\
19.75	-2.92637e-06\\
19.775	-3.34109e-06\\
19.8	-3.06866e-06\\
19.825	-2.16359e-06\\
19.85	-2.09873e-06\\
19.875	-3.0932e-06\\
19.9	-3.42766e-06\\
19.925	-2.50329e-06\\
19.95	-2.08413e-06\\
19.975	-2.97789e-06\\
20	-3.39746e-06\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	-9.40342e-75\\
0.05	8.6641e-73\\
0.075	-3.96185e-71\\
0.1	1.197e-69\\
0.125	-2.68385e-68\\
0.15	4.75485e-67\\
0.175	-6.91972e-66\\
0.2	8.48924e-65\\
0.225	-8.93968e-64\\
0.25	8.18497e-63\\
0.275	-6.57476e-62\\
0.3	4.6618e-61\\
0.325	-2.92812e-60\\
0.35	1.6312e-59\\
0.375	-8.04896e-59\\
0.4	3.50264e-58\\
0.425	-1.33278e-57\\
0.45	4.36734e-57\\
0.475	-1.19881e-56\\
0.5	2.60595e-56\\
0.525	-3.86624e-56\\
0.55	1.4604e-56\\
0.575	9.88874e-56\\
0.6	-2.14649e-55\\
0.625	-2.75099e-55\\
0.65	2.3085e-54\\
0.675	-3.32668e-54\\
0.7	-1.29445e-53\\
0.725	7.76471e-53\\
0.75	-1.67568e-52\\
0.775	7.95437e-54\\
0.8	1.06747e-51\\
0.825	-3.68767e-51\\
0.85	7.17074e-51\\
0.875	-3.91794e-51\\
0.9	-5.33097e-50\\
0.925	3.13008e-49\\
0.95	-7.10768e-49\\
0.975	-9.85902e-49\\
1	1.11505e-47\\
1.025	-2.34355e-47\\
1.05	-4.46711e-47\\
1.075	3.33175e-46\\
1.1	-3.93225e-46\\
1.125	-1.98271e-45\\
1.15	7.45773e-45\\
1.175	1.2143e-45\\
1.2	-5.98003e-44\\
1.225	1.0101e-43\\
1.25	2.86435e-43\\
1.275	-1.1077e-42\\
1.3	1.17751e-43\\
1.325	9.56577e-42\\
1.35	-3.96981e-42\\
1.375	-8.08688e-42\\
1.4	2.75226e-40\\
1.425	8.40994e-40\\
1.45	2.55189e-39\\
1.475	1.62711e-38\\
1.5	7.7864e-38\\
1.525	3.21798e-37\\
1.55	1.44725e-36\\
1.575	6.5437e-36\\
1.6	2.82868e-35\\
1.625	1.2101e-34\\
1.65	5.1621e-34\\
1.675	2.16995e-33\\
1.7	8.98996e-33\\
1.725	3.68383e-32\\
1.75	1.49194e-31\\
1.775	5.9661e-31\\
1.8	2.35661e-30\\
1.825	9.19676e-30\\
1.85	3.54526e-29\\
1.875	1.34989e-28\\
1.9	5.07688e-28\\
1.925	1.88596e-27\\
1.95	6.9196e-27\\
1.975	2.50739e-26\\
2	8.97307e-26\\
2.025	3.17112e-25\\
2.05	1.10666e-24\\
2.075	3.81347e-24\\
2.1	1.29749e-23\\
2.125	4.35844e-23\\
2.15	1.44536e-22\\
2.175	4.73151e-22\\
2.2	1.52887e-21\\
2.225	4.87581e-21\\
2.25	1.53458e-20\\
2.275	4.76605e-20\\
2.3	1.46051e-19\\
2.325	4.41554e-19\\
2.35	1.31687e-18\\
2.375	3.87377e-18\\
2.4	1.12382e-17\\
2.425	3.21495e-17\\
2.45	9.06786e-17\\
2.475	2.52131e-16\\
2.5	6.90983e-16\\
2.525	1.86621e-15\\
2.55	4.96625e-15\\
2.575	1.30195e-14\\
2.6	3.36183e-14\\
2.625	8.54841e-14\\
2.65	2.14009e-13\\
2.675	5.27376e-13\\
2.7	1.27894e-12\\
2.725	3.05152e-12\\
2.75	7.16153e-12\\
2.775	1.65273e-11\\
2.8	3.74959e-11\\
2.825	8.36022e-11\\
2.85	1.83134e-10\\
2.875	3.93996e-10\\
2.9	8.32214e-10\\
2.925	1.72519e-09\\
2.95	3.50853e-09\\
2.975	6.99719e-09\\
3	1.36785e-08\\
3.025	2.61983e-08\\
3.05	4.91373e-08\\
3.075	9.02049e-08\\
3.1	1.61992e-07\\
3.125	2.84415e-07\\
3.15	4.87919e-07\\
3.175	8.17343e-07\\
3.2	1.33611e-06\\
3.225	2.12994e-06\\
3.25	3.30896e-06\\
3.275	5.00637e-06\\
3.3	7.37202e-06\\
3.325	1.05594e-05\\
3.35	1.47057e-05\\
3.375	1.99077e-05\\
3.4	2.61983e-05\\
3.425	3.35323e-05\\
3.45	4.17916e-05\\
3.475	5.08173e-05\\
3.5	6.04698e-05\\
3.525	7.07067e-05\\
3.55	8.16553e-05\\
3.575	9.36475e-05\\
3.6	0.00010719\\
3.625	0.000122862\\
3.65	0.000141163\\
3.675	0.000162379\\
3.7	0.000186529\\
3.725	0.00021345\\
3.75	0.000243005\\
3.775	0.00027532\\
3.8	0.000310915\\
3.825	0.000350626\\
3.85	0.000395331\\
3.875	0.000445631\\
3.9	0.000501705\\
3.925	0.000563474\\
3.95	0.000631002\\
3.975	0.000704841\\
4	0.000786046\\
4.025	0.00087579\\
4.05	0.000974864\\
4.075	0.0010835\\
4.1	0.0012017\\
4.125	0.00132988\\
4.15	0.00146911\\
4.175	0.00162083\\
4.2	0.0017861\\
4.225	0.00196528\\
4.25	0.00215836\\
4.275	0.00236579\\
4.3	0.00258884\\
4.325	0.00282899\\
4.35	0.00308715\\
4.375	0.00336339\\
4.4	0.00365769\\
4.425	0.00397071\\
4.45	0.00430367\\
4.475	0.00465751\\
4.5	0.00503236\\
4.525	0.00542797\\
4.55	0.00584453\\
4.575	0.00628267\\
4.6	0.0067428\\
4.625	0.00722455\\
4.65	0.00772727\\
4.675	0.00825053\\
4.7	0.00879413\\
4.725	0.00935749\\
4.75	0.00993962\\
4.775	0.0105395\\
4.8	0.011156\\
4.825	0.0117877\\
4.85	0.0124324\\
4.875	0.0130881\\
4.9	0.013753\\
4.925	0.0144254\\
4.95	0.0151028\\
4.975	0.0157822\\
5	0.0164603\\
5.025	0.0171341\\
5.05	0.0178004\\
5.075	0.0184558\\
5.1	0.0190967\\
5.125	0.0197193\\
5.15	0.0203201\\
5.175	0.0208951\\
5.2	0.0214399\\
5.225	0.0219501\\
5.25	0.0224215\\
5.275	0.0228506\\
5.3	0.0232337\\
5.325	0.0235666\\
5.35	0.0238446\\
5.375	0.0240639\\
5.4	0.0242216\\
5.425	0.0243143\\
5.45	0.0243388\\
5.475	0.0242922\\
5.5	0.0241718\\
5.525	0.0239755\\
5.55	0.0237007\\
5.575	0.023346\\
5.6	0.0229111\\
5.625	0.022396\\
5.65	0.0218001\\
5.675	0.0211225\\
5.7	0.0203636\\
5.725	0.0195253\\
5.75	0.0186102\\
5.775	0.0176205\\
5.8	0.0165595\\
5.825	0.0154315\\
5.85	0.0142409\\
5.875	0.0129914\\
5.9	0.0116863\\
5.925	0.0103301\\
5.95	0.00892823\\
5.975	0.00748725\\
6	0.00601348\\
6.025	0.00451307\\
6.05	0.0029922\\
6.075	0.00145745\\
6.1	-8.44336e-05\\
6.125	-0.00162682\\
6.15	-0.00316304\\
6.175	-0.00468626\\
6.2	-0.00618995\\
6.225	-0.00766816\\
6.25	-0.00911505\\
6.275	-0.0105246\\
6.3	-0.0118911\\
6.325	-0.0132099\\
6.35	-0.0144766\\
6.375	-0.015687\\
6.4	-0.016837\\
6.425	-0.0179233\\
6.45	-0.0189436\\
6.475	-0.019896\\
6.5	-0.0207792\\
6.525	-0.0215922\\
6.55	-0.0223349\\
6.575	-0.0230071\\
6.6	-0.0236096\\
6.625	-0.024144\\
6.65	-0.0246125\\
6.675	-0.0250171\\
6.7	-0.0253604\\
6.725	-0.0256465\\
6.75	-0.0258795\\
6.775	-0.0260626\\
6.8	-0.0261993\\
6.825	-0.0262948\\
6.85	-0.026355\\
6.875	-0.0263847\\
6.9	-0.0263878\\
6.925	-0.026369\\
6.95	-0.0263344\\
6.975	-0.0262894\\
7	-0.026238\\
7.025	-0.0261842\\
7.05	-0.0261328\\
7.075	-0.0260887\\
7.1	-0.0260551\\
7.125	-0.0260348\\
7.15	-0.0260312\\
7.175	-0.0260471\\
7.2	-0.0260843\\
7.225	-0.0261439\\
7.25	-0.026227\\
7.275	-0.0263346\\
7.3	-0.0264665\\
7.325	-0.0266222\\
7.35	-0.0268001\\
7.375	-0.0269981\\
7.4	-0.0272147\\
7.425	-0.0274476\\
7.45	-0.0276936\\
7.475	-0.0279481\\
7.5	-0.0282073\\
7.525	-0.0284673\\
7.55	-0.0287238\\
7.575	-0.0289712\\
7.6	-0.0292041\\
7.625	-0.0294177\\
7.65	-0.0296064\\
7.675	-0.0297647\\
7.7	-0.0298864\\
7.725	-0.029966\\
7.75	-0.0299983\\
7.775	-0.0299787\\
7.8	-0.0299023\\
7.825	-0.0297639\\
7.85	-0.0295586\\
7.875	-0.0292826\\
7.9	-0.0289325\\
7.925	-0.028505\\
7.95	-0.0279977\\
7.975	-0.0274091\\
8	-0.0267379\\
8.025	-0.0259826\\
8.05	-0.0251423\\
8.075	-0.0242176\\
8.1	-0.0232103\\
8.125	-0.0221231\\
8.15	-0.0209578\\
8.175	-0.0197161\\
8.2	-0.0184017\\
8.225	-0.0170201\\
8.25	-0.0155762\\
8.275	-0.0140746\\
8.3	-0.0125206\\
8.325	-0.0109213\\
8.35	-0.00928383\\
8.375	-0.00761422\\
8.4	-0.00591963\\
8.425	-0.00420838\\
8.45	-0.00248837\\
8.475	-0.000766817\\
8.5	0.00094871\\
8.525	0.00265017\\
8.55	0.00432975\\
8.575	0.00597969\\
8.6	0.007592\\
8.625	0.00915955\\
8.65	0.0106765\\
8.675	0.0121371\\
8.7	0.0135341\\
8.725	0.0148611\\
8.75	0.0161135\\
8.775	0.0172879\\
8.8	0.0183801\\
8.825	0.0193851\\
8.85	0.0203005\\
8.875	0.0211253\\
8.9	0.021858\\
8.925	0.0224964\\
8.95	0.0230398\\
8.975	0.0234896\\
9	0.0238465\\
9.025	0.0241108\\
9.05	0.0242845\\
9.075	0.0243712\\
9.1	0.024374\\
9.125	0.0242946\\
9.15	0.0241361\\
9.175	0.0239035\\
9.2	0.0236021\\
9.225	0.023236\\
9.25	0.0228095\\
9.275	0.0223273\\
9.3	0.0217945\\
9.325	0.0212165\\
9.35	0.0205989\\
9.375	0.0199466\\
9.4	0.0192645\\
9.425	0.0185581\\
9.45	0.0178326\\
9.475	0.0170921\\
9.5	0.0163405\\
9.525	0.015583\\
9.55	0.0148252\\
9.575	0.0140704\\
9.6	0.0133211\\
9.625	0.0125807\\
9.65	0.011853\\
9.675	0.0111412\\
9.7	0.0104475\\
9.725	0.00977414\\
9.75	0.00912327\\
9.775	0.00849667\\
9.8	0.00789525\\
9.825	0.00731962\\
9.85	0.00677121\\
9.875	0.00625162\\
9.9	0.00576088\\
9.925	0.00529803\\
9.95	0.00486317\\
9.975	0.00445703\\
10	0.00407923\\
10.025	0.00372859\\
10.05	0.0034043\\
10.075	0.00310571\\
10.1	0.00283199\\
10.125	0.00258237\\
10.15	0.00235596\\
10.175	0.00215132\\
10.2	0.00196689\\
10.225	0.00180169\\
10.25	0.00165493\\
10.275	0.00152536\\
10.3	0.00141135\\
10.325	0.00131156\\
10.35	0.00122536\\
10.375	0.00115193\\
10.4	0.00108961\\
10.425	0.0010368\\
10.45	0.000993012\\
10.475	0.000957735\\
10.5	0.000929622\\
10.525	0.00090766\\
10.55	0.000891556\\
10.575	0.000880367\\
10.6	0.0008727\\
10.625	0.000868286\\
10.65	0.000867327\\
10.675	0.000868855\\
10.7	0.000871594\\
10.725	0.00087552\\
10.75	0.000881103\\
10.775	0.000887923\\
10.8	0.00089489\\
10.825	0.000901176\\
10.85	0.000906832\\
10.875	0.000912658\\
10.9	0.000918962\\
10.925	0.00092473\\
10.95	0.000929005\\
10.975	0.00093229\\
11	0.000935329\\
11.025	0.000937568\\
11.05	0.000938215\\
11.075	0.000937742\\
11.1	0.000937007\\
11.125	0.000935782\\
11.15	0.000933223\\
11.175	0.000929191\\
11.2	0.000924322\\
11.225	0.000919126\\
11.25	0.000913508\\
11.275	0.000907056\\
11.3	0.000899514\\
11.325	0.000890991\\
11.35	0.00088185\\
11.375	0.000872482\\
11.4	0.00086311\\
11.425	0.000853552\\
11.45	0.000843183\\
11.475	0.000831656\\
11.5	0.000819663\\
11.525	0.000808148\\
11.55	0.000796903\\
11.575	0.000785062\\
11.6	0.000772658\\
11.625	0.000760299\\
11.65	0.000747904\\
11.675	0.000735204\\
11.7	0.000722594\\
11.725	0.000710261\\
11.75	0.000697643\\
11.775	0.000684593\\
11.8	0.000671821\\
11.825	0.000659693\\
11.85	0.000647674\\
11.875	0.000635181\\
11.9	0.000622382\\
11.925	0.000610052\\
11.95	0.000598482\\
11.975	0.000586784\\
12	0.000574245\\
12.025	0.000561889\\
12.05	0.000550958\\
12.075	0.000540613\\
12.1	0.000529248\\
12.125	0.000517163\\
12.15	0.000505835\\
12.175	0.000495529\\
12.2	0.000485356\\
12.225	0.000474855\\
12.25	0.000464343\\
12.275	0.00045425\\
12.3	0.000444618\\
12.325	0.000435047\\
12.35	0.000425217\\
12.375	0.000415455\\
12.4	0.000406304\\
12.425	0.000397612\\
12.45	0.000388769\\
12.475	0.00037982\\
12.5	0.000371403\\
12.525	0.000363459\\
12.55	0.000355166\\
12.575	0.000346497\\
12.6	0.000338502\\
12.625	0.000331465\\
12.65	0.000324297\\
12.675	0.000316428\\
12.7	0.000308751\\
12.725	0.000301969\\
12.75	0.000295477\\
12.775	0.000288615\\
12.8	0.000281715\\
12.825	0.000275248\\
12.85	0.000269023\\
12.875	0.000262717\\
12.9	0.000256448\\
12.925	0.000250568\\
12.95	0.000245175\\
12.975	0.000239783\\
13	0.000233842\\
13.025	0.000227823\\
13.05	0.000222711\\
13.075	0.000218207\\
13.1	0.000213105\\
13.125	0.000207472\\
13.15	0.000202483\\
13.175	0.000198334\\
13.2	0.000194157\\
13.225	0.000189455\\
13.25	0.000184462\\
13.275	0.000179762\\
13.3	0.000175826\\
13.325	0.000172267\\
13.35	0.000168228\\
13.375	0.000163916\\
13.4	0.000160252\\
13.425	0.000156923\\
13.45	0.000152875\\
13.475	0.00014849\\
13.5	0.000145005\\
13.525	0.000142297\\
13.55	0.000139283\\
13.575	0.000135779\\
13.6	0.000132379\\
13.625	0.000129305\\
13.65	0.000126337\\
13.675	0.00012325\\
13.7	0.000120021\\
13.725	0.000116966\\
13.75	0.000114417\\
13.775	0.000112137\\
13.8	0.000109598\\
13.825	0.000106743\\
13.85	0.000103951\\
13.875	0.000101457\\
13.9	9.91623e-05\\
13.925	9.68421e-05\\
13.95	9.44063e-05\\
13.975	9.20381e-05\\
14	8.99447e-05\\
14.025	8.79864e-05\\
14.05	8.58239e-05\\
14.075	8.33973e-05\\
14.1	8.10435e-05\\
14.125	7.91742e-05\\
14.15	7.7768e-05\\
14.175	7.61718e-05\\
14.2	7.39137e-05\\
14.225	7.162e-05\\
14.25	7.01025e-05\\
14.275	6.8826e-05\\
14.3	6.6796e-05\\
14.325	6.44888e-05\\
14.35	6.30786e-05\\
14.375	6.23043e-05\\
14.4	6.09384e-05\\
14.425	5.8864e-05\\
14.45	5.7067e-05\\
14.475	5.59043e-05\\
14.5	5.46998e-05\\
14.525	5.30346e-05\\
14.55	5.14382e-05\\
14.575	5.04472e-05\\
14.6	4.96288e-05\\
14.625	4.82378e-05\\
14.65	4.6522e-05\\
14.675	4.53838e-05\\
14.7	4.4785e-05\\
14.725	4.37282e-05\\
14.75	4.20364e-05\\
14.775	4.07673e-05\\
14.8	4.04306e-05\\
14.825	4.00837e-05\\
14.85	3.87701e-05\\
14.875	3.69384e-05\\
14.9	3.57876e-05\\
14.925	3.55843e-05\\
14.95	3.5347e-05\\
14.975	3.43528e-05\\
15	3.31137e-05\\
15.025	3.23145e-05\\
15.05	3.17409e-05\\
15.075	3.09745e-05\\
15.1	3.02037e-05\\
15.125	2.96834e-05\\
15.15	2.91743e-05\\
15.175	2.84046e-05\\
15.2	2.75527e-05\\
15.225	2.69321e-05\\
15.25	2.65103e-05\\
15.275	2.60375e-05\\
15.3	2.54859e-05\\
15.325	2.4994e-05\\
15.35	2.4478e-05\\
15.375	2.37568e-05\\
15.4	2.30079e-05\\
15.425	2.25922e-05\\
15.45	2.24489e-05\\
15.475	2.21448e-05\\
15.5	2.15129e-05\\
15.525	2.08022e-05\\
15.55	2.02225e-05\\
15.575	1.97732e-05\\
15.6	1.94615e-05\\
15.625	1.92478e-05\\
15.65	1.88593e-05\\
15.675	1.81301e-05\\
15.7	1.74229e-05\\
15.725	1.71705e-05\\
15.75	1.7092e-05\\
15.775	1.65417e-05\\
15.8	1.56212e-05\\
15.825	1.51068e-05\\
15.85	1.51521e-05\\
15.875	1.50092e-05\\
15.9	1.42926e-05\\
15.925	1.355e-05\\
15.95	1.32231e-05\\
15.975	1.29559e-05\\
16	1.23571e-05\\
16.025	1.16917e-05\\
16.05	1.13793e-05\\
16.075	1.13218e-05\\
16.1	1.11032e-05\\
16.125	1.05565e-05\\
16.15	9.83046e-06\\
16.175	9.09925e-06\\
16.2	8.56023e-06\\
16.225	8.48665e-06\\
16.25	8.74186e-06\\
16.275	8.59922e-06\\
16.3	7.75767e-06\\
16.325	6.89421e-06\\
16.35	6.48617e-06\\
16.375	6.19516e-06\\
16.4	5.95848e-06\\
16.425	6.09019e-06\\
16.45	6.13215e-06\\
16.475	5.46758e-06\\
16.5	4.67603e-06\\
16.525	4.48968e-06\\
16.55	4.45279e-06\\
16.575	4.07067e-06\\
16.6	3.7864e-06\\
16.625	3.86872e-06\\
16.65	3.85939e-06\\
16.675	3.4796e-06\\
16.7	2.96774e-06\\
16.725	2.67737e-06\\
16.75	2.76252e-06\\
16.775	2.87155e-06\\
16.8	2.52855e-06\\
16.825	2.09415e-06\\
16.85	2.26143e-06\\
16.875	2.63029e-06\\
16.9	2.29057e-06\\
16.925	1.51581e-06\\
16.95	1.34361e-06\\
16.975	1.86528e-06\\
17	2.19824e-06\\
17.025	1.89726e-06\\
17.05	1.45682e-06\\
17.075	1.38787e-06\\
17.1	1.50269e-06\\
17.125	1.42333e-06\\
17.15	1.24133e-06\\
17.175	1.25987e-06\\
17.2	1.46848e-06\\
17.225	1.56209e-06\\
17.25	1.35081e-06\\
17.275	1.07362e-06\\
17.3	1.08861e-06\\
17.325	1.21737e-06\\
17.35	1.027e-06\\
17.375	7.83395e-07\\
17.4	1.07953e-06\\
17.425	1.5106e-06\\
17.45	1.13723e-06\\
17.475	3.58419e-07\\
17.5	5.01924e-07\\
17.525	1.2915e-06\\
17.55	1.0898e-06\\
17.575	7.1892e-08\\
17.6	1.34084e-07\\
17.625	1.21462e-06\\
17.65	1.23757e-06\\
17.675	-2.29187e-08\\
17.7	-6.06796e-07\\
17.725	1.52558e-07\\
17.75	8.61306e-07\\
17.775	5.3318e-07\\
17.8	-2.39755e-07\\
17.825	-4.69009e-07\\
17.85	-1.62561e-07\\
17.875	-1.37533e-07\\
17.9	-5.32407e-07\\
17.925	-6.22288e-07\\
17.95	-3.87208e-07\\
17.975	-5.24446e-07\\
18	-8.70501e-07\\
18.025	-8.55448e-07\\
18.05	-8.63264e-07\\
18.075	-1.21663e-06\\
18.1	-1.29894e-06\\
18.125	-1.0586e-06\\
18.15	-1.2622e-06\\
18.175	-1.7336e-06\\
18.2	-1.67532e-06\\
18.225	-1.36322e-06\\
18.25	-1.50782e-06\\
18.275	-1.94035e-06\\
18.3	-2.17982e-06\\
18.325	-2.14174e-06\\
18.35	-1.9558e-06\\
18.375	-1.89217e-06\\
18.4	-2.12677e-06\\
18.425	-2.44015e-06\\
18.45	-2.61811e-06\\
18.475	-2.63062e-06\\
18.5	-2.38862e-06\\
18.525	-2.18504e-06\\
18.55	-2.62033e-06\\
18.575	-3.29466e-06\\
18.6	-3.09037e-06\\
18.625	-2.2588e-06\\
18.65	-2.26131e-06\\
18.675	-3.25067e-06\\
18.7	-3.73138e-06\\
18.725	-3.05943e-06\\
18.75	-2.46965e-06\\
18.775	-2.95681e-06\\
18.8	-3.65439e-06\\
18.825	-3.43671e-06\\
18.85	-2.86904e-06\\
18.875	-3.03214e-06\\
18.9	-3.50814e-06\\
18.925	-3.36908e-06\\
18.95	-3.10127e-06\\
18.975	-3.50758e-06\\
19	-3.88947e-06\\
19.025	-3.44719e-06\\
19.05	-2.98634e-06\\
19.075	-3.25453e-06\\
19.1	-3.55263e-06\\
19.125	-3.49678e-06\\
19.15	-3.6905e-06\\
19.175	-3.92567e-06\\
19.2	-3.48151e-06\\
19.225	-3.00725e-06\\
19.25	-3.41151e-06\\
19.275	-3.93858e-06\\
19.3	-3.64174e-06\\
19.325	-3.17089e-06\\
19.35	-3.39393e-06\\
19.375	-3.89276e-06\\
19.4	-3.87916e-06\\
19.425	-3.38691e-06\\
19.45	-3.10191e-06\\
19.475	-3.43705e-06\\
19.5	-3.84388e-06\\
19.525	-3.59531e-06\\
19.55	-3.20036e-06\\
19.575	-3.50874e-06\\
19.6	-3.86201e-06\\
19.625	-3.38299e-06\\
19.65	-2.93979e-06\\
19.675	-3.37496e-06\\
19.7	-3.72876e-06\\
19.725	-3.33406e-06\\
19.75	-3.16574e-06\\
19.775	-3.6262e-06\\
19.8	-3.63801e-06\\
19.825	-2.90165e-06\\
19.85	-2.66921e-06\\
19.875	-3.43445e-06\\
19.9	-3.86331e-06\\
19.925	-3.14987e-06\\
19.95	-2.58179e-06\\
19.975	-3.1533e-06\\
20	-3.65602e-06\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	-9.4033e-75\\
0.05	8.66399e-73\\
0.075	-3.9618e-71\\
0.1	1.19699e-69\\
0.125	-2.68382e-68\\
0.15	4.7548e-67\\
0.175	-6.91966e-66\\
0.2	8.48917e-65\\
0.225	-8.93961e-64\\
0.25	8.18491e-63\\
0.275	-6.57472e-62\\
0.3	4.66177e-61\\
0.325	-2.92811e-60\\
0.35	1.6312e-59\\
0.375	-8.04894e-59\\
0.4	3.50263e-58\\
0.425	-1.33278e-57\\
0.45	4.36734e-57\\
0.475	-1.19881e-56\\
0.5	2.60595e-56\\
0.525	-3.86625e-56\\
0.55	1.46042e-56\\
0.575	9.88875e-56\\
0.6	-2.1465e-55\\
0.625	-2.75096e-55\\
0.65	2.3085e-54\\
0.675	-3.3267e-54\\
0.7	-1.29444e-53\\
0.725	7.76472e-53\\
0.75	-1.67568e-52\\
0.775	7.95414e-54\\
0.8	1.06747e-51\\
0.825	-3.68767e-51\\
0.85	7.17071e-51\\
0.875	-3.9179e-51\\
0.9	-5.33094e-50\\
0.925	3.13006e-49\\
0.95	-7.10768e-49\\
0.975	-9.85888e-49\\
1	1.11505e-47\\
1.025	-2.34355e-47\\
1.05	-4.46707e-47\\
1.075	3.33175e-46\\
1.1	-3.93227e-46\\
1.125	-1.98271e-45\\
1.15	7.45773e-45\\
1.175	1.21422e-45\\
1.2	-5.98002e-44\\
1.225	1.01011e-43\\
1.25	2.86434e-43\\
1.275	-1.1077e-42\\
1.3	1.17762e-43\\
1.325	9.56575e-42\\
1.35	-3.96988e-42\\
1.375	-8.08678e-42\\
1.4	2.75225e-40\\
1.425	8.40991e-40\\
1.45	2.55189e-39\\
1.475	1.62711e-38\\
1.5	7.78638e-38\\
1.525	3.21797e-37\\
1.55	1.44725e-36\\
1.575	6.54368e-36\\
1.6	2.82867e-35\\
1.625	1.2101e-34\\
1.65	5.16208e-34\\
1.675	2.16994e-33\\
1.7	8.98994e-33\\
1.725	3.68382e-32\\
1.75	1.49194e-31\\
1.775	5.96608e-31\\
1.8	2.3566e-30\\
1.825	9.19673e-30\\
1.85	3.54525e-29\\
1.875	1.34988e-28\\
1.9	5.07686e-28\\
1.925	1.88596e-27\\
1.95	6.91957e-27\\
1.975	2.50738e-26\\
2	8.97303e-26\\
2.025	3.17111e-25\\
2.05	1.10666e-24\\
2.075	3.81346e-24\\
2.1	1.29748e-23\\
2.125	4.35843e-23\\
2.15	1.44535e-22\\
2.175	4.73149e-22\\
2.2	1.52886e-21\\
2.225	4.87579e-21\\
2.25	1.53458e-20\\
2.275	4.76603e-20\\
2.3	1.46051e-19\\
2.325	4.41552e-19\\
2.35	1.31687e-18\\
2.375	3.87375e-18\\
2.4	1.12381e-17\\
2.425	3.21493e-17\\
2.45	9.06781e-17\\
2.475	2.52129e-16\\
2.5	6.9098e-16\\
2.525	1.8662e-15\\
2.55	4.96622e-15\\
2.575	1.30194e-14\\
2.6	3.36181e-14\\
2.625	8.54835e-14\\
2.65	2.14008e-13\\
2.675	5.27373e-13\\
2.7	1.27893e-12\\
2.725	3.0515e-12\\
2.75	7.16147e-12\\
2.775	1.65272e-11\\
2.8	3.74955e-11\\
2.825	8.36015e-11\\
2.85	1.83132e-10\\
2.875	3.93992e-10\\
2.9	8.32205e-10\\
2.925	1.72517e-09\\
2.95	3.50849e-09\\
2.975	6.9971e-09\\
3	1.36783e-08\\
3.025	2.61979e-08\\
3.05	4.91365e-08\\
3.075	9.02034e-08\\
3.1	1.61989e-07\\
3.125	2.8441e-07\\
3.15	4.87908e-07\\
3.175	8.17322e-07\\
3.2	1.33607e-06\\
3.225	2.12987e-06\\
3.25	3.30884e-06\\
3.275	5.00616e-06\\
3.3	7.37167e-06\\
3.325	1.05588e-05\\
3.35	1.47047e-05\\
3.375	1.99061e-05\\
3.4	2.61957e-05\\
3.425	3.35283e-05\\
3.45	4.17854e-05\\
3.475	5.08079e-05\\
3.5	6.04558e-05\\
3.525	7.06862e-05\\
3.55	8.16258e-05\\
3.575	9.36057e-05\\
3.6	0.000107132\\
3.625	0.000122782\\
3.65	0.000141055\\
3.675	0.000162235\\
3.7	0.000186339\\
3.725	0.000213203\\
3.75	0.000242687\\
3.775	0.000274915\\
3.8	0.000310404\\
3.825	0.000349986\\
3.85	0.000394536\\
3.875	0.00044465\\
3.9	0.000500503\\
3.925	0.000562012\\
3.95	0.000629232\\
3.975	0.000702712\\
4	0.000783497\\
4.025	0.000872752\\
4.05	0.000971261\\
4.075	0.00107924\\
4.1	0.0011967\\
4.125	0.00132401\\
4.15	0.00146225\\
4.175	0.00161284\\
4.2	0.00177684\\
4.225	0.00195456\\
4.25	0.00214599\\
4.275	0.00235156\\
4.3	0.00257249\\
4.325	0.00281027\\
4.35	0.00306576\\
4.375	0.00333901\\
4.4	0.00362997\\
4.425	0.00393923\\
4.45	0.00426801\\
4.475	0.0046172\\
4.5	0.00498687\\
4.525	0.00537672\\
4.55	0.0057869\\
4.575	0.00621798\\
4.6	0.0066703\\
4.625	0.00714343\\
4.65	0.00763665\\
4.675	0.00814946\\
4.7	0.00868158\\
4.725	0.00923235\\
4.75	0.00980069\\
4.775	0.0103855\\
4.8	0.0109855\\
4.825	0.0115992\\
4.85	0.0122244\\
4.875	0.0128588\\
4.9	0.0135006\\
4.925	0.014148\\
4.95	0.0147983\\
4.975	0.0154484\\
5	0.0160949\\
5.025	0.0167346\\
5.05	0.0173643\\
5.075	0.0179804\\
5.1	0.018579\\
5.125	0.0191564\\
5.15	0.0197088\\
5.175	0.0202322\\
5.2	0.020722\\
5.225	0.0211735\\
5.25	0.0215825\\
5.275	0.0219455\\
5.3	0.0222586\\
5.325	0.0225173\\
5.35	0.022717\\
5.375	0.0228538\\
5.4	0.0229245\\
5.425	0.0229258\\
5.45	0.0228545\\
5.475	0.0227074\\
5.5	0.0224821\\
5.525	0.0221762\\
5.55	0.0217872\\
5.575	0.0213137\\
5.6	0.0207554\\
5.625	0.0201124\\
5.65	0.0193842\\
5.675	0.01857\\
5.7	0.0176703\\
5.725	0.0166871\\
5.75	0.0156232\\
5.775	0.0144811\\
5.8	0.0132643\\
5.825	0.0119773\\
5.85	0.0106249\\
5.875	0.00921094\\
5.9	0.00773921\\
5.925	0.00621442\\
5.95	0.00464264\\
5.975	0.00303069\\
6	0.00138539\\
6.025	-0.000286673\\
6.05	-0.00197883\\
6.075	-0.00368396\\
6.1	-0.00539478\\
6.125	-0.00710408\\
6.15	-0.00880464\\
6.175	-0.0104891\\
6.2	-0.0121502\\
6.225	-0.0137816\\
6.25	-0.0153766\\
6.275	-0.0169287\\
6.3	-0.0184316\\
6.325	-0.0198799\\
6.35	-0.0212688\\
6.375	-0.0225933\\
6.4	-0.0238489\\
6.425	-0.0250315\\
6.45	-0.0261384\\
6.475	-0.027167\\
6.5	-0.0281156\\
6.525	-0.0289827\\
6.55	-0.0297677\\
6.575	-0.0304699\\
6.6	-0.0310897\\
6.625	-0.0316283\\
6.65	-0.0320876\\
6.675	-0.0324691\\
6.7	-0.0327754\\
6.725	-0.0330101\\
6.75	-0.0331771\\
6.775	-0.0332795\\
6.8	-0.0333206\\
6.825	-0.0333056\\
6.85	-0.03324\\
6.875	-0.0331289\\
6.9	-0.032976\\
6.925	-0.0327861\\
6.95	-0.0325652\\
6.975	-0.032319\\
7	-0.0320515\\
7.025	-0.0317666\\
7.05	-0.0314695\\
7.075	-0.0311652\\
7.1	-0.0308571\\
7.125	-0.0305481\\
7.15	-0.030242\\
7.175	-0.0299417\\
7.2	-0.0296492\\
7.225	-0.0293659\\
7.25	-0.0290932\\
7.275	-0.0288323\\
7.3	-0.0285834\\
7.325	-0.0283461\\
7.35	-0.028119\\
7.375	-0.0279006\\
7.4	-0.0276893\\
7.425	-0.0274834\\
7.45	-0.0272798\\
7.475	-0.0270745\\
7.5	-0.0268637\\
7.525	-0.026644\\
7.55	-0.0264112\\
7.575	-0.0261603\\
7.6	-0.0258863\\
7.625	-0.0255846\\
7.65	-0.0252503\\
7.675	-0.024878\\
7.7	-0.0244622\\
7.725	-0.0239979\\
7.75	-0.0234806\\
7.775	-0.022906\\
7.8	-0.0222699\\
7.825	-0.021568\\
7.85	-0.020796\\
7.875	-0.0199511\\
7.9	-0.0190306\\
7.925	-0.0180323\\
7.95	-0.0169545\\
7.975	-0.015797\\
8	-0.0145595\\
8.025	-0.0132419\\
8.05	-0.0118445\\
8.075	-0.010369\\
8.1	-0.00881899\\
8.125	-0.0071983\\
8.15	-0.00551038\\
8.175	-0.00375855\\
8.2	-0.00194802\\
8.225	-8.59174e-05\\
8.25	0.0018209\\
8.275	0.00376638\\
8.3	0.00574327\\
8.325	0.00774264\\
8.35	0.00975584\\
8.375	0.0117749\\
8.4	0.0137909\\
8.425	0.0157939\\
8.45	0.0177741\\
8.475	0.0197228\\
8.5	0.0216306\\
8.525	0.0234881\\
8.55	0.0252859\\
8.575	0.027015\\
8.6	0.0286663\\
8.625	0.0302312\\
8.65	0.0317031\\
8.675	0.0330749\\
8.7	0.0343391\\
8.725	0.0354885\\
8.75	0.0365181\\
8.775	0.0374243\\
8.8	0.0382026\\
8.825	0.0388483\\
8.85	0.0393592\\
8.875	0.0397347\\
8.9	0.0399739\\
8.925	0.0400755\\
8.95	0.0400399\\
8.975	0.0398697\\
9	0.039567\\
9.025	0.0391336\\
9.05	0.0385732\\
9.075	0.0378913\\
9.1	0.0370932\\
9.125	0.036183\\
9.15	0.0351659\\
9.175	0.0340496\\
9.2	0.0328418\\
9.225	0.0315494\\
9.25	0.0301796\\
9.275	0.02874\\
9.3	0.0272387\\
9.325	0.0256841\\
9.35	0.0240848\\
9.375	0.0224489\\
9.4	0.020784\\
9.425	0.0190989\\
9.45	0.0174019\\
9.475	0.0157001\\
9.5	0.0140001\\
9.525	0.0123102\\
9.55	0.0106384\\
9.575	0.00899084\\
9.6	0.00737257\\
9.625	0.00578942\\
9.65	0.00424741\\
9.675	0.00275169\\
9.7	0.00130656\\
9.725	-8.39826e-05\\
9.75	-0.00141615\\
9.775	-0.00268677\\
9.8	-0.00389374\\
9.825	-0.00503539\\
9.85	-0.00610936\\
9.875	-0.00711333\\
9.9	-0.00804686\\
9.925	-0.00891064\\
9.95	-0.00970445\\
9.975	-0.0104276\\
10	-0.0110808\\
10.025	-0.0116653\\
10.05	-0.0121828\\
10.075	-0.0126345\\
10.1	-0.0130225\\
10.125	-0.0133483\\
10.15	-0.0136138\\
10.175	-0.0138218\\
10.2	-0.0139751\\
10.225	-0.0140765\\
10.25	-0.0141282\\
10.275	-0.014133\\
10.3	-0.014094\\
10.325	-0.0140144\\
10.35	-0.0138969\\
10.375	-0.0137439\\
10.4	-0.0135589\\
10.425	-0.0133451\\
10.45	-0.0131049\\
10.475	-0.0128407\\
10.5	-0.0125558\\
10.525	-0.0122528\\
10.55	-0.0119336\\
10.575	-0.0116008\\
10.6	-0.0112574\\
10.625	-0.0109054\\
10.65	-0.010546\\
10.675	-0.0101816\\
10.7	-0.00981464\\
10.725	-0.00944654\\
10.75	-0.00907817\\
10.775	-0.00871103\\
10.8	-0.0083471\\
10.825	-0.00798806\\
10.85	-0.00763485\\
10.875	-0.00728761\\
10.9	-0.00694681\\
10.925	-0.00661399\\
10.95	-0.00629058\\
10.975	-0.0059766\\
11	-0.00567184\\
11.025	-0.00537726\\
11.05	-0.00509391\\
11.075	-0.00482154\\
11.1	-0.00455953\\
11.125	-0.00430833\\
11.15	-0.00406886\\
11.175	-0.00384124\\
11.2	-0.00362483\\
11.225	-0.00341918\\
11.25	-0.00322441\\
11.275	-0.00304088\\
11.3	-0.00286864\\
11.325	-0.00270742\\
11.35	-0.0025567\\
11.375	-0.002416\\
11.4	-0.00228499\\
11.425	-0.00216366\\
11.45	-0.00205233\\
11.475	-0.00195103\\
11.5	-0.00185883\\
11.525	-0.00177469\\
11.55	-0.00169861\\
11.575	-0.00163116\\
11.6	-0.00157193\\
11.625	-0.00152002\\
11.65	-0.00147524\\
11.675	-0.0014376\\
11.7	-0.0014064\\
11.725	-0.00138113\\
11.75	-0.00136204\\
11.775	-0.00134891\\
11.8	-0.00134068\\
11.825	-0.00133659\\
11.85	-0.00133686\\
11.875	-0.0013417\\
11.9	-0.00135059\\
11.925	-0.00136234\\
11.95	-0.00137626\\
11.975	-0.00139279\\
12	-0.00141215\\
12.025	-0.00143291\\
12.05	-0.00145351\\
12.075	-0.00147444\\
12.1	-0.00149675\\
12.125	-0.00151954\\
12.15	-0.00154089\\
12.175	-0.00156024\\
12.2	-0.00157805\\
12.225	-0.00159423\\
12.25	-0.00160796\\
12.275	-0.00161845\\
12.3	-0.00162531\\
12.325	-0.00162844\\
12.35	-0.00162761\\
12.375	-0.00162208\\
12.4	-0.00161104\\
12.425	-0.00159436\\
12.45	-0.00157222\\
12.475	-0.00154412\\
12.5	-0.00150909\\
12.525	-0.00146693\\
12.55	-0.00141825\\
12.575	-0.00136281\\
12.6	-0.0012993\\
12.625	-0.00122723\\
12.65	-0.00114755\\
12.675	-0.0010607\\
12.7	-0.000965631\\
12.725	-0.000861487\\
12.75	-0.000748861\\
12.775	-0.00062851\\
12.8	-0.000500155\\
12.825	-0.000363268\\
12.85	-0.000218\\
12.875	-6.48057e-05\\
12.9	9.61782e-05\\
12.925	0.000265072\\
12.95	0.000441778\\
12.975	0.000625603\\
13	0.000815782\\
13.025	0.00101254\\
13.05	0.0012165\\
13.075	0.00142693\\
13.1	0.00164217\\
13.125	0.0018619\\
13.15	0.00208684\\
13.175	0.00231676\\
13.2	0.00255036\\
13.225	0.00278666\\
13.25	0.00302524\\
13.275	0.00326602\\
13.3	0.00350891\\
13.325	0.00375308\\
13.35	0.00399706\\
13.375	0.00424032\\
13.4	0.00448307\\
13.425	0.00472443\\
13.45	0.00496277\\
13.475	0.00519774\\
13.5	0.00542979\\
13.525	0.00565811\\
13.55	0.00588098\\
13.575	0.00609759\\
13.6	0.00630786\\
13.625	0.00651132\\
13.65	0.00670702\\
13.675	0.00689403\\
13.7	0.00707171\\
13.725	0.0072398\\
13.75	0.00739797\\
13.775	0.00754535\\
13.8	0.00768086\\
13.825	0.00780398\\
13.85	0.00791453\\
13.875	0.00801212\\
13.9	0.00809612\\
13.925	0.00816595\\
13.95	0.00822123\\
13.975	0.00826178\\
14	0.00828739\\
14.025	0.00829761\\
14.05	0.00829188\\
14.075	0.00826999\\
14.1	0.00823211\\
14.125	0.00817848\\
14.15	0.00810904\\
14.175	0.00802322\\
14.2	0.00792062\\
14.225	0.00780194\\
14.25	0.00766807\\
14.275	0.00751868\\
14.3	0.00735307\\
14.325	0.00717205\\
14.35	0.00697718\\
14.375	0.00676863\\
14.4	0.00654563\\
14.425	0.00630853\\
14.45	0.00605886\\
14.475	0.00579759\\
14.5	0.00552476\\
14.525	0.00524072\\
14.55	0.00494673\\
14.575	0.004644\\
14.6	0.00433284\\
14.625	0.00401341\\
14.65	0.0036869\\
14.675	0.0033551\\
14.7	0.00301887\\
14.725	0.00267815\\
14.75	0.00233368\\
14.775	0.00198745\\
14.8	0.00164094\\
14.825	0.0012942\\
14.85	0.000947246\\
14.875	0.000601503\\
14.9	0.000259134\\
14.925	-7.87184e-05\\
14.95	-0.000412207\\
14.975	-0.000741127\\
15	-0.00106397\\
15.025	-0.00137921\\
15.05	-0.00168637\\
15.075	-0.00198514\\
15.1	-0.00227451\\
15.125	-0.00255349\\
15.15	-0.00282174\\
15.175	-0.00307901\\
15.2	-0.00332452\\
15.225	-0.00355739\\
15.25	-0.00377718\\
15.275	-0.0039838\\
15.3	-0.00417696\\
15.325	-0.0043563\\
15.35	-0.00452167\\
15.375	-0.00467299\\
15.4	-0.00480989\\
15.425	-0.00493196\\
15.45	-0.00503937\\
15.475	-0.00513261\\
15.5	-0.00521185\\
15.525	-0.00527692\\
15.55	-0.00532787\\
15.575	-0.00536498\\
15.6	-0.00538845\\
15.625	-0.00539857\\
15.65	-0.00539597\\
15.675	-0.00538123\\
15.7	-0.00535442\\
15.725	-0.00531554\\
15.75	-0.00526536\\
15.775	-0.00520492\\
15.8	-0.00513451\\
15.825	-0.00505394\\
15.85	-0.00496367\\
15.875	-0.00486499\\
15.9	-0.00475872\\
15.925	-0.00464479\\
15.95	-0.00452333\\
15.975	-0.0043952\\
16	-0.00426129\\
16.025	-0.00412183\\
16.05	-0.00397689\\
16.075	-0.00382701\\
16.1	-0.00367306\\
16.125	-0.00351564\\
16.15	-0.00335498\\
16.175	-0.00319124\\
16.2	-0.00302454\\
16.225	-0.00285497\\
16.25	-0.00268302\\
16.275	-0.00250969\\
16.3	-0.00233544\\
16.325	-0.0021598\\
16.35	-0.0019825\\
16.375	-0.00180402\\
16.4	-0.00162451\\
16.425	-0.00144378\\
16.45	-0.0012625\\
16.475	-0.00108138\\
16.5	-0.000899759\\
16.525	-0.000716787\\
16.55	-0.00053295\\
16.575	-0.000348878\\
16.6	-0.000164212\\
16.625	2.13744e-05\\
16.65	0.000207582\\
16.675	0.000394294\\
16.7	0.000581778\\
16.725	0.000770281\\
16.75	0.000959917\\
16.775	0.0011505\\
16.8	0.0013417\\
16.825	0.00153384\\
16.85	0.00172752\\
16.875	0.00192244\\
16.9	0.00211785\\
16.925	0.00231391\\
16.95	0.00251145\\
16.975	0.00271051\\
17	0.00291034\\
17.025	0.00311046\\
17.05	0.00331116\\
17.075	0.00351272\\
17.1	0.00371483\\
17.125	0.00391701\\
17.15	0.00411921\\
17.175	0.00432148\\
17.2	0.00452352\\
17.225	0.00472475\\
17.25	0.00492476\\
17.275	0.00512353\\
17.3	0.0053211\\
17.325	0.00551695\\
17.35	0.00571024\\
17.375	0.00590084\\
17.4	0.00608905\\
17.425	0.00627418\\
17.45	0.00645483\\
17.475	0.00663087\\
17.5	0.00680321\\
17.525	0.00697129\\
17.55	0.0071331\\
17.575	0.00728833\\
17.6	0.00743832\\
17.625	0.00758263\\
17.65	0.00771893\\
17.675	0.0078466\\
17.7	0.00796703\\
17.725	0.00808044\\
17.75	0.00818518\\
17.775	0.00827999\\
17.8	0.00836504\\
17.825	0.0084409\\
17.85	0.00850727\\
17.875	0.00856312\\
17.9	0.00860801\\
17.925	0.00864233\\
17.95	0.00866587\\
17.975	0.00867783\\
18	0.00867819\\
18.025	0.00866731\\
18.05	0.00864463\\
18.075	0.00860976\\
18.1	0.00856328\\
18.125	0.00850518\\
18.15	0.00843473\\
18.175	0.00835212\\
18.2	0.00825813\\
18.225	0.00815252\\
18.25	0.00803469\\
18.275	0.00790504\\
18.3	0.00776427\\
18.325	0.00761264\\
18.35	0.00745011\\
18.375	0.00727667\\
18.4	0.00709251\\
18.425	0.00689821\\
18.45	0.00669423\\
18.475	0.00648092\\
18.5	0.00625884\\
18.525	0.00602816\\
18.55	0.00578866\\
18.575	0.00554112\\
18.6	0.0052871\\
18.625	0.00502691\\
18.65	0.00475967\\
18.675	0.00448575\\
18.7	0.00420703\\
18.725	0.0039247\\
18.75	0.00363814\\
18.775	0.00334699\\
18.8	0.0030526\\
18.825	0.00275665\\
18.85	0.0024592\\
18.875	0.00215979\\
18.9	0.00185932\\
18.925	0.00155926\\
18.95	0.0012597\\
18.975	0.000960431\\
19	0.000662682\\
19.025	0.000367799\\
19.05	7.55503e-05\\
19.075	-0.000214292\\
19.1	-0.000500607\\
19.125	-0.000782611\\
19.15	-0.00106041\\
19.175	-0.00133327\\
19.2	-0.00160003\\
19.225	-0.00186102\\
19.25	-0.0021168\\
19.275	-0.00236617\\
19.3	-0.00260782\\
19.325	-0.0028422\\
19.35	-0.00306995\\
19.375	-0.00329038\\
19.4	-0.00350237\\
19.425	-0.0037057\\
19.45	-0.00390095\\
19.475	-0.00408847\\
19.5	-0.00426761\\
19.525	-0.00443745\\
19.55	-0.00459833\\
19.575	-0.00475106\\
19.6	-0.00489507\\
19.625	-0.00502952\\
19.65	-0.00515521\\
19.675	-0.00527291\\
19.7	-0.00538174\\
19.725	-0.00548121\\
19.75	-0.00557236\\
19.775	-0.00565564\\
19.8	-0.00573009\\
19.825	-0.00579556\\
19.85	-0.0058534\\
19.875	-0.00590427\\
19.9	-0.00594701\\
19.925	-0.00598101\\
19.95	-0.00600769\\
19.975	-0.00602821\\
20	-0.00604157\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_displacement_Uy_R1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.261\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.03,
ymax=0.02,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Vertical displacement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend pos=south east,
legend style={at={(0.80,0.03)},anchor=south,legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.59138e-76\\
0.05	-3.54187e-74\\
0.075	1.7239e-72\\
0.1	-5.5143e-71\\
0.125	1.30242e-69\\
0.15	-2.41942e-68\\
0.175	3.67668e-67\\
0.2	-4.69382e-66\\
0.225	5.13006e-65\\
0.25	-4.86694e-64\\
0.275	4.04948e-63\\
0.3	-2.97765e-62\\
0.325	1.94572e-61\\
0.35	-1.13407e-60\\
0.375	5.90782e-60\\
0.4	-2.75147e-59\\
0.425	1.14361e-58\\
0.45	-4.22296e-58\\
0.475	1.37352e-57\\
0.5	-3.87281e-57\\
0.525	9.17546e-57\\
0.55	-1.69736e-56\\
0.575	1.87618e-56\\
0.6	1.58088e-56\\
0.625	-1.51583e-55\\
0.65	4.61523e-55\\
0.675	-8.72903e-55\\
0.7	7.47299e-55\\
0.725	1.90318e-54\\
0.75	-1.08036e-53\\
0.775	2.58298e-53\\
0.8	-1.42319e-53\\
0.825	-1.43009e-52\\
0.85	5.34242e-52\\
0.875	-2.8037e-52\\
0.9	-4.04081e-51\\
0.925	1.32997e-50\\
0.95	3.48678e-51\\
0.975	-1.34957e-49\\
1	3.15191e-49\\
1.025	4.20983e-49\\
1.05	-3.77853e-48\\
1.075	5.57873e-48\\
1.1	1.75409e-47\\
1.125	-8.17861e-47\\
1.15	5.59327e-47\\
1.175	4.89567e-46\\
1.2	-1.22098e-45\\
1.225	3.17858e-46\\
1.25	1.19715e-44\\
1.275	1.5918e-45\\
1.3	7.61647e-44\\
1.325	5.82076e-43\\
1.35	2.17698e-42\\
1.375	1.17691e-41\\
1.4	5.99218e-41\\
1.425	2.78629e-40\\
1.45	1.35717e-39\\
1.475	6.44513e-39\\
1.5	2.97093e-38\\
1.525	1.36864e-37\\
1.55	6.22027e-37\\
1.575	2.77567e-36\\
1.6	1.22475e-35\\
1.625	5.33898e-35\\
1.65	2.29439e-34\\
1.675	9.73203e-34\\
1.7	4.07634e-33\\
1.725	1.68519e-32\\
1.75	6.87642e-32\\
1.775	2.77022e-31\\
1.8	1.10175e-30\\
1.825	4.3257e-30\\
1.85	1.67671e-29\\
1.875	6.41639e-29\\
1.9	2.4241e-28\\
1.925	9.04137e-28\\
1.95	3.3292e-27\\
1.975	1.21021e-26\\
2	4.34294e-26\\
2.025	1.5385e-25\\
2.05	5.38012e-25\\
2.075	1.85714e-24\\
2.1	6.3276e-24\\
2.125	2.1279e-23\\
2.15	7.06254e-23\\
2.175	2.31333e-22\\
2.2	7.47747e-22\\
2.225	2.38495e-21\\
2.25	7.50547e-21\\
2.275	2.33031e-20\\
2.3	7.1375e-20\\
2.325	2.15642e-19\\
2.35	6.42588e-19\\
2.375	1.8884e-18\\
2.4	5.47226e-18\\
2.425	1.5635e-17\\
2.45	4.40381e-17\\
2.475	1.22264e-16\\
2.5	3.34539e-16\\
2.525	9.01991e-16\\
2.55	2.39604e-15\\
2.575	6.26974e-15\\
2.6	1.6158e-14\\
2.625	4.10037e-14\\
2.65	1.0244e-13\\
2.675	2.51902e-13\\
2.7	6.09558e-13\\
2.725	1.45115e-12\\
2.75	3.39795e-12\\
2.775	7.8237e-12\\
2.8	1.77083e-11\\
2.825	3.93895e-11\\
2.85	8.60777e-11\\
2.875	1.8474e-10\\
2.9	3.89263e-10\\
2.925	8.04959e-10\\
2.95	1.63299e-09\\
2.975	3.24859e-09\\
3	6.33457e-09\\
3.025	1.21017e-08\\
3.05	2.26399e-08\\
3.075	4.14547e-08\\
3.1	7.42518e-08\\
3.125	1.30024e-07\\
3.15	2.22464e-07\\
3.175	3.71655e-07\\
3.2	6.0587e-07\\
3.225	9.63125e-07\\
3.25	1.49193e-06\\
3.275	2.25053e-06\\
3.3	3.30371e-06\\
3.325	4.71678e-06\\
3.35	6.54654e-06\\
3.375	8.83037e-06\\
3.4	1.1576e-05\\
3.425	1.47555e-05\\
3.45	1.83084e-05\\
3.475	2.21567e-05\\
3.5	2.62323e-05\\
3.525	3.05123e-05\\
3.55	3.50506e-05\\
3.575	3.99926e-05\\
3.6	4.55609e-05\\
3.625	5.20076e-05\\
3.65	5.95467e-05\\
3.675	6.82929e-05\\
3.7	7.8239e-05\\
3.725	8.92956e-05\\
3.75	0.000101384\\
3.775	0.000114544\\
3.8	0.000128989\\
3.825	0.000145075\\
3.85	0.000163175\\
3.875	0.000183534\\
3.9	0.000206204\\
3.925	0.000231118\\
3.95	0.00025826\\
3.975	0.000287835\\
4	0.000320271\\
4.025	0.000356057\\
4.05	0.000395517\\
4.075	0.000438714\\
4.1	0.000485598\\
4.125	0.000536268\\
4.15	0.000591125\\
4.175	0.000650735\\
4.2	0.000715526\\
4.225	0.000785606\\
4.25	0.000860907\\
4.275	0.000941527\\
4.3	0.0010279\\
4.325	0.00112061\\
4.35	0.00121995\\
4.375	0.00132589\\
4.4	0.00143828\\
4.425	0.00155729\\
4.45	0.00168337\\
4.475	0.00181685\\
4.5	0.00195769\\
4.525	0.00210562\\
4.55	0.00226054\\
4.575	0.00242255\\
4.6	0.00259172\\
4.625	0.00276783\\
4.65	0.0029505\\
4.675	0.00313945\\
4.7	0.0033344\\
4.725	0.00353491\\
4.75	0.00374032\\
4.775	0.00395003\\
4.8	0.00416356\\
4.825	0.00438023\\
4.85	0.00459906\\
4.875	0.00481897\\
4.9	0.00503906\\
4.925	0.0052584\\
4.95	0.00547582\\
4.975	0.00568994\\
5	0.00589944\\
5.025	0.00610307\\
5.05	0.00629943\\
5.075	0.00648689\\
5.1	0.00666389\\
5.125	0.00682898\\
5.15	0.00698063\\
5.175	0.00711706\\
5.2	0.00723651\\
5.225	0.00733746\\
5.25	0.00741856\\
5.275	0.00747827\\
5.3	0.00751477\\
5.325	0.00752635\\
5.35	0.00751179\\
5.375	0.00747017\\
5.4	0.00740039\\
5.425	0.00730109\\
5.45	0.0071711\\
5.475	0.00700965\\
5.5	0.00681627\\
5.525	0.00659059\\
5.55	0.00633247\\
5.575	0.006042\\
5.6	0.00571931\\
5.625	0.00536453\\
5.65	0.004978\\
5.675	0.00456055\\
5.7	0.00411354\\
5.725	0.00363872\\
5.75	0.00313804\\
5.775	0.00261325\\
5.8	0.00206582\\
5.825	0.0014973\\
5.85	0.000909602\\
5.875	0.000305055\\
5.9	-0.000313684\\
5.925	-0.000943703\\
5.95	-0.00158182\\
5.975	-0.00222455\\
6	-0.0028683\\
6.025	-0.00350972\\
6.05	-0.0041458\\
6.075	-0.00477333\\
6.1	-0.00538866\\
6.125	-0.00598812\\
6.15	-0.00656846\\
6.175	-0.00712667\\
6.2	-0.00765956\\
6.225	-0.00816366\\
6.25	-0.00863565\\
6.275	-0.00907263\\
6.3	-0.00947215\\
6.325	-0.00983187\\
6.35	-0.0101492\\
6.375	-0.0104217\\
6.4	-0.0106473\\
6.425	-0.0108247\\
6.45	-0.0109523\\
6.475	-0.0110289\\
6.5	-0.0110535\\
6.525	-0.0110253\\
6.55	-0.0109438\\
6.575	-0.0108089\\
6.6	-0.0106205\\
6.625	-0.010379\\
6.65	-0.010085\\
6.675	-0.00973925\\
6.7	-0.00934274\\
6.725	-0.00889654\\
6.75	-0.008402\\
6.775	-0.00786083\\
6.8	-0.00727507\\
6.825	-0.00664682\\
6.85	-0.00597807\\
6.875	-0.0052708\\
6.9	-0.00452739\\
6.925	-0.00375069\\
6.95	-0.00294354\\
6.975	-0.0021085\\
7	-0.00124837\\
7.025	-0.000366462\\
7.05	0.000534057\\
7.075	0.00145056\\
7.1	0.00238022\\
7.125	0.00331934\\
7.15	0.00426409\\
7.175	0.00521123\\
7.2	0.0061578\\
7.225	0.00710049\\
7.25	0.00803562\\
7.275	0.0089595\\
7.3	0.00986856\\
7.325	0.0107594\\
7.35	0.0116287\\
7.375	0.0124729\\
7.4	0.0132877\\
7.425	0.0140695\\
7.45	0.0148151\\
7.475	0.0155215\\
7.5	0.0161846\\
7.525	0.0168003\\
7.55	0.017365\\
7.575	0.0178759\\
7.6	0.0183297\\
7.625	0.0187231\\
7.65	0.0190525\\
7.675	0.0193153\\
7.7	0.0195087\\
7.725	0.0196308\\
7.75	0.019679\\
7.775	0.0196514\\
7.8	0.0195461\\
7.825	0.0193619\\
7.85	0.0190976\\
7.875	0.0187525\\
7.9	0.0183261\\
7.925	0.0178183\\
7.95	0.0172296\\
7.975	0.0165607\\
8	0.0158129\\
8.025	0.0149883\\
8.05	0.0140892\\
8.075	0.0131189\\
8.1	0.0120806\\
8.125	0.0109776\\
8.15	0.00981375\\
8.175	0.00859382\\
8.2	0.00732328\\
8.225	0.00600751\\
8.25	0.00465207\\
8.275	0.00326352\\
8.3	0.00184902\\
8.325	0.000415406\\
8.35	-0.00103063\\
8.375	-0.00248191\\
8.4	-0.00393082\\
8.425	-0.00536968\\
8.45	-0.00679074\\
8.475	-0.00818626\\
8.5	-0.00954876\\
8.525	-0.0108708\\
8.55	-0.0121448\\
8.575	-0.0133638\\
8.6	-0.0145216\\
8.625	-0.0156118\\
8.65	-0.0166279\\
8.675	-0.017564\\
8.7	-0.0184156\\
8.725	-0.0191785\\
8.75	-0.0198485\\
8.775	-0.0204218\\
8.8	-0.0208962\\
8.825	-0.02127\\
8.85	-0.0215418\\
8.875	-0.0217104\\
8.9	-0.0217759\\
8.925	-0.0217395\\
8.95	-0.0216031\\
8.975	-0.0213687\\
9	-0.0210387\\
9.025	-0.0206163\\
9.05	-0.0201057\\
9.075	-0.019512\\
9.1	-0.0188405\\
9.125	-0.0180966\\
9.15	-0.0172866\\
9.175	-0.0164172\\
9.2	-0.0154946\\
9.225	-0.0145259\\
9.25	-0.0135186\\
9.275	-0.0124808\\
9.3	-0.0114201\\
9.325	-0.0103437\\
9.35	-0.00925933\\
9.375	-0.00817483\\
9.4	-0.00709735\\
9.425	-0.00603387\\
9.45	-0.00499151\\
9.475	-0.00397712\\
9.5	-0.00299684\\
9.525	-0.00205656\\
9.55	-0.00116204\\
9.575	-0.000318148\\
9.6	0.000471221\\
9.625	0.00120224\\
9.65	0.00187076\\
9.675	0.00247333\\
9.7	0.00300812\\
9.725	0.00347424\\
9.75	0.00387061\\
9.775	0.00419606\\
9.8	0.0044504\\
9.825	0.00463464\\
9.85	0.00475022\\
9.875	0.0047984\\
9.9	0.00478098\\
9.925	0.00470091\\
9.95	0.00456181\\
9.975	0.00436691\\
10	0.00411938\\
10.025	0.00382325\\
10.05	0.00348331\\
10.075	0.00310434\\
10.1	0.00269097\\
10.125	0.00224805\\
10.15	0.00178055\\
10.175	0.00129346\\
10.2	0.000792009\\
10.225	0.000281464\\
10.25	-0.00023347\\
10.275	-0.000748359\\
10.3	-0.00125838\\
10.325	-0.00175852\\
10.35	-0.0022444\\
10.375	-0.00271229\\
10.4	-0.00315876\\
10.425	-0.00358044\\
10.45	-0.00397403\\
10.475	-0.00433656\\
10.5	-0.00466554\\
10.525	-0.00495898\\
10.55	-0.00521522\\
10.575	-0.00543297\\
10.6	-0.00561141\\
10.625	-0.00574994\\
10.65	-0.00584831\\
10.675	-0.00590672\\
10.7	-0.00592544\\
10.725	-0.00590477\\
10.75	-0.0058459\\
10.775	-0.00575099\\
10.8	-0.00562194\\
10.825	-0.00545983\\
10.85	-0.00526627\\
10.875	-0.00504399\\
10.9	-0.00479584\\
10.925	-0.00452414\\
10.95	-0.00423142\\
10.975	-0.0039206\\
11	-0.00359436\\
11.025	-0.00325529\\
11.05	-0.00290643\\
11.075	-0.00255112\\
11.1	-0.00219212\\
11.125	-0.00183176\\
11.15	-0.00147248\\
11.175	-0.00111688\\
11.2	-0.000767556\\
11.225	-0.000426981\\
11.25	-9.73592e-05\\
11.275	0.000219619\\
11.3	0.000522582\\
11.325	0.000810083\\
11.35	0.00108057\\
11.375	0.00133264\\
11.4	0.00156521\\
11.425	0.00177754\\
11.45	0.00196914\\
11.475	0.00213968\\
11.5	0.00228892\\
11.525	0.00241681\\
11.55	0.0025237\\
11.575	0.00261022\\
11.6	0.00267683\\
11.625	0.00272366\\
11.65	0.00275126\\
11.675	0.00276108\\
11.7	0.00275456\\
11.725	0.0027327\\
11.75	0.00269663\\
11.775	0.0026478\\
11.8	0.00258733\\
11.825	0.0025163\\
11.85	0.00243655\\
11.875	0.00235005\\
11.9	0.00225816\\
11.925	0.00216211\\
11.95	0.00206349\\
11.975	0.00196376\\
12	0.0018641\\
12.025	0.00176584\\
12.05	0.00167049\\
12.075	0.00157943\\
12.1	0.00149384\\
12.125	0.00141462\\
12.15	0.00134253\\
12.175	0.00127841\\
12.2	0.00122309\\
12.225	0.00117722\\
12.25	0.00114143\\
12.275	0.00111634\\
12.3	0.00110217\\
12.325	0.00109877\\
12.35	0.00110607\\
12.375	0.00112405\\
12.4	0.00115256\\
12.425	0.00119166\\
12.45	0.00124144\\
12.475	0.0013011\\
12.5	0.00136918\\
12.525	0.00144483\\
12.55	0.00152803\\
12.575	0.00161837\\
12.6	0.00171468\\
12.625	0.0018157\\
12.65	0.00192046\\
12.675	0.00202799\\
12.7	0.00213699\\
12.725	0.00224602\\
12.75	0.00235409\\
12.775	0.00246076\\
12.8	0.00256514\\
12.825	0.00266527\\
12.85	0.00275928\\
12.875	0.00284657\\
12.9	0.00292685\\
12.925	0.00299901\\
12.95	0.00306168\\
12.975	0.003114\\
13	0.00315525\\
13.025	0.00318448\\
13.05	0.003201\\
13.075	0.00320452\\
13.1	0.00319449\\
13.125	0.00317014\\
13.15	0.00313127\\
13.175	0.00307816\\
13.2	0.00301058\\
13.225	0.00292779\\
13.25	0.00282979\\
13.275	0.00271745\\
13.3	0.0025913\\
13.325	0.00245141\\
13.35	0.00229817\\
13.375	0.00213233\\
13.4	0.00195438\\
13.425	0.00176483\\
13.45	0.00156458\\
13.475	0.00135468\\
13.5	0.00113615\\
13.525	0.000910091\\
13.55	0.000677556\\
13.575	0.000439179\\
13.6	0.000195787\\
13.625	-5.10356e-05\\
13.65	-0.000299611\\
13.675	-0.000549018\\
13.7	-0.000798739\\
13.725	-0.00104774\\
13.75	-0.00129442\\
13.775	-0.00153745\\
13.8	-0.00177628\\
13.825	-0.00201036\\
13.85	-0.00223834\\
13.875	-0.0024588\\
13.9	-0.00267127\\
13.925	-0.00287568\\
13.95	-0.00307113\\
13.975	-0.00325652\\
14	-0.00343155\\
14.025	-0.00359623\\
14.05	-0.00375004\\
14.075	-0.00389251\\
14.1	-0.00402371\\
14.125	-0.00414356\\
14.15	-0.00425167\\
14.175	-0.00434819\\
14.2	-0.0044338\\
14.225	-0.00450863\\
14.25	-0.00457232\\
14.275	-0.00462515\\
14.3	-0.00466805\\
14.325	-0.00470146\\
14.35	-0.00472539\\
14.375	-0.00474029\\
14.4	-0.00474687\\
14.425	-0.00474549\\
14.45	-0.00473641\\
14.475	-0.0047203\\
14.5	-0.00469797\\
14.525	-0.00466985\\
14.55	-0.00463617\\
14.575	-0.0045973\\
14.6	-0.00455367\\
14.625	-0.00450575\\
14.65	-0.00445384\\
14.675	-0.00439827\\
14.7	-0.00433942\\
14.725	-0.00427766\\
14.75	-0.00421299\\
14.775	-0.00414532\\
14.8	-0.00407502\\
14.825	-0.00400253\\
14.85	-0.00392775\\
14.875	-0.00385022\\
14.9	-0.00376999\\
14.925	-0.00368736\\
14.95	-0.00360235\\
14.975	-0.0035149\\
15	-0.003425\\
15.025	-0.00333238\\
15.05	-0.00323654\\
15.075	-0.0031375\\
15.1	-0.00303563\\
15.125	-0.00293092\\
15.15	-0.002823\\
15.175	-0.00271176\\
15.2	-0.00259731\\
15.225	-0.00247964\\
15.25	-0.00235865\\
15.275	-0.00223445\\
15.3	-0.00210731\\
15.325	-0.00197727\\
15.35	-0.0018442\\
15.375	-0.00170831\\
15.4	-0.00157023\\
15.425	-0.00143025\\
15.45	-0.00128824\\
15.475	-0.00114445\\
15.5	-0.000999624\\
15.525	-0.000854157\\
15.55	-0.000708065\\
15.575	-0.00056171\\
15.6	-0.000415736\\
15.625	-0.000270588\\
15.65	-0.00012683\\
15.675	1.46451e-05\\
15.7	0.000153504\\
15.725	0.000290196\\
15.75	0.000424571\\
15.775	0.000555349\\
15.8	0.000681581\\
15.825	0.00080328\\
15.85	0.000920247\\
15.875	0.00103175\\
15.9	0.00113761\\
15.925	0.00123823\\
15.95	0.00133348\\
15.975	0.00142237\\
16	0.00150404\\
16.025	0.00157867\\
16.05	0.00164703\\
16.075	0.00170918\\
16.1	0.00176426\\
16.125	0.00181203\\
16.15	0.00185332\\
16.175	0.00188847\\
16.2	0.00191684\\
16.225	0.00193819\\
16.25	0.00195309\\
16.275	0.00196218\\
16.3	0.00196591\\
16.325	0.00196449\\
16.35	0.00195759\\
16.375	0.00194517\\
16.4	0.001928\\
16.425	0.00190678\\
16.45	0.00188149\\
16.475	0.00185242\\
16.5	0.00182041\\
16.525	0.00178585\\
16.55	0.00174847\\
16.575	0.00170836\\
16.6	0.00166623\\
16.625	0.00162279\\
16.65	0.00157823\\
16.675	0.00153257\\
16.7	0.00148607\\
16.725	0.00143922\\
16.75	0.00139238\\
16.775	0.00134569\\
16.8	0.0012993\\
16.825	0.0012533\\
16.85	0.0012078\\
16.875	0.00116317\\
16.9	0.00111982\\
16.925	0.00107766\\
16.95	0.00103653\\
16.975	0.00099683\\
17	0.000958966\\
17.025	0.000922506\\
17.05	0.000886922\\
17.075	0.000852667\\
17.1	0.000820605\\
17.125	0.000790786\\
17.15	0.000762473\\
17.175	0.000735098\\
17.2	0.000708845\\
17.225	0.000684336\\
17.25	0.000661833\\
17.275	0.000640911\\
17.3	0.000621081\\
17.325	0.000602401\\
17.35	0.000585154\\
17.375	0.000569189\\
17.4	0.000554073\\
17.425	0.000539881\\
17.45	0.000527166\\
17.475	0.000515897\\
17.5	0.000505219\\
17.525	0.000494704\\
17.55	0.000484887\\
17.575	0.000476175\\
17.6	0.000468291\\
17.625	0.000460963\\
17.65	0.000454192\\
17.675	0.000447856\\
17.7	0.000441828\\
17.725	0.000436236\\
17.75	0.000431168\\
17.775	0.000426425\\
17.8	0.000421823\\
17.825	0.000417415\\
17.85	0.00041327\\
17.875	0.000409289\\
17.9	0.000405416\\
17.925	0.000401831\\
17.95	0.000398693\\
17.975	0.000395787\\
18	0.000392666\\
18.025	0.000389168\\
18.05	0.000385678\\
18.075	0.000382679\\
18.1	0.000380019\\
18.125	0.000377118\\
18.15	0.000374001\\
18.175	0.000371252\\
18.2	0.000368822\\
18.225	0.000366034\\
18.25	0.000362816\\
18.275	0.000359775\\
18.3	0.000357166\\
18.325	0.000354711\\
18.35	0.000352153\\
18.375	0.000349391\\
18.4	0.000346424\\
18.425	0.000343452\\
18.45	0.000340752\\
18.475	0.000338314\\
18.5	0.000335825\\
18.525	0.000333084\\
18.55	0.000330284\\
18.575	0.000327691\\
18.6	0.000325204\\
18.625	0.000322511\\
18.65	0.00031961\\
18.675	0.000316934\\
18.7	0.00031478\\
18.725	0.000312684\\
18.75	0.000309974\\
18.775	0.00030692\\
18.8	0.000304327\\
18.825	0.000302131\\
18.85	0.000299761\\
18.875	0.000297339\\
18.9	0.000295136\\
18.925	0.000292834\\
18.95	0.000290321\\
18.975	0.000287895\\
19	0.000285454\\
19.025	0.00028288\\
19.05	0.000280702\\
19.075	0.000279099\\
19.1	0.000277262\\
19.125	0.000274664\\
19.15	0.00027189\\
19.175	0.000269656\\
19.2	0.000267848\\
19.225	0.000265941\\
19.25	0.000263835\\
19.275	0.000261789\\
19.3	0.000259793\\
19.325	0.000257675\\
19.35	0.000255618\\
19.375	0.00025377\\
19.4	0.00025181\\
19.425	0.000249645\\
19.45	0.000247736\\
19.475	0.000246134\\
19.5	0.000244291\\
19.525	0.000242148\\
19.55	0.000240242\\
19.575	0.000238686\\
19.6	0.000237099\\
19.625	0.000235324\\
19.65	0.000233446\\
19.675	0.000231499\\
19.7	0.000229595\\
19.725	0.00022791\\
19.75	0.000226418\\
19.775	0.000224959\\
19.8	0.000223437\\
19.825	0.000221754\\
19.85	0.000219903\\
19.875	0.000218169\\
19.9	0.000216742\\
19.925	0.000215289\\
19.95	0.000213506\\
19.975	0.000211778\\
20	0.000210552\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.59151e-76\\
0.05	-3.54199e-74\\
0.075	1.72394e-72\\
0.1	-5.51443e-71\\
0.125	1.30244e-69\\
0.15	-2.41946e-68\\
0.175	3.67673e-67\\
0.2	-4.69387e-66\\
0.225	5.1301e-65\\
0.25	-4.86697e-64\\
0.275	4.04949e-63\\
0.3	-2.97765e-62\\
0.325	1.94572e-61\\
0.35	-1.13407e-60\\
0.375	5.90781e-60\\
0.4	-2.75146e-59\\
0.425	1.14361e-58\\
0.45	-4.22294e-58\\
0.475	1.37351e-57\\
0.5	-3.87278e-57\\
0.525	9.17537e-57\\
0.55	-1.69734e-56\\
0.575	1.87616e-56\\
0.6	1.58086e-56\\
0.625	-1.51582e-55\\
0.65	4.61518e-55\\
0.675	-8.72894e-55\\
0.7	7.4729e-55\\
0.725	1.90318e-54\\
0.75	-1.08035e-53\\
0.775	2.58294e-53\\
0.8	-1.42308e-53\\
0.825	-1.4301e-52\\
0.85	5.34232e-52\\
0.875	-2.80337e-52\\
0.9	-4.04081e-51\\
0.925	1.32994e-50\\
0.95	3.48752e-51\\
0.975	-1.34956e-49\\
1	3.15183e-49\\
1.025	4.20993e-49\\
1.05	-3.77849e-48\\
1.075	5.57855e-48\\
1.1	1.75409e-47\\
1.125	-8.17847e-47\\
1.15	5.59301e-47\\
1.175	4.89562e-46\\
1.2	-1.22095e-45\\
1.225	3.1784e-46\\
1.25	1.19713e-44\\
1.275	1.59216e-45\\
1.3	7.61648e-44\\
1.325	5.82072e-43\\
1.35	2.17698e-42\\
1.375	1.1769e-41\\
1.4	5.99216e-41\\
1.425	2.78628e-40\\
1.45	1.35716e-39\\
1.475	6.44511e-39\\
1.5	2.97092e-38\\
1.525	1.36864e-37\\
1.55	6.22025e-37\\
1.575	2.77566e-36\\
1.6	1.22475e-35\\
1.625	5.33897e-35\\
1.65	2.29438e-34\\
1.675	9.73201e-34\\
1.7	4.07633e-33\\
1.725	1.68518e-32\\
1.75	6.8764e-32\\
1.775	2.77021e-31\\
1.8	1.10175e-30\\
1.825	4.32569e-30\\
1.85	1.6767e-29\\
1.875	6.41638e-29\\
1.9	2.42409e-28\\
1.925	9.04135e-28\\
1.95	3.3292e-27\\
1.975	1.21021e-26\\
2	4.34293e-26\\
2.025	1.5385e-25\\
2.05	5.38011e-25\\
2.075	1.85714e-24\\
2.1	6.32759e-24\\
2.125	2.1279e-23\\
2.15	7.06253e-23\\
2.175	2.31333e-22\\
2.2	7.47746e-22\\
2.225	2.38495e-21\\
2.25	7.50546e-21\\
2.275	2.3303e-20\\
2.3	7.13749e-20\\
2.325	2.15642e-19\\
2.35	6.42588e-19\\
2.375	1.8884e-18\\
2.4	5.47226e-18\\
2.425	1.5635e-17\\
2.45	4.40381e-17\\
2.475	1.22264e-16\\
2.5	3.34539e-16\\
2.525	9.01991e-16\\
2.55	2.39605e-15\\
2.575	6.26974e-15\\
2.6	1.6158e-14\\
2.625	4.10037e-14\\
2.65	1.0244e-13\\
2.675	2.51903e-13\\
2.7	6.09558e-13\\
2.725	1.45115e-12\\
2.75	3.39795e-12\\
2.775	7.82371e-12\\
2.8	1.77083e-11\\
2.825	3.93896e-11\\
2.85	8.60778e-11\\
2.875	1.84741e-10\\
2.9	3.89263e-10\\
2.925	8.0496e-10\\
2.95	1.633e-09\\
2.975	3.2486e-09\\
3	6.33458e-09\\
3.025	1.21018e-08\\
3.05	2.264e-08\\
3.075	4.14548e-08\\
3.1	7.42519e-08\\
3.125	1.30024e-07\\
3.15	2.22464e-07\\
3.175	3.71656e-07\\
3.2	6.05871e-07\\
3.225	9.63126e-07\\
3.25	1.49194e-06\\
3.275	2.25053e-06\\
3.3	3.30371e-06\\
3.325	4.71679e-06\\
3.35	6.54655e-06\\
3.375	8.83037e-06\\
3.4	1.1576e-05\\
3.425	1.47554e-05\\
3.45	1.83083e-05\\
3.475	2.21566e-05\\
3.5	2.62323e-05\\
3.525	3.05123e-05\\
3.55	3.50505e-05\\
3.575	3.99924e-05\\
3.6	4.55607e-05\\
3.625	5.20073e-05\\
3.65	5.95465e-05\\
3.675	6.82926e-05\\
3.7	7.82387e-05\\
3.725	8.92953e-05\\
3.75	0.000101384\\
3.775	0.000114543\\
3.8	0.000128989\\
3.825	0.000145075\\
3.85	0.000163174\\
3.875	0.000183533\\
3.9	0.000206203\\
3.925	0.000231117\\
3.95	0.000258259\\
3.975	0.000287834\\
4	0.00032027\\
4.025	0.000356056\\
4.05	0.000395515\\
4.075	0.000438712\\
4.1	0.000485595\\
4.125	0.000536266\\
4.15	0.000591122\\
4.175	0.000650731\\
4.2	0.000715522\\
4.225	0.000785602\\
4.25	0.000860902\\
4.275	0.000941522\\
4.3	0.0010279\\
4.325	0.0011206\\
4.35	0.00121995\\
4.375	0.00132588\\
4.4	0.00143827\\
4.425	0.00155729\\
4.45	0.00168336\\
4.475	0.00181684\\
4.5	0.00195768\\
4.525	0.00210561\\
4.55	0.00226053\\
4.575	0.00242254\\
4.6	0.00259171\\
4.625	0.00276782\\
4.65	0.00295049\\
4.675	0.00313943\\
4.7	0.00333438\\
4.725	0.00353488\\
4.75	0.00374029\\
4.775	0.00395001\\
4.8	0.00416353\\
4.825	0.0043802\\
4.85	0.00459902\\
4.875	0.00481894\\
4.9	0.00503902\\
4.925	0.00525836\\
4.95	0.00547578\\
4.975	0.0056899\\
5	0.0058994\\
5.025	0.00610302\\
5.05	0.00629937\\
5.075	0.00648684\\
5.1	0.00666384\\
5.125	0.00682893\\
5.15	0.00698057\\
5.175	0.00711699\\
5.2	0.00723644\\
5.225	0.00733739\\
5.25	0.0074185\\
5.275	0.00747821\\
5.3	0.00751469\\
5.325	0.00752626\\
5.35	0.00751169\\
5.375	0.00747007\\
5.4	0.00740031\\
5.425	0.00730102\\
5.45	0.00717101\\
5.475	0.00700954\\
5.5	0.00681615\\
5.525	0.00659047\\
5.55	0.00633236\\
5.575	0.00604189\\
5.6	0.0057192\\
5.625	0.0053644\\
5.65	0.00497787\\
5.675	0.00456041\\
5.7	0.00411337\\
5.725	0.00363854\\
5.75	0.00313787\\
5.775	0.00261309\\
5.8	0.00206566\\
5.825	0.00149711\\
5.85	0.000909366\\
5.875	0.000304797\\
5.9	-0.000313937\\
5.925	-0.000943946\\
5.95	-0.00158208\\
5.975	-0.00222485\\
6	-0.00286865\\
6.025	-0.00351011\\
6.05	-0.00414619\\
6.075	-0.00477373\\
6.1	-0.00538909\\
6.125	-0.00598861\\
6.15	-0.00656901\\
6.175	-0.00712729\\
6.2	-0.00766021\\
6.225	-0.00816433\\
6.25	-0.00863636\\
6.275	-0.00907341\\
6.3	-0.00947303\\
6.325	-0.00983284\\
6.35	-0.0101503\\
6.375	-0.0104228\\
6.4	-0.0106485\\
6.425	-0.0108259\\
6.45	-0.0109537\\
6.475	-0.0110304\\
6.5	-0.011055\\
6.525	-0.011027\\
6.55	-0.0109457\\
6.575	-0.0108108\\
6.6	-0.0106225\\
6.625	-0.0103811\\
6.65	-0.0100873\\
6.675	-0.00974167\\
6.7	-0.00934528\\
6.725	-0.00889924\\
6.75	-0.00840487\\
6.775	-0.00786387\\
6.8	-0.00727823\\
6.825	-0.00665007\\
6.85	-0.00598144\\
6.875	-0.00527435\\
6.9	-0.00453112\\
6.925	-0.00375456\\
6.95	-0.00294751\\
6.975	-0.00211259\\
7	-0.0012526\\
7.025	-0.000370809\\
7.05	0.000529633\\
7.075	0.00144607\\
7.1	0.00237562\\
7.125	0.00331465\\
7.15	0.00425933\\
7.175	0.00520643\\
7.2	0.00615296\\
7.225	0.00709561\\
7.25	0.00803076\\
7.275	0.00895473\\
7.3	0.00986387\\
7.325	0.0107547\\
7.35	0.0116241\\
7.375	0.0124682\\
7.4	0.0132832\\
7.425	0.0140653\\
7.45	0.0148112\\
7.475	0.0155177\\
7.5	0.0161809\\
7.525	0.0167967\\
7.55	0.0173618\\
7.575	0.017873\\
7.6	0.0183271\\
7.625	0.0187207\\
7.65	0.0190505\\
7.675	0.0193137\\
7.7	0.0195076\\
7.725	0.01963\\
7.75	0.0196786\\
7.775	0.0196513\\
7.8	0.0195465\\
7.825	0.0193628\\
7.85	0.019099\\
7.875	0.0187543\\
7.9	0.0183284\\
7.925	0.0178212\\
7.95	0.017233\\
7.975	0.0165644\\
8	0.0158169\\
8.025	0.0149928\\
8.05	0.0140944\\
8.075	0.0131246\\
8.1	0.0120866\\
8.125	0.010984\\
8.15	0.00982053\\
8.175	0.00860109\\
8.2	0.00733092\\
8.225	0.00601541\\
8.25	0.00466028\\
8.275	0.00327212\\
8.3	0.00185791\\
8.325	0.000424458\\
8.35	-0.00102141\\
8.375	-0.00247241\\
8.4	-0.00392104\\
8.425	-0.00535982\\
8.45	-0.00678095\\
8.475	-0.00817648\\
8.5	-0.00953883\\
8.525	-0.0108607\\
8.55	-0.0121348\\
8.575	-0.013354\\
8.6	-0.0145118\\
8.625	-0.015602\\
8.65	-0.0166182\\
8.675	-0.0175546\\
8.7	-0.0184065\\
8.725	-0.0191696\\
8.75	-0.0198396\\
8.775	-0.0204132\\
8.8	-0.0208879\\
8.825	-0.0212621\\
8.85	-0.0215343\\
8.875	-0.0217033\\
8.9	-0.0217691\\
8.925	-0.0217329\\
8.95	-0.0215968\\
8.975	-0.0213628\\
9	-0.0210332\\
9.025	-0.0206111\\
9.05	-0.020101\\
9.075	-0.0195079\\
9.1	-0.0188368\\
9.125	-0.0180932\\
9.15	-0.0172834\\
9.175	-0.0164141\\
9.2	-0.015492\\
9.225	-0.0145239\\
9.25	-0.0135172\\
9.275	-0.0124796\\
9.3	-0.011419\\
9.325	-0.0103429\\
9.35	-0.00925892\\
9.375	-0.00817474\\
9.4	-0.00709748\\
9.425	-0.00603419\\
9.45	-0.00499205\\
9.475	-0.00397795\\
9.5	-0.00299806\\
9.525	-0.00205809\\
9.55	-0.00116359\\
9.575	-0.000319592\\
9.6	0.000469675\\
9.625	0.00120029\\
9.65	0.00186847\\
9.675	0.00247104\\
9.7	0.00300598\\
9.725	0.00347203\\
9.75	0.00386813\\
9.775	0.00419343\\
9.8	0.00444781\\
9.825	0.00463203\\
9.85	0.00474737\\
9.875	0.00479536\\
9.9	0.00477802\\
9.925	0.00469815\\
9.95	0.00455895\\
9.975	0.00436371\\
10	0.00411594\\
10.025	0.0038198\\
10.05	0.00347983\\
10.075	0.00310064\\
10.1	0.00268705\\
10.125	0.00224408\\
10.15	0.00177652\\
10.175	0.00128911\\
10.2	0.000787172\\
10.225	0.000276215\\
10.25	-0.000238978\\
10.275	-0.00075411\\
10.3	-0.00126445\\
10.325	-0.001765\\
10.35	-0.00225141\\
10.375	-0.00271993\\
10.4	-0.00316703\\
10.425	-0.00358927\\
10.45	-0.00398342\\
10.475	-0.00434652\\
10.5	-0.0046761\\
10.525	-0.00497023\\
10.55	-0.00522735\\
10.575	-0.00544609\\
10.6	-0.00562542\\
10.625	-0.00576466\\
10.65	-0.00586369\\
10.675	-0.00592284\\
10.7	-0.00594245\\
10.725	-0.00592279\\
10.75	-0.00586487\\
10.775	-0.00577075\\
10.8	-0.00564238\\
10.825	-0.00548105\\
10.85	-0.00528835\\
10.875	-0.00506682\\
10.9	-0.00481924\\
10.925	-0.0045481\\
10.95	-0.00425596\\
10.975	-0.00394552\\
11	-0.00361946\\
11.025	-0.00328063\\
11.05	-0.00293221\\
11.075	-0.00257716\\
11.1	-0.00221797\\
11.125	-0.00185711\\
11.15	-0.00149731\\
11.175	-0.00114127\\
11.2	-0.000791454\\
11.225	-0.000450174\\
11.25	-0.000119533\\
11.275	0.000198698\\
11.3	0.000502966\\
11.325	0.000791837\\
11.35	0.00106396\\
11.375	0.00131799\\
11.4	0.00155267\\
11.425	0.00176711\\
11.45	0.00196088\\
11.475	0.00213383\\
11.5	0.00228582\\
11.525	0.00241674\\
11.55	0.00252668\\
11.575	0.00261611\\
11.6	0.0026857\\
11.625	0.00273585\\
11.65	0.00276708\\
11.675	0.0027805\\
11.7	0.00277752\\
11.725	0.00275928\\
11.75	0.00272695\\
11.775	0.00268181\\
11.8	0.00262494\\
11.825	0.00255757\\
11.85	0.00248154\\
11.875	0.00239875\\
11.9	0.00231052\\
11.925	0.00221803\\
11.95	0.00212274\\
11.975	0.00202614\\
12	0.00192956\\
12.025	0.00183436\\
12.05	0.00174186\\
12.075	0.00165333\\
12.1	0.00157004\\
12.125	0.00149297\\
12.15	0.00142284\\
12.175	0.00136046\\
12.2	0.00130661\\
12.225	0.00126185\\
12.25	0.00122674\\
12.275	0.00120202\\
12.3	0.00118803\\
12.325	0.00118457\\
12.35	0.0011915\\
12.375	0.00120888\\
12.4	0.00123654\\
12.425	0.0012742\\
12.45	0.00132182\\
12.475	0.00137904\\
12.5	0.00144483\\
12.525	0.00151817\\
12.55	0.00159855\\
12.575	0.00168551\\
12.6	0.00177811\\
12.625	0.00187516\\
12.65	0.00197558\\
12.675	0.00207847\\
12.7	0.00218273\\
12.725	0.00228707\\
12.75	0.00239033\\
12.775	0.00249172\\
12.8	0.00259029\\
12.825	0.00268444\\
12.85	0.00277263\\
12.875	0.00285413\\
12.9	0.00292837\\
12.925	0.00299432\\
12.95	0.00305083\\
12.975	0.00309698\\
13	0.00313186\\
13.025	0.00315463\\
13.05	0.00316483\\
13.075	0.00316218\\
13.1	0.00314605\\
13.125	0.00311571\\
13.15	0.00307097\\
13.175	0.00301197\\
13.2	0.00293837\\
13.225	0.00284971\\
13.25	0.00274637\\
13.275	0.00262918\\
13.3	0.00249828\\
13.325	0.00235348\\
13.35	0.00219541\\
13.375	0.00202517\\
13.4	0.00184325\\
13.425	0.00164997\\
13.45	0.00144621\\
13.475	0.00123313\\
13.5	0.00101173\\
13.525	0.000783043\\
13.55	0.000548115\\
13.575	0.000307719\\
13.6	6.27523e-05\\
13.625	-0.00018529\\
13.65	-0.00043485\\
13.675	-0.000685018\\
13.7	-0.000935192\\
13.725	-0.00118426\\
13.75	-0.00143061\\
13.775	-0.00167296\\
13.8	-0.00191079\\
13.825	-0.00214362\\
13.85	-0.00237017\\
13.875	-0.00258888\\
13.9	-0.00279911\\
13.925	-0.00300083\\
13.95	-0.00319347\\
13.975	-0.00337607\\
14	-0.00354808\\
14.025	-0.00370923\\
14.05	-0.00385902\\
14.075	-0.00399725\\
14.1	-0.00412419\\
14.125	-0.00423979\\
14.15	-0.00434341\\
14.175	-0.00443497\\
14.2	-0.00451526\\
14.225	-0.00458478\\
14.25	-0.00464324\\
14.275	-0.00469066\\
14.3	-0.00472778\\
14.325	-0.00475523\\
14.35	-0.00477321\\
14.375	-0.0047821\\
14.4	-0.00478247\\
14.425	-0.00477472\\
14.45	-0.00475932\\
14.475	-0.00473704\\
14.5	-0.00470848\\
14.525	-0.00467385\\
14.55	-0.00463347\\
14.575	-0.00458798\\
14.6	-0.00453793\\
14.625	-0.00448359\\
14.65	-0.00442528\\
14.675	-0.00436339\\
14.7	-0.00429827\\
14.725	-0.00423013\\
14.75	-0.00415912\\
14.775	-0.00408535\\
14.8	-0.0040091\\
14.825	-0.00393068\\
14.85	-0.00385004\\
14.875	-0.0037669\\
14.9	-0.00368124\\
14.925	-0.00359329\\
14.95	-0.0035031\\
14.975	-0.00341068\\
15	-0.00331595\\
15.025	-0.00321864\\
15.05	-0.00311836\\
15.075	-0.00301522\\
15.1	-0.00290952\\
15.125	-0.00280116\\
15.15	-0.00268979\\
15.175	-0.00257531\\
15.2	-0.00245788\\
15.225	-0.0023376\\
15.25	-0.00221436\\
15.275	-0.0020881\\
15.3	-0.00195906\\
15.325	-0.00182747\\
15.35	-0.0016933\\
15.375	-0.00155663\\
15.4	-0.00141792\\
15.425	-0.00127753\\
15.45	-0.00113549\\
15.475	-0.000992079\\
15.5	-0.000847949\\
15.525	-0.000703457\\
15.55	-0.000558609\\
15.575	-0.000413735\\
15.6	-0.000269549\\
15.625	-0.000126619\\
15.65	1.45987e-05\\
15.675	0.000153513\\
15.7	0.000289774\\
15.725	0.000423419\\
15.75	0.000554105\\
15.775	0.000680862\\
15.8	0.000803032\\
15.825	0.000920592\\
15.85	0.00103331\\
15.875	0.00114056\\
15.9	0.00124203\\
15.925	0.00133774\\
15.95	0.0014275\\
15.975	0.00151076\\
16	0.00158708\\
16.025	0.00165651\\
16.05	0.0017195\\
16.075	0.00177601\\
16.1	0.00182537\\
16.125	0.00186737\\
16.15	0.00190269\\
16.175	0.0019317\\
16.2	0.00195404\\
16.225	0.00196963\\
16.25	0.00197893\\
16.275	0.00198231\\
16.3	0.00198007\\
16.325	0.00197255\\
16.35	0.00195974\\
16.375	0.00194169\\
16.4	0.00191902\\
16.425	0.00189231\\
16.45	0.00186171\\
16.475	0.00182751\\
16.5	0.00179034\\
16.525	0.00175051\\
16.55	0.00170801\\
16.575	0.00166311\\
16.6	0.00161647\\
16.625	0.00156859\\
16.65	0.00151968\\
16.675	0.00146991\\
16.7	0.00141962\\
16.725	0.0013691\\
16.75	0.00131851\\
16.775	0.00126812\\
16.8	0.00121833\\
16.825	0.00116935\\
16.85	0.00112112\\
16.875	0.00107386\\
16.9	0.00102802\\
16.925	0.000983607\\
16.95	0.000940383\\
16.975	0.000898561\\
17	0.000858599\\
17.025	0.000820436\\
17.05	0.000783793\\
17.075	0.000748827\\
17.1	0.00071582\\
17.125	0.000684667\\
17.15	0.000655142\\
17.175	0.000627249\\
17.2	0.000601096\\
17.225	0.000576729\\
17.25	0.000554092\\
17.275	0.000533019\\
17.3	0.000513371\\
17.325	0.000495192\\
17.35	0.000478558\\
17.375	0.000463272\\
17.4	0.000449015\\
17.425	0.000435893\\
17.45	0.000424354\\
17.475	0.000414265\\
17.5	0.000404819\\
17.525	0.000395736\\
17.55	0.000387601\\
17.575	0.000380716\\
17.6	0.000374669\\
17.625	0.000369199\\
17.65	0.000364425\\
17.675	0.000360251\\
17.7	0.000356417\\
17.725	0.000352974\\
17.75	0.000350118\\
17.775	0.000347793\\
17.8	0.000345794\\
17.825	0.000344052\\
17.85	0.000342572\\
17.875	0.000341301\\
17.9	0.000340233\\
17.925	0.000339459\\
17.95	0.000338976\\
17.975	0.000338614\\
18	0.000338231\\
18.025	0.000337842\\
18.05	0.000337603\\
18.075	0.000337663\\
18.1	0.000337861\\
18.125	0.000337854\\
18.15	0.000337739\\
18.175	0.000337918\\
18.2	0.000338262\\
18.225	0.000338321\\
18.25	0.000338236\\
18.275	0.000338439\\
18.3	0.000338804\\
18.325	0.000338968\\
18.35	0.000338977\\
18.375	0.000339022\\
18.4	0.000339058\\
18.425	0.000339027\\
18.45	0.000339005\\
18.475	0.000339015\\
18.5	0.000338957\\
18.525	0.0003388\\
18.55	0.000338632\\
18.575	0.00033845\\
18.6	0.000338162\\
18.625	0.000337781\\
18.65	0.000337358\\
18.675	0.000336878\\
18.7	0.000336422\\
18.725	0.000336057\\
18.75	0.00033558\\
18.775	0.000334848\\
18.8	0.000334027\\
18.825	0.000333198\\
18.85	0.000332335\\
18.875	0.000331593\\
18.9	0.000330924\\
18.925	0.000329963\\
18.95	0.000328743\\
18.975	0.000327616\\
19	0.000326507\\
19.025	0.000325228\\
19.05	0.000324026\\
19.075	0.000322997\\
19.1	0.000321768\\
19.125	0.000320188\\
19.15	0.000318552\\
19.175	0.000317065\\
19.2	0.000315649\\
19.225	0.000314185\\
19.25	0.000312637\\
19.275	0.000310983\\
19.3	0.000309155\\
19.325	0.000307211\\
19.35	0.000305433\\
19.375	0.000303873\\
19.4	0.000302131\\
19.425	0.000300042\\
19.45	0.000297988\\
19.475	0.000296151\\
19.5	0.00029421\\
19.525	0.00029204\\
19.55	0.000289904\\
19.575	0.000287898\\
19.6	0.000285876\\
19.625	0.000283778\\
19.65	0.000281588\\
19.675	0.000279258\\
19.7	0.000276903\\
19.725	0.000274718\\
19.75	0.000272635\\
19.775	0.000270397\\
19.8	0.000267959\\
19.825	0.000265529\\
19.85	0.000263231\\
19.875	0.000260973\\
19.9	0.000258645\\
19.925	0.00025623\\
19.95	0.000253762\\
19.975	0.000251303\\
20	0.000248916\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.59135e-76\\
0.05	-3.54185e-74\\
0.075	1.72388e-72\\
0.1	-5.51427e-71\\
0.125	1.30241e-69\\
0.15	-2.4194e-68\\
0.175	3.67666e-67\\
0.2	-4.69379e-66\\
0.225	5.13002e-65\\
0.25	-4.86691e-64\\
0.275	4.04945e-63\\
0.3	-2.97763e-62\\
0.325	1.94571e-61\\
0.35	-1.13406e-60\\
0.375	5.90778e-60\\
0.4	-2.75145e-59\\
0.425	1.1436e-58\\
0.45	-4.22294e-58\\
0.475	1.37351e-57\\
0.5	-3.87279e-57\\
0.525	9.17541e-57\\
0.55	-1.69735e-56\\
0.575	1.87616e-56\\
0.6	1.58089e-56\\
0.625	-1.51583e-55\\
0.65	4.61521e-55\\
0.675	-8.72896e-55\\
0.7	7.47289e-55\\
0.725	1.90318e-54\\
0.75	-1.08035e-53\\
0.775	2.58297e-53\\
0.8	-1.42318e-53\\
0.825	-1.43009e-52\\
0.85	5.34242e-52\\
0.875	-2.80376e-52\\
0.9	-4.04079e-51\\
0.925	1.32997e-50\\
0.95	3.48645e-51\\
0.975	-1.34956e-49\\
1	3.15192e-49\\
1.025	4.20972e-49\\
1.05	-3.77851e-48\\
1.075	5.57877e-48\\
1.1	1.75406e-47\\
1.125	-8.17859e-47\\
1.15	5.59343e-47\\
1.175	4.89562e-46\\
1.2	-1.22099e-45\\
1.225	3.17888e-46\\
1.25	1.19714e-44\\
1.275	1.59145e-45\\
1.3	7.61641e-44\\
1.325	5.82071e-43\\
1.35	2.17695e-42\\
1.375	1.17689e-41\\
1.4	5.99211e-41\\
1.425	2.78625e-40\\
1.45	1.35715e-39\\
1.475	6.44505e-39\\
1.5	2.97089e-38\\
1.525	1.36862e-37\\
1.55	6.22018e-37\\
1.575	2.77563e-36\\
1.6	1.22473e-35\\
1.625	5.33891e-35\\
1.65	2.29436e-34\\
1.675	9.7319e-34\\
1.7	4.07629e-33\\
1.725	1.68516e-32\\
1.75	6.87632e-32\\
1.775	2.77017e-31\\
1.8	1.10173e-30\\
1.825	4.32564e-30\\
1.85	1.67668e-29\\
1.875	6.41629e-29\\
1.9	2.42406e-28\\
1.925	9.04122e-28\\
1.95	3.32915e-27\\
1.975	1.21019e-26\\
2	4.34286e-26\\
2.025	1.53848e-25\\
2.05	5.38001e-25\\
2.075	1.8571e-24\\
2.1	6.32747e-24\\
2.125	2.12786e-23\\
2.15	7.06239e-23\\
2.175	2.31328e-22\\
2.2	7.47731e-22\\
2.225	2.3849e-21\\
2.25	7.5053e-21\\
2.275	2.33025e-20\\
2.3	7.13732e-20\\
2.325	2.15637e-19\\
2.35	6.42572e-19\\
2.375	1.88835e-18\\
2.4	5.47211e-18\\
2.425	1.56345e-17\\
2.45	4.40368e-17\\
2.475	1.22261e-16\\
2.5	3.34528e-16\\
2.525	9.01961e-16\\
2.55	2.39596e-15\\
2.575	6.26952e-15\\
2.6	1.61574e-14\\
2.625	4.10021e-14\\
2.65	1.02436e-13\\
2.675	2.51892e-13\\
2.7	6.09531e-13\\
2.725	1.45109e-12\\
2.75	3.39779e-12\\
2.775	7.8233e-12\\
2.8	1.77073e-11\\
2.825	3.93873e-11\\
2.85	8.60726e-11\\
2.875	1.84729e-10\\
2.9	3.89237e-10\\
2.925	8.04901e-10\\
2.95	1.63287e-09\\
2.975	3.24833e-09\\
3	6.33401e-09\\
3.025	1.21006e-08\\
3.05	2.26376e-08\\
3.075	4.14501e-08\\
3.1	7.42429e-08\\
3.125	1.30007e-07\\
3.15	2.22432e-07\\
3.175	3.71596e-07\\
3.2	6.05763e-07\\
3.225	9.62935e-07\\
3.25	1.4916e-06\\
3.275	2.24996e-06\\
3.3	3.30277e-06\\
3.325	4.71524e-06\\
3.35	6.54407e-06\\
3.375	8.82647e-06\\
3.4	1.157e-05\\
3.425	1.47464e-05\\
3.45	1.82949e-05\\
3.475	2.21371e-05\\
3.5	2.62045e-05\\
3.525	3.04734e-05\\
3.55	3.4997e-05\\
3.575	3.99201e-05\\
3.6	4.54643e-05\\
3.625	5.18808e-05\\
3.65	5.93825e-05\\
3.675	6.80827e-05\\
3.7	7.79729e-05\\
3.725	8.89619e-05\\
3.75	0.000100969\\
3.775	0.000114032\\
3.8	0.000128362\\
3.825	0.000144312\\
3.85	0.000162252\\
3.875	0.000182424\\
3.9	0.000204876\\
3.925	0.000229536\\
3.95	0.000256385\\
3.975	0.000285621\\
4	0.000317667\\
4.025	0.000353005\\
4.05	0.000391952\\
4.075	0.000434564\\
4.1	0.000480781\\
4.125	0.000530694\\
4.15	0.000584692\\
4.175	0.00064333\\
4.2	0.000707024\\
4.225	0.000775868\\
4.25	0.000849778\\
4.275	0.000928838\\
4.3	0.00101347\\
4.325	0.00110422\\
4.35	0.00120138\\
4.375	0.00130488\\
4.4	0.00141457\\
4.425	0.00153058\\
4.45	0.00165332\\
4.475	0.00178311\\
4.5	0.00191987\\
4.525	0.00206331\\
4.55	0.00221326\\
4.575	0.00236982\\
4.6	0.002533\\
4.625	0.00270254\\
4.65	0.00287801\\
4.675	0.00305909\\
4.7	0.00324545\\
4.725	0.00343659\\
4.75	0.0036318\\
4.775	0.00383044\\
4.8	0.00403194\\
4.825	0.00423557\\
4.85	0.0044403\\
4.875	0.00464499\\
4.9	0.00484864\\
4.925	0.00505029\\
4.95	0.00524869\\
4.975	0.00544237\\
5	0.00562996\\
5.025	0.00581015\\
5.05	0.00598144\\
5.075	0.00614216\\
5.1	0.00629068\\
5.125	0.00642547\\
5.15	0.00654493\\
5.175	0.00664723\\
5.2	0.00673057\\
5.225	0.00679336\\
5.25	0.00683419\\
5.275	0.00685149\\
5.3	0.00684339\\
5.325	0.00680816\\
5.35	0.00674456\\
5.375	0.00665166\\
5.4	0.00652835\\
5.425	0.00637328\\
5.45	0.00618526\\
5.475	0.00596359\\
5.5	0.00570782\\
5.525	0.00541765\\
5.55	0.005093\\
5.575	0.00473402\\
5.6	0.00434093\\
5.625	0.00391397\\
5.65	0.00345361\\
5.675	0.00296082\\
5.7	0.0024371\\
5.725	0.00188439\\
5.75	0.00130484\\
5.775	0.000700382\\
5.8	7.2694e-05\\
5.825	-0.000576464\\
5.85	-0.00124492\\
5.875	-0.00193004\\
5.9	-0.00262891\\
5.925	-0.00333832\\
5.95	-0.00405483\\
5.975	-0.00477464\\
6	-0.00549381\\
6.025	-0.00620865\\
6.05	-0.00691579\\
6.075	-0.0076117\\
6.1	-0.00829242\\
6.125	-0.00895392\\
6.15	-0.00959258\\
6.175	-0.010205\\
6.2	-0.0107878\\
6.225	-0.0113369\\
6.25	-0.0118489\\
6.275	-0.0123205\\
6.3	-0.0127491\\
6.325	-0.0131318\\
6.35	-0.0134659\\
6.375	-0.0137487\\
6.4	-0.0139779\\
6.425	-0.0141519\\
6.45	-0.0142692\\
6.475	-0.0143283\\
6.5	-0.0143281\\
6.525	-0.0142678\\
6.55	-0.0141469\\
6.575	-0.0139651\\
6.6	-0.0137226\\
6.625	-0.0134197\\
6.65	-0.0130574\\
6.675	-0.0126364\\
6.7	-0.012158\\
6.725	-0.0116236\\
6.75	-0.0110348\\
6.775	-0.0103937\\
6.8	-0.00970279\\
6.825	-0.00896455\\
6.85	-0.00818156\\
6.875	-0.00735636\\
6.9	-0.0064919\\
6.925	-0.00559161\\
6.95	-0.00465902\\
6.975	-0.00369742\\
7	-0.00271035\\
7.025	-0.00170187\\
7.05	-0.000675905\\
7.075	0.000364059\\
7.1	0.00141433\\
7.125	0.00247041\\
7.15	0.00352763\\
7.175	0.00458188\\
7.2	0.00562932\\
7.225	0.00666578\\
7.25	0.00768676\\
7.275	0.00868777\\
7.3	0.0096644\\
7.325	0.0106124\\
7.35	0.0115277\\
7.375	0.0124059\\
7.4	0.0132425\\
7.425	0.014033\\
7.45	0.0147735\\
7.475	0.0154605\\
7.5	0.0160894\\
7.525	0.0166559\\
7.55	0.0171563\\
7.575	0.0175872\\
7.6	0.0179451\\
7.625	0.0182267\\
7.65	0.0184287\\
7.675	0.0185484\\
7.7	0.0185833\\
7.725	0.0185315\\
7.75	0.0183911\\
7.775	0.0181606\\
7.8	0.017839\\
7.825	0.0174254\\
7.85	0.0169196\\
7.875	0.0163217\\
7.9	0.0156323\\
7.925	0.0148525\\
7.95	0.0139837\\
7.975	0.0130278\\
8	0.0119877\\
8.025	0.010867\\
8.05	0.00966956\\
8.075	0.00839983\\
8.1	0.00706268\\
8.125	0.00566325\\
8.15	0.00420719\\
8.175	0.00270096\\
8.2	0.00115165\\
8.225	-0.000433576\\
8.25	-0.0020472\\
8.275	-0.00368088\\
8.3	-0.00532585\\
8.325	-0.00697358\\
8.35	-0.00861552\\
8.375	-0.0102427\\
8.4	-0.0118461\\
8.425	-0.0134167\\
8.45	-0.0149451\\
8.475	-0.0164222\\
8.5	-0.0178391\\
8.525	-0.0191872\\
8.55	-0.0204584\\
8.575	-0.0216445\\
8.6	-0.0227383\\
8.625	-0.0237329\\
8.65	-0.0246215\\
8.675	-0.0253979\\
8.7	-0.0260573\\
8.725	-0.0265953\\
8.75	-0.0270078\\
8.775	-0.0272917\\
8.8	-0.0274452\\
8.825	-0.0274672\\
8.85	-0.0273568\\
8.875	-0.0271141\\
8.9	-0.02674\\
8.925	-0.0262372\\
8.95	-0.0256089\\
8.975	-0.0248589\\
9	-0.023991\\
9.025	-0.0230101\\
9.05	-0.0219227\\
9.075	-0.0207358\\
9.1	-0.0194566\\
9.125	-0.0180925\\
9.15	-0.0166523\\
9.175	-0.0151449\\
9.2	-0.0135793\\
9.225	-0.0119647\\
9.25	-0.0103108\\
9.275	-0.00862795\\
9.3	-0.00692613\\
9.325	-0.00521529\\
9.35	-0.0035054\\
9.375	-0.00180631\\
9.4	-0.000127354\\
9.425	0.00152232\\
9.45	0.00313346\\
9.475	0.00469724\\
9.5	0.00620569\\
9.525	0.00765138\\
9.55	0.00902714\\
9.575	0.0103265\\
9.6	0.0115439\\
9.625	0.0126742\\
9.65	0.0137125\\
9.675	0.0146549\\
9.7	0.0154984\\
9.725	0.0162413\\
9.75	0.016882\\
9.775	0.0174193\\
9.8	0.017853\\
9.825	0.0181837\\
9.85	0.0184129\\
9.875	0.0185423\\
9.9	0.0185743\\
9.925	0.0185122\\
9.95	0.0183598\\
9.975	0.0181211\\
10	0.0178005\\
10.025	0.0174029\\
10.05	0.016934\\
10.075	0.0163994\\
10.1	0.015805\\
10.125	0.0151571\\
10.15	0.0144617\\
10.175	0.0137249\\
10.2	0.0129534\\
10.225	0.0121539\\
10.25	0.0113326\\
10.275	0.0104952\\
10.3	0.00964796\\
10.325	0.00879715\\
10.35	0.00794848\\
10.375	0.00710702\\
10.4	0.00627769\\
10.425	0.00546528\\
10.45	0.00467429\\
10.475	0.00390886\\
10.5	0.00317265\\
10.525	0.00246875\\
10.55	0.00179992\\
10.575	0.00116852\\
10.6	0.000576567\\
10.625	2.56433e-05\\
10.65	-0.000483182\\
10.675	-0.000949386\\
10.7	-0.00137254\\
10.725	-0.00175223\\
10.75	-0.00208882\\
10.775	-0.00238373\\
10.8	-0.00263832\\
10.825	-0.00285341\\
10.85	-0.00303019\\
10.875	-0.00317082\\
10.9	-0.0032777\\
10.925	-0.00335302\\
10.95	-0.00339909\\
10.975	-0.00341843\\
11	-0.00341356\\
11.025	-0.00338722\\
11.05	-0.0033425\\
11.075	-0.00328228\\
11.1	-0.00320904\\
11.125	-0.00312526\\
11.15	-0.00303373\\
11.175	-0.00293716\\
11.2	-0.00283811\\
11.225	-0.00273899\\
11.25	-0.00264202\\
11.275	-0.0025491\\
11.3	-0.00246188\\
11.325	-0.00238194\\
11.35	-0.00231079\\
11.375	-0.00224995\\
11.4	-0.0022008\\
11.425	-0.00216435\\
11.45	-0.00214118\\
11.475	-0.00213166\\
11.5	-0.00213601\\
11.525	-0.00215442\\
11.55	-0.00218691\\
11.575	-0.00223317\\
11.6	-0.00229266\\
11.625	-0.00236501\\
11.65	-0.00244977\\
11.675	-0.00254586\\
11.7	-0.00265196\\
11.725	-0.00276698\\
11.75	-0.00288976\\
11.775	-0.00301901\\
11.8	-0.00315362\\
11.825	-0.00329241\\
11.85	-0.00343354\\
11.875	-0.00357507\\
11.9	-0.00371562\\
11.925	-0.00385394\\
11.95	-0.00398853\\
11.975	-0.0041179\\
12	-0.00424068\\
12.025	-0.00435543\\
12.05	-0.00446074\\
12.075	-0.00455528\\
12.1	-0.00463777\\
12.125	-0.00470721\\
12.15	-0.00476278\\
12.175	-0.00480362\\
12.2	-0.00482892\\
12.225	-0.00483813\\
12.25	-0.00483068\\
12.275	-0.00480577\\
12.3	-0.00476303\\
12.325	-0.00470268\\
12.35	-0.00462493\\
12.375	-0.00452972\\
12.4	-0.00441725\\
12.425	-0.00428779\\
12.45	-0.00414147\\
12.475	-0.00397871\\
12.5	-0.00380059\\
12.525	-0.00360824\\
12.55	-0.00340229\\
12.575	-0.00318327\\
12.6	-0.00295218\\
12.625	-0.00271035\\
12.65	-0.00245901\\
12.675	-0.00219923\\
12.7	-0.00193222\\
12.725	-0.00165945\\
12.75	-0.00138223\\
12.775	-0.00110151\\
12.8	-0.000818443\\
12.825	-0.000534843\\
12.85	-0.000252444\\
12.875	2.77836e-05\\
12.9	0.000305037\\
12.925	0.00057805\\
12.95	0.000845433\\
12.975	0.00110599\\
13	0.00135852\\
13.025	0.00160186\\
13.05	0.00183527\\
13.075	0.00205815\\
13.1	0.00226953\\
13.125	0.00246832\\
13.15	0.00265399\\
13.175	0.00282629\\
13.2	0.00298449\\
13.225	0.00312773\\
13.25	0.00325599\\
13.275	0.00336968\\
13.3	0.00346852\\
13.325	0.00355192\\
13.35	0.00362004\\
13.375	0.0036735\\
13.4	0.00371237\\
13.425	0.00373654\\
13.45	0.00374648\\
13.475	0.00374291\\
13.5	0.00372637\\
13.525	0.00369746\\
13.55	0.00365682\\
13.575	0.00360484\\
13.6	0.00354208\\
13.625	0.00346966\\
13.65	0.00338877\\
13.675	0.00329999\\
13.7	0.00320364\\
13.725	0.00310061\\
13.75	0.00299224\\
13.775	0.00287961\\
13.8	0.00276305\\
13.825	0.00264292\\
13.85	0.00252037\\
13.875	0.00239687\\
13.9	0.00227302\\
13.925	0.00214888\\
13.95	0.00202499\\
13.975	0.00190231\\
14	0.00178151\\
14.025	0.001663\\
14.05	0.00154743\\
14.075	0.00143511\\
14.1	0.00132593\\
14.125	0.00122017\\
14.15	0.0011187\\
14.175	0.00102185\\
14.2	0.0009291\\
14.225	0.000840217\\
14.25	0.000755738\\
14.275	0.000675917\\
14.3	0.000600298\\
14.325	0.000528568\\
14.35	0.000460824\\
14.375	0.000396985\\
14.4	0.000336745\\
14.425	0.00027995\\
14.45	0.000226372\\
14.475	0.00017551\\
14.5	0.000127043\\
14.525	8.09899e-05\\
14.55	3.72003e-05\\
14.575	-4.79922e-06\\
14.6	-4.53544e-05\\
14.625	-8.45552e-05\\
14.65	-0.000122557\\
14.675	-0.00015966\\
14.7	-0.000196097\\
14.725	-0.000231967\\
14.75	-0.000267302\\
14.775	-0.000302175\\
14.8	-0.0003368\\
14.825	-0.000371376\\
14.85	-0.000405779\\
14.875	-0.000439719\\
14.9	-0.000473174\\
14.925	-0.000506307\\
14.95	-0.000539103\\
14.975	-0.000571473\\
15	-0.000603348\\
15.025	-0.000634401\\
15.05	-0.000664192\\
15.075	-0.000692702\\
15.1	-0.000720147\\
15.125	-0.000746356\\
15.15	-0.000770874\\
15.175	-0.000793473\\
15.2	-0.000814156\\
15.225	-0.000832839\\
15.25	-0.000849273\\
15.275	-0.000863247\\
15.3	-0.000874744\\
15.325	-0.000883748\\
15.35	-0.000890035\\
15.375	-0.000893474\\
15.4	-0.000894241\\
15.425	-0.000892369\\
15.45	-0.00088758\\
15.475	-0.00087988\\
15.5	-0.000869655\\
15.525	-0.000856949\\
15.55	-0.000841396\\
15.575	-0.000822967\\
15.6	-0.000802071\\
15.625	-0.00077899\\
15.65	-0.000753837\\
15.675	-0.000726826\\
15.7	-0.000697967\\
15.725	-0.000666927\\
15.75	-0.000633746\\
15.775	-0.000599073\\
15.8	-0.000563271\\
15.825	-0.000526101\\
15.85	-0.000487517\\
15.875	-0.000447864\\
15.9	-0.000407219\\
15.925	-0.000365353\\
15.95	-0.000322277\\
15.975	-0.000278317\\
16	-0.00023374\\
16.025	-0.000188353\\
16.05	-0.000141623\\
16.075	-9.34717e-05\\
16.1	-4.44899e-05\\
16.125	5.1869e-06\\
16.15	5.62891e-05\\
16.175	0.000109203\\
16.2	0.000163543\\
16.225	0.00021918\\
16.25	0.000276515\\
16.275	0.000335886\\
16.3	0.000397537\\
16.325	0.000461653\\
16.35	0.000528062\\
16.375	0.000596676\\
16.4	0.000667979\\
16.425	0.000742378\\
16.45	0.000819765\\
16.475	0.000900193\\
16.5	0.000984079\\
16.525	0.00107151\\
16.55	0.0011622\\
16.575	0.00125612\\
16.6	0.00135362\\
16.625	0.00145489\\
16.65	0.00155983\\
16.675	0.00166826\\
16.7	0.00178019\\
16.725	0.00189557\\
16.75	0.00201421\\
16.775	0.00213596\\
16.8	0.00226085\\
16.825	0.00238871\\
16.85	0.00251909\\
16.875	0.0026518\\
16.9	0.00278687\\
16.925	0.00292395\\
16.95	0.00306234\\
16.975	0.00320182\\
17	0.00334242\\
17.025	0.00348366\\
17.05	0.00362486\\
17.075	0.00376573\\
17.1	0.00390612\\
17.125	0.00404549\\
17.15	0.00418313\\
17.175	0.00431866\\
17.2	0.00445177\\
17.225	0.00458208\\
17.25	0.00470905\\
17.275	0.00483214\\
17.3	0.00495081\\
17.325	0.00506466\\
17.35	0.0051733\\
17.375	0.00527619\\
17.4	0.00537267\\
17.425	0.00546246\\
17.45	0.00554555\\
17.475	0.00562142\\
17.5	0.00568895\\
17.525	0.00574757\\
17.55	0.00579752\\
17.575	0.00583875\\
17.6	0.00587054\\
17.625	0.00589235\\
17.65	0.00590403\\
17.675	0.00590524\\
17.7	0.00589552\\
17.725	0.00587467\\
17.75	0.00584269\\
17.775	0.00579933\\
17.8	0.00574429\\
17.825	0.00567737\\
17.85	0.00559847\\
17.875	0.00550745\\
17.9	0.00540427\\
17.925	0.00528902\\
17.95	0.00516169\\
17.975	0.00502214\\
18	0.00487033\\
18.025	0.00470638\\
18.05	0.00453058\\
18.075	0.00434323\\
18.1	0.00414437\\
18.125	0.00393391\\
18.15	0.00371223\\
18.175	0.00348003\\
18.2	0.00323751\\
18.225	0.00298459\\
18.25	0.00272184\\
18.275	0.00245013\\
18.3	0.00216982\\
18.325	0.00188104\\
18.35	0.00158438\\
18.375	0.00128064\\
18.4	0.000970422\\
18.425	0.000654269\\
18.45	0.000332866\\
18.475	6.96826e-06\\
18.5	-0.000322716\\
18.525	-0.000655481\\
18.55	-0.00099053\\
18.575	-0.00132704\\
18.6	-0.00166422\\
18.625	-0.00200128\\
18.65	-0.00233733\\
18.675	-0.00267147\\
18.7	-0.0030027\\
18.725	-0.00333013\\
18.75	-0.0036531\\
18.775	-0.00397081\\
18.8	-0.00428212\\
18.825	-0.00458611\\
18.85	-0.00488196\\
18.875	-0.00516864\\
18.9	-0.0054453\\
18.925	-0.0057114\\
18.95	-0.00596611\\
18.975	-0.00620829\\
19	-0.00643721\\
19.025	-0.00665229\\
19.05	-0.00685257\\
19.075	-0.00703728\\
19.1	-0.00720613\\
19.125	-0.00735863\\
19.15	-0.00749394\\
19.175	-0.00761135\\
19.2	-0.00771045\\
19.225	-0.00779094\\
19.25	-0.00785252\\
19.275	-0.00789491\\
19.3	-0.00791789\\
19.325	-0.00792121\\
19.35	-0.0079045\\
19.375	-0.00786766\\
19.4	-0.00781109\\
19.425	-0.00773499\\
19.45	-0.00763913\\
19.475	-0.00752353\\
19.5	-0.00738879\\
19.525	-0.00723535\\
19.55	-0.0070634\\
19.575	-0.00687329\\
19.6	-0.00666567\\
19.625	-0.00644121\\
19.65	-0.0062006\\
19.675	-0.0059446\\
19.7	-0.00567385\\
19.725	-0.005389\\
19.75	-0.005091\\
19.775	-0.00478102\\
19.8	-0.00446006\\
19.825	-0.00412895\\
19.85	-0.00378865\\
19.875	-0.00344029\\
19.9	-0.00308506\\
19.925	-0.00272416\\
19.95	-0.00235876\\
19.975	-0.00198993\\
20	-0.00161877\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_displacement_Uy_R2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.08,
ymax=0.06,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Vertical displacement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend pos=south east,
legend style={at={(0.80,0.03)},anchor=south,legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.9689e-56\\
0.05	-1.50661e-54\\
0.075	5.68353e-53\\
0.1	-1.40488e-51\\
0.125	2.55158e-50\\
0.15	-3.61955e-49\\
0.175	4.16164e-48\\
0.2	-3.97221e-47\\
0.225	3.19731e-46\\
0.25	-2.19197e-45\\
0.275	1.2867e-44\\
0.3	-6.47325e-44\\
0.325	2.78028e-43\\
0.35	-1.00895e-42\\
0.375	3.02882e-42\\
0.4	-7.19807e-42\\
0.425	1.21082e-41\\
0.45	-8.26622e-42\\
0.475	-2.64744e-41\\
0.5	1.12834e-40\\
0.525	-2.29631e-40\\
0.55	3.06138e-40\\
0.575	-2.24453e-40\\
0.6	-9.7896e-40\\
0.625	7.50131e-39\\
0.65	-2.15414e-38\\
0.675	-1.26787e-39\\
0.7	2.13771e-37\\
0.725	-5.92651e-37\\
0.75	-3.0816e-37\\
0.775	5.69468e-36\\
0.8	-1.09839e-35\\
0.825	-1.86553e-35\\
0.85	1.18751e-34\\
0.875	-1.11007e-34\\
0.9	-5.99352e-34\\
0.925	1.73945e-33\\
0.95	4.5261e-34\\
0.975	-1.31378e-32\\
1	8.85614e-33\\
1.025	2.11709e-32\\
1.05	-2.84426e-31\\
1.075	-7.15179e-31\\
1.1	-2.05369e-30\\
1.125	-1.42776e-29\\
1.15	-6.54758e-29\\
1.175	-2.63026e-28\\
1.2	-1.161e-27\\
1.225	-5.06144e-27\\
1.25	-2.09906e-26\\
1.275	-8.59123e-26\\
1.3	-3.4824e-25\\
1.325	-1.38241e-24\\
1.35	-5.37977e-24\\
1.375	-2.05906e-23\\
1.4	-7.74415e-23\\
1.425	-2.85943e-22\\
1.45	-1.03695e-21\\
1.475	-3.69402e-21\\
1.5	-1.2924e-20\\
1.525	-4.44019e-20\\
1.55	-1.49798e-19\\
1.575	-4.96227e-19\\
1.6	-1.61383e-18\\
1.625	-5.15211e-18\\
1.65	-1.61438e-17\\
1.675	-4.9642e-17\\
1.7	-1.49774e-16\\
1.725	-4.43283e-16\\
1.75	-1.28674e-15\\
1.775	-3.66241e-15\\
1.8	-1.02187e-14\\
1.825	-2.79423e-14\\
1.85	-7.48582e-14\\
1.875	-1.96423e-13\\
1.9	-5.04631e-13\\
1.925	-1.26892e-12\\
1.95	-3.12183e-12\\
1.975	-7.51148e-12\\
2	-1.76685e-11\\
2.025	-4.06106e-11\\
2.05	-9.11674e-11\\
2.075	-1.99795e-10\\
2.1	-4.27219e-10\\
2.125	-8.90834e-10\\
2.15	-1.81041e-09\\
2.175	-3.58369e-09\\
2.2	-6.90543e-09\\
2.225	-1.29444e-08\\
2.25	-2.35897e-08\\
2.275	-4.17668e-08\\
2.3	-7.18014e-08\\
2.325	-1.19776e-07\\
2.35	-1.93777e-07\\
2.375	-3.03913e-07\\
2.4	-4.61944e-07\\
2.425	-6.80468e-07\\
2.45	-9.71695e-07\\
2.475	-1.34609e-06\\
2.5	-1.81138e-06\\
2.525	-2.37243e-06\\
2.55	-3.03257e-06\\
2.575	-3.79618e-06\\
2.6	-4.67195e-06\\
2.625	-5.67531e-06\\
2.65	-6.82878e-06\\
2.675	-8.15965e-06\\
2.7	-9.69579e-06\\
2.725	-1.14622e-05\\
2.75	-1.34807e-05\\
2.775	-1.57736e-05\\
2.8	-1.83691e-05\\
2.825	-2.13053e-05\\
2.85	-2.46284e-05\\
2.875	-2.83874e-05\\
2.9	-3.26289e-05\\
2.925	-3.73981e-05\\
2.95	-4.27456e-05\\
2.975	-4.87342e-05\\
3	-5.54383e-05\\
3.025	-6.29355e-05\\
3.05	-7.13002e-05\\
3.075	-8.06061e-05\\
3.1	-9.09385e-05\\
3.125	-0.000102401\\
3.15	-0.000115107\\
3.175	-0.000129169\\
3.2	-0.000144695\\
3.225	-0.000161803\\
3.25	-0.000180622\\
3.275	-0.000201295\\
3.3	-0.000223973\\
3.325	-0.000248822\\
3.35	-0.000276014\\
3.375	-0.000305692\\
3.4	-0.000337979\\
3.425	-0.000373057\\
3.45	-0.00041121\\
3.475	-0.000452707\\
3.5	-0.000497627\\
3.525	-0.000545956\\
3.55	-0.000597934\\
3.575	-0.000654132\\
3.6	-0.000714949\\
3.625	-0.000780173\\
3.65	-0.000849408\\
3.675	-0.000923035\\
3.7	-0.00100223\\
3.725	-0.00108767\\
3.75	-0.0011785\\
3.775	-0.00127347\\
3.8	-0.00137297\\
3.825	-0.00147912\\
3.85	-0.00159328\\
3.875	-0.00171405\\
3.9	-0.00183878\\
3.925	-0.00196696\\
3.95	-0.00210088\\
3.975	-0.0022428\\
4	-0.00239214\\
4.025	-0.00254612\\
4.05	-0.00270247\\
4.075	-0.00286075\\
4.1	-0.00302162\\
4.125	-0.00318579\\
4.15	-0.00335378\\
4.175	-0.00352593\\
4.2	-0.00370219\\
4.225	-0.00388191\\
4.25	-0.00406403\\
4.275	-0.00424729\\
4.3	-0.00443023\\
4.325	-0.00461147\\
4.35	-0.00479\\
4.375	-0.00496516\\
4.4	-0.00513598\\
4.425	-0.00530107\\
4.45	-0.00545911\\
4.475	-0.00560906\\
4.5	-0.00574948\\
4.525	-0.00587821\\
4.55	-0.00599326\\
4.575	-0.00609345\\
4.6	-0.00617757\\
4.625	-0.00624342\\
4.65	-0.00628838\\
4.675	-0.0063106\\
4.7	-0.00630859\\
4.725	-0.00628025\\
4.75	-0.00622297\\
4.775	-0.00613463\\
4.8	-0.00601367\\
4.825	-0.00585808\\
4.85	-0.0056651\\
4.875	-0.00543202\\
4.9	-0.00515697\\
4.925	-0.00483854\\
4.95	-0.00447482\\
4.975	-0.00406335\\
5	-0.00360189\\
5.025	-0.00308881\\
5.05	-0.0025226\\
5.075	-0.00190158\\
5.1	-0.00122424\\
5.125	-0.000489746\\
5.15	0.000302504\\
5.175	0.00115372\\
5.2	0.00206557\\
5.225	0.0030388\\
5.25	0.00407241\\
5.275	0.00516492\\
5.3	0.00631599\\
5.325	0.00752592\\
5.35	0.00879381\\
5.375	0.0101172\\
5.4	0.0114935\\
5.425	0.0129206\\
5.45	0.0143958\\
5.475	0.0159154\\
5.5	0.0174751\\
5.525	0.0190707\\
5.55	0.0206977\\
5.575	0.0223514\\
5.6	0.0240266\\
5.625	0.0257169\\
5.65	0.0274147\\
5.675	0.0291123\\
5.7	0.030803\\
5.725	0.0324797\\
5.75	0.0341338\\
5.775	0.0357552\\
5.8	0.0373349\\
5.825	0.0388653\\
5.85	0.0403378\\
5.875	0.0417417\\
5.9	0.0430658\\
5.925	0.0443004\\
5.95	0.0454375\\
5.975	0.0464675\\
6	0.0473799\\
6.025	0.0481649\\
6.05	0.0488143\\
6.075	0.0493201\\
6.1	0.0496739\\
6.125	0.0498675\\
6.15	0.049894\\
6.175	0.0497474\\
6.2	0.0494225\\
6.225	0.0489148\\
6.25	0.0482208\\
6.275	0.0473379\\
6.3	0.0462638\\
6.325	0.0449976\\
6.35	0.0435404\\
6.375	0.041895\\
6.4	0.0400641\\
6.425	0.0380511\\
6.45	0.0358612\\
6.475	0.0335013\\
6.5	0.0309792\\
6.525	0.0283041\\
6.55	0.0254862\\
6.575	0.0225369\\
6.6	0.0194679\\
6.625	0.0162916\\
6.65	0.0130215\\
6.675	0.00967314\\
6.7	0.006263\\
6.725	0.00280668\\
6.75	-0.000680625\\
6.775	-0.00418241\\
6.8	-0.0076808\\
6.825	-0.0111586\\
6.85	-0.0145997\\
6.875	-0.0179881\\
6.9	-0.0213065\\
6.925	-0.0245384\\
6.95	-0.0276687\\
6.975	-0.0306833\\
7	-0.0335682\\
7.025	-0.0363102\\
7.05	-0.0388972\\
7.075	-0.0413183\\
7.1	-0.043564\\
7.125	-0.0456258\\
7.15	-0.0474963\\
7.175	-0.04917\\
7.2	-0.0506427\\
7.225	-0.0519109\\
7.25	-0.0529724\\
7.275	-0.0538275\\
7.3	-0.054478\\
7.325	-0.0549258\\
7.35	-0.0551737\\
7.375	-0.0552264\\
7.4	-0.0550904\\
7.425	-0.0547726\\
7.45	-0.0542799\\
7.475	-0.0536208\\
7.5	-0.0528056\\
7.525	-0.0518458\\
7.55	-0.0507515\\
7.575	-0.0495328\\
7.6	-0.0482012\\
7.625	-0.0467692\\
7.65	-0.0452487\\
7.675	-0.0436511\\
7.7	-0.0419884\\
7.725	-0.0402724\\
7.75	-0.0385141\\
7.775	-0.036724\\
7.8	-0.0349123\\
7.825	-0.0330893\\
7.85	-0.0312652\\
7.875	-0.0294482\\
7.9	-0.0276456\\
7.925	-0.0258648\\
7.95	-0.0241131\\
7.975	-0.0223956\\
8	-0.0207168\\
8.025	-0.0190812\\
8.05	-0.0174935\\
8.075	-0.0159564\\
8.1	-0.0144707\\
8.125	-0.0130378\\
8.15	-0.0116589\\
8.175	-0.0103342\\
8.2	-0.00906346\\
8.225	-0.00784571\\
8.25	-0.00667976\\
8.275	-0.00556384\\
8.3	-0.00449576\\
8.325	-0.00347295\\
8.35	-0.00249297\\
8.375	-0.00155367\\
8.4	-0.000652554\\
8.425	0.000213455\\
8.45	0.00104739\\
8.475	0.00185202\\
8.5	0.00262989\\
8.525	0.00338331\\
8.55	0.0041146\\
8.575	0.00482622\\
8.6	0.00552001\\
8.625	0.00619689\\
8.65	0.00685796\\
8.675	0.00750501\\
8.7	0.00813961\\
8.725	0.00876208\\
8.75	0.00937197\\
8.775	0.00996882\\
8.8	0.0105524\\
8.825	0.011122\\
8.85	0.0116769\\
8.875	0.0122163\\
8.9	0.0127398\\
8.925	0.0132455\\
8.95	0.0137302\\
8.975	0.0141917\\
9	0.0146293\\
9.025	0.0150418\\
9.05	0.0154268\\
9.075	0.0157816\\
9.1	0.0161042\\
9.125	0.0163925\\
9.15	0.0166442\\
9.175	0.0168576\\
9.2	0.0170319\\
9.225	0.0171657\\
9.25	0.0172569\\
9.275	0.0173033\\
9.3	0.0173042\\
9.325	0.0172603\\
9.35	0.0171709\\
9.375	0.0170345\\
9.4	0.0168508\\
9.425	0.0166207\\
9.45	0.0163453\\
9.475	0.016025\\
9.5	0.0156611\\
9.525	0.0152551\\
9.55	0.0148077\\
9.575	0.0143205\\
9.6	0.0137964\\
9.625	0.0132381\\
9.65	0.0126483\\
9.675	0.0120294\\
9.7	0.0113841\\
9.725	0.010715\\
9.75	0.0100254\\
9.775	0.00931955\\
9.8	0.00860085\\
9.825	0.00787227\\
9.85	0.0071371\\
9.875	0.00639899\\
9.9	0.00566141\\
9.925	0.00492755\\
9.95	0.00420071\\
9.975	0.0034844\\
10	0.00278189\\
10.025	0.00209592\\
10.05	0.00142899\\
10.075	0.000783556\\
10.1	0.000161913\\
10.125	-0.000433708\\
10.15	-0.00100113\\
10.175	-0.0015388\\
10.2	-0.00204571\\
10.225	-0.00252061\\
10.25	-0.00296248\\
10.275	-0.00337134\\
10.3	-0.00374712\\
10.325	-0.00408879\\
10.35	-0.00439614\\
10.375	-0.00467079\\
10.4	-0.00491432\\
10.425	-0.00512675\\
10.45	-0.00530835\\
10.475	-0.00546111\\
10.5	-0.00558737\\
10.525	-0.00568816\\
10.55	-0.0057646\\
10.575	-0.00581925\\
10.6	-0.0058549\\
10.625	-0.00587321\\
10.65	-0.00587549\\
10.675	-0.00586385\\
10.7	-0.00584113\\
10.725	-0.00581005\\
10.75	-0.00577233\\
10.775	-0.0057289\\
10.8	-0.00568153\\
10.825	-0.00563324\\
10.85	-0.00558645\\
10.875	-0.0055422\\
10.9	-0.00550116\\
10.925	-0.00546432\\
10.95	-0.00543311\\
10.975	-0.00540928\\
11	-0.00539404\\
11.025	-0.00538747\\
11.05	-0.0053896\\
11.075	-0.0054009\\
11.1	-0.00542155\\
11.125	-0.00545155\\
11.15	-0.00549102\\
11.175	-0.00553958\\
11.2	-0.00559622\\
11.225	-0.00566034\\
11.25	-0.00573173\\
11.275	-0.00580969\\
11.3	-0.00589295\\
11.325	-0.00598019\\
11.35	-0.00607029\\
11.375	-0.00616226\\
11.4	-0.00625505\\
11.425	-0.00634742\\
11.45	-0.00643789\\
11.475	-0.00652505\\
11.5	-0.00660806\\
11.525	-0.00668617\\
11.55	-0.00675764\\
11.575	-0.00682056\\
11.6	-0.00687436\\
11.625	-0.0069187\\
11.65	-0.00695219\\
11.675	-0.00697382\\
11.7	-0.00698357\\
11.725	-0.00698066\\
11.75	-0.0069635\\
11.775	-0.00693172\\
11.8	-0.00688602\\
11.825	-0.00682647\\
11.85	-0.00675219\\
11.875	-0.00666249\\
11.9	-0.00655795\\
11.925	-0.00643981\\
11.95	-0.00630822\\
11.975	-0.00616243\\
12	-0.006003\\
12.025	-0.00583136\\
12.05	-0.00564803\\
12.075	-0.00545342\\
12.1	-0.00524873\\
12.125	-0.00503463\\
12.15	-0.00481132\\
12.175	-0.00458025\\
12.2	-0.00434318\\
12.225	-0.00410056\\
12.25	-0.0038527\\
12.275	-0.00360098\\
12.3	-0.00334682\\
12.325	-0.003091\\
12.35	-0.00283435\\
12.375	-0.00257798\\
12.4	-0.00232311\\
12.425	-0.00207059\\
12.45	-0.00182068\\
12.475	-0.00157383\\
12.5	-0.00133147\\
12.525	-0.00109507\\
12.55	-0.000865013\\
12.575	-0.00064116\\
12.6	-0.000423917\\
12.625	-0.000214309\\
12.65	-1.31146e-05\\
12.675	0.000179714\\
12.7	0.000364437\\
12.725	0.000540551\\
12.75	0.000707098\\
12.775	0.000863898\\
12.8	0.00101152\\
12.825	0.00115\\
12.85	0.0012789\\
12.875	0.0013986\\
12.9	0.00150986\\
12.925	0.00161221\\
12.95	0.00170488\\
12.975	0.00178853\\
13	0.00186418\\
13.025	0.00193168\\
13.05	0.00199109\\
13.075	0.00204351\\
13.1	0.00208946\\
13.125	0.00212823\\
13.15	0.00215959\\
13.175	0.00218439\\
13.2	0.00220358\\
13.225	0.0022178\\
13.25	0.00222758\\
13.275	0.00223282\\
13.3	0.00223301\\
13.325	0.00222848\\
13.35	0.00222042\\
13.375	0.00220966\\
13.4	0.00219607\\
13.425	0.00217923\\
13.45	0.00215947\\
13.475	0.00213777\\
13.5	0.00211475\\
13.525	0.00209013\\
13.55	0.00206379\\
13.575	0.00203619\\
13.6	0.00200749\\
13.625	0.00197743\\
13.65	0.00194658\\
13.675	0.0019161\\
13.7	0.00188584\\
13.725	0.00185469\\
13.75	0.00182291\\
13.775	0.00179176\\
13.8	0.00176101\\
13.825	0.00172961\\
13.85	0.00169819\\
13.875	0.0016679\\
13.9	0.00163849\\
13.925	0.00160928\\
13.95	0.00158027\\
13.975	0.00155144\\
14	0.00152302\\
14.025	0.00149577\\
14.05	0.00146971\\
14.075	0.00144389\\
14.1	0.00141798\\
14.125	0.00139253\\
14.15	0.00136804\\
14.175	0.00134471\\
14.2	0.0013222\\
14.225	0.00129991\\
14.25	0.001278\\
14.275	0.00125687\\
14.3	0.00123598\\
14.325	0.00121524\\
14.35	0.00119578\\
14.375	0.00117766\\
14.4	0.00115946\\
14.425	0.00114101\\
14.45	0.00112334\\
14.475	0.00110662\\
14.5	0.0010902\\
14.525	0.00107382\\
14.55	0.00105782\\
14.575	0.00104274\\
14.6	0.00102851\\
14.625	0.00101411\\
14.65	0.000999305\\
14.675	0.000985394\\
14.7	0.000972714\\
14.725	0.00095989\\
14.75	0.000946503\\
14.775	0.0009336\\
14.8	0.000921531\\
14.825	0.000909852\\
14.85	0.00089856\\
14.875	0.000887623\\
14.9	0.000876546\\
14.925	0.000865168\\
14.95	0.000853873\\
14.975	0.000843149\\
15	0.000833331\\
15.025	0.000824116\\
15.05	0.000814678\\
15.075	0.000804774\\
15.1	0.000794889\\
15.125	0.000785329\\
15.15	0.000776235\\
15.175	0.000767719\\
15.2	0.000759303\\
15.225	0.000750582\\
15.25	0.000742182\\
15.275	0.000734314\\
15.3	0.000725898\\
15.325	0.00071694\\
15.35	0.000709051\\
15.375	0.000702337\\
15.4	0.000695178\\
15.425	0.000687347\\
15.45	0.000679874\\
15.475	0.000672716\\
15.5	0.00066537\\
15.525	0.000658157\\
15.55	0.000651363\\
15.575	0.000644866\\
15.6	0.000638529\\
15.625	0.000631905\\
15.65	0.000624856\\
15.675	0.000618278\\
15.7	0.000612512\\
15.725	0.000606569\\
15.75	0.000600218\\
15.775	0.000594294\\
15.8	0.000588612\\
15.825	0.000582395\\
15.85	0.000576157\\
15.875	0.000570692\\
15.9	0.000565501\\
15.925	0.000559917\\
15.95	0.000554294\\
15.975	0.000549063\\
16	0.000543929\\
16.025	0.000538576\\
16.05	0.000533221\\
16.075	0.000528123\\
16.1	0.000523091\\
16.125	0.000517905\\
16.15	0.000512916\\
16.175	0.000508507\\
16.2	0.000504158\\
16.225	0.000499189\\
16.25	0.00049402\\
16.275	0.000489388\\
16.3	0.000485081\\
16.325	0.000480627\\
16.35	0.000476138\\
16.375	0.000471802\\
16.4	0.000467538\\
16.425	0.00046324\\
16.45	0.00045889\\
16.475	0.000454664\\
16.5	0.00045068\\
16.525	0.00044667\\
16.55	0.000442566\\
16.575	0.000438683\\
16.6	0.000434833\\
16.625	0.000430687\\
16.65	0.000426804\\
16.675	0.000423473\\
16.7	0.000419761\\
16.725	0.000415413\\
16.75	0.000411609\\
16.775	0.000408629\\
16.8	0.000405343\\
16.825	0.000401489\\
16.85	0.000397876\\
16.875	0.000394574\\
16.9	0.00039106\\
16.925	0.000387445\\
16.95	0.000384167\\
16.975	0.000381167\\
17	0.000378037\\
17.025	0.000374677\\
17.05	0.000371439\\
17.075	0.000368395\\
17.1	0.000365126\\
17.125	0.000361709\\
17.15	0.000358757\\
17.175	0.000356183\\
17.2	0.000353363\\
17.225	0.000350226\\
17.25	0.000347075\\
17.275	0.000344083\\
17.3	0.000341329\\
17.325	0.0003386\\
17.35	0.000335649\\
17.375	0.000332805\\
17.4	0.000330372\\
17.425	0.00032787\\
17.45	0.00032493\\
17.475	0.00032204\\
17.5	0.000319529\\
17.525	0.000316897\\
17.55	0.00031395\\
17.575	0.000311454\\
17.6	0.000309698\\
17.625	0.000307592\\
17.65	0.000304407\\
17.675	0.000301154\\
17.7	0.000298942\\
17.725	0.000297275\\
17.75	0.000295132\\
17.775	0.000292436\\
17.8	0.000289714\\
17.825	0.000287354\\
17.85	0.000285351\\
17.875	0.000283273\\
17.9	0.000280944\\
17.925	0.000278804\\
17.95	0.000276821\\
17.975	0.000274363\\
18	0.000271718\\
18.025	0.000269791\\
18.05	0.000268261\\
18.075	0.00026618\\
18.1	0.00026373\\
18.125	0.000261645\\
18.15	0.000259898\\
18.175	0.000258094\\
18.2	0.000256156\\
18.225	0.000254074\\
18.25	0.000251768\\
18.275	0.000249476\\
18.3	0.000247659\\
18.325	0.000246372\\
18.35	0.00024512\\
18.375	0.000243322\\
18.4	0.000240901\\
18.425	0.000238497\\
18.45	0.000236751\\
18.475	0.000235409\\
18.5	0.000233831\\
18.525	0.000232038\\
18.55	0.000230389\\
18.575	0.000228832\\
18.6	0.000227086\\
18.625	0.000225046\\
18.65	0.000223013\\
18.675	0.00022163\\
18.7	0.00022077\\
18.725	0.000219245\\
18.75	0.000216895\\
18.775	0.000215123\\
18.8	0.000214135\\
18.825	0.0002126\\
18.85	0.000210601\\
18.875	0.000209309\\
18.9	0.000208235\\
18.925	0.000206395\\
18.95	0.000204506\\
18.975	0.000203313\\
19	0.000202139\\
19.025	0.000200524\\
19.05	0.000198886\\
19.075	0.000197491\\
19.1	0.000196346\\
19.125	0.000195298\\
19.15	0.000193833\\
19.175	0.000191923\\
19.2	0.000190317\\
19.225	0.000189175\\
19.25	0.000187933\\
19.275	0.000186708\\
19.3	0.000185875\\
19.325	0.000184811\\
19.35	0.000183005\\
19.375	0.000181208\\
19.4	0.000180035\\
19.425	0.000179066\\
19.45	0.000177968\\
19.475	0.000176802\\
19.5	0.000175543\\
19.525	0.000174352\\
19.55	0.000173236\\
19.575	0.000171702\\
19.6	0.000170123\\
19.625	0.000169577\\
19.65	0.000169362\\
19.675	0.00016783\\
19.7	0.000165606\\
19.725	0.000164439\\
19.75	0.000164034\\
19.775	0.000163071\\
19.8	0.000161645\\
19.825	0.000160607\\
19.85	0.000159956\\
19.875	0.000158989\\
19.9	0.000157448\\
19.925	0.000155976\\
19.95	0.000155215\\
19.975	0.000154828\\
20	0.000153964\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.96889e-56\\
0.05	-1.5066e-54\\
0.075	5.68351e-53\\
0.1	-1.40488e-51\\
0.125	2.55158e-50\\
0.15	-3.61954e-49\\
0.175	4.16163e-48\\
0.2	-3.9722e-47\\
0.225	3.1973e-46\\
0.25	-2.19197e-45\\
0.275	1.2867e-44\\
0.3	-6.47322e-44\\
0.325	2.78026e-43\\
0.35	-1.00894e-42\\
0.375	3.02881e-42\\
0.4	-7.19804e-42\\
0.425	1.21081e-41\\
0.45	-8.26622e-42\\
0.475	-2.64742e-41\\
0.5	1.12833e-40\\
0.525	-2.2963e-40\\
0.55	3.06137e-40\\
0.575	-2.24453e-40\\
0.6	-9.78954e-40\\
0.625	7.50128e-39\\
0.65	-2.15412e-38\\
0.675	-1.26789e-39\\
0.7	2.1377e-37\\
0.725	-5.92647e-37\\
0.75	-3.08159e-37\\
0.775	5.69465e-36\\
0.8	-1.09838e-35\\
0.825	-1.86552e-35\\
0.85	1.1875e-34\\
0.875	-1.11006e-34\\
0.9	-5.99349e-34\\
0.925	1.73944e-33\\
0.95	4.52607e-34\\
0.975	-1.31377e-32\\
1	8.85596e-33\\
1.025	2.11704e-32\\
1.05	-2.84426e-31\\
1.075	-7.15185e-31\\
1.1	-2.05372e-30\\
1.125	-1.42777e-29\\
1.15	-6.54763e-29\\
1.175	-2.63028e-28\\
1.2	-1.16101e-27\\
1.225	-5.06148e-27\\
1.25	-2.09908e-26\\
1.275	-8.5913e-26\\
1.3	-3.48243e-25\\
1.325	-1.38242e-24\\
1.35	-5.37982e-24\\
1.375	-2.05907e-23\\
1.4	-7.74421e-23\\
1.425	-2.85945e-22\\
1.45	-1.03696e-21\\
1.475	-3.69405e-21\\
1.5	-1.29241e-20\\
1.525	-4.44022e-20\\
1.55	-1.498e-19\\
1.575	-4.9623e-19\\
1.6	-1.61384e-18\\
1.625	-5.15215e-18\\
1.65	-1.61439e-17\\
1.675	-4.96424e-17\\
1.7	-1.49775e-16\\
1.725	-4.43286e-16\\
1.75	-1.28675e-15\\
1.775	-3.66243e-15\\
1.8	-1.02188e-14\\
1.825	-2.79425e-14\\
1.85	-7.48588e-14\\
1.875	-1.96424e-13\\
1.9	-5.04635e-13\\
1.925	-1.26893e-12\\
1.95	-3.12185e-12\\
1.975	-7.51153e-12\\
2	-1.76686e-11\\
2.025	-4.06109e-11\\
2.05	-9.1168e-11\\
2.075	-1.99797e-10\\
2.1	-4.27222e-10\\
2.125	-8.9084e-10\\
2.15	-1.81042e-09\\
2.175	-3.58371e-09\\
2.2	-6.90547e-09\\
2.225	-1.29445e-08\\
2.25	-2.35898e-08\\
2.275	-4.1767e-08\\
2.3	-7.18018e-08\\
2.325	-1.19776e-07\\
2.35	-1.93778e-07\\
2.375	-3.03914e-07\\
2.4	-4.61946e-07\\
2.425	-6.8047e-07\\
2.45	-9.71697e-07\\
2.475	-1.3461e-06\\
2.5	-1.81138e-06\\
2.525	-2.37243e-06\\
2.55	-3.03257e-06\\
2.575	-3.79619e-06\\
2.6	-4.67196e-06\\
2.625	-5.67531e-06\\
2.65	-6.82878e-06\\
2.675	-8.15965e-06\\
2.7	-9.69578e-06\\
2.725	-1.14622e-05\\
2.75	-1.34807e-05\\
2.775	-1.57736e-05\\
2.8	-1.83691e-05\\
2.825	-2.13053e-05\\
2.85	-2.46284e-05\\
2.875	-2.83874e-05\\
2.9	-3.26289e-05\\
2.925	-3.73981e-05\\
2.95	-4.27456e-05\\
2.975	-4.87342e-05\\
3	-5.54382e-05\\
3.025	-6.29355e-05\\
3.05	-7.13002e-05\\
3.075	-8.0606e-05\\
3.1	-9.09385e-05\\
3.125	-0.000102401\\
3.15	-0.000115107\\
3.175	-0.000129169\\
3.2	-0.000144695\\
3.225	-0.000161803\\
3.25	-0.000180622\\
3.275	-0.000201295\\
3.3	-0.000223972\\
3.325	-0.000248821\\
3.35	-0.000276013\\
3.375	-0.000305692\\
3.4	-0.000337979\\
3.425	-0.000373056\\
3.45	-0.00041121\\
3.475	-0.000452707\\
3.5	-0.000497627\\
3.525	-0.000545955\\
3.55	-0.000597934\\
3.575	-0.000654131\\
3.6	-0.000714949\\
3.625	-0.000780172\\
3.65	-0.000849407\\
3.675	-0.000923034\\
3.7	-0.00100223\\
3.725	-0.00108766\\
3.75	-0.00117849\\
3.775	-0.00127347\\
3.8	-0.00137297\\
3.825	-0.00147912\\
3.85	-0.00159328\\
3.875	-0.00171404\\
3.9	-0.00183878\\
3.925	-0.00196696\\
3.95	-0.00210088\\
3.975	-0.0022428\\
4	-0.00239214\\
4.025	-0.00254612\\
4.05	-0.00270247\\
4.075	-0.00286075\\
4.1	-0.00302161\\
4.125	-0.00318578\\
4.15	-0.00335377\\
4.175	-0.00352593\\
4.2	-0.00370218\\
4.225	-0.0038819\\
4.25	-0.00406402\\
4.275	-0.00424728\\
4.3	-0.00443022\\
4.325	-0.00461146\\
4.35	-0.00478999\\
4.375	-0.00496514\\
4.4	-0.00513596\\
4.425	-0.00530106\\
4.45	-0.0054591\\
4.475	-0.00560905\\
4.5	-0.00574946\\
4.525	-0.00587819\\
4.55	-0.00599324\\
4.575	-0.00609343\\
4.6	-0.00617755\\
4.625	-0.00624339\\
4.65	-0.00628837\\
4.675	-0.00631059\\
4.7	-0.00630857\\
4.725	-0.00628021\\
4.75	-0.00622292\\
4.775	-0.0061346\\
4.8	-0.00601367\\
4.825	-0.00585808\\
4.85	-0.00566507\\
4.875	-0.00543197\\
4.9	-0.00515693\\
4.925	-0.00483852\\
4.95	-0.0044748\\
4.975	-0.00406332\\
5	-0.00360184\\
5.025	-0.00308876\\
5.05	-0.00252258\\
5.075	-0.00190157\\
5.1	-0.00122422\\
5.125	-0.000489708\\
5.15	0.000302579\\
5.175	0.00115382\\
5.2	0.00206563\\
5.225	0.00303879\\
5.25	0.00407235\\
5.275	0.00516488\\
5.3	0.00631603\\
5.325	0.00752603\\
5.35	0.00879391\\
5.375	0.0101172\\
5.4	0.0114935\\
5.425	0.0129206\\
5.45	0.0143959\\
5.475	0.0159154\\
5.5	0.0174751\\
5.525	0.0190707\\
5.55	0.0206978\\
5.575	0.0223515\\
5.6	0.0240266\\
5.625	0.0257169\\
5.65	0.0274146\\
5.675	0.0291122\\
5.7	0.030803\\
5.725	0.0324797\\
5.75	0.0341337\\
5.775	0.035755\\
5.8	0.0373348\\
5.825	0.0388652\\
5.85	0.0403377\\
5.875	0.0417415\\
5.9	0.0430656\\
5.925	0.0443004\\
5.95	0.0454374\\
5.975	0.0464673\\
6	0.0473796\\
6.025	0.0481646\\
6.05	0.0488141\\
6.075	0.04932\\
6.1	0.0496739\\
6.125	0.0498673\\
6.15	0.0498935\\
6.175	0.0497468\\
6.2	0.049422\\
6.225	0.0489145\\
6.25	0.0482206\\
6.275	0.0473378\\
6.3	0.0462635\\
6.325	0.0449971\\
6.35	0.0435399\\
6.375	0.0418945\\
6.4	0.0400635\\
6.425	0.0380506\\
6.45	0.0358609\\
6.475	0.033501\\
6.5	0.0309789\\
6.525	0.0283036\\
6.55	0.0254855\\
6.575	0.0225361\\
6.6	0.0194672\\
6.625	0.016291\\
6.65	0.0130209\\
6.675	0.0096727\\
6.7	0.00626265\\
6.725	0.00280631\\
6.75	-0.000681159\\
6.775	-0.00418312\\
6.8	-0.00768156\\
6.825	-0.0111592\\
6.85	-0.0146002\\
6.875	-0.0179884\\
6.9	-0.0213068\\
6.925	-0.0245389\\
6.95	-0.0276694\\
6.975	-0.0306839\\
7	-0.0335685\\
7.025	-0.0363103\\
7.05	-0.0388973\\
7.075	-0.0413187\\
7.1	-0.0435647\\
7.125	-0.0456264\\
7.15	-0.0474965\\
7.175	-0.0491699\\
7.2	-0.0506427\\
7.225	-0.0519112\\
7.25	-0.0529728\\
7.275	-0.0538277\\
7.3	-0.0544779\\
7.325	-0.0549257\\
7.35	-0.0551738\\
7.375	-0.0552266\\
7.4	-0.0550905\\
7.425	-0.0547725\\
7.45	-0.0542797\\
7.475	-0.0536206\\
7.5	-0.0528055\\
7.525	-0.0518456\\
7.55	-0.0507512\\
7.575	-0.0495324\\
7.6	-0.0482008\\
7.625	-0.0467689\\
7.65	-0.0452485\\
7.675	-0.043651\\
7.7	-0.0419882\\
7.725	-0.0402719\\
7.75	-0.0385136\\
7.775	-0.0367235\\
7.8	-0.0349119\\
7.825	-0.0330891\\
7.85	-0.0312649\\
7.875	-0.0294479\\
7.9	-0.0276454\\
7.925	-0.0258646\\
7.95	-0.0241128\\
7.975	-0.0223953\\
8	-0.0207165\\
8.025	-0.0190812\\
8.05	-0.0174937\\
8.075	-0.0159565\\
8.1	-0.0144707\\
8.125	-0.0130377\\
8.15	-0.0116591\\
8.175	-0.0103349\\
8.2	-0.00906429\\
8.225	-0.00784637\\
8.25	-0.00668014\\
8.275	-0.00556422\\
8.3	-0.00449643\\
8.325	-0.00347396\\
8.35	-0.00249425\\
8.375	-0.00155516\\
8.4	-0.000654148\\
8.425	0.000211932\\
8.45	0.00104603\\
8.475	0.00185063\\
8.5	0.00262815\\
8.525	0.00338114\\
8.55	0.00411224\\
8.575	0.00482386\\
8.6	0.00551757\\
8.625	0.00619424\\
8.65	0.00685522\\
8.675	0.00750248\\
8.7	0.00813728\\
8.725	0.00875955\\
8.75	0.00936888\\
8.775	0.00996531\\
8.8	0.0105489\\
8.825	0.0111189\\
8.85	0.011674\\
8.875	0.0122135\\
8.9	0.0127368\\
8.925	0.0132423\\
8.95	0.0137269\\
8.975	0.0141886\\
9	0.0146264\\
9.025	0.0150392\\
9.05	0.0154244\\
9.075	0.0157791\\
9.1	0.0161017\\
9.125	0.0163901\\
9.15	0.0166421\\
9.175	0.016856\\
9.2	0.0170307\\
9.225	0.0171648\\
9.25	0.0172562\\
9.275	0.0173027\\
9.3	0.0173039\\
9.325	0.0172603\\
9.35	0.0171714\\
9.375	0.0170356\\
9.4	0.0168523\\
9.425	0.0166225\\
9.45	0.0163474\\
9.475	0.0160277\\
9.5	0.0156643\\
9.525	0.0152585\\
9.55	0.0148114\\
9.575	0.0143247\\
9.6	0.0138013\\
9.625	0.0132436\\
9.65	0.012654\\
9.675	0.0120353\\
9.7	0.0113904\\
9.725	0.0107217\\
9.75	0.0100327\\
9.775	0.00932712\\
9.8	0.00860863\\
9.825	0.00788026\\
9.85	0.00714534\\
9.875	0.00640748\\
9.9	0.00567007\\
9.925	0.00493632\\
9.95	0.00420961\\
9.975	0.00349345\\
10	0.00279105\\
10.025	0.00210503\\
10.05	0.00143791\\
10.075	0.0007923\\
10.1	0.000170608\\
10.125	-0.000425043\\
10.15	-0.000992694\\
10.175	-0.00153079\\
10.2	-0.00203806\\
10.225	-0.00251316\\
10.25	-0.00295528\\
10.275	-0.00336461\\
10.3	-0.00374093\\
10.325	-0.00408309\\
10.35	-0.0043909\\
10.375	-0.00466608\\
10.4	-0.00491022\\
10.425	-0.00512336\\
10.45	-0.00530566\\
10.475	-0.00545897\\
10.5	-0.00558567\\
10.525	-0.0056871\\
10.55	-0.00576441\\
10.575	-0.00581992\\
10.6	-0.00585621\\
10.625	-0.00587507\\
10.65	-0.00587801\\
10.675	-0.00586718\\
10.7	-0.00584524\\
10.725	-0.00581478\\
10.75	-0.00577756\\
10.775	-0.00573471\\
10.8	-0.00568817\\
10.825	-0.00564078\\
10.85	-0.00559459\\
10.875	-0.00555053\\
10.9	-0.00550971\\
10.925	-0.00547353\\
10.95	-0.00544329\\
10.975	-0.00542013\\
11	-0.00540498\\
11.025	-0.0053983\\
11.05	-0.00540068\\
11.075	-0.00541257\\
11.1	-0.00543374\\
11.125	-0.0054639\\
11.15	-0.00550333\\
11.175	-0.00555192\\
11.2	-0.00560869\\
11.225	-0.00567287\\
11.25	-0.00574421\\
11.275	-0.00582212\\
11.3	-0.00590532\\
11.325	-0.00599234\\
11.35	-0.00608205\\
11.375	-0.00617371\\
11.4	-0.00626637\\
11.425	-0.00635856\\
11.45	-0.00644861\\
11.475	-0.00653519\\
11.5	-0.00661766\\
11.525	-0.00669529\\
11.55	-0.00676628\\
11.575	-0.00682864\\
11.6	-0.00688177\\
11.625	-0.0069254\\
11.65	-0.00695822\\
11.675	-0.0069792\\
11.7	-0.00698827\\
11.725	-0.00698465\\
11.75	-0.00696674\\
11.775	-0.00693408\\
11.8	-0.00688736\\
11.825	-0.00682685\\
11.85	-0.00675194\\
11.875	-0.00666176\\
11.9	-0.00655644\\
11.925	-0.00643719\\
11.95	-0.00630457\\
11.975	-0.00615803\\
12	-0.00599783\\
12.025	-0.00582531\\
12.05	-0.00564116\\
12.075	-0.00544591\\
12.1	-0.00524063\\
12.125	-0.00502578\\
12.15	-0.00480162\\
12.175	-0.00456979\\
12.2	-0.00433209\\
12.225	-0.00408891\\
12.25	-0.00384049\\
12.275	-0.00358825\\
12.3	-0.00333369\\
12.325	-0.00307764\\
12.35	-0.00282075\\
12.375	-0.00256396\\
12.4	-0.00230852\\
12.425	-0.00205553\\
12.45	-0.00180549\\
12.475	-0.00155888\\
12.5	-0.0013169\\
12.525	-0.00108072\\
12.55	-0.0008506\\
12.575	-0.000626558\\
12.6	-0.00040932\\
12.625	-0.00020003\\
12.65	7.07762e-07\\
12.675	0.000193065\\
12.7	0.000377208\\
12.725	0.000552605\\
12.75	0.000718453\\
12.775	0.000874642\\
12.8	0.00102167\\
12.825	0.00115959\\
12.85	0.00128796\\
12.875	0.00140694\\
12.9	0.00151703\\
12.925	0.00161799\\
12.95	0.00170949\\
12.975	0.00179235\\
13	0.00186731\\
13.025	0.00193398\\
13.05	0.00199233\\
13.075	0.00204357\\
13.1	0.00208828\\
13.125	0.0021258\\
13.15	0.00215599\\
13.175	0.00217984\\
13.2	0.00219825\\
13.225	0.00221163\\
13.25	0.00222024\\
13.275	0.00222406\\
13.3	0.00222307\\
13.325	0.00221785\\
13.35	0.00220925\\
13.375	0.00219753\\
13.4	0.00218263\\
13.425	0.00216485\\
13.45	0.00214478\\
13.475	0.0021229\\
13.5	0.00209923\\
13.525	0.00207358\\
13.55	0.00204631\\
13.575	0.00201819\\
13.6	0.0019893\\
13.625	0.00195922\\
13.65	0.00192837\\
13.675	0.00189782\\
13.7	0.00186737\\
13.725	0.00183595\\
13.75	0.001804\\
13.775	0.00177287\\
13.8	0.00174229\\
13.825	0.00171129\\
13.85	0.00168053\\
13.875	0.00165089\\
13.9	0.00162177\\
13.925	0.00159263\\
13.95	0.00156394\\
13.975	0.00153594\\
14	0.00150856\\
14.025	0.00148219\\
14.05	0.0014568\\
14.075	0.00143164\\
14.1	0.00140657\\
14.125	0.00138217\\
14.15	0.00135889\\
14.175	0.00133674\\
14.2	0.00131514\\
14.225	0.00129355\\
14.25	0.00127253\\
14.275	0.00125274\\
14.3	0.00123338\\
14.325	0.00121391\\
14.35	0.00119541\\
14.375	0.00117821\\
14.4	0.00116107\\
14.425	0.00114377\\
14.45	0.00112727\\
14.475	0.00111166\\
14.5	0.00109635\\
14.525	0.00108123\\
14.55	0.00106641\\
14.575	0.00105209\\
14.6	0.00103835\\
14.625	0.00102478\\
14.65	0.0010113\\
14.675	0.000998539\\
14.7	0.000986386\\
14.725	0.000973853\\
14.75	0.000961081\\
14.775	0.000949091\\
14.8	0.000937784\\
14.825	0.000926469\\
14.85	0.000915306\\
14.875	0.000904518\\
14.9	0.000893673\\
14.925	0.000882616\\
14.95	0.000871738\\
14.975	0.000861302\\
15	0.00085135\\
15.025	0.000841732\\
15.05	0.000832041\\
15.075	0.000822087\\
15.1	0.000812087\\
15.125	0.00080226\\
15.15	0.000792826\\
15.175	0.0007839\\
15.2	0.000774967\\
15.225	0.000765597\\
15.25	0.000756457\\
15.275	0.000747995\\
15.3	0.000739332\\
15.325	0.000730131\\
15.35	0.000721459\\
15.375	0.000713512\\
15.4	0.000705296\\
15.425	0.000696847\\
15.45	0.000688891\\
15.475	0.000681086\\
15.5	0.00067296\\
15.525	0.000664945\\
15.55	0.000657305\\
15.575	0.000649873\\
15.6	0.000642656\\
15.625	0.000635434\\
15.65	0.000627975\\
15.675	0.000620763\\
15.7	0.000613996\\
15.725	0.000607049\\
15.75	0.000600008\\
15.775	0.000593593\\
15.8	0.000587423\\
15.825	0.000580756\\
15.85	0.0005741\\
15.875	0.000568089\\
15.9	0.000562245\\
15.925	0.000556167\\
15.95	0.000550238\\
15.975	0.000544586\\
16	0.000538846\\
16.025	0.000533086\\
16.05	0.000527757\\
16.075	0.000522783\\
16.1	0.000517555\\
16.125	0.000511936\\
16.15	0.000506638\\
16.175	0.000502131\\
16.2	0.000497696\\
16.225	0.000492584\\
16.25	0.000487396\\
16.275	0.000482948\\
16.3	0.000478815\\
16.325	0.000474315\\
16.35	0.000469678\\
16.375	0.000465343\\
16.4	0.000461268\\
16.425	0.000457187\\
16.45	0.000452954\\
16.475	0.000448757\\
16.5	0.000444852\\
16.525	0.000441084\\
16.55	0.000437277\\
16.575	0.00043354\\
16.6	0.000429692\\
16.625	0.000425597\\
16.65	0.000421911\\
16.675	0.000418902\\
16.7	0.000415559\\
16.725	0.000411463\\
16.75	0.00040769\\
16.775	0.000404687\\
16.8	0.00040156\\
16.825	0.000397997\\
16.85	0.00039459\\
16.875	0.0003914\\
16.9	0.00038809\\
16.925	0.000384786\\
16.95	0.000381669\\
16.975	0.0003786\\
17	0.000375496\\
17.025	0.000372459\\
17.05	0.000369521\\
17.075	0.000366474\\
17.1	0.000363139\\
17.125	0.000359911\\
17.15	0.000357308\\
17.175	0.000354936\\
17.2	0.000352039\\
17.225	0.000348723\\
17.25	0.000345614\\
17.275	0.000342937\\
17.3	0.000340448\\
17.325	0.000337753\\
17.35	0.000334792\\
17.375	0.000332024\\
17.4	0.000329635\\
17.425	0.000327076\\
17.45	0.000324076\\
17.475	0.000321247\\
17.5	0.000318973\\
17.525	0.000316622\\
17.55	0.000313741\\
17.575	0.000311037\\
17.6	0.000309016\\
17.625	0.000306816\\
17.65	0.000303794\\
17.675	0.000300851\\
17.7	0.000298797\\
17.725	0.000296974\\
17.75	0.000294613\\
17.775	0.000291929\\
17.8	0.000289343\\
17.825	0.000287015\\
17.85	0.000284941\\
17.875	0.000282771\\
17.9	0.000280329\\
17.925	0.000278116\\
17.95	0.000276218\\
17.975	0.000273931\\
18	0.000271336\\
18.025	0.00026927\\
18.05	0.000267547\\
18.075	0.000265347\\
18.1	0.000262895\\
18.125	0.000260888\\
18.15	0.000259151\\
18.175	0.000257162\\
18.2	0.000254997\\
18.225	0.00025295\\
18.25	0.000250972\\
18.275	0.000248974\\
18.3	0.000247081\\
18.325	0.000245332\\
18.35	0.000243591\\
18.375	0.000241716\\
18.4	0.000239667\\
18.425	0.000237673\\
18.45	0.000236054\\
18.475	0.000234589\\
18.5	0.000232762\\
18.525	0.00023074\\
18.55	0.000229092\\
18.575	0.000227766\\
18.6	0.00022624\\
18.625	0.000224313\\
18.65	0.000222333\\
18.675	0.000220859\\
18.7	0.000219832\\
18.725	0.000218389\\
18.75	0.000216374\\
18.775	0.000214813\\
18.8	0.000213833\\
18.825	0.000212311\\
18.85	0.000210323\\
18.875	0.00020901\\
18.9	0.000208124\\
18.925	0.000206691\\
18.95	0.000205024\\
18.975	0.000203717\\
19	0.00020247\\
19.025	0.000201094\\
19.05	0.000199791\\
19.075	0.000198495\\
19.1	0.000197208\\
19.125	0.000196062\\
19.15	0.000194788\\
19.175	0.000193307\\
19.2	0.000192078\\
19.225	0.000191041\\
19.25	0.000189695\\
19.275	0.000188338\\
19.3	0.000187406\\
19.325	0.000186305\\
19.35	0.000184697\\
19.375	0.000183352\\
19.4	0.00018247\\
19.425	0.000181326\\
19.45	0.000179922\\
19.475	0.000178753\\
19.5	0.000177644\\
19.525	0.00017645\\
19.55	0.00017531\\
19.575	0.000173915\\
19.6	0.000172387\\
19.625	0.000171544\\
19.65	0.00017097\\
19.675	0.000169479\\
19.7	0.000167597\\
19.725	0.000166525\\
19.75	0.000165816\\
19.775	0.000164597\\
19.8	0.000163198\\
19.825	0.000162133\\
19.85	0.00016118\\
19.875	0.00015996\\
19.9	0.000158475\\
19.925	0.000157089\\
19.95	0.000156125\\
19.975	0.000155407\\
20	0.000154445\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.96889e-56\\
0.05	-1.5066e-54\\
0.075	5.68351e-53\\
0.1	-1.40488e-51\\
0.125	2.55158e-50\\
0.15	-3.61954e-49\\
0.175	4.16163e-48\\
0.2	-3.9722e-47\\
0.225	3.1973e-46\\
0.25	-2.19197e-45\\
0.275	1.2867e-44\\
0.3	-6.47322e-44\\
0.325	2.78027e-43\\
0.35	-1.00894e-42\\
0.375	3.02881e-42\\
0.4	-7.19804e-42\\
0.425	1.21081e-41\\
0.45	-8.26621e-42\\
0.475	-2.64743e-41\\
0.5	1.12834e-40\\
0.525	-2.2963e-40\\
0.55	3.06137e-40\\
0.575	-2.24453e-40\\
0.6	-9.78954e-40\\
0.625	7.50128e-39\\
0.65	-2.15413e-38\\
0.675	-1.26786e-39\\
0.7	2.1377e-37\\
0.725	-5.92648e-37\\
0.75	-3.08159e-37\\
0.775	5.69466e-36\\
0.8	-1.09838e-35\\
0.825	-1.86552e-35\\
0.85	1.1875e-34\\
0.875	-1.11007e-34\\
0.9	-5.9935e-34\\
0.925	1.73945e-33\\
0.95	4.52608e-34\\
0.975	-1.31378e-32\\
1	8.85605e-33\\
1.025	2.11707e-32\\
1.05	-2.84425e-31\\
1.075	-7.15179e-31\\
1.1	-2.0537e-30\\
1.125	-1.42776e-29\\
1.15	-6.54758e-29\\
1.175	-2.63026e-28\\
1.2	-1.161e-27\\
1.225	-5.06144e-27\\
1.25	-2.09907e-26\\
1.275	-8.59124e-26\\
1.3	-3.48241e-25\\
1.325	-1.38241e-24\\
1.35	-5.37978e-24\\
1.375	-2.05906e-23\\
1.4	-7.74416e-23\\
1.425	-2.85943e-22\\
1.45	-1.03695e-21\\
1.475	-3.69402e-21\\
1.5	-1.29241e-20\\
1.525	-4.44019e-20\\
1.55	-1.49799e-19\\
1.575	-4.96227e-19\\
1.6	-1.61383e-18\\
1.625	-5.15212e-18\\
1.65	-1.61438e-17\\
1.675	-4.96421e-17\\
1.7	-1.49774e-16\\
1.725	-4.43283e-16\\
1.75	-1.28674e-15\\
1.775	-3.66241e-15\\
1.8	-1.02187e-14\\
1.825	-2.79424e-14\\
1.85	-7.48583e-14\\
1.875	-1.96423e-13\\
1.9	-5.04632e-13\\
1.925	-1.26892e-12\\
1.95	-3.12183e-12\\
1.975	-7.51149e-12\\
2	-1.76685e-11\\
2.025	-4.06106e-11\\
2.05	-9.11675e-11\\
2.075	-1.99796e-10\\
2.1	-4.27219e-10\\
2.125	-8.90835e-10\\
2.15	-1.81041e-09\\
2.175	-3.58369e-09\\
2.2	-6.90544e-09\\
2.225	-1.29444e-08\\
2.25	-2.35897e-08\\
2.275	-4.17667e-08\\
2.3	-7.18014e-08\\
2.325	-1.19775e-07\\
2.35	-1.93777e-07\\
2.375	-3.03912e-07\\
2.4	-4.61943e-07\\
2.425	-6.80465e-07\\
2.45	-9.7169e-07\\
2.475	-1.34609e-06\\
2.5	-1.81137e-06\\
2.525	-2.37241e-06\\
2.55	-3.03253e-06\\
2.575	-3.79614e-06\\
2.6	-4.67188e-06\\
2.625	-5.67521e-06\\
2.65	-6.82865e-06\\
2.675	-8.15946e-06\\
2.7	-9.69554e-06\\
2.725	-1.14619e-05\\
2.75	-1.34803e-05\\
2.775	-1.57731e-05\\
2.8	-1.83684e-05\\
2.825	-2.13045e-05\\
2.85	-2.46274e-05\\
2.875	-2.83862e-05\\
2.9	-3.26275e-05\\
2.925	-3.73964e-05\\
2.95	-4.27436e-05\\
2.975	-4.87318e-05\\
3	-5.54354e-05\\
3.025	-6.29321e-05\\
3.05	-7.12962e-05\\
3.075	-8.06014e-05\\
3.1	-9.0933e-05\\
3.125	-0.000102394\\
3.15	-0.000115099\\
3.175	-0.00012916\\
3.2	-0.000144685\\
3.225	-0.000161791\\
3.25	-0.000180608\\
3.275	-0.000201279\\
3.3	-0.000223953\\
3.325	-0.000248799\\
3.35	-0.000275987\\
3.375	-0.000305662\\
3.4	-0.000337944\\
3.425	-0.000373015\\
3.45	-0.000411162\\
3.475	-0.000452651\\
3.5	-0.000497562\\
3.525	-0.00054588\\
3.55	-0.000597847\\
3.575	-0.000654031\\
3.6	-0.000714833\\
3.625	-0.000780038\\
3.65	-0.000849252\\
3.675	-0.000922856\\
3.7	-0.00100203\\
3.725	-0.00108743\\
3.75	-0.00117822\\
3.775	-0.00127316\\
3.8	-0.00137261\\
3.825	-0.00147871\\
3.85	-0.00159281\\
3.875	-0.00171351\\
3.9	-0.00183818\\
3.925	-0.00196627\\
3.95	-0.00210009\\
3.975	-0.00224191\\
4	-0.00239113\\
4.025	-0.00254498\\
4.05	-0.00270118\\
4.075	-0.0028593\\
4.1	-0.00301998\\
4.125	-0.00318394\\
4.15	-0.00335171\\
4.175	-0.00352361\\
4.2	-0.00369959\\
4.225	-0.003879\\
4.25	-0.00406079\\
4.275	-0.00424367\\
4.3	-0.00442621\\
4.325	-0.004607\\
4.35	-0.00478504\\
4.375	-0.00495966\\
4.4	-0.00512989\\
4.425	-0.00529436\\
4.45	-0.00545171\\
4.475	-0.00560091\\
4.5	-0.00574051\\
4.525	-0.00586836\\
4.55	-0.00598246\\
4.575	-0.00608163\\
4.6	-0.00616464\\
4.625	-0.0062293\\
4.65	-0.006273\\
4.675	-0.00629386\\
4.7	-0.00629039\\
4.725	-0.00626048\\
4.75	-0.00620154\\
4.775	-0.00611145\\
4.8	-0.00598864\\
4.825	-0.00583108\\
4.85	-0.00563599\\
4.875	-0.0054007\\
4.9	-0.00512336\\
4.925	-0.00480252\\
4.95	-0.00443627\\
4.975	-0.00402216\\
5	-0.00355795\\
5.025	-0.00304203\\
5.05	-0.00247291\\
5.075	-0.00184888\\
5.1	-0.00116846\\
5.125	-0.000430819\\
5.15	0.000364643\\
5.175	0.0012191\\
5.2	0.00213415\\
5.225	0.00311055\\
5.25	0.0041473\\
5.275	0.00524294\\
5.3	0.00639706\\
5.325	0.00760991\\
5.35	0.00888049\\
5.375	0.0102063\\
5.4	0.0115848\\
5.425	0.0130138\\
5.45	0.0144906\\
5.475	0.0160112\\
5.5	0.0175715\\
5.525	0.0191671\\
5.55	0.0207935\\
5.575	0.0224458\\
5.6	0.0241188\\
5.625	0.025806\\
5.65	0.0274997\\
5.675	0.0291921\\
5.7	0.0308765\\
5.725	0.0325455\\
5.75	0.0341904\\
5.775	0.035801\\
5.8	0.0373684\\
5.825	0.0388847\\
5.85	0.040341\\
5.875	0.0417267\\
5.9	0.0430303\\
5.925	0.0442423\\
5.95	0.0453541\\
5.975	0.0463561\\
6	0.0472377\\
6.025	0.0479891\\
6.05	0.0486018\\
6.075	0.0490678\\
6.1	0.0493783\\
6.125	0.0495249\\
6.15	0.0495007\\
6.175	0.0492998\\
6.2	0.0489168\\
6.225	0.048347\\
6.25	0.0475869\\
6.275	0.0466334\\
6.3	0.0454843\\
6.325	0.0441387\\
6.35	0.0425977\\
6.375	0.040864\\
6.4	0.0389402\\
6.425	0.0368298\\
6.45	0.0345378\\
6.475	0.0320711\\
6.5	0.0294377\\
6.525	0.0266464\\
6.55	0.0237078\\
6.575	0.0206334\\
6.6	0.017435\\
6.625	0.0141251\\
6.65	0.0107172\\
6.675	0.00722707\\
6.7	0.00367126\\
6.725	6.55133e-05\\
6.75	-0.00357478\\
6.775	-0.00723278\\
6.8	-0.0108903\\
6.825	-0.0145298\\
6.85	-0.0181351\\
6.875	-0.0216897\\
6.9	-0.0251764\\
6.925	-0.0285782\\
6.95	-0.0318796\\
6.975	-0.0350658\\
7	-0.0381225\\
7.025	-0.0410364\\
7.05	-0.0437952\\
7.075	-0.0463875\\
7.1	-0.0488033\\
7.125	-0.051033\\
7.15	-0.0530692\\
7.175	-0.0549061\\
7.2	-0.0565394\\
7.225	-0.057965\\
7.25	-0.0591799\\
7.275	-0.0601838\\
7.3	-0.0609782\\
7.325	-0.061565\\
7.35	-0.0619466\\
7.375	-0.0621268\\
7.4	-0.0621117\\
7.425	-0.0619078\\
7.45	-0.061522\\
7.475	-0.0609621\\
7.5	-0.0602384\\
7.525	-0.0593615\\
7.55	-0.0583413\\
7.575	-0.0571878\\
7.6	-0.0559122\\
7.625	-0.0545267\\
7.65	-0.0530429\\
7.675	-0.0514718\\
7.7	-0.0498251\\
7.725	-0.0481144\\
7.75	-0.0463511\\
7.775	-0.0445451\\
7.8	-0.0427065\\
7.825	-0.0408455\\
7.85	-0.0389721\\
7.875	-0.0370944\\
7.9	-0.0352198\\
7.925	-0.0333556\\
7.95	-0.0315089\\
7.975	-0.029685\\
8	-0.0278884\\
8.025	-0.0261239\\
8.05	-0.0243959\\
8.075	-0.022707\\
8.1	-0.0210582\\
8.125	-0.0194513\\
8.15	-0.0178877\\
8.175	-0.0163678\\
8.2	-0.0148909\\
8.225	-0.0134562\\
8.25	-0.0120629\\
8.275	-0.0107099\\
8.3	-0.00939517\\
8.325	-0.0081162\\
8.35	-0.00687066\\
8.375	-0.00565668\\
8.4	-0.004472\\
8.425	-0.00331377\\
8.45	-0.00217936\\
8.475	-0.00106664\\
8.5	2.64403e-05\\
8.525	0.00110207\\
8.55	0.00216251\\
8.575	0.00320977\\
8.6	0.00424496\\
8.625	0.00526853\\
8.65	0.00628136\\
8.675	0.00728493\\
8.7	0.00827995\\
8.725	0.00926582\\
8.75	0.0102416\\
8.775	0.0112068\\
8.8	0.0121608\\
8.825	0.0131022\\
8.85	0.0140292\\
8.875	0.0149402\\
8.9	0.015834\\
8.925	0.0167083\\
8.95	0.0175593\\
8.975	0.0183841\\
9	0.0191812\\
9.025	0.0199483\\
9.05	0.0206821\\
9.075	0.0213791\\
9.1	0.0220366\\
9.125	0.0226517\\
9.15	0.0232213\\
9.175	0.0237426\\
9.2	0.024214\\
9.225	0.024633\\
9.25	0.0249966\\
9.275	0.0253016\\
9.3	0.0255468\\
9.325	0.0257317\\
9.35	0.0258551\\
9.375	0.0259145\\
9.4	0.0259083\\
9.425	0.0258368\\
9.45	0.0257004\\
9.475	0.025499\\
9.5	0.025233\\
9.525	0.0249028\\
9.55	0.0245088\\
9.575	0.0240523\\
9.6	0.0235356\\
9.625	0.0229608\\
9.65	0.0223297\\
9.675	0.0216449\\
9.7	0.0209089\\
9.725	0.0201242\\
9.75	0.0192939\\
9.775	0.0184219\\
9.8	0.017512\\
9.825	0.0165671\\
9.85	0.0155911\\
9.875	0.0145878\\
9.9	0.013561\\
9.925	0.0125145\\
9.95	0.0114524\\
9.975	0.0103788\\
10	0.00929779\\
10.025	0.00821291\\
10.05	0.00712769\\
10.075	0.00604584\\
10.1	0.00497101\\
10.125	0.00390656\\
10.15	0.0028558\\
10.175	0.0018217\\
10.2	0.000807104\\
10.225	-0.000185045\\
10.25	-0.00115232\\
10.275	-0.0020932\\
10.3	-0.00300571\\
10.325	-0.00388689\\
10.35	-0.00473472\\
10.375	-0.00554904\\
10.4	-0.00632956\\
10.425	-0.00707439\\
10.45	-0.00778177\\
10.475	-0.00845167\\
10.5	-0.00908457\\
10.525	-0.00967993\\
10.55	-0.010237\\
10.575	-0.0107564\\
10.6	-0.0112388\\
10.625	-0.0116844\\
10.65	-0.012093\\
10.675	-0.0124652\\
10.7	-0.0128022\\
10.725	-0.0131051\\
10.75	-0.0133744\\
10.775	-0.01361\\
10.8	-0.0138128\\
10.825	-0.0139846\\
10.85	-0.0141265\\
10.875	-0.0142388\\
10.9	-0.014322\\
10.925	-0.0143769\\
10.95	-0.0144046\\
10.975	-0.0144059\\
11	-0.0143817\\
11.025	-0.0143327\\
11.05	-0.0142594\\
11.075	-0.0141627\\
11.1	-0.0140429\\
11.125	-0.0139004\\
11.15	-0.0137361\\
11.175	-0.0135508\\
11.2	-0.0133446\\
11.225	-0.0131178\\
11.25	-0.0128714\\
11.275	-0.0126062\\
11.3	-0.0123223\\
11.325	-0.0120199\\
11.35	-0.0116994\\
11.375	-0.0113618\\
11.4	-0.0110079\\
11.425	-0.0106382\\
11.45	-0.0102529\\
11.475	-0.00985268\\
11.5	-0.00943869\\
11.525	-0.00901228\\
11.55	-0.00857371\\
11.575	-0.00812305\\
11.6	-0.00766166\\
11.625	-0.00719124\\
11.65	-0.00671248\\
11.675	-0.00622632\\
11.7	-0.00573455\\
11.725	-0.00523816\\
11.75	-0.00473739\\
11.775	-0.00423353\\
11.8	-0.00372887\\
11.825	-0.00322515\\
11.85	-0.00272314\\
11.875	-0.00222338\\
11.9	-0.00172729\\
11.925	-0.0012372\\
11.95	-0.000754583\\
11.975	-0.00027974\\
12	0.000186254\\
12.025	0.000641444\\
12.05	0.00108463\\
12.075	0.00151492\\
12.1	0.00193103\\
12.125	0.00233236\\
12.15	0.00271868\\
12.175	0.00308851\\
12.2	0.00344029\\
12.225	0.00377406\\
12.25	0.00409007\\
12.275	0.00438749\\
12.3	0.0046655\\
12.325	0.00492415\\
12.35	0.00516372\\
12.375	0.00538424\\
12.4	0.00558552\\
12.425	0.00576759\\
12.45	0.00593123\\
12.475	0.00607724\\
12.5	0.00620573\\
12.525	0.00631682\\
12.55	0.00641164\\
12.575	0.00649163\\
12.6	0.0065575\\
12.625	0.00660949\\
12.65	0.00664836\\
12.675	0.00667568\\
12.7	0.00669301\\
12.725	0.00670116\\
12.75	0.00670058\\
12.775	0.00669242\\
12.8	0.00667841\\
12.825	0.00665971\\
12.85	0.0066369\\
12.875	0.00661111\\
12.9	0.00658379\\
12.925	0.00655552\\
12.95	0.00652671\\
12.975	0.00649878\\
13	0.00647299\\
13.025	0.00644944\\
13.05	0.0064285\\
13.075	0.0064116\\
13.1	0.00639947\\
13.125	0.00639152\\
13.15	0.00638761\\
13.175	0.00638857\\
13.2	0.00639507\\
13.225	0.00640724\\
13.25	0.006425\\
13.275	0.00644784\\
13.3	0.00647515\\
13.325	0.00650693\\
13.35	0.00654339\\
13.375	0.00658405\\
13.4	0.00662807\\
13.425	0.0066749\\
13.45	0.00672427\\
13.475	0.00677576\\
13.5	0.00682843\\
13.525	0.00688118\\
13.55	0.00693345\\
13.575	0.00698501\\
13.6	0.00703494\\
13.625	0.00708185\\
13.65	0.00712526\\
13.675	0.00716528\\
13.7	0.00720077\\
13.725	0.00722987\\
13.75	0.00725221\\
13.775	0.00726826\\
13.8	0.00727693\\
13.825	0.00727654\\
13.85	0.00726714\\
13.875	0.00724904\\
13.9	0.00722107\\
13.925	0.00718216\\
13.95	0.00713231\\
13.975	0.00707138\\
14	0.006999\\
14.025	0.00691532\\
14.05	0.00682011\\
14.075	0.0067125\\
14.1	0.00659221\\
14.125	0.00645978\\
14.15	0.00631577\\
14.175	0.00616031\\
14.2	0.00599296\\
14.225	0.00581333\\
14.25	0.00562223\\
14.275	0.0054206\\
14.3	0.005208\\
14.325	0.00498435\\
14.35	0.00475111\\
14.375	0.00450899\\
14.4	0.00425727\\
14.425	0.00399629\\
14.45	0.00372758\\
14.475	0.00345176\\
14.5	0.00316881\\
14.525	0.00287922\\
14.55	0.00258373\\
14.575	0.00228323\\
14.6	0.00197848\\
14.625	0.00166972\\
14.65	0.00135748\\
14.675	0.00104301\\
14.7	0.000726929\\
14.725	0.000408995\\
14.75	9.00154e-05\\
14.775	-0.000228376\\
14.8	-0.000545583\\
14.825	-0.000861549\\
14.85	-0.00117547\\
14.875	-0.00148654\\
14.9	-0.00179451\\
14.925	-0.00209884\\
14.95	-0.00239852\\
14.975	-0.0026927\\
15	-0.00298066\\
15.025	-0.00326186\\
15.05	-0.00353614\\
15.075	-0.00380319\\
15.1	-0.00406223\\
15.125	-0.00431239\\
15.15	-0.00455289\\
15.175	-0.00478312\\
15.2	-0.0050031\\
15.225	-0.0052127\\
15.25	-0.00541071\\
15.275	-0.00559628\\
15.3	-0.00576991\\
15.325	-0.0059315\\
15.35	-0.00607949\\
15.375	-0.00621328\\
15.4	-0.00633356\\
15.425	-0.00644\\
15.45	-0.00653156\\
15.475	-0.0066083\\
15.5	-0.00667042\\
15.525	-0.0067173\\
15.55	-0.0067485\\
15.575	-0.00676402\\
15.6	-0.00676378\\
15.625	-0.00674792\\
15.65	-0.00671665\\
15.675	-0.00666947\\
15.7	-0.00660624\\
15.725	-0.00652765\\
15.75	-0.00643378\\
15.775	-0.00632405\\
15.8	-0.00619907\\
15.825	-0.00605985\\
15.85	-0.0059062\\
15.875	-0.00573781\\
15.9	-0.00555547\\
15.925	-0.00536001\\
15.95	-0.00515162\\
15.975	-0.00493068\\
16	-0.00469804\\
16.025	-0.00445418\\
16.05	-0.00419931\\
16.075	-0.00393419\\
16.1	-0.00366011\\
16.125	-0.00337789\\
16.15	-0.00308757\\
16.175	-0.00278946\\
16.2	-0.0024851\\
16.225	-0.00217604\\
16.25	-0.00186249\\
16.275	-0.00154452\\
16.3	-0.00122345\\
16.325	-0.000900794\\
16.35	-0.000577156\\
16.375	-0.000252994\\
16.4	7.07309e-05\\
16.425	0.000392876\\
16.45	0.000712442\\
16.475	0.00102877\\
16.5	0.00134128\\
16.525	0.00164899\\
16.55	0.00195092\\
16.575	0.0022464\\
16.6	0.00253454\\
16.625	0.00281445\\
16.65	0.00308607\\
16.675	0.00334905\\
16.7	0.00360181\\
16.725	0.00384334\\
16.75	0.00407416\\
16.775	0.00429426\\
16.8	0.00450234\\
16.825	0.00469769\\
16.85	0.00488052\\
16.875	0.00505062\\
16.9	0.00520744\\
16.925	0.00535096\\
16.95	0.0054812\\
16.975	0.00559792\\
17	0.00570101\\
17.025	0.00579063\\
17.05	0.00586684\\
17.075	0.00592955\\
17.1	0.00597881\\
17.125	0.00601523\\
17.15	0.00603954\\
17.175	0.00605166\\
17.2	0.0060512\\
17.225	0.00603862\\
17.25	0.00601494\\
17.275	0.00598085\\
17.3	0.0059366\\
17.325	0.00588228\\
17.35	0.00581837\\
17.375	0.00574586\\
17.4	0.00566546\\
17.425	0.0055772\\
17.45	0.00548147\\
17.475	0.00537944\\
17.5	0.00527205\\
17.525	0.00515926\\
17.55	0.00504126\\
17.575	0.00491935\\
17.6	0.00479458\\
17.625	0.00466665\\
17.65	0.00453548\\
17.675	0.00440252\\
17.7	0.00426908\\
17.725	0.00413503\\
17.75	0.00400009\\
17.775	0.00386491\\
17.8	0.00373027\\
17.825	0.00359679\\
17.85	0.00346487\\
17.875	0.00333448\\
17.9	0.00320573\\
17.925	0.00307938\\
17.95	0.00295578\\
17.975	0.00283447\\
18	0.00271574\\
18.025	0.00260057\\
18.05	0.00248886\\
18.075	0.00237991\\
18.1	0.00227403\\
18.125	0.00217194\\
18.15	0.00207351\\
18.175	0.00197822\\
18.2	0.00188611\\
18.225	0.0017974\\
18.25	0.00171197\\
18.275	0.00162967\\
18.3	0.00155053\\
18.325	0.00147449\\
18.35	0.00140127\\
18.375	0.00133058\\
18.4	0.00126223\\
18.425	0.0011963\\
18.45	0.00113298\\
18.475	0.00107189\\
18.5	0.00101238\\
18.525	0.000954449\\
18.55	0.000898487\\
18.575	0.00084429\\
18.6	0.000791206\\
18.625	0.000738934\\
18.65	0.000687719\\
18.675	0.000637983\\
18.7	0.000589513\\
18.725	0.000541364\\
18.75	0.000493344\\
18.775	0.000446431\\
18.8	0.000400682\\
18.825	0.00035493\\
18.85	0.000309225\\
18.875	0.00026469\\
18.9	0.000221079\\
18.925	0.000177454\\
18.95	0.00013418\\
18.975	9.19016e-05\\
19	5.03541e-05\\
19.025	9.38414e-06\\
19.05	-3.07059e-05\\
19.075	-6.98357e-05\\
19.1	-0.000107917\\
19.125	-0.000144776\\
19.15	-0.000180556\\
19.175	-0.000215135\\
19.2	-0.000247917\\
19.225	-0.000278918\\
19.25	-0.000308549\\
19.275	-0.000336315\\
19.3	-0.00036158\\
19.325	-0.000384823\\
19.35	-0.000406329\\
19.375	-0.000425224\\
19.4	-0.000441143\\
19.425	-0.00045467\\
19.45	-0.000465713\\
19.475	-0.000473713\\
19.5	-0.000478767\\
19.525	-0.000480928\\
19.55	-0.000479971\\
19.575	-0.000476172\\
19.6	-0.000469409\\
19.625	-0.000458844\\
19.65	-0.000444844\\
19.675	-0.000428579\\
19.7	-0.000409573\\
19.725	-0.000386696\\
19.75	-0.000360447\\
19.775	-0.000331736\\
19.8	-0.000300294\\
19.825	-0.000265717\\
19.85	-0.000228349\\
19.875	-0.000188685\\
19.9	-0.000146855\\
19.925	-0.000102644\\
19.95	-5.58855e-05\\
19.975	-6.92005e-06\\
20	4.3589e-05\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_displacement_Uy_R3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.08,
ymax=0.06,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Vertical displacement},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend pos=south east,
legend style={at={(0.80,0.03)},anchor=south,legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	7.52861e-75\\
0.05	-6.98103e-73\\
0.075	3.22079e-71\\
0.1	-9.84439e-70\\
0.125	2.2392e-68\\
0.15	-4.0361e-67\\
0.175	5.99372e-66\\
0.2	-7.52653e-65\\
0.225	8.1388e-64\\
0.25	-7.67802e-63\\
0.275	6.37849e-62\\
0.3	-4.69683e-61\\
0.325	3.0786e-60\\
0.35	-1.80018e-59\\
0.375	9.39234e-59\\
0.4	-4.3636e-58\\
0.425	1.79656e-57\\
0.45	-6.49749e-57\\
0.475	2.0328e-56\\
0.5	-5.34855e-56\\
0.525	1.11419e-55\\
0.55	-1.52996e-55\\
0.575	-7.07603e-57\\
0.6	8.04243e-55\\
0.625	-2.8188e-54\\
0.65	6.19617e-54\\
0.675	-9.69314e-54\\
0.7	7.78458e-54\\
0.725	2.76855e-53\\
0.75	-2.0558e-52\\
0.775	7.12807e-52\\
0.8	-1.13507e-51\\
0.825	-1.76742e-51\\
0.85	1.47287e-50\\
0.875	-3.23915e-50\\
0.9	-4.17325e-51\\
0.925	1.96489e-49\\
0.95	-4.55993e-49\\
0.975	3.16601e-49\\
1	3.28001e-49\\
1.025	-2.74209e-48\\
1.05	2.33376e-47\\
1.075	-8.13021e-47\\
1.1	-3.64299e-47\\
1.125	1.12114e-45\\
1.15	-2.57345e-45\\
1.175	-4.86361e-45\\
1.2	3.4911e-44\\
1.225	-2.67577e-44\\
1.25	-2.26375e-43\\
1.275	6.82849e-43\\
1.3	8.71967e-43\\
1.325	-4.9559e-42\\
1.35	8.83856e-42\\
1.375	5.79693e-41\\
1.4	3.31144e-41\\
1.425	3.98607e-40\\
1.45	3.16526e-39\\
1.475	1.16407e-38\\
1.5	4.9341e-38\\
1.525	2.48139e-37\\
1.55	1.1141e-36\\
1.575	4.80391e-36\\
1.6	2.11946e-35\\
1.625	9.23961e-35\\
1.65	3.93643e-34\\
1.675	1.6601e-33\\
1.7	6.93475e-33\\
1.725	2.85779e-32\\
1.75	1.16251e-31\\
1.775	4.67322e-31\\
1.8	1.85569e-30\\
1.825	7.27666e-30\\
1.85	2.81817e-29\\
1.875	1.07801e-28\\
1.9	4.07245e-28\\
1.925	1.51932e-27\\
1.95	5.59754e-27\\
1.975	2.03648e-26\\
2	7.31605e-26\\
2.025	2.59516e-25\\
2.05	9.08915e-25\\
2.075	3.14287e-24\\
2.1	1.07287e-23\\
2.125	3.6154e-23\\
2.15	1.20261e-22\\
2.175	3.94836e-22\\
2.2	1.27938e-21\\
2.225	4.09107e-21\\
2.25	1.29089e-20\\
2.275	4.01895e-20\\
2.3	1.23443e-19\\
2.325	3.74025e-19\\
2.35	1.11781e-18\\
2.375	3.29472e-18\\
2.4	9.57628e-18\\
2.425	2.74438e-17\\
2.45	7.75358e-17\\
2.475	2.15927e-16\\
2.5	5.92639e-16\\
2.525	1.60282e-15\\
2.55	4.27083e-15\\
2.575	1.12098e-14\\
2.6	2.89776e-14\\
2.625	7.37593e-14\\
2.65	1.84829e-13\\
2.675	4.55858e-13\\
2.7	1.10635e-12\\
2.725	2.64154e-12\\
2.75	6.2031e-12\\
2.775	1.43229e-11\\
2.8	3.2509e-11\\
2.825	7.25093e-11\\
2.85	1.58878e-10\\
2.875	3.41877e-10\\
2.9	7.222e-10\\
2.925	1.49715e-09\\
2.95	3.04454e-09\\
2.975	6.07077e-09\\
3	1.18643e-08\\
3.025	2.27149e-08\\
3.05	4.25829e-08\\
3.075	7.81248e-08\\
3.1	1.40194e-07\\
3.125	2.45926e-07\\
3.15	4.2145e-07\\
3.175	7.0514e-07\\
3.2	1.15107e-06\\
3.225	1.83199e-06\\
3.25	2.84077e-06\\
3.275	4.28882e-06\\
3.3	6.29996e-06\\
3.325	8.99854e-06\\
3.35	1.24919e-05\\
3.375	1.68492e-05\\
3.4	2.20817e-05\\
3.425	2.81312e-05\\
3.45	3.48769e-05\\
3.475	4.21646e-05\\
3.5	4.98612e-05\\
3.525	5.79224e-05\\
3.55	6.64541e-05\\
3.575	7.5739e-05\\
3.6	8.62054e-05\\
3.625	9.83327e-05\\
3.65	0.00011252\\
3.675	0.00012897\\
3.7	0.000147651\\
3.725	0.000168384\\
3.75	0.000191024\\
3.775	0.00021566\\
3.8	0.00024272\\
3.825	0.000272879\\
3.85	0.000306816\\
3.875	0.000344944\\
3.9	0.00038731\\
3.925	0.000433772\\
3.95	0.000484348\\
3.975	0.000539492\\
4	0.000600054\\
4.025	0.00066691\\
4.05	0.000740541\\
4.075	0.000820948\\
4.1	0.000908016\\
4.125	0.00100204\\
4.15	0.00110393\\
4.175	0.00121477\\
4.2	0.00133523\\
4.225	0.00146524\\
4.25	0.00160457\\
4.275	0.0017535\\
4.3	0.00191308\\
4.325	0.00208447\\
4.35	0.0022681\\
4.375	0.00246356\\
4.4	0.00267044\\
4.425	0.00288914\\
4.45	0.0031207\\
4.475	0.0033658\\
4.5	0.00362416\\
4.525	0.00389501\\
4.55	0.00417801\\
4.575	0.00447346\\
4.6	0.00478156\\
4.625	0.00510186\\
4.65	0.00543347\\
4.675	0.00577564\\
4.7	0.00612781\\
4.725	0.00648915\\
4.75	0.00685848\\
4.775	0.00723451\\
4.8	0.00761613\\
4.825	0.00800195\\
4.85	0.00839014\\
4.875	0.00877864\\
4.9	0.00916558\\
4.925	0.00954915\\
4.95	0.00992721\\
4.975	0.0102972\\
5	0.0106562\\
5.025	0.0110017\\
5.05	0.0113311\\
5.075	0.0116417\\
5.1	0.0119306\\
5.125	0.0121947\\
5.15	0.0124306\\
5.175	0.0126353\\
5.2	0.0128059\\
5.225	0.0129396\\
5.25	0.0130336\\
5.275	0.0130846\\
5.3	0.0130894\\
5.325	0.0130452\\
5.35	0.0129497\\
5.375	0.0128013\\
5.4	0.012598\\
5.425	0.0123374\\
5.45	0.0120172\\
5.475	0.0116357\\
5.5	0.0111926\\
5.525	0.0106879\\
5.55	0.0101215\\
5.575	0.00949333\\
5.6	0.00880368\\
5.625	0.0080532\\
5.65	0.00724279\\
5.675	0.00637396\\
5.7	0.00544972\\
5.725	0.00447431\\
5.75	0.00345186\\
5.775	0.0023856\\
5.8	0.00127849\\
5.825	0.000133922\\
5.85	-0.00104429\\
5.875	-0.00225177\\
5.9	-0.00348301\\
5.925	-0.00473161\\
5.95	-0.00599126\\
5.975	-0.00725598\\
6	-0.00851943\\
6.025	-0.00977467\\
6.05	-0.0110146\\
6.075	-0.0122325\\
6.1	-0.013422\\
6.125	-0.0145766\\
6.15	-0.0156897\\
6.175	-0.016755\\
6.2	-0.0177665\\
6.225	-0.0187181\\
6.25	-0.0196033\\
6.275	-0.0204156\\
6.3	-0.0211501\\
6.325	-0.0218028\\
6.35	-0.0223697\\
6.375	-0.0228456\\
6.4	-0.0232264\\
6.425	-0.0235089\\
6.45	-0.0236913\\
6.475	-0.023771\\
6.5	-0.0237456\\
6.525	-0.0236134\\
6.55	-0.023374\\
6.575	-0.0230274\\
6.6	-0.0225734\\
6.625	-0.0220124\\
6.65	-0.021346\\
6.675	-0.0205755\\
6.7	-0.0197017\\
6.725	-0.0187266\\
6.75	-0.0176539\\
6.775	-0.0164875\\
6.8	-0.0152304\\
6.825	-0.0138851\\
6.85	-0.0124552\\
6.875	-0.0109456\\
6.9	-0.00936113\\
6.925	-0.00770627\\
6.95	-0.00598534\\
6.975	-0.00420336\\
7	-0.00236615\\
7.025	-0.000479585\\
7.05	0.00145128\\
7.075	0.00342169\\
7.1	0.00542596\\
7.125	0.00745722\\
7.15	0.00950884\\
7.175	0.0115754\\
7.2	0.0136514\\
7.225	0.0157303\\
7.25	0.0178049\\
7.275	0.0198684\\
7.3	0.0219147\\
7.325	0.0239372\\
7.35	0.0259286\\
7.375	0.027882\\
7.4	0.0297904\\
7.425	0.0316465\\
7.45	0.0334429\\
7.475	0.0351723\\
7.5	0.0368276\\
7.525	0.0384013\\
7.55	0.0398858\\
7.575	0.0412734\\
7.6	0.042557\\
7.625	0.0437294\\
7.65	0.0447834\\
7.675	0.0457116\\
7.7	0.0465074\\
7.725	0.0471651\\
7.75	0.0476784\\
7.775	0.0480404\\
7.8	0.0482449\\
7.825	0.0482879\\
7.85	0.048166\\
7.875	0.0478751\\
7.9	0.0474112\\
7.925	0.0467716\\
7.95	0.0459547\\
7.975	0.0449597\\
8	0.0437864\\
8.025	0.0424356\\
8.05	0.0409093\\
8.075	0.0392105\\
8.1	0.0373419\\
8.125	0.0353077\\
8.15	0.0331136\\
8.175	0.0307671\\
8.2	0.0282759\\
8.225	0.0256473\\
8.25	0.0228903\\
8.275	0.0200162\\
8.3	0.0170366\\
8.325	0.0139625\\
8.35	0.0108062\\
8.375	0.00758165\\
8.4	0.00430283\\
8.425	0.000983252\\
8.45	-0.00236278\\
8.475	-0.00571957\\
8.5	-0.00907134\\
8.525	-0.012403\\
8.55	-0.0156996\\
8.575	-0.0189464\\
8.6	-0.0221291\\
8.625	-0.025233\\
8.65	-0.0282433\\
8.675	-0.0311458\\
8.7	-0.033928\\
8.725	-0.0365788\\
8.75	-0.039087\\
8.775	-0.0414417\\
8.8	-0.0436333\\
8.825	-0.0456535\\
8.85	-0.0474951\\
8.875	-0.0491518\\
8.9	-0.0506187\\
8.925	-0.0518925\\
8.95	-0.0529704\\
8.975	-0.0538504\\
9	-0.0545325\\
9.025	-0.055018\\
9.05	-0.0553093\\
9.075	-0.0554094\\
9.1	-0.0553224\\
9.125	-0.0550536\\
9.15	-0.0546091\\
9.175	-0.0539962\\
9.2	-0.0532227\\
9.225	-0.0522975\\
9.25	-0.0512298\\
9.275	-0.0500295\\
9.3	-0.0487065\\
9.325	-0.0472709\\
9.35	-0.0457338\\
9.375	-0.0441074\\
9.4	-0.0424033\\
9.425	-0.0406313\\
9.45	-0.0388015\\
9.475	-0.0369255\\
9.5	-0.0350156\\
9.525	-0.0330823\\
9.55	-0.0311343\\
9.575	-0.0291811\\
9.6	-0.0272328\\
9.625	-0.0252986\\
9.65	-0.0233861\\
9.675	-0.0215023\\
9.7	-0.0196542\\
9.725	-0.0178491\\
9.75	-0.0160933\\
9.775	-0.0143917\\
9.8	-0.0127477\\
9.825	-0.011165\\
9.85	-0.00964738\\
9.875	-0.00819802\\
9.9	-0.00681937\\
9.925	-0.00551288\\
9.95	-0.00427892\\
9.975	-0.00311737\\
10	-0.00202865\\
10.025	-0.00101309\\
10.05	-6.96855e-05\\
10.075	0.000803236\\
10.1	0.00160694\\
10.125	0.00234283\\
10.15	0.00301324\\
10.175	0.00362079\\
10.2	0.0041678\\
10.225	0.00465698\\
10.25	0.00509134\\
10.275	0.00547322\\
10.3	0.00580479\\
10.325	0.0060895\\
10.35	0.00633135\\
10.375	0.00653308\\
10.4	0.00669671\\
10.425	0.00682518\\
10.45	0.00692191\\
10.475	0.00698953\\
10.5	0.00703024\\
10.525	0.00704663\\
10.55	0.00704134\\
10.575	0.00701658\\
10.6	0.00697443\\
10.625	0.00691713\\
10.65	0.00684666\\
10.675	0.00676463\\
10.7	0.00667246\\
10.725	0.0065718\\
10.75	0.00646455\\
10.775	0.00635214\\
10.8	0.00623521\\
10.825	0.00611444\\
10.85	0.00599119\\
10.875	0.00586662\\
10.9	0.00574112\\
10.925	0.00561529\\
10.95	0.00549033\\
10.975	0.00536685\\
11	0.00524453\\
11.025	0.00512361\\
11.05	0.00500511\\
11.075	0.00488937\\
11.1	0.00477581\\
11.125	0.00466446\\
11.15	0.0045562\\
11.175	0.00445153\\
11.2	0.00435008\\
11.225	0.00425154\\
11.25	0.00415613\\
11.275	0.00406379\\
11.3	0.00397387\\
11.325	0.00388635\\
11.35	0.00380225\\
11.375	0.00372209\\
11.4	0.00364485\\
11.425	0.00356946\\
11.45	0.00349624\\
11.475	0.00342594\\
11.5	0.00335823\\
11.525	0.00329233\\
11.55	0.00322847\\
11.575	0.00316739\\
11.6	0.00310883\\
11.625	0.00305177\\
11.65	0.00299612\\
11.675	0.00294256\\
11.7	0.00289076\\
11.725	0.00283972\\
11.75	0.00278992\\
11.775	0.00274284\\
11.8	0.00269818\\
11.825	0.00265406\\
11.85	0.00260996\\
11.875	0.00256696\\
11.9	0.00252551\\
11.925	0.00248541\\
11.95	0.00244674\\
11.975	0.00240925\\
12	0.00237221\\
12.025	0.00233579\\
12.05	0.00230065\\
12.075	0.00226624\\
12.1	0.00223183\\
12.125	0.00219824\\
12.15	0.00216652\\
12.175	0.00213595\\
12.2	0.00210541\\
12.225	0.00207488\\
12.25	0.00204484\\
12.275	0.00201563\\
12.3	0.00198734\\
12.325	0.00195961\\
12.35	0.00193201\\
12.375	0.0019051\\
12.4	0.00187954\\
12.425	0.00185452\\
12.45	0.00182893\\
12.475	0.00180338\\
12.5	0.00177894\\
12.525	0.00175519\\
12.55	0.00173134\\
12.575	0.00170803\\
12.6	0.00168613\\
12.625	0.00166486\\
12.65	0.00164275\\
12.675	0.00161998\\
12.7	0.00159799\\
12.725	0.00157746\\
12.75	0.00155784\\
12.775	0.00153854\\
12.8	0.00151917\\
12.825	0.00149923\\
12.85	0.00147883\\
12.875	0.00145921\\
12.9	0.00144122\\
12.925	0.00142408\\
12.95	0.00140658\\
12.975	0.00138868\\
13	0.00137105\\
13.025	0.00135384\\
13.05	0.00133674\\
13.075	0.00131977\\
13.1	0.0013034\\
13.125	0.0012878\\
13.15	0.00127255\\
13.175	0.00125718\\
13.2	0.0012416\\
13.225	0.001226\\
13.25	0.00121072\\
13.275	0.00119615\\
13.3	0.00118224\\
13.325	0.00116834\\
13.35	0.00115419\\
13.375	0.00114015\\
13.4	0.00112643\\
13.425	0.00111297\\
13.45	0.00109999\\
13.475	0.00108746\\
13.5	0.00107461\\
13.525	0.00106138\\
13.55	0.00104883\\
13.575	0.00103717\\
13.6	0.00102519\\
13.625	0.00101266\\
13.65	0.00100087\\
13.675	0.000990113\\
13.7	0.000979087\\
13.725	0.000967313\\
13.75	0.000955891\\
13.775	0.000945298\\
13.8	0.000934606\\
13.825	0.00092341\\
13.85	0.000912652\\
13.875	0.000902948\\
13.9	0.000893616\\
13.925	0.000883883\\
13.95	0.000873767\\
13.975	0.000863461\\
14	0.000853112\\
14.025	0.000843349\\
14.05	0.000834723\\
14.075	0.000826614\\
14.1	0.00081783\\
14.125	0.00080817\\
14.15	0.000798533\\
14.175	0.000789715\\
14.2	0.000781575\\
14.225	0.000773382\\
14.25	0.000764944\\
14.275	0.000756891\\
14.3	0.000749325\\
14.325	0.000741284\\
14.35	0.000732437\\
14.375	0.000723837\\
14.4	0.000716255\\
14.425	0.00070938\\
14.45	0.000702769\\
14.475	0.000696008\\
14.5	0.000688476\\
14.525	0.000680255\\
14.55	0.000672349\\
14.575	0.000665372\\
14.6	0.00065907\\
14.625	0.000652976\\
14.65	0.000646596\\
14.675	0.000639584\\
14.7	0.000632322\\
14.725	0.000625564\\
14.75	0.000619514\\
14.775	0.000613786\\
14.8	0.000607838\\
14.825	0.000601378\\
14.85	0.000594846\\
14.875	0.000588948\\
14.9	0.00058344\\
14.925	0.000577614\\
14.95	0.000571702\\
14.975	0.000566187\\
15	0.000560602\\
15.025	0.000554649\\
15.05	0.000549069\\
15.075	0.000544191\\
15.1	0.000539305\\
15.125	0.000533946\\
15.15	0.000528326\\
15.175	0.000522794\\
15.2	0.000517782\\
15.225	0.000513382\\
15.25	0.000508859\\
15.275	0.000503626\\
15.3	0.000498121\\
15.325	0.000493045\\
15.35	0.000488707\\
15.375	0.000484993\\
15.4	0.000481027\\
15.425	0.000475903\\
15.45	0.000470306\\
15.475	0.000465675\\
15.5	0.000461945\\
15.525	0.000458048\\
15.55	0.000453822\\
15.575	0.000449631\\
15.6	0.000445355\\
15.625	0.000440959\\
15.65	0.000436828\\
15.675	0.000433039\\
15.7	0.00042927\\
15.725	0.000425344\\
15.75	0.000421351\\
15.775	0.000417478\\
15.8	0.000413744\\
15.825	0.00040991\\
15.85	0.000406008\\
15.875	0.000402491\\
15.9	0.000399351\\
15.925	0.000395973\\
15.95	0.000392221\\
15.975	0.000388517\\
16	0.000384936\\
16.025	0.000381373\\
16.05	0.000378091\\
16.075	0.000375192\\
16.1	0.000372229\\
16.125	0.00036884\\
16.15	0.000365128\\
16.175	0.000361501\\
16.2	0.000358512\\
16.225	0.000356273\\
16.25	0.000353895\\
16.275	0.000350405\\
16.3	0.000346252\\
16.325	0.000342879\\
16.35	0.000340689\\
16.375	0.000338532\\
16.4	0.000335556\\
16.425	0.000332392\\
16.45	0.000329759\\
16.475	0.000327137\\
16.5	0.000323976\\
16.525	0.000320904\\
16.55	0.000318484\\
16.575	0.000316186\\
16.6	0.000313595\\
16.625	0.000311111\\
16.65	0.000308824\\
16.675	0.00030618\\
16.7	0.00030307\\
16.725	0.000300119\\
16.75	0.000297861\\
16.775	0.000296081\\
16.8	0.000294034\\
16.825	0.000291459\\
16.85	0.000289001\\
16.875	0.000286965\\
16.9	0.000284611\\
16.925	0.000281621\\
16.95	0.000278899\\
16.975	0.000277067\\
17	0.000275607\\
17.025	0.000273852\\
17.05	0.000271598\\
17.075	0.000268919\\
17.1	0.000266266\\
17.125	0.000264215\\
17.15	0.000262658\\
17.175	0.000260883\\
17.2	0.000258629\\
17.225	0.000256387\\
17.25	0.00025451\\
17.275	0.000252666\\
17.3	0.00025055\\
17.325	0.00024853\\
17.35	0.000246932\\
17.375	0.000245318\\
17.4	0.00024323\\
17.425	0.000240992\\
17.45	0.000239081\\
17.475	0.000237434\\
17.5	0.000235852\\
17.525	0.000234267\\
17.55	0.000232456\\
17.575	0.000230366\\
17.6	0.000228526\\
17.625	0.000227213\\
17.65	0.000225793\\
17.675	0.000223799\\
17.7	0.000221736\\
17.725	0.000220153\\
17.75	0.000218912\\
17.775	0.000217597\\
17.8	0.000215909\\
17.825	0.000213997\\
17.85	0.000212479\\
17.875	0.000211298\\
17.9	0.00020953\\
17.925	0.000207287\\
17.95	0.000205841\\
17.975	0.000205228\\
18	0.000204188\\
18.025	0.000202457\\
18.05	0.000200716\\
18.075	0.0001991\\
18.1	0.000197488\\
18.125	0.000196077\\
18.15	0.00019488\\
18.175	0.000193746\\
18.2	0.000192589\\
18.225	0.000191148\\
18.25	0.000189467\\
18.275	0.00018819\\
18.3	0.00018729\\
18.325	0.000185849\\
18.35	0.000183893\\
18.375	0.000182564\\
18.4	0.000182085\\
18.425	0.000181421\\
18.45	0.000179868\\
18.475	0.000177731\\
18.5	0.000175896\\
18.525	0.000175109\\
18.55	0.000175005\\
18.575	0.000174353\\
18.6	0.000172801\\
18.625	0.000171138\\
18.65	0.00016971\\
18.675	0.000168211\\
18.7	0.000166848\\
18.725	0.000166079\\
18.75	0.000165612\\
18.775	0.000164843\\
18.8	0.000163688\\
18.825	0.000162336\\
18.85	0.000160867\\
18.875	0.000159468\\
18.9	0.000158452\\
18.925	0.00015783\\
18.95	0.000157159\\
18.975	0.000156115\\
19	0.000154943\\
19.025	0.000153901\\
19.05	0.000152705\\
19.075	0.000151289\\
19.1	0.000150307\\
19.125	0.000149945\\
19.15	0.000149376\\
19.175	0.000148194\\
19.2	0.000147004\\
19.225	0.000146095\\
19.25	0.000145034\\
19.275	0.000143788\\
19.3	0.000142938\\
19.325	0.000142557\\
19.35	0.000141906\\
19.375	0.000140658\\
19.4	0.000139543\\
19.425	0.000138981\\
19.45	0.000138184\\
19.475	0.000136786\\
19.5	0.00013577\\
19.525	0.00013554\\
19.55	0.000135113\\
19.575	0.000134063\\
19.6	0.000133022\\
19.625	0.000132152\\
19.65	0.000131127\\
19.675	0.000130161\\
19.7	0.000129627\\
19.725	0.000129282\\
19.75	0.00012855\\
19.775	0.000127324\\
19.8	0.000126308\\
19.825	0.00012603\\
19.85	0.000125654\\
19.875	0.000124261\\
19.9	0.000122833\\
19.925	0.000122663\\
19.95	0.000122822\\
19.975	0.000121882\\
20	0.000120508\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	7.52861e-75\\
0.05	-6.98103e-73\\
0.075	3.22079e-71\\
0.1	-9.84439e-70\\
0.125	2.23919e-68\\
0.15	-4.0361e-67\\
0.175	5.99371e-66\\
0.2	-7.52652e-65\\
0.225	8.13879e-64\\
0.25	-7.67801e-63\\
0.275	6.37848e-62\\
0.3	-4.69682e-61\\
0.325	3.07859e-60\\
0.35	-1.80017e-59\\
0.375	9.39231e-59\\
0.4	-4.36359e-58\\
0.425	1.79655e-57\\
0.45	-6.49747e-57\\
0.475	2.0328e-56\\
0.5	-5.34853e-56\\
0.525	1.11419e-55\\
0.55	-1.52996e-55\\
0.575	-7.07538e-57\\
0.6	8.04238e-55\\
0.625	-2.81879e-54\\
0.65	6.19615e-54\\
0.675	-9.69314e-54\\
0.7	7.78464e-54\\
0.725	2.76853e-53\\
0.75	-2.05579e-52\\
0.775	7.12805e-52\\
0.8	-1.13507e-51\\
0.825	-1.76741e-51\\
0.85	1.47286e-50\\
0.875	-3.23914e-50\\
0.9	-4.17305e-51\\
0.925	1.96488e-49\\
0.95	-4.55991e-49\\
0.975	3.16606e-49\\
1	3.27985e-49\\
1.025	-2.74209e-48\\
1.05	2.33376e-47\\
1.075	-8.1302e-47\\
1.1	-3.64304e-47\\
1.125	1.12114e-45\\
1.15	-2.57344e-45\\
1.175	-4.86361e-45\\
1.2	3.49109e-44\\
1.225	-2.67575e-44\\
1.25	-2.26375e-43\\
1.275	6.82846e-43\\
1.3	8.71966e-43\\
1.325	-4.95588e-42\\
1.35	8.83852e-42\\
1.375	5.79691e-41\\
1.4	3.31144e-41\\
1.425	3.98605e-40\\
1.45	3.16525e-39\\
1.475	1.16407e-38\\
1.5	4.93408e-38\\
1.525	2.48138e-37\\
1.55	1.11409e-36\\
1.575	4.80389e-36\\
1.6	2.11945e-35\\
1.625	9.23958e-35\\
1.65	3.93642e-34\\
1.675	1.6601e-33\\
1.7	6.93473e-33\\
1.725	2.85778e-32\\
1.75	1.1625e-31\\
1.775	4.6732e-31\\
1.8	1.85568e-30\\
1.825	7.27664e-30\\
1.85	2.81816e-29\\
1.875	1.07801e-28\\
1.9	4.07244e-28\\
1.925	1.51931e-27\\
1.95	5.59752e-27\\
1.975	2.03647e-26\\
2	7.31602e-26\\
2.025	2.59516e-25\\
2.05	9.08912e-25\\
2.075	3.14286e-24\\
2.1	1.07287e-23\\
2.125	3.61538e-23\\
2.15	1.2026e-22\\
2.175	3.94834e-22\\
2.2	1.27938e-21\\
2.225	4.09106e-21\\
2.25	1.29088e-20\\
2.275	4.01893e-20\\
2.3	1.23442e-19\\
2.325	3.74023e-19\\
2.35	1.11781e-18\\
2.375	3.29471e-18\\
2.4	9.57625e-18\\
2.425	2.74437e-17\\
2.45	7.75356e-17\\
2.475	2.15926e-16\\
2.5	5.92637e-16\\
2.525	1.60281e-15\\
2.55	4.27082e-15\\
2.575	1.12098e-14\\
2.6	2.89775e-14\\
2.625	7.37591e-14\\
2.65	1.84829e-13\\
2.675	4.55857e-13\\
2.7	1.10635e-12\\
2.725	2.64153e-12\\
2.75	6.20309e-12\\
2.775	1.43229e-11\\
2.8	3.2509e-11\\
2.825	7.25091e-11\\
2.85	1.58878e-10\\
2.875	3.41876e-10\\
2.9	7.22198e-10\\
2.925	1.49715e-09\\
2.95	3.04453e-09\\
2.975	6.07076e-09\\
3	1.18643e-08\\
3.025	2.27148e-08\\
3.05	4.25829e-08\\
3.075	7.81247e-08\\
3.1	1.40194e-07\\
3.125	2.45926e-07\\
3.15	4.2145e-07\\
3.175	7.05139e-07\\
3.2	1.15107e-06\\
3.225	1.83198e-06\\
3.25	2.84076e-06\\
3.275	4.28882e-06\\
3.3	6.29995e-06\\
3.325	8.99853e-06\\
3.35	1.24919e-05\\
3.375	1.68492e-05\\
3.4	2.20817e-05\\
3.425	2.81312e-05\\
3.45	3.48769e-05\\
3.475	4.21646e-05\\
3.5	4.98612e-05\\
3.525	5.79224e-05\\
3.55	6.64541e-05\\
3.575	7.57391e-05\\
3.6	8.62054e-05\\
3.625	9.83328e-05\\
3.65	0.00011252\\
3.675	0.00012897\\
3.7	0.000147651\\
3.725	0.000168384\\
3.75	0.000191024\\
3.775	0.00021566\\
3.8	0.00024272\\
3.825	0.000272879\\
3.85	0.000306817\\
3.875	0.000344944\\
3.9	0.000387311\\
3.925	0.000433773\\
3.95	0.000484349\\
3.975	0.000539493\\
4	0.000600055\\
4.025	0.00066691\\
4.05	0.000740541\\
4.075	0.000820949\\
4.1	0.000908016\\
4.125	0.00100204\\
4.15	0.00110393\\
4.175	0.00121478\\
4.2	0.00133523\\
4.225	0.00146524\\
4.25	0.00160457\\
4.275	0.0017535\\
4.3	0.00191308\\
4.325	0.00208447\\
4.35	0.0022681\\
4.375	0.00246357\\
4.4	0.00267045\\
4.425	0.00288915\\
4.45	0.0031207\\
4.475	0.0033658\\
4.5	0.00362416\\
4.525	0.00389501\\
4.55	0.00417801\\
4.575	0.00447346\\
4.6	0.00478157\\
4.625	0.00510188\\
4.65	0.00543349\\
4.675	0.00577565\\
4.7	0.00612781\\
4.725	0.00648915\\
4.75	0.00685848\\
4.775	0.00723453\\
4.8	0.00761616\\
4.825	0.00800198\\
4.85	0.00839017\\
4.875	0.00877866\\
4.9	0.00916559\\
4.925	0.00954916\\
4.95	0.00992723\\
4.975	0.0102972\\
5	0.0106562\\
5.025	0.0110018\\
5.05	0.0113312\\
5.075	0.0116418\\
5.1	0.0119307\\
5.125	0.0121947\\
5.15	0.0124306\\
5.175	0.0126353\\
5.2	0.0128059\\
5.225	0.0129397\\
5.25	0.0130336\\
5.275	0.0130846\\
5.3	0.0130894\\
5.325	0.0130452\\
5.35	0.0129498\\
5.375	0.0128014\\
5.4	0.012598\\
5.425	0.0123374\\
5.45	0.0120172\\
5.475	0.0116358\\
5.5	0.0111927\\
5.525	0.010688\\
5.55	0.0101216\\
5.575	0.00949338\\
5.6	0.00880373\\
5.625	0.00805328\\
5.65	0.00724289\\
5.675	0.00637406\\
5.7	0.00544981\\
5.725	0.0044744\\
5.75	0.00345198\\
5.775	0.00238574\\
5.8	0.00127861\\
5.825	0.000133994\\
5.85	-0.00104424\\
5.875	-0.00225167\\
5.9	-0.00348282\\
5.925	-0.00473138\\
5.95	-0.00599107\\
5.975	-0.00725586\\
6	-0.00851934\\
6.025	-0.00977455\\
6.05	-0.0110144\\
6.075	-0.0122323\\
6.1	-0.0134218\\
6.125	-0.0145764\\
6.15	-0.0156895\\
6.175	-0.0167547\\
6.2	-0.0177662\\
6.225	-0.0187179\\
6.25	-0.0196031\\
6.275	-0.0204154\\
6.3	-0.0211498\\
6.325	-0.0218025\\
6.35	-0.0223693\\
6.375	-0.0228454\\
6.4	-0.0232261\\
6.425	-0.0235086\\
6.45	-0.0236909\\
6.475	-0.0237706\\
6.5	-0.0237452\\
6.525	-0.023613\\
6.55	-0.0233737\\
6.575	-0.023027\\
6.6	-0.0225729\\
6.625	-0.022012\\
6.65	-0.0213456\\
6.675	-0.0205751\\
6.7	-0.0197013\\
6.725	-0.0187262\\
6.75	-0.0176534\\
6.775	-0.016487\\
6.8	-0.0152299\\
6.825	-0.0138847\\
6.85	-0.0124549\\
6.875	-0.0109452\\
6.9	-0.00936072\\
6.925	-0.00770583\\
6.95	-0.00598497\\
6.975	-0.00420311\\
7	-0.00236595\\
7.025	-0.000479339\\
7.05	0.00145152\\
7.075	0.00342178\\
7.1	0.00542585\\
7.125	0.00745707\\
7.15	0.00950883\\
7.175	0.0115754\\
7.2	0.0136513\\
7.225	0.0157299\\
7.25	0.0178041\\
7.275	0.0198676\\
7.3	0.0219141\\
7.325	0.0239365\\
7.35	0.0259278\\
7.375	0.027881\\
7.4	0.0297892\\
7.425	0.0316452\\
7.45	0.0334414\\
7.475	0.0351707\\
7.5	0.0368259\\
7.525	0.0383995\\
7.55	0.0398838\\
7.575	0.0412712\\
7.6	0.0425545\\
7.625	0.0437269\\
7.65	0.0447809\\
7.675	0.0457091\\
7.7	0.0465047\\
7.725	0.0471622\\
7.75	0.0476754\\
7.775	0.0480372\\
7.8	0.0482416\\
7.825	0.0482846\\
7.85	0.0481627\\
7.875	0.0478718\\
7.9	0.0474078\\
7.925	0.0467681\\
7.95	0.0459511\\
7.975	0.0449561\\
8	0.043783\\
8.025	0.0424323\\
8.05	0.0409061\\
8.075	0.0392071\\
8.1	0.0373386\\
8.125	0.0353046\\
8.15	0.0331107\\
8.175	0.0307643\\
8.2	0.028273\\
8.225	0.0256445\\
8.25	0.022888\\
8.275	0.0200144\\
8.3	0.0170351\\
8.325	0.0139609\\
8.35	0.0108044\\
8.375	0.00757988\\
8.4	0.0043015\\
8.425	0.000982635\\
8.45	-0.00236274\\
8.475	-0.00571921\\
8.5	-0.009071\\
8.525	-0.0124028\\
8.55	-0.0156993\\
8.575	-0.0189458\\
8.6	-0.0221279\\
8.625	-0.0252313\\
8.65	-0.0282412\\
8.675	-0.0311435\\
8.7	-0.0339257\\
8.725	-0.0365765\\
8.75	-0.0390845\\
8.775	-0.0414389\\
8.8	-0.0436302\\
8.825	-0.0456501\\
8.85	-0.0474914\\
8.875	-0.0491478\\
8.9	-0.0506147\\
8.925	-0.0518887\\
8.95	-0.0529667\\
8.975	-0.0538465\\
9	-0.0545282\\
9.025	-0.0550135\\
9.05	-0.0553048\\
9.075	-0.0554049\\
9.1	-0.055318\\
9.125	-0.0550493\\
9.15	-0.054605\\
9.175	-0.0539923\\
9.2	-0.0532188\\
9.225	-0.0522933\\
9.25	-0.0512255\\
9.275	-0.0500253\\
9.3	-0.0487028\\
9.325	-0.0472678\\
9.35	-0.0457309\\
9.375	-0.0441043\\
9.4	-0.0423999\\
9.425	-0.0406281\\
9.45	-0.0387987\\
9.475	-0.0369233\\
9.5	-0.0350137\\
9.525	-0.0330804\\
9.55	-0.0311325\\
9.575	-0.0291796\\
9.6	-0.0272315\\
9.625	-0.0252974\\
9.65	-0.0233851\\
9.675	-0.0215015\\
9.7	-0.0196538\\
9.725	-0.0178491\\
9.75	-0.0160934\\
9.775	-0.0143916\\
9.8	-0.0127476\\
9.825	-0.0111652\\
9.85	-0.00964806\\
9.875	-0.00819915\\
9.9	-0.00682063\\
9.925	-0.00551403\\
9.95	-0.00427984\\
9.975	-0.00311819\\
10	-0.00202967\\
10.025	-0.00101453\\
10.05	-7.15046e-05\\
10.075	0.000801325\\
10.1	0.00160516\\
10.125	0.0023412\\
10.15	0.00301173\\
10.175	0.00361938\\
10.2	0.00416639\\
10.225	0.0046553\\
10.25	0.00508919\\
10.275	0.00547076\\
10.3	0.00580257\\
10.325	0.00608796\\
10.35	0.0063303\\
10.375	0.00653189\\
10.4	0.006695\\
10.425	0.00682316\\
10.45	0.00692\\
10.475	0.00698786\\
10.5	0.00702861\\
10.525	0.00704493\\
10.55	0.00703967\\
10.575	0.00701506\\
10.6	0.00697295\\
10.625	0.00691545\\
10.65	0.00684481\\
10.675	0.00676283\\
10.7	0.00667087\\
10.725	0.00657034\\
10.75	0.006463\\
10.775	0.00635028\\
10.8	0.00623295\\
10.825	0.00611194\\
10.85	0.00598876\\
10.875	0.00586444\\
10.9	0.00573907\\
10.925	0.00561308\\
10.95	0.00548779\\
10.975	0.005364\\
11	0.00524148\\
11.025	0.00512034\\
11.05	0.00500156\\
11.075	0.00488562\\
11.1	0.00477201\\
11.125	0.00466062\\
11.15	0.00455221\\
11.175	0.00444736\\
11.2	0.00434572\\
11.225	0.00424683\\
11.25	0.00415089\\
11.275	0.0040582\\
11.3	0.00396837\\
11.325	0.00388104\\
11.35	0.00379682\\
11.375	0.00371628\\
11.4	0.00363874\\
11.425	0.00356317\\
11.45	0.00348971\\
11.475	0.00341915\\
11.5	0.00335143\\
11.525	0.00328583\\
11.55	0.00322221\\
11.575	0.00316104\\
11.6	0.00310214\\
11.625	0.00304477\\
11.65	0.00298898\\
11.675	0.00293557\\
11.7	0.00288424\\
11.725	0.00283385\\
11.75	0.00278447\\
11.775	0.00273726\\
11.8	0.00269211\\
11.825	0.00264778\\
11.85	0.00260418\\
11.875	0.00256212\\
11.9	0.0025215\\
11.925	0.0024818\\
11.95	0.00244323\\
11.975	0.00240587\\
12	0.00236911\\
12.025	0.00233307\\
12.05	0.00229841\\
12.075	0.00226475\\
12.1	0.00223131\\
12.125	0.00219858\\
12.15	0.00216726\\
12.175	0.00213676\\
12.2	0.00210633\\
12.225	0.00207625\\
12.25	0.00204711\\
12.275	0.00201905\\
12.3	0.00199175\\
12.325	0.00196453\\
12.35	0.00193707\\
12.375	0.00191034\\
12.4	0.00188519\\
12.425	0.00186072\\
12.45	0.00183576\\
12.475	0.00181092\\
12.5	0.00178721\\
12.525	0.00176405\\
12.55	0.00174047\\
12.575	0.00171712\\
12.6	0.00169509\\
12.625	0.001674\\
12.65	0.0016526\\
12.675	0.00163072\\
12.7	0.0016092\\
12.725	0.00158853\\
12.75	0.00156852\\
12.775	0.00154896\\
12.8	0.00152954\\
12.825	0.00150975\\
12.85	0.00148968\\
12.875	0.00147038\\
12.9	0.00145242\\
12.925	0.00143497\\
12.95	0.001417\\
12.975	0.00139858\\
13	0.0013805\\
13.025	0.0013631\\
13.05	0.00134617\\
13.075	0.00132949\\
13.1	0.00131296\\
13.125	0.0012965\\
13.15	0.00128017\\
13.175	0.00126421\\
13.2	0.00124866\\
13.225	0.00123318\\
13.25	0.00121765\\
13.275	0.00120252\\
13.3	0.00118802\\
13.325	0.0011736\\
13.35	0.00115894\\
13.375	0.00114449\\
13.4	0.00113045\\
13.425	0.00111661\\
13.45	0.00110318\\
13.475	0.00109031\\
13.5	0.00107727\\
13.525	0.00106366\\
13.55	0.00105042\\
13.575	0.00103817\\
13.6	0.00102609\\
13.625	0.00101362\\
13.65	0.00100156\\
13.675	0.000990278\\
13.7	0.000978892\\
13.725	0.000966886\\
13.75	0.00095504\\
13.775	0.000943999\\
13.8	0.000933303\\
13.825	0.000922438\\
13.85	0.000911707\\
13.875	0.000901506\\
13.9	0.000891597\\
13.925	0.000881581\\
13.95	0.000871418\\
13.975	0.000861189\\
14	0.00085104\\
14.025	0.000841404\\
14.05	0.000832531\\
14.075	0.00082392\\
14.1	0.000814879\\
14.125	0.000805406\\
14.15	0.000796043\\
14.175	0.000787236\\
14.2	0.000778969\\
14.225	0.000770796\\
14.25	0.000762429\\
14.275	0.000754151\\
14.3	0.000746157\\
14.325	0.000738105\\
14.35	0.0007299\\
14.375	0.000721912\\
14.4	0.0007142\\
14.425	0.000706699\\
14.45	0.000699705\\
14.475	0.000692997\\
14.5	0.000685649\\
14.525	0.00067767\\
14.55	0.000670174\\
14.575	0.000663522\\
14.6	0.000657035\\
14.625	0.000650374\\
14.65	0.000643682\\
14.675	0.000636925\\
14.7	0.000630103\\
14.725	0.000623519\\
14.75	0.000617404\\
14.775	0.000611613\\
14.8	0.000605635\\
14.825	0.000599088\\
14.85	0.000592499\\
14.875	0.000586727\\
14.9	0.000581446\\
14.925	0.000575701\\
14.95	0.000569689\\
14.975	0.000564097\\
15	0.000558519\\
15.025	0.00055251\\
15.05	0.000546854\\
15.075	0.000542099\\
15.1	0.000537427\\
15.125	0.000532011\\
15.15	0.000526122\\
15.175	0.000520554\\
15.2	0.000515782\\
15.225	0.000511449\\
15.25	0.000506665\\
15.275	0.000501251\\
15.3	0.000495931\\
15.325	0.000491107\\
15.35	0.000486623\\
15.375	0.000482391\\
15.4	0.000478075\\
15.425	0.00047317\\
15.45	0.000468083\\
15.475	0.00046361\\
15.5	0.000459436\\
15.525	0.000454895\\
15.55	0.000450377\\
15.575	0.000446375\\
15.6	0.000442413\\
15.625	0.000438068\\
15.65	0.000433678\\
15.675	0.000429536\\
15.7	0.000425491\\
15.725	0.000421415\\
15.75	0.00041738\\
15.775	0.000413489\\
15.8	0.000409687\\
15.825	0.000405761\\
15.85	0.00040176\\
15.875	0.000398069\\
15.9	0.000394676\\
15.925	0.000391062\\
15.95	0.000387153\\
15.975	0.000383442\\
16	0.000380073\\
16.025	0.000376698\\
16.05	0.000373165\\
16.075	0.000369671\\
16.1	0.000366415\\
16.125	0.000363379\\
16.15	0.000360304\\
16.175	0.000356991\\
16.2	0.000353636\\
16.225	0.000350553\\
16.25	0.000347695\\
16.275	0.000344819\\
16.3	0.000341917\\
16.325	0.000339168\\
16.35	0.000336559\\
16.375	0.000333827\\
16.4	0.000330916\\
16.425	0.000328216\\
16.45	0.000325899\\
16.475	0.00032348\\
16.5	0.000320724\\
16.525	0.000318222\\
16.55	0.000316254\\
16.575	0.00031419\\
16.6	0.000311708\\
16.625	0.000309314\\
16.65	0.000307259\\
16.675	0.000305209\\
16.7	0.000302999\\
16.725	0.000300835\\
16.75	0.000298904\\
16.775	0.000297116\\
16.8	0.000295119\\
16.825	0.000292897\\
16.85	0.000291034\\
16.875	0.000289612\\
16.9	0.000287792\\
16.925	0.000285372\\
16.95	0.000283269\\
16.975	0.000281787\\
17	0.000280203\\
17.025	0.000278298\\
17.05	0.000276498\\
17.075	0.000274761\\
17.1	0.000272774\\
17.125	0.000270757\\
17.15	0.000269052\\
17.175	0.000267484\\
17.2	0.000265713\\
17.225	0.000263768\\
17.25	0.000261848\\
17.275	0.000259957\\
17.3	0.000258055\\
17.325	0.000256272\\
17.35	0.000254629\\
17.375	0.000252857\\
17.4	0.00025081\\
17.425	0.000248694\\
17.45	0.000246713\\
17.475	0.000244904\\
17.5	0.000243264\\
17.525	0.000241621\\
17.55	0.000239639\\
17.575	0.000237366\\
17.6	0.00023531\\
17.625	0.000233596\\
17.65	0.000231789\\
17.675	0.000229809\\
17.7	0.000228\\
17.725	0.000226289\\
17.75	0.000224372\\
17.775	0.00022236\\
17.8	0.000220392\\
17.825	0.00021846\\
17.85	0.000216829\\
17.875	0.00021542\\
17.9	0.000213494\\
17.925	0.000211115\\
17.95	0.000209315\\
17.975	0.000208109\\
18	0.000206539\\
18.025	0.000204594\\
18.05	0.000202898\\
18.075	0.000201314\\
18.1	0.000199502\\
18.125	0.000197704\\
18.15	0.000196204\\
18.175	0.000194956\\
18.2	0.000193661\\
18.225	0.000191934\\
18.25	0.000189993\\
18.275	0.000188555\\
18.3	0.000187485\\
18.325	0.000185989\\
18.35	0.000184265\\
18.375	0.000183065\\
18.4	0.000182106\\
18.425	0.000180711\\
18.45	0.000179055\\
18.475	0.000177537\\
18.5	0.00017618\\
18.525	0.000175075\\
18.55	0.000174191\\
18.575	0.000173105\\
18.6	0.000171716\\
18.625	0.000170384\\
18.65	0.000169147\\
18.675	0.000167822\\
18.7	0.000166591\\
18.725	0.000165607\\
18.75	0.000164667\\
18.775	0.000163658\\
18.8	0.000162599\\
18.825	0.000161344\\
18.85	0.000159917\\
18.875	0.000158725\\
18.9	0.000157965\\
18.925	0.000157263\\
18.95	0.000156177\\
18.975	0.000154814\\
19	0.000153709\\
19.025	0.000152931\\
19.05	0.000151868\\
19.075	0.000150456\\
19.1	0.000149561\\
19.125	0.000149277\\
19.15	0.000148432\\
19.175	0.000146712\\
19.2	0.000145291\\
19.225	0.000144704\\
19.25	0.000144159\\
19.275	0.00014322\\
19.3	0.000142279\\
19.325	0.000141392\\
19.35	0.000140193\\
19.375	0.000138928\\
19.4	0.000138256\\
19.425	0.000137922\\
19.45	0.000136949\\
19.475	0.000135423\\
19.5	0.000134484\\
19.525	0.000134215\\
19.55	0.000133554\\
19.575	0.000132358\\
19.6	0.000131413\\
19.625	0.00013072\\
19.65	0.000129737\\
19.675	0.000128668\\
19.7	0.000128065\\
19.725	0.000127778\\
19.75	0.000127101\\
19.775	0.000125798\\
19.8	0.000124597\\
19.825	0.000124165\\
19.85	0.000123887\\
19.875	0.000122895\\
19.9	0.000121744\\
19.925	0.000121306\\
19.95	0.000120966\\
19.975	0.00011993\\
20	0.000118891\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	7.52859e-75\\
0.05	-6.98102e-73\\
0.075	3.22078e-71\\
0.1	-9.84437e-70\\
0.125	2.23919e-68\\
0.15	-4.03609e-67\\
0.175	5.99371e-66\\
0.2	-7.52651e-65\\
0.225	8.13878e-64\\
0.25	-7.678e-63\\
0.275	6.37848e-62\\
0.3	-4.69682e-61\\
0.325	3.07859e-60\\
0.35	-1.80017e-59\\
0.375	9.39232e-59\\
0.4	-4.36359e-58\\
0.425	1.79655e-57\\
0.45	-6.49747e-57\\
0.475	2.0328e-56\\
0.5	-5.34854e-56\\
0.525	1.11419e-55\\
0.55	-1.52996e-55\\
0.575	-7.07576e-57\\
0.6	8.0424e-55\\
0.625	-2.81879e-54\\
0.65	6.19616e-54\\
0.675	-9.69312e-54\\
0.7	7.78457e-54\\
0.725	2.76854e-53\\
0.75	-2.05579e-52\\
0.775	7.12805e-52\\
0.8	-1.13507e-51\\
0.825	-1.76741e-51\\
0.85	1.47286e-50\\
0.875	-3.23914e-50\\
0.9	-4.17316e-51\\
0.925	1.96488e-49\\
0.95	-4.55991e-49\\
0.975	3.16601e-49\\
1	3.27991e-49\\
1.025	-2.74206e-48\\
1.05	2.33375e-47\\
1.075	-8.1302e-47\\
1.1	-3.64294e-47\\
1.125	1.12113e-45\\
1.15	-2.57345e-45\\
1.175	-4.86358e-45\\
1.2	3.49109e-44\\
1.225	-2.67577e-44\\
1.25	-2.26375e-43\\
1.275	6.82847e-43\\
1.3	8.71962e-43\\
1.325	-4.95588e-42\\
1.35	8.83854e-42\\
1.375	5.79691e-41\\
1.4	3.31141e-41\\
1.425	3.98605e-40\\
1.45	3.16525e-39\\
1.475	1.16407e-38\\
1.5	4.93407e-38\\
1.525	2.48138e-37\\
1.55	1.11409e-36\\
1.575	4.80389e-36\\
1.6	2.11945e-35\\
1.625	9.23956e-35\\
1.65	3.93641e-34\\
1.675	1.66009e-33\\
1.7	6.93471e-33\\
1.725	2.85777e-32\\
1.75	1.1625e-31\\
1.775	4.67319e-31\\
1.8	1.85568e-30\\
1.825	7.27661e-30\\
1.85	2.81815e-29\\
1.875	1.078e-28\\
1.9	4.07242e-28\\
1.925	1.51931e-27\\
1.95	5.59749e-27\\
1.975	2.03646e-26\\
2	7.31599e-26\\
2.025	2.59514e-25\\
2.05	9.08907e-25\\
2.075	3.14284e-24\\
2.1	1.07286e-23\\
2.125	3.61536e-23\\
2.15	1.20259e-22\\
2.175	3.94832e-22\\
2.2	1.27937e-21\\
2.225	4.09103e-21\\
2.25	1.29087e-20\\
2.275	4.0189e-20\\
2.3	1.23441e-19\\
2.325	3.7402e-19\\
2.35	1.1178e-18\\
2.375	3.29468e-18\\
2.4	9.57615e-18\\
2.425	2.74435e-17\\
2.45	7.75347e-17\\
2.475	2.15924e-16\\
2.5	5.9263e-16\\
2.525	1.60279e-15\\
2.55	4.27076e-15\\
2.575	1.12097e-14\\
2.6	2.89771e-14\\
2.625	7.37579e-14\\
2.65	1.84826e-13\\
2.675	4.55849e-13\\
2.7	1.10633e-12\\
2.725	2.64148e-12\\
2.75	6.20296e-12\\
2.775	1.43226e-11\\
2.8	3.25082e-11\\
2.825	7.25075e-11\\
2.85	1.58874e-10\\
2.875	3.41867e-10\\
2.9	7.22178e-10\\
2.925	1.4971e-09\\
2.95	3.04443e-09\\
2.975	6.07056e-09\\
3	1.18638e-08\\
3.025	2.2714e-08\\
3.05	4.25811e-08\\
3.075	7.81212e-08\\
3.1	1.40187e-07\\
3.125	2.45913e-07\\
3.15	4.21425e-07\\
3.175	7.05095e-07\\
3.2	1.15099e-06\\
3.225	1.83184e-06\\
3.25	2.84052e-06\\
3.275	4.28841e-06\\
3.3	6.29928e-06\\
3.325	8.99745e-06\\
3.35	1.24902e-05\\
3.375	1.68466e-05\\
3.4	2.20777e-05\\
3.425	2.81253e-05\\
3.45	3.48684e-05\\
3.475	4.21525e-05\\
3.5	4.98445e-05\\
3.525	5.78998e-05\\
3.55	6.64241e-05\\
3.575	7.57e-05\\
3.6	8.61555e-05\\
3.625	9.82701e-05\\
3.65	0.000112443\\
3.675	0.000128876\\
3.7	0.000147538\\
3.725	0.00016825\\
3.75	0.000190865\\
3.775	0.000215475\\
3.8	0.000242505\\
3.825	0.000272633\\
3.85	0.000306535\\
3.875	0.000344624\\
3.9	0.000386949\\
3.925	0.000433367\\
3.95	0.000483895\\
3.975	0.000538987\\
4	0.000599494\\
4.025	0.00066629\\
4.05	0.000739858\\
4.075	0.000820199\\
4.1	0.000907195\\
4.125	0.00100115\\
4.15	0.00110295\\
4.175	0.00121371\\
4.2	0.00133408\\
4.225	0.001464\\
4.25	0.00160324\\
4.275	0.00175206\\
4.3	0.00191154\\
4.325	0.00208283\\
4.35	0.00226635\\
4.375	0.00246171\\
4.4	0.00266849\\
4.425	0.00288709\\
4.45	0.00311854\\
4.475	0.00336355\\
4.5	0.00362182\\
4.525	0.0038926\\
4.55	0.00417554\\
4.575	0.00447094\\
4.6	0.00477903\\
4.625	0.00509934\\
4.65	0.00543099\\
4.675	0.00577323\\
4.7	0.0061255\\
4.725	0.00648701\\
4.75	0.00685657\\
4.775	0.00723291\\
4.8	0.0076149\\
4.825	0.00800119\\
4.85	0.00838993\\
4.875	0.00877909\\
4.9	0.00916681\\
4.925	0.00955132\\
4.95	0.00993045\\
4.975	0.0103016\\
5	0.0106621\\
5.025	0.0110093\\
5.05	0.0113406\\
5.075	0.0116532\\
5.1	0.0119445\\
5.125	0.0122112\\
5.15	0.0124501\\
5.175	0.0126581\\
5.2	0.0128323\\
5.225	0.0129701\\
5.25	0.0130684\\
5.275	0.0131242\\
5.3	0.0131343\\
5.325	0.0130959\\
5.35	0.0130067\\
5.375	0.0128651\\
5.4	0.0126691\\
5.425	0.0124164\\
5.45	0.0121046\\
5.475	0.0117323\\
5.5	0.011299\\
5.525	0.0108046\\
5.55	0.0102493\\
5.575	0.00963289\\
5.6	0.00895567\\
5.625	0.00821836\\
5.65	0.00742184\\
5.675	0.0065676\\
5.7	0.00565866\\
5.725	0.00469926\\
5.75	0.00369356\\
5.775	0.00264474\\
5.8	0.00155573\\
5.825	0.00042991\\
5.85	-0.000728897\\
5.875	-0.0019163\\
5.9	-0.00312685\\
5.925	-0.00435424\\
5.95	-0.00559222\\
5.975	-0.00683481\\
6	-0.00807567\\
6.025	-0.00930787\\
6.05	-0.0105244\\
6.075	-0.0117188\\
6.1	-0.0128844\\
6.125	-0.014015\\
6.15	-0.0151041\\
6.175	-0.0161452\\
6.2	-0.0171327\\
6.225	-0.0180605\\
6.25	-0.018922\\
6.275	-0.019711\\
6.3	-0.0204224\\
6.325	-0.0210526\\
6.35	-0.0215975\\
6.375	-0.0220522\\
6.4	-0.0224124\\
6.425	-0.0226753\\
6.45	-0.0228388\\
6.475	-0.0229009\\
6.5	-0.022859\\
6.525	-0.0227118\\
6.55	-0.0224587\\
6.575	-0.0220999\\
6.6	-0.0216354\\
6.625	-0.0210659\\
6.65	-0.0203929\\
6.675	-0.0196179\\
6.7	-0.0187421\\
6.725	-0.0177674\\
6.75	-0.0166979\\
6.775	-0.0155375\\
6.8	-0.0142895\\
6.825	-0.0129568\\
6.85	-0.0115431\\
6.875	-0.0100535\\
6.9	-0.00849312\\
6.925	-0.00686677\\
6.95	-0.00517921\\
6.975	-0.00343571\\
7	-0.0016423\\
7.025	0.000194854\\
7.05	0.00207015\\
7.075	0.00397834\\
7.1	0.0059134\\
7.125	0.00786828\\
7.15	0.00983598\\
7.175	0.0118104\\
7.2	0.0137855\\
7.225	0.0157542\\
7.25	0.0177091\\
7.275	0.0196433\\
7.3	0.02155\\
7.325	0.0234219\\
7.35	0.0252513\\
7.375	0.0270311\\
7.4	0.0287538\\
7.425	0.0304119\\
7.45	0.0319975\\
7.475	0.033503\\
7.5	0.034921\\
7.525	0.036244\\
7.55	0.037464\\
7.575	0.0385732\\
7.6	0.0395645\\
7.625	0.040431\\
7.65	0.0411654\\
7.675	0.0417603\\
7.7	0.0422094\\
7.725	0.0425073\\
7.75	0.0426482\\
7.775	0.0426257\\
7.8	0.0424345\\
7.825	0.042071\\
7.85	0.0415327\\
7.875	0.0408163\\
7.9	0.0399188\\
7.925	0.0388386\\
7.95	0.0375756\\
7.975	0.0361303\\
8	0.0345037\\
8.025	0.0326982\\
8.05	0.0307173\\
8.075	0.0285655\\
8.1	0.0262478\\
8.125	0.0237698\\
8.15	0.0211392\\
8.175	0.0183653\\
8.2	0.0154577\\
8.225	0.0124262\\
8.25	0.00928176\\
8.275	0.00603748\\
8.3	0.00270663\\
8.325	-0.000697703\\
8.35	-0.00416108\\
8.375	-0.0076673\\
8.4	-0.0112003\\
8.425	-0.0147448\\
8.45	-0.0182852\\
8.475	-0.0218044\\
8.5	-0.0252851\\
8.525	-0.0287104\\
8.55	-0.0320639\\
8.575	-0.0353296\\
8.6	-0.0384922\\
8.625	-0.0415365\\
8.65	-0.0444471\\
8.675	-0.0472093\\
8.7	-0.0498104\\
8.725	-0.052239\\
8.75	-0.0544836\\
8.775	-0.0565339\\
8.8	-0.0583806\\
8.825	-0.0600162\\
8.85	-0.0614345\\
8.875	-0.0626302\\
8.9	-0.0635998\\
8.925	-0.0643414\\
8.95	-0.0648536\\
8.975	-0.0651361\\
9	-0.0651907\\
9.025	-0.0650213\\
9.05	-0.0646325\\
9.075	-0.0640298\\
9.1	-0.0632195\\
9.125	-0.0622096\\
9.15	-0.061009\\
9.175	-0.0596275\\
9.2	-0.0580758\\
9.225	-0.0563654\\
9.25	-0.0545088\\
9.275	-0.0525191\\
9.3	-0.050409\\
9.325	-0.0481912\\
9.35	-0.0458793\\
9.375	-0.0434882\\
9.4	-0.0410326\\
9.425	-0.0385253\\
9.45	-0.0359788\\
9.475	-0.0334068\\
9.5	-0.0308237\\
9.525	-0.0282422\\
9.55	-0.0256732\\
9.575	-0.0231281\\
9.6	-0.0206185\\
9.625	-0.018155\\
9.65	-0.0157465\\
9.675	-0.0134015\\
9.7	-0.011128\\
9.725	-0.00893349\\
9.75	-0.00682483\\
9.775	-0.00480722\\
9.8	-0.00288475\\
9.825	-0.00106119\\
9.85	0.000660102\\
9.875	0.00227656\\
9.9	0.00378645\\
9.925	0.00518899\\
9.95	0.00648463\\
9.975	0.00767432\\
10	0.00875864\\
10.025	0.00973862\\
10.05	0.010617\\
10.075	0.0113973\\
10.1	0.0120822\\
10.125	0.0126747\\
10.15	0.013179\\
10.175	0.0135996\\
10.2	0.0139406\\
10.225	0.0142065\\
10.25	0.0144024\\
10.275	0.0145329\\
10.3	0.0146027\\
10.325	0.014617\\
10.35	0.0145813\\
10.375	0.0144997\\
10.4	0.0143763\\
10.425	0.0142165\\
10.45	0.0140257\\
10.475	0.013808\\
10.5	0.0135668\\
10.525	0.0133064\\
10.55	0.0130309\\
10.575	0.0127439\\
10.6	0.0124485\\
10.625	0.0121478\\
10.65	0.0118452\\
10.675	0.0115434\\
10.7	0.0112444\\
10.725	0.0109502\\
10.75	0.0106632\\
10.775	0.0103851\\
10.8	0.0101171\\
10.825	0.00986019\\
10.85	0.00961597\\
10.875	0.00938542\\
10.9	0.00916856\\
10.925	0.00896553\\
10.95	0.00877723\\
10.975	0.00860403\\
11	0.00844529\\
11.025	0.00830058\\
11.05	0.00817019\\
11.075	0.00805383\\
11.1	0.00795026\\
11.125	0.00785857\\
11.15	0.0077787\\
11.175	0.00771037\\
11.2	0.0076524\\
11.225	0.00760338\\
11.25	0.00756258\\
11.275	0.00752936\\
11.3	0.00750245\\
11.325	0.00748068\\
11.35	0.00746379\\
11.375	0.00745148\\
11.4	0.00744225\\
11.425	0.00743426\\
11.45	0.00742696\\
11.475	0.00742049\\
11.5	0.00741418\\
11.525	0.00740671\\
11.55	0.00739738\\
11.575	0.00738616\\
11.6	0.00737252\\
11.625	0.00735537\\
11.65	0.00733449\\
11.675	0.0073104\\
11.7	0.00728268\\
11.725	0.00725011\\
11.75	0.00721265\\
11.775	0.00717142\\
11.8	0.00712642\\
11.825	0.00707659\\
11.85	0.00702201\\
11.875	0.00696363\\
11.9	0.00690156\\
11.925	0.00683559\\
11.95	0.00676631\\
11.975	0.00669413\\
12	0.00661886\\
12.025	0.00654101\\
12.05	0.00646164\\
12.075	0.00638076\\
12.1	0.00629805\\
12.125	0.00621453\\
12.15	0.00613138\\
12.175	0.00604843\\
12.2	0.00596534\\
12.225	0.00588287\\
12.25	0.00580202\\
12.275	0.00572331\\
12.3	0.00564685\\
12.325	0.00557242\\
12.35	0.00550007\\
12.375	0.00543098\\
12.4	0.00536625\\
12.425	0.00530533\\
12.45	0.00524736\\
12.475	0.00519315\\
12.5	0.00514384\\
12.525	0.00509897\\
12.55	0.00505774\\
12.575	0.00502085\\
12.6	0.00498945\\
12.625	0.00496317\\
12.65	0.00494074\\
12.675	0.00492195\\
12.7	0.00490755\\
12.725	0.00489794\\
12.75	0.00489278\\
12.775	0.00489167\\
12.8	0.00489413\\
12.825	0.00489944\\
12.85	0.00490749\\
12.875	0.00491903\\
12.9	0.00493431\\
12.925	0.00495225\\
12.95	0.00497152\\
12.975	0.00499188\\
13	0.00501373\\
13.025	0.00503704\\
13.05	0.00506131\\
13.075	0.00508598\\
13.1	0.00511053\\
13.125	0.00513446\\
13.15	0.00515744\\
13.175	0.00517937\\
13.2	0.0052\\
13.225	0.00521859\\
13.25	0.00523455\\
13.275	0.00524793\\
13.3	0.00525868\\
13.325	0.00526596\\
13.35	0.00526903\\
13.375	0.00526792\\
13.4	0.0052626\\
13.425	0.00525261\\
13.45	0.00523779\\
13.475	0.00521793\\
13.5	0.00519208\\
13.525	0.00515966\\
13.55	0.00512134\\
13.575	0.00507745\\
13.6	0.00502701\\
13.625	0.00496935\\
13.65	0.00490505\\
13.675	0.00483433\\
13.7	0.00475619\\
13.725	0.00467008\\
13.75	0.00457671\\
13.775	0.00447663\\
13.8	0.00436934\\
13.825	0.0042544\\
13.85	0.00413219\\
13.875	0.00400313\\
13.9	0.003867\\
13.925	0.00372354\\
13.95	0.00357289\\
13.975	0.00341532\\
14	0.00325116\\
14.025	0.00308104\\
14.05	0.00290549\\
14.075	0.00272428\\
14.1	0.00253702\\
14.125	0.00234402\\
14.15	0.00214621\\
14.175	0.00194447\\
14.2	0.00173916\\
14.225	0.0015302\\
14.25	0.00131779\\
14.275	0.00110275\\
14.3	0.000885777\\
14.325	0.000667004\\
14.35	0.000446866\\
14.375	0.000226322\\
14.4	5.98731e-06\\
14.425	-0.000213646\\
14.45	-0.000431664\\
14.475	-0.000647648\\
14.5	-0.000861933\\
14.525	-0.00107397\\
14.55	-0.00128205\\
14.575	-0.00148512\\
14.6	-0.00168319\\
14.625	-0.00187603\\
14.65	-0.00206305\\
14.675	-0.0022437\\
14.7	-0.00241732\\
14.725	-0.00258296\\
14.75	-0.00273988\\
14.775	-0.00288787\\
14.8	-0.00302698\\
14.825	-0.00315707\\
14.85	-0.00327707\\
14.875	-0.00338578\\
14.9	-0.00348326\\
14.925	-0.00357013\\
14.95	-0.00364588\\
14.975	-0.00370961\\
15	-0.00376158\\
15.025	-0.0038021\\
15.05	-0.00383024\\
15.075	-0.00384538\\
15.1	-0.00384838\\
15.125	-0.00384019\\
15.15	-0.00382062\\
15.175	-0.00378898\\
15.2	-0.00374505\\
15.225	-0.00368946\\
15.25	-0.0036234\\
15.275	-0.00354736\\
15.3	-0.00346109\\
15.325	-0.00336472\\
15.35	-0.00325888\\
15.375	-0.00314414\\
15.4	-0.00302138\\
15.425	-0.00289178\\
15.45	-0.00275564\\
15.475	-0.00261289\\
15.5	-0.00246452\\
15.525	-0.00231186\\
15.55	-0.00215531\\
15.575	-0.00199522\\
15.6	-0.00183291\\
15.625	-0.00166955\\
15.65	-0.00150555\\
15.675	-0.00134139\\
15.7	-0.00117808\\
15.725	-0.0010166\\
15.75	-0.000857649\\
15.775	-0.000701795\\
15.8	-0.000549825\\
15.825	-0.000402721\\
15.85	-0.000261128\\
15.875	-0.000125255\\
15.9	4.29763e-06\\
15.925	0.0001264\\
15.95	0.000240415\\
15.975	0.000346395\\
16	0.000444104\\
16.025	0.000532778\\
16.05	0.000611859\\
16.075	0.000681291\\
16.1	0.000741158\\
16.125	0.000791289\\
16.15	0.000831209\\
16.175	0.0008606\\
16.2	0.000879716\\
16.225	0.000888998\\
16.25	0.000888502\\
16.275	0.000878087\\
16.3	0.000857903\\
16.325	0.000828389\\
16.35	0.0007899\\
16.375	0.000742566\\
16.4	0.000686647\\
16.425	0.000622859\\
16.45	0.000551859\\
16.475	0.00047375\\
16.5	0.000388809\\
16.525	0.000298085\\
16.55	0.000202407\\
16.575	0.000101792\\
16.6	-3.47988e-06\\
16.625	-0.000112366\\
16.65	-0.000224033\\
16.675	-0.000338152\\
16.7	-0.000454219\\
16.725	-0.000571418\\
16.75	-0.000688995\\
16.775	-0.000806466\\
16.8	-0.000923572\\
16.825	-0.00103971\\
16.85	-0.00115374\\
16.875	-0.00126502\\
16.9	-0.0013739\\
16.925	-0.00148005\\
16.95	-0.00158205\\
16.975	-0.0016791\\
17	-0.00177153\\
17.025	-0.00185916\\
17.05	-0.00194113\\
17.075	-0.00201707\\
17.1	-0.00208702\\
17.125	-0.00215049\\
17.15	-0.00220681\\
17.175	-0.00225582\\
17.2	-0.00229763\\
17.225	-0.00233211\\
17.25	-0.00235894\\
17.275	-0.00237785\\
17.3	-0.00238866\\
17.325	-0.0023912\\
17.35	-0.00238551\\
17.375	-0.00237178\\
17.4	-0.00235003\\
17.425	-0.00231997\\
17.45	-0.00228151\\
17.475	-0.00223473\\
17.5	-0.00217965\\
17.525	-0.00211643\\
17.55	-0.00204552\\
17.575	-0.00196705\\
17.6	-0.00188066\\
17.625	-0.00178634\\
17.65	-0.00168467\\
17.675	-0.00157593\\
17.7	-0.00146\\
17.725	-0.00133716\\
17.75	-0.00120797\\
17.775	-0.00107255\\
17.8	-0.000930977\\
17.825	-0.000783557\\
17.85	-0.00063039\\
17.875	-0.000471835\\
17.9	-0.000308838\\
17.925	-0.000141647\\
17.95	3.03202e-05\\
17.975	0.000206697\\
18	0.000386276\\
18.025	0.000568769\\
18.05	0.000754386\\
18.075	0.000942539\\
18.1	0.00113251\\
18.125	0.00132424\\
18.15	0.00151765\\
18.175	0.00171229\\
18.2	0.00190746\\
18.225	0.00210242\\
18.25	0.00229704\\
18.275	0.00249162\\
18.3	0.00268561\\
18.325	0.00287794\\
18.35	0.00306847\\
18.375	0.00325756\\
18.4	0.00344457\\
18.425	0.00362853\\
18.45	0.0038093\\
18.475	0.00398695\\
18.5	0.00416124\\
18.525	0.00433197\\
18.55	0.00449884\\
18.575	0.00466123\\
18.6	0.00481883\\
18.625	0.00497172\\
18.65	0.00511972\\
18.675	0.00526255\\
18.7	0.00540028\\
18.725	0.00553287\\
18.75	0.00565996\\
18.775	0.00578138\\
18.8	0.00589714\\
18.825	0.00600701\\
18.85	0.00611093\\
18.875	0.00620929\\
18.9	0.00630229\\
18.925	0.00638963\\
18.95	0.00647095\\
18.975	0.00654633\\
19	0.00661629\\
19.025	0.00668108\\
19.05	0.00674025\\
19.075	0.00679383\\
19.1	0.00684267\\
19.125	0.00688701\\
19.15	0.00692593\\
19.175	0.00695933\\
19.2	0.00698844\\
19.225	0.00701384\\
19.25	0.00703493\\
19.275	0.00705156\\
19.3	0.00706434\\
19.325	0.0070734\\
19.35	0.00707845\\
19.375	0.00707994\\
19.4	0.00707873\\
19.425	0.00707468\\
19.45	0.007067\\
19.475	0.00705592\\
19.5	0.00704267\\
19.525	0.00702739\\
19.55	0.00700916\\
19.575	0.00698797\\
19.6	0.00696465\\
19.625	0.00693929\\
19.65	0.00691145\\
19.675	0.00688131\\
19.7	0.00684942\\
19.725	0.00681567\\
19.75	0.00677941\\
19.775	0.00674036\\
19.8	0.0066992\\
19.825	0.00665655\\
19.85	0.0066118\\
19.875	0.00656403\\
19.9	0.00651365\\
19.925	0.00646142\\
19.95	0.00640666\\
19.975	0.00634853\\
20	0.00628761\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_domain_arco.tex <==

\begin{tikzpicture}[scale=0.45]

\def \lx {4.0}
\def \ly {4.0}
\def \hx {2.0}
\def \hy {2.0}
%\draw[help lines,step=.5] (-\lx-\hx-1,-\ly-\hy-1) grid (\lx+\hx+1,\ly+1);

% Origin-Source
\coordinate (O) at (0,0);

% Receiver
\coordinate (R3) at (\lx,\ly);
\coordinate (R2) at (\lx,0);
\coordinate (R1) at (\lx,-\ly);

% Domain coordinates
\coordinate (A) at (-\lx,-\ly);
\coordinate (B) at (\lx,\ly);
\coordinate (C) at (-\lx,\ly);
\coordinate (D) at (\lx,-\ly);

% PML coordinates
\coordinate (E) at (-\lx-\hx,-\ly-\hy);
\coordinate (F) at (\lx+\hx,\ly);
\coordinate (G) at (-\lx-\hx,\ly);
\coordinate (H) at (\lx+\hx,-\ly-\hy);
\coordinate (Interface) at (\lx,-\ly/2);
\coordinate (Boundary) at (\lx+\hx,-\ly/2-\hy/2);
\coordinate (FreeBoundary) at (\lx/2,\ly);

% PML
\draw[black,thick,fill=magenta!30] (E) rectangle (F);
\node[above right=0.2] at (E) {$\Omega_{\text{PML}}$};
\draw[solid,black,stealth-stealth] (\lx,-0.5) -- (\lx+\hx,-0.5) node[midway,below]{$h = 2$};
\draw[solid,black,stealth-stealth] (-0.5,-\ly) -- (-0.5,-\ly-\hy) node[midway,right]{$h$};

% Domain
\draw[black,thick,fill=cyan!30] (A) rectangle (B);
\draw (O) node[below left] {$S$} node{$\bullet$};
\draw (R1) node[below right] {$R_1$} node{$\bullet$};
\draw (R2) node[above right] {$R_2$} node{$\bullet$};
\draw (R3) node[above right] {$R_3$} node{$\bullet$};
\node[above right=0.2] at (A) {$\Omega_{\text{BD}}$};
\draw[solid,black,stealth-stealth] (0,-0.5) -- (\lx,-0.5) node[midway,below]{$\ell = 4$};
\draw[solid,black,stealth-stealth] (-0.5,0) -- (-0.5,\ly) node[midway,left]{$\ell$};

% Interface
\node[below right=0.1] at (Interface) {$\Gamma$};
\node[right=0.1] at (Boundary) {$\Gamma_{\text{ext}}$};
\node[above=0.1] at (FreeBoundary) {$\Gamma_{\text{free}}$};

% Axis
\draw[solid,black,-stealth] (0,0) -- (\lx+\hx+1,0) node[below]{$x_1$};
\draw[solid,black,-stealth] (0,0) -- (0,\ly+1) node[left]{$x_2$};

\end{tikzpicture}


==> Matzen2011_exp1_error_displacement_Ux_R1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on horizontal displacement},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.25924e-80\\
0.05	1.08684e-78\\
0.075	4.60682e-77\\
0.1	1.27553e-75\\
0.125	2.58768e-74\\
0.15	4.0881e-73\\
0.175	5.21508e-72\\
0.2	5.49161e-71\\
0.225	4.83038e-70\\
0.25	3.55642e-69\\
0.275	2.16661e-68\\
0.3	1.04884e-67\\
0.325	3.50519e-67\\
0.35	1.88215e-67\\
0.375	8.3089e-66\\
0.4	8.0871e-65\\
0.425	5.09844e-64\\
0.45	2.53086e-63\\
0.475	1.04111e-62\\
0.5	3.58837e-62\\
0.525	1.02041e-61\\
0.55	2.25678e-61\\
0.575	3.09947e-61\\
0.6	1.76411e-61\\
0.625	2.73019e-60\\
0.65	9.66238e-60\\
0.675	1.98988e-59\\
0.7	1.42793e-59\\
0.725	7.08087e-59\\
0.75	3.42633e-58\\
0.775	7.73568e-58\\
0.8	5.54855e-58\\
0.825	3.01855e-57\\
0.85	1.39753e-56\\
0.875	2.75476e-56\\
0.9	4.85235e-58\\
0.925	1.82711e-55\\
0.95	5.78036e-55\\
0.975	6.22953e-55\\
1	1.79226e-54\\
1.025	9.57804e-54\\
1.05	1.8107e-53\\
1.075	7.63423e-54\\
1.1	1.59325e-52\\
1.125	4.31075e-52\\
1.15	1.48825e-52\\
1.175	3.70229e-51\\
1.2	7.92078e-51\\
1.225	5.49228e-51\\
1.25	1.34869e-49\\
1.275	9.96482e-50\\
1.3	8.14301e-49\\
1.325	7.73073e-48\\
1.35	2.86182e-47\\
1.375	1.2065e-46\\
1.4	6.43922e-46\\
1.425	2.9437e-45\\
1.45	1.27027e-44\\
1.475	5.736e-44\\
1.5	2.55063e-43\\
1.525	1.09464e-42\\
1.55	4.66444e-42\\
1.575	1.97373e-41\\
1.6	8.20454e-41\\
1.625	3.361e-40\\
1.65	1.36152e-39\\
1.675	5.4423e-39\\
1.7	2.14491e-38\\
1.725	8.34367e-38\\
1.75	3.20328e-37\\
1.775	1.21307e-36\\
1.8	4.53135e-36\\
1.825	1.6696e-35\\
1.85	6.06625e-35\\
1.875	2.17286e-34\\
1.9	7.67095e-34\\
1.925	2.66832e-33\\
1.95	9.14168e-33\\
1.975	3.08337e-32\\
2	1.02333e-31\\
2.025	3.33985e-31\\
2.05	1.07112e-30\\
2.075	3.37252e-30\\
2.1	1.04134e-29\\
2.125	3.14875e-29\\
2.15	9.30656e-29\\
2.175	2.68215e-28\\
2.2	7.51179e-28\\
2.225	2.03441e-27\\
2.25	5.28805e-27\\
2.275	1.30283e-26\\
2.3	2.97269e-26\\
2.325	5.96706e-26\\
2.35	8.97732e-26\\
2.375	1.03022e-26\\
2.4	6.89688e-25\\
2.425	3.98275e-24\\
2.45	1.67606e-23\\
2.475	6.15658e-23\\
2.5	2.08586e-22\\
2.525	6.6779e-22\\
2.55	2.04615e-21\\
2.575	6.04534e-21\\
2.6	1.73037e-20\\
2.625	4.81336e-20\\
2.65	1.30399e-19\\
2.675	3.44562e-19\\
2.7	8.88951e-19\\
2.725	2.24089e-18\\
2.75	5.5221e-18\\
2.775	1.33064e-17\\
2.8	3.13582e-17\\
2.825	7.22749e-17\\
2.85	1.62904e-16\\
2.875	3.59009e-16\\
2.9	7.73365e-16\\
2.925	1.62782e-15\\
2.95	3.34634e-15\\
2.975	6.71464e-15\\
3	1.31421e-14\\
3.025	2.5069e-14\\
3.05	4.65598e-14\\
3.075	8.4095e-14\\
3.1	1.47498e-13\\
3.125	2.50774e-13\\
3.15	4.12365e-13\\
3.175	6.53905e-13\\
3.2	9.96037e-13\\
3.225	1.4493e-12\\
3.25	1.99784e-12\\
3.275	2.57403e-12\\
3.3	3.02371e-12\\
3.325	3.06502e-12\\
3.35	2.24885e-12\\
3.375	6.4963e-14\\
3.4	4.69666e-12\\
3.425	1.25814e-11\\
3.45	2.46389e-11\\
3.475	4.15878e-11\\
3.5	6.37439e-11\\
3.525	9.08755e-11\\
3.55	1.22205e-10\\
3.575	1.56633e-10\\
3.6	1.93185e-10\\
3.625	2.31591e-10\\
3.65	2.72756e-10\\
3.675	3.18852e-10\\
3.7	3.72794e-10\\
3.725	4.37078e-10\\
3.75	5.12328e-10\\
3.775	5.96172e-10\\
3.8	6.83271e-10\\
3.825	7.67089e-10\\
3.85	8.43409e-10\\
3.875	9.14692e-10\\
3.9	9.93428e-10\\
3.925	1.10199e-09\\
3.95	1.26693e-09\\
3.975	1.50731e-09\\
4	1.8207e-09\\
4.025	2.17418e-09\\
4.05	2.51023e-09\\
4.075	2.77261e-09\\
4.1	2.94533e-09\\
4.125	3.08187e-09\\
4.15	3.29571e-09\\
4.175	3.69953e-09\\
4.2	4.31984e-09\\
4.225	5.05121e-09\\
4.25	5.70962e-09\\
4.275	6.17653e-09\\
4.3	6.53054e-09\\
4.325	7.02912e-09\\
4.35	7.9021e-09\\
4.375	9.10628e-09\\
4.4	1.02967e-08\\
4.425	1.11295e-08\\
4.45	1.16749e-08\\
4.475	1.24918e-08\\
4.5	1.41359e-08\\
4.525	1.64568e-08\\
4.55	1.84471e-08\\
4.575	1.90556e-08\\
4.6	1.83941e-08\\
4.625	1.80883e-08\\
4.65	2.00761e-08\\
4.675	2.4691e-08\\
4.7	2.99093e-08\\
4.725	3.28479e-08\\
4.75	3.24336e-08\\
4.775	3.07105e-08\\
4.8	3.12519e-08\\
4.825	3.58948e-08\\
4.85	4.28443e-08\\
4.875	4.80999e-08\\
4.9	4.90286e-08\\
4.925	4.68079e-08\\
4.95	4.54994e-08\\
4.975	4.86417e-08\\
5	5.63647e-08\\
5.025	6.52829e-08\\
5.05	7.09767e-08\\
5.075	7.11474e-08\\
5.1	6.74713e-08\\
5.125	6.49289e-08\\
5.15	6.84497e-08\\
5.175	7.85788e-08\\
5.2	8.98321e-08\\
5.225	9.45984e-08\\
5.25	9.0479e-08\\
5.275	8.39198e-08\\
5.3	8.47605e-08\\
5.325	9.56877e-08\\
5.35	1.08118e-07\\
5.375	1.10945e-07\\
5.4	1.03598e-07\\
5.425	9.75296e-08\\
5.45	1.02742e-07\\
5.475	1.15374e-07\\
5.5	1.2249e-07\\
5.525	1.18111e-07\\
5.55	1.09544e-07\\
5.575	1.06902e-07\\
5.6	1.11602e-07\\
5.625	1.18157e-07\\
5.65	1.22482e-07\\
5.675	1.23447e-07\\
5.7	1.19672e-07\\
5.725	1.11311e-07\\
5.75	1.03994e-07\\
5.775	1.0447e-07\\
5.8	1.11087e-07\\
5.825	1.14052e-07\\
5.85	1.07793e-07\\
5.875	9.88549e-08\\
5.9	9.72941e-08\\
5.925	1.02183e-07\\
5.95	1.00929e-07\\
5.975	8.52057e-08\\
6	6.46259e-08\\
6.025	5.9358e-08\\
6.05	7.63391e-08\\
6.075	9.57605e-08\\
6.1	8.85513e-08\\
6.125	5.13329e-08\\
6.15	1.74921e-08\\
6.175	2.21954e-08\\
6.2	5.68537e-08\\
6.225	7.37256e-08\\
6.25	4.40629e-08\\
6.275	3.03276e-09\\
6.3	1.62916e-08\\
6.325	1.27742e-08\\
6.35	4.19364e-08\\
6.375	3.31707e-08\\
6.4	5.53084e-09\\
6.425	3.73318e-08\\
6.45	3.86857e-08\\
6.475	1.73745e-08\\
6.5	6.8634e-10\\
6.525	3.58641e-09\\
6.55	2.64597e-08\\
6.575	4.91261e-08\\
6.6	5.98858e-08\\
6.625	5.92235e-08\\
6.65	4.50349e-08\\
6.675	1.67449e-08\\
6.7	5.52877e-10\\
6.725	3.43646e-08\\
6.75	1.03375e-07\\
6.775	1.29608e-07\\
6.8	6.95981e-08\\
6.825	8.8603e-09\\
6.85	5.70045e-09\\
6.875	7.44628e-08\\
6.9	1.29759e-07\\
6.925	1.00201e-07\\
6.95	3.33689e-08\\
6.975	5.05778e-09\\
7	3.54694e-08\\
7.025	9.54282e-08\\
7.05	1.39457e-07\\
7.075	1.22097e-07\\
7.1	3.94039e-08\\
7.125	3.27067e-08\\
7.15	3.21738e-09\\
7.175	1.09721e-07\\
7.2	1.80735e-07\\
7.225	1.34347e-07\\
7.25	4.11401e-08\\
7.275	1.30607e-08\\
7.3	5.50431e-08\\
7.325	8.39989e-08\\
7.35	6.59606e-08\\
7.375	5.9403e-08\\
7.4	1.12909e-07\\
7.425	1.79489e-07\\
7.45	1.72072e-07\\
7.475	8.07793e-08\\
7.5	4.51462e-09\\
7.525	8.48614e-09\\
7.55	1.16406e-07\\
7.575	2.23708e-07\\
7.6	2.32394e-07\\
7.625	1.3496e-07\\
7.65	3.3198e-08\\
7.675	4.5052e-08\\
7.7	1.65339e-07\\
7.725	2.52421e-07\\
7.75	2.05124e-07\\
7.775	1.11118e-07\\
7.8	1.28796e-07\\
7.825	2.47482e-07\\
7.85	2.89873e-07\\
7.875	1.73323e-07\\
7.9	4.58727e-08\\
7.925	9.13268e-08\\
7.95	2.76544e-07\\
7.975	3.86678e-07\\
8	2.99542e-07\\
8.025	1.42264e-07\\
8.05	1.24857e-07\\
8.075	2.63441e-07\\
8.1	3.66535e-07\\
8.125	3.04925e-07\\
8.15	1.77738e-07\\
8.175	1.50116e-07\\
8.2	2.35865e-07\\
8.225	3.32451e-07\\
8.25	3.7886e-07\\
8.275	3.74311e-07\\
8.3	3.13833e-07\\
8.325	2.12851e-07\\
8.35	1.48275e-07\\
8.375	1.83268e-07\\
8.4	2.81178e-07\\
8.425	3.59457e-07\\
8.45	3.90633e-07\\
8.475	3.86448e-07\\
8.5	3.29163e-07\\
8.525	2.11117e-07\\
8.55	1.19998e-07\\
8.575	1.69636e-07\\
8.6	3.22925e-07\\
8.625	3.968e-07\\
8.65	3.02653e-07\\
8.675	1.75846e-07\\
8.7	1.75584e-07\\
8.725	2.53349e-07\\
8.75	2.48432e-07\\
8.775	1.46664e-07\\
8.8	9.36405e-08\\
8.825	1.70178e-07\\
8.85	2.88001e-07\\
8.875	3.14646e-07\\
8.9	2.04464e-07\\
8.925	1.3626e-08\\
8.95	1.31084e-07\\
8.975	1.08872e-07\\
9	5.92119e-08\\
9.025	1.88757e-07\\
9.05	1.33734e-07\\
9.075	4.00157e-08\\
9.1	1.6578e-07\\
9.125	1.91438e-07\\
9.15	1.90849e-07\\
9.175	2.25785e-07\\
9.2	2.87945e-07\\
9.225	3.34499e-07\\
9.25	3.30712e-07\\
9.275	3.05764e-07\\
9.3	3.67182e-07\\
9.325	5.70067e-07\\
9.35	7.85936e-07\\
9.375	8.31176e-07\\
9.4	7.28343e-07\\
9.425	6.96014e-07\\
9.45	8.54266e-07\\
9.475	1.08151e-06\\
9.5	1.21103e-06\\
9.525	1.2405e-06\\
9.55	1.27464e-06\\
9.575	1.36457e-06\\
9.6	1.4927e-06\\
9.625	1.64341e-06\\
9.65	1.79887e-06\\
9.675	1.91769e-06\\
9.7	2.0008e-06\\
9.725	2.12578e-06\\
9.75	2.32345e-06\\
9.775	2.47726e-06\\
9.8	2.47368e-06\\
9.825	2.42024e-06\\
9.85	2.55014e-06\\
9.875	2.88897e-06\\
9.9	3.18719e-06\\
9.925	3.25319e-06\\
9.95	3.18493e-06\\
9.975	3.16928e-06\\
10	3.22952e-06\\
10.025	3.31106e-06\\
10.05	3.43695e-06\\
10.075	3.60229e-06\\
10.1	3.67512e-06\\
10.125	3.5836e-06\\
10.15	3.46239e-06\\
10.175	3.44994e-06\\
10.2	3.46806e-06\\
10.225	3.35517e-06\\
10.25	3.12065e-06\\
10.275	2.92512e-06\\
10.3	2.84721e-06\\
10.325	2.77883e-06\\
10.35	2.56462e-06\\
10.375	2.17183e-06\\
10.4	1.68543e-06\\
10.425	1.2077e-06\\
10.45	8.1564e-07\\
10.475	5.15774e-07\\
10.5	1.71111e-07\\
10.525	3.93363e-07\\
10.55	1.1523e-06\\
10.575	1.91843e-06\\
10.6	2.63292e-06\\
10.625	3.3795e-06\\
10.65	4.13675e-06\\
10.675	4.82693e-06\\
10.7	5.57458e-06\\
10.725	6.5748e-06\\
10.75	7.73524e-06\\
10.775	8.77437e-06\\
10.8	9.64852e-06\\
10.825	1.05947e-05\\
10.85	1.17569e-05\\
10.875	1.30007e-05\\
10.9	1.41313e-05\\
10.925	1.51377e-05\\
10.95	1.61495e-05\\
10.975	1.72386e-05\\
11	1.83788e-05\\
11.025	1.95633e-05\\
11.05	2.0801e-05\\
11.075	2.19794e-05\\
11.1	2.29227e-05\\
11.125	2.36465e-05\\
11.15	2.439e-05\\
11.175	2.5324e-05\\
11.2	2.63546e-05\\
11.225	2.72547e-05\\
11.25	2.78893e-05\\
11.275	2.82945e-05\\
11.3	2.86148e-05\\
11.325	2.89703e-05\\
11.35	2.93298e-05\\
11.375	2.95309e-05\\
11.4	2.9477e-05\\
11.425	2.92789e-05\\
11.45	2.91007e-05\\
11.475	2.88871e-05\\
11.5	2.84053e-05\\
11.525	2.75869e-05\\
11.55	2.66374e-05\\
11.575	2.57203e-05\\
11.6	2.47257e-05\\
11.625	2.34827e-05\\
11.65	2.20291e-05\\
11.675	2.05049e-05\\
11.7	1.88975e-05\\
11.725	1.70746e-05\\
11.75	1.50174e-05\\
11.775	1.28509e-05\\
11.8	1.06455e-05\\
11.825	8.34212e-06\\
11.85	5.88972e-06\\
11.875	3.31178e-06\\
11.9	6.10977e-07\\
11.925	2.24099e-06\\
11.95	5.18162e-06\\
11.975	8.07306e-06\\
12	1.09016e-05\\
12.025	1.38415e-05\\
12.05	1.70299e-05\\
12.075	2.03575e-05\\
12.1	2.35914e-05\\
12.125	2.66568e-05\\
12.15	2.9668e-05\\
12.175	3.2731e-05\\
12.2	3.58709e-05\\
12.225	3.90736e-05\\
12.25	4.22135e-05\\
12.275	4.50801e-05\\
12.3	4.76994e-05\\
12.325	5.04122e-05\\
12.35	5.33643e-05\\
12.375	5.61931e-05\\
12.4	5.85367e-05\\
12.425	6.05704e-05\\
12.45	6.26903e-05\\
12.475	6.49063e-05\\
12.5	6.69012e-05\\
12.525	6.85424e-05\\
12.55	7.00155e-05\\
12.575	7.14818e-05\\
12.6	7.28297e-05\\
12.625	7.38197e-05\\
12.65	7.43856e-05\\
12.675	7.47409e-05\\
12.7	7.51672e-05\\
12.725	7.56769e-05\\
12.75	7.59595e-05\\
12.775	7.57358e-05\\
12.8	7.50613e-05\\
12.825	7.41807e-05\\
12.85	7.3245e-05\\
12.875	7.22934e-05\\
12.9	7.12976e-05\\
12.925	7.0077e-05\\
12.95	6.84125e-05\\
12.975	6.63626e-05\\
13	6.42153e-05\\
13.025	6.20699e-05\\
13.05	5.97603e-05\\
13.075	5.72139e-05\\
13.1	5.45673e-05\\
13.125	5.18781e-05\\
13.15	4.89889e-05\\
13.175	4.57691e-05\\
13.2	4.23279e-05\\
13.225	3.88847e-05\\
13.25	3.54818e-05\\
13.275	3.19633e-05\\
13.3	2.82736e-05\\
13.325	2.45734e-05\\
13.35	2.09221e-05\\
13.375	1.711e-05\\
13.4	1.30272e-05\\
13.425	8.88641e-06\\
13.45	4.84381e-06\\
13.475	7.87791e-07\\
13.5	3.28289e-06\\
13.525	7.16651e-06\\
13.55	1.09385e-05\\
13.575	1.49495e-05\\
13.6	1.91861e-05\\
13.625	2.32493e-05\\
13.65	2.70554e-05\\
13.675	3.09088e-05\\
13.7	3.48458e-05\\
13.725	3.85557e-05\\
13.75	4.19757e-05\\
13.775	4.53941e-05\\
13.8	4.89476e-05\\
13.825	5.24534e-05\\
13.85	5.57444e-05\\
13.875	5.88608e-05\\
13.9	6.18863e-05\\
13.925	6.47786e-05\\
13.95	6.74418e-05\\
13.975	6.99148e-05\\
14	7.2365e-05\\
14.025	7.48491e-05\\
14.05	7.72136e-05\\
14.075	7.92977e-05\\
14.1	8.10902e-05\\
14.125	8.26673e-05\\
14.15	8.41313e-05\\
14.175	8.55777e-05\\
14.2	8.69657e-05\\
14.225	8.8123e-05\\
14.25	8.90107e-05\\
14.275	8.97993e-05\\
14.3	9.05599e-05\\
14.325	9.11074e-05\\
14.35	9.12983e-05\\
14.375	9.12813e-05\\
14.4	9.13105e-05\\
14.425	9.1427e-05\\
14.45	9.14265e-05\\
14.475	9.1094e-05\\
14.5	9.04311e-05\\
14.525	8.96515e-05\\
14.55	8.8965e-05\\
14.575	8.83784e-05\\
14.6	8.76833e-05\\
14.625	8.66227e-05\\
14.65	8.51783e-05\\
14.675	8.3721e-05\\
14.7	8.26328e-05\\
14.725	8.17132e-05\\
14.75	8.03639e-05\\
14.775	7.84964e-05\\
14.8	7.66949e-05\\
14.825	7.52566e-05\\
14.85	7.37548e-05\\
14.875	7.18759e-05\\
14.9	6.99591e-05\\
14.925	6.83126e-05\\
14.95	6.66523e-05\\
14.975	6.45999e-05\\
15	6.22459e-05\\
15.025	5.99761e-05\\
15.05	5.8041e-05\\
15.075	5.63155e-05\\
15.1	5.43495e-05\\
15.125	5.18625e-05\\
15.15	4.9189e-05\\
15.175	4.68357e-05\\
15.2	4.47201e-05\\
15.225	4.23752e-05\\
15.25	3.97112e-05\\
15.275	3.69974e-05\\
15.3	3.43185e-05\\
15.325	3.15776e-05\\
15.35	2.8802e-05\\
15.375	2.60364e-05\\
15.4	2.31627e-05\\
15.425	2.008e-05\\
15.45	1.68413e-05\\
15.475	1.35071e-05\\
15.5	1.00975e-05\\
15.525	6.71251e-06\\
15.55	3.45719e-06\\
15.575	2.13877e-07\\
15.6	3.31896e-06\\
15.625	7.28124e-06\\
15.65	1.14346e-05\\
15.675	1.53876e-05\\
15.7	1.90371e-05\\
15.725	2.26861e-05\\
15.75	2.66581e-05\\
15.775	3.09072e-05\\
15.8	3.51544e-05\\
15.825	3.92866e-05\\
15.85	4.33834e-05\\
15.875	4.74632e-05\\
15.9	5.15211e-05\\
15.925	5.56929e-05\\
15.95	6.00135e-05\\
15.975	6.41854e-05\\
16	6.80051e-05\\
16.025	7.17712e-05\\
16.05	7.58148e-05\\
16.075	7.99199e-05\\
16.1	8.36743e-05\\
16.125	8.7083e-05\\
16.15	9.04198e-05\\
16.175	9.37882e-05\\
16.2	9.71476e-05\\
16.225	0.000100455\\
16.25	0.000103551\\
16.275	0.000106212\\
16.3	0.000108485\\
16.325	0.000110692\\
16.35	0.000112994\\
16.375	0.000115166\\
16.4	0.000116936\\
16.425	0.000118355\\
16.45	0.000119692\\
16.475	0.000121017\\
16.5	0.000122084\\
16.525	0.000122641\\
16.55	0.000122738\\
16.575	0.000122674\\
16.6	0.000122679\\
16.625	0.000122672\\
16.65	0.000122346\\
16.675	0.000121557\\
16.7	0.000120504\\
16.725	0.000119347\\
16.75	0.000117912\\
16.775	0.000116068\\
16.8	0.000114087\\
16.825	0.000112221\\
16.85	0.000110238\\
16.875	0.000107827\\
16.9	0.000105092\\
16.925	0.000102243\\
16.95	9.9209e-05\\
16.975	9.59646e-05\\
17	9.27707e-05\\
17.025	8.96643e-05\\
17.05	8.62158e-05\\
17.075	8.22316e-05\\
17.1	7.81782e-05\\
17.125	7.44367e-05\\
17.15	7.06733e-05\\
17.175	6.64868e-05\\
17.2	6.21239e-05\\
17.225	5.79416e-05\\
17.25	5.37247e-05\\
17.275	4.92007e-05\\
17.3	4.46484e-05\\
17.325	4.03387e-05\\
17.35	3.59853e-05\\
17.375	3.13301e-05\\
17.4	2.66162e-05\\
17.425	2.20489e-05\\
17.45	1.74866e-05\\
17.475	1.29058e-05\\
17.5	8.46832e-06\\
17.525	4.08004e-06\\
17.55	4.82742e-07\\
17.575	5.12763e-06\\
17.6	9.61753e-06\\
17.625	1.3938e-05\\
17.65	1.81842e-05\\
17.675	2.23812e-05\\
17.7	2.65556e-05\\
17.725	3.0737e-05\\
17.75	3.48881e-05\\
17.775	3.89539e-05\\
17.8	4.28676e-05\\
17.825	4.65246e-05\\
17.85	4.99452e-05\\
17.875	5.33651e-05\\
17.9	5.69606e-05\\
17.925	6.05819e-05\\
17.95	6.392e-05\\
17.975	6.68674e-05\\
18	6.96171e-05\\
18.025	7.2414e-05\\
18.05	7.52533e-05\\
18.075	7.78885e-05\\
18.1	8.01565e-05\\
18.125	8.22003e-05\\
18.15	8.42954e-05\\
18.175	8.64986e-05\\
18.2	8.85358e-05\\
18.225	9.00876e-05\\
18.25	9.11928e-05\\
18.275	9.2253e-05\\
18.3	9.35451e-05\\
18.325	9.48879e-05\\
18.35	9.59102e-05\\
18.375	9.64585e-05\\
18.4	9.66443e-05\\
18.425	9.67312e-05\\
18.45	9.6985e-05\\
18.475	9.73488e-05\\
18.5	9.73969e-05\\
18.525	9.6928e-05\\
18.55	9.62907e-05\\
18.575	9.57607e-05\\
18.6	9.50852e-05\\
18.625	9.40502e-05\\
18.65	9.29308e-05\\
18.675	9.1974e-05\\
18.7	9.09446e-05\\
18.725	8.95089e-05\\
18.75	8.77149e-05\\
18.775	8.58953e-05\\
18.8	8.42373e-05\\
18.825	8.25536e-05\\
18.85	8.05869e-05\\
18.875	7.84627e-05\\
18.9	7.64592e-05\\
18.925	7.44108e-05\\
18.95	7.19483e-05\\
18.975	6.92378e-05\\
19	6.67733e-05\\
19.025	6.45604e-05\\
19.05	6.22068e-05\\
19.075	5.96363e-05\\
19.1	5.70516e-05\\
19.125	5.44047e-05\\
19.15	5.15201e-05\\
19.175	4.85665e-05\\
19.2	4.58843e-05\\
19.225	4.34651e-05\\
19.25	4.09943e-05\\
19.275	3.82843e-05\\
19.3	3.53757e-05\\
19.325	3.24007e-05\\
19.35	2.95815e-05\\
19.375	2.70979e-05\\
19.4	2.4762e-05\\
19.425	2.2175e-05\\
19.45	1.93305e-05\\
19.475	1.66074e-05\\
19.5	1.4124e-05\\
19.525	1.16625e-05\\
19.55	9.20465e-06\\
19.575	6.91622e-06\\
19.6	4.68786e-06\\
19.625	2.29531e-06\\
19.65	1.33795e-07\\
19.675	2.33944e-06\\
19.7	4.40959e-06\\
19.725	6.58293e-06\\
19.75	8.75878e-06\\
19.775	1.06286e-05\\
19.8	1.2239e-05\\
19.825	1.4026e-05\\
19.85	1.61528e-05\\
19.875	1.81857e-05\\
19.9	1.97362e-05\\
19.925	2.10525e-05\\
19.95	2.25619e-05\\
19.975	2.42172e-05\\
20	2.57329e-05\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.94848e-81\\
0.05	3.88945e-79\\
0.075	1.88979e-77\\
0.1	6.03109e-76\\
0.125	1.4204e-74\\
0.15	2.62948e-73\\
0.175	3.97967e-72\\
0.2	5.05668e-71\\
0.225	5.49676e-70\\
0.25	5.18263e-69\\
0.275	4.28178e-68\\
0.3	3.12314e-67\\
0.325	2.02193e-66\\
0.35	1.16584e-65\\
0.375	5.99656e-65\\
0.4	2.75034e-64\\
0.425	1.12163e-63\\
0.45	4.04134e-63\\
0.475	1.27088e-62\\
0.5	3.40622e-62\\
0.525	7.38405e-62\\
0.55	1.10632e-61\\
0.575	1.99477e-62\\
0.6	5.59053e-61\\
0.625	2.26698e-60\\
0.65	5.38331e-60\\
0.675	7.10752e-60\\
0.7	5.11845e-60\\
0.725	6.23596e-59\\
0.75	1.99615e-58\\
0.775	3.17108e-58\\
0.8	2.61615e-58\\
0.825	3.20599e-57\\
0.85	8.58545e-57\\
0.875	2.73673e-57\\
0.9	5.48175e-56\\
0.925	1.62681e-55\\
0.95	3.6846e-57\\
0.975	1.17467e-54\\
1	2.36515e-54\\
1.025	4.05144e-54\\
1.05	2.49886e-53\\
1.075	1.34912e-53\\
1.1	1.61828e-52\\
1.125	3.92895e-52\\
1.15	5.76654e-52\\
1.175	3.3494e-51\\
1.2	3.71748e-51\\
1.225	2.64205e-50\\
1.25	4.58093e-51\\
1.275	1.59853e-49\\
1.3	1.29704e-48\\
1.325	5.18187e-48\\
1.35	2.63203e-47\\
1.375	1.33711e-46\\
1.4	6.58314e-46\\
1.425	3.24408e-45\\
1.45	1.54711e-44\\
1.475	7.34207e-44\\
1.5	3.47528e-43\\
1.525	1.61278e-42\\
1.55	7.38665e-42\\
1.575	3.35528e-41\\
1.6	1.50463e-40\\
1.625	6.65862e-40\\
1.65	2.91342e-39\\
1.675	1.25974e-38\\
1.7	5.37985e-38\\
1.725	2.26991e-37\\
1.75	9.4632e-37\\
1.775	3.8975e-36\\
1.8	1.58579e-35\\
1.825	6.37432e-35\\
1.85	2.53125e-34\\
1.875	9.92968e-34\\
1.9	3.84793e-33\\
1.925	1.473e-32\\
1.95	5.56987e-32\\
1.975	2.08039e-31\\
2	7.67516e-31\\
2.025	2.79677e-30\\
2.05	1.00655e-29\\
2.075	3.57775e-29\\
2.1	1.2559e-28\\
2.125	4.35365e-28\\
2.15	1.49033e-27\\
2.175	5.0375e-27\\
2.2	1.68124e-26\\
2.225	5.53984e-26\\
2.25	1.80215e-25\\
2.275	5.78731e-25\\
2.3	1.83453e-24\\
2.325	5.73988e-24\\
2.35	1.77244e-23\\
2.375	5.40126e-23\\
2.4	1.62418e-22\\
2.425	4.81886e-22\\
2.45	1.41054e-21\\
2.475	4.07294e-21\\
2.5	1.16003e-20\\
2.525	3.25846e-20\\
2.55	9.0259e-20\\
2.575	2.46517e-19\\
2.6	6.6378e-19\\
2.625	1.76183e-18\\
2.65	4.60897e-18\\
2.675	1.18817e-17\\
2.7	3.01804e-17\\
2.725	7.55212e-17\\
2.75	1.8614e-16\\
2.775	4.51818e-16\\
2.8	1.07985e-15\\
2.825	2.54071e-15\\
2.85	5.8838e-15\\
2.875	1.34087e-14\\
2.9	3.00643e-14\\
2.925	6.63073e-14\\
2.95	1.43821e-13\\
2.975	3.06716e-13\\
3	6.42995e-13\\
3.025	1.32475e-12\\
3.05	2.68171e-12\\
3.075	5.33257e-12\\
3.1	1.04137e-11\\
3.125	1.99671e-11\\
3.15	3.758e-11\\
3.175	6.94117e-11\\
3.2	1.25789e-10\\
3.225	2.23611e-10\\
3.25	3.89848e-10\\
3.275	6.66461e-10\\
3.3	1.11703e-09\\
3.325	1.83534e-09\\
3.35	2.95599e-09\\
3.375	4.66677e-09\\
3.4	7.22244e-09\\
3.425	1.09589e-08\\
3.45	1.63068e-08\\
3.475	2.38035e-08\\
3.5	3.41022e-08\\
3.525	4.79795e-08\\
3.55	6.63402e-08\\
3.575	9.02234e-08\\
3.6	1.20811e-07\\
3.625	1.59442e-07\\
3.65	2.07632e-07\\
3.675	2.67105e-07\\
3.7	3.3982e-07\\
3.725	4.28008e-07\\
3.75	5.34202e-07\\
3.775	6.61265e-07\\
3.8	8.12418e-07\\
3.825	9.9127e-07\\
3.85	1.20185e-06\\
3.875	1.44867e-06\\
3.9	1.73676e-06\\
3.925	2.07176e-06\\
3.95	2.45993e-06\\
3.975	2.90827e-06\\
4	3.42451e-06\\
4.025	4.01717e-06\\
4.05	4.69567e-06\\
4.075	5.47036e-06\\
4.1	6.35268e-06\\
4.125	7.35529e-06\\
4.15	8.49213e-06\\
4.175	9.77852e-06\\
4.2	1.12311e-05\\
4.225	1.2868e-05\\
4.25	1.47089e-05\\
4.275	1.67753e-05\\
4.3	1.90904e-05\\
4.325	2.168e-05\\
4.35	2.45719e-05\\
4.375	2.77957e-05\\
4.4	3.13832e-05\\
4.425	3.53687e-05\\
4.45	3.97891e-05\\
4.475	4.46845e-05\\
4.5	5.00979e-05\\
4.525	5.60746e-05\\
4.55	6.26623e-05\\
4.575	6.99115e-05\\
4.6	7.78766e-05\\
4.625	8.66162e-05\\
4.65	9.61929e-05\\
4.675	0.000106671\\
4.7	0.000118116\\
4.725	0.000130597\\
4.75	0.000144186\\
4.775	0.000158961\\
4.8	0.000175005\\
4.825	0.000192401\\
4.85	0.000211235\\
4.875	0.00023159\\
4.9	0.000253553\\
4.925	0.000277219\\
4.95	0.000302683\\
4.975	0.000330045\\
5	0.000359398\\
5.025	0.000390837\\
5.05	0.000424453\\
5.075	0.000460342\\
5.1	0.000498599\\
5.125	0.000539321\\
5.15	0.0005826\\
5.175	0.000628522\\
5.2	0.000677166\\
5.225	0.000728605\\
5.25	0.000782912\\
5.275	0.000840155\\
5.3	0.000900397\\
5.325	0.00096369\\
5.35	0.00103007\\
5.375	0.00109956\\
5.4	0.00117218\\
5.425	0.00124794\\
5.45	0.00132684\\
5.475	0.00140886\\
5.5	0.00149395\\
5.525	0.00158206\\
5.55	0.00167313\\
5.575	0.00176707\\
5.6	0.00186378\\
5.625	0.00196314\\
5.65	0.002065\\
5.675	0.00216919\\
5.7	0.00227553\\
5.725	0.00238381\\
5.75	0.00249381\\
5.775	0.00260529\\
5.8	0.00271797\\
5.825	0.00283156\\
5.85	0.00294575\\
5.875	0.00306019\\
5.9	0.00317455\\
5.925	0.00328846\\
5.95	0.00340153\\
5.975	0.00351333\\
6	0.00362346\\
6.025	0.00373149\\
6.05	0.00383699\\
6.075	0.00393948\\
6.1	0.00403847\\
6.125	0.00413347\\
6.15	0.00422403\\
6.175	0.0043097\\
6.2	0.00438998\\
6.225	0.00446435\\
6.25	0.0045323\\
6.275	0.00459337\\
6.3	0.00464714\\
6.325	0.00469316\\
6.35	0.00473094\\
6.375	0.00476002\\
6.4	0.00477999\\
6.425	0.00479049\\
6.45	0.00479116\\
6.475	0.00478167\\
6.5	0.00476166\\
6.525	0.00473081\\
6.55	0.00468887\\
6.575	0.00463562\\
6.6	0.00457089\\
6.625	0.0044945\\
6.65	0.00440629\\
6.675	0.0043062\\
6.7	0.00419413\\
6.725	0.00407005\\
6.75	0.00393397\\
6.775	0.00378601\\
6.8	0.00362628\\
6.825	0.00345488\\
6.85	0.00327185\\
6.875	0.0030774\\
6.9	0.00287183\\
6.925	0.00265547\\
6.95	0.00242857\\
6.975	0.00219138\\
7	0.00194422\\
7.025	0.00168746\\
7.05	0.00142155\\
7.075	0.00114697\\
7.1	0.000864167\\
7.125	0.000573494\\
7.15	0.00027531\\
7.175	2.98747e-05\\
7.2	0.000341425\\
7.225	0.000658768\\
7.25	0.000981487\\
7.275	0.0013092\\
7.3	0.00164138\\
7.325	0.00197741\\
7.35	0.00231673\\
7.375	0.00265891\\
7.4	0.00300349\\
7.425	0.00334994\\
7.45	0.00369761\\
7.475	0.00404599\\
7.5	0.00439465\\
7.525	0.00474322\\
7.55	0.00509123\\
7.575	0.00543805\\
7.6	0.00578308\\
7.625	0.00612582\\
7.65	0.00646591\\
7.675	0.00680299\\
7.7	0.00713653\\
7.725	0.00746589\\
7.75	0.00779046\\
7.775	0.00810985\\
7.8	0.0084237\\
7.825	0.00873147\\
7.85	0.00903243\\
7.875	0.00932596\\
7.9	0.00961164\\
7.925	0.0098891\\
7.95	0.0101577\\
7.975	0.0104168\\
8	0.0106654\\
8.025	0.0109031\\
8.05	0.0111295\\
8.075	0.011344\\
8.1	0.0115457\\
8.125	0.0117338\\
8.15	0.0119078\\
8.175	0.012067\\
8.2	0.0122108\\
8.225	0.0123385\\
8.25	0.0124492\\
8.275	0.0125424\\
8.3	0.0126172\\
8.325	0.0126731\\
8.35	0.0127095\\
8.375	0.0127258\\
8.4	0.0127215\\
8.425	0.0126958\\
8.45	0.0126483\\
8.475	0.0125784\\
8.5	0.0124856\\
8.525	0.0123697\\
8.55	0.0122304\\
8.575	0.0120674\\
8.6	0.0118807\\
8.625	0.0116699\\
8.65	0.0114347\\
8.675	0.0111755\\
8.7	0.0108925\\
8.725	0.0105858\\
8.75	0.0102555\\
8.775	0.00990202\\
8.8	0.00952594\\
8.825	0.00912789\\
8.85	0.00870842\\
8.875	0.00826811\\
8.9	0.00780773\\
8.925	0.00732825\\
8.95	0.0068308\\
8.975	0.00631656\\
9	0.00578664\\
9.025	0.00524205\\
9.05	0.00468394\\
9.075	0.00411374\\
9.1	0.00353303\\
9.125	0.00294329\\
9.15	0.00234593\\
9.175	0.00174241\\
9.2	0.00113432\\
9.225	0.000523294\\
9.25	8.9046e-05\\
9.275	0.000701153\\
9.3	0.00131153\\
9.325	0.00191864\\
9.35	0.00252078\\
9.375	0.00311622\\
9.4	0.00370348\\
9.425	0.00428133\\
9.45	0.00484845\\
9.475	0.00540333\\
9.5	0.0059445\\
9.525	0.00647073\\
9.55	0.00698096\\
9.575	0.00747413\\
9.6	0.00794918\\
9.625	0.00840518\\
9.65	0.00884126\\
9.675	0.00925659\\
9.7	0.00965048\\
9.725	0.0100224\\
9.75	0.0103721\\
9.775	0.0106988\\
9.8	0.0110021\\
9.825	0.011282\\
9.85	0.0115384\\
9.875	0.0117714\\
9.9	0.0119809\\
9.925	0.0121666\\
9.95	0.0123288\\
9.975	0.0124679\\
10	0.0125843\\
10.025	0.0126783\\
10.05	0.0127504\\
10.075	0.012801\\
10.1	0.0128306\\
10.125	0.0128395\\
10.15	0.0128287\\
10.175	0.0127988\\
10.2	0.0127505\\
10.225	0.0126842\\
10.25	0.0126008\\
10.275	0.0125012\\
10.3	0.0123861\\
10.325	0.0122562\\
10.35	0.0121121\\
10.375	0.0119546\\
10.4	0.0117844\\
10.425	0.0116026\\
10.45	0.0114099\\
10.475	0.011207\\
10.5	0.0109946\\
10.525	0.0107731\\
10.55	0.0105435\\
10.575	0.0103064\\
10.6	0.0100627\\
10.625	0.00981303\\
10.65	0.00955792\\
10.675	0.00929813\\
10.7	0.00903417\\
10.725	0.00876647\\
10.75	0.00849565\\
10.775	0.00822254\\
10.8	0.00794773\\
10.825	0.00767155\\
10.85	0.00739436\\
10.875	0.00711678\\
10.9	0.00683944\\
10.925	0.00656282\\
10.95	0.00628723\\
10.975	0.00601306\\
11	0.00574071\\
11.025	0.00547056\\
11.05	0.00520295\\
11.075	0.00493837\\
11.1	0.00467734\\
11.125	0.00442015\\
11.15	0.00416683\\
11.175	0.00391749\\
11.2	0.0036725\\
11.225	0.00343232\\
11.25	0.00319731\\
11.275	0.00296762\\
11.3	0.00274327\\
11.325	0.00252428\\
11.35	0.00231085\\
11.375	0.00210327\\
11.4	0.0019017\\
11.425	0.00170605\\
11.45	0.00151618\\
11.475	0.00133216\\
11.5	0.00115422\\
11.525	0.00098235\\
11.55	0.000816261\\
11.575	0.000655664\\
11.6	0.000500521\\
11.625	0.000350835\\
11.65	0.000206366\\
11.675	6.67256e-05\\
11.7	6.83436e-05\\
11.725	0.000198975\\
11.75	0.000325461\\
11.775	0.000448319\\
11.8	0.000568031\\
11.825	0.000684901\\
11.85	0.000799254\\
11.875	0.000911569\\
11.9	0.00102237\\
11.925	0.00113215\\
11.95	0.00124147\\
11.975	0.00135098\\
12	0.00146117\\
12.025	0.00157243\\
12.05	0.00168524\\
12.075	0.00180034\\
12.1	0.00191849\\
12.125	0.00204026\\
12.15	0.00216608\\
12.175	0.00229647\\
12.2	0.00243204\\
12.225	0.0025733\\
12.25	0.00272081\\
12.275	0.00287527\\
12.3	0.00303716\\
12.325	0.00320663\\
12.35	0.00338394\\
12.375	0.00356976\\
12.4	0.00376476\\
12.425	0.00396905\\
12.45	0.00418248\\
12.475	0.0044052\\
12.5	0.00463764\\
12.525	0.00487994\\
12.55	0.00513188\\
12.575	0.00539325\\
12.6	0.00566398\\
12.625	0.00594402\\
12.65	0.00623309\\
12.675	0.00653059\\
12.7	0.00683578\\
12.725	0.00714804\\
12.75	0.00746698\\
12.775	0.00779218\\
12.8	0.00812275\\
12.825	0.0084575\\
12.85	0.00879523\\
12.875	0.00913486\\
12.9	0.00947535\\
12.925	0.00981562\\
12.95	0.0101545\\
12.975	0.0104906\\
13	0.0108223\\
13.025	0.011148\\
13.05	0.0114663\\
13.075	0.0117758\\
13.1	0.0120748\\
13.125	0.0123616\\
13.15	0.0126348\\
13.175	0.0128929\\
13.2	0.0131343\\
13.225	0.0133571\\
13.25	0.0135599\\
13.275	0.0137413\\
13.3	0.0138998\\
13.325	0.0140341\\
13.35	0.0141426\\
13.375	0.0142245\\
13.4	0.0142789\\
13.425	0.0143044\\
13.45	0.0143001\\
13.475	0.0142651\\
13.5	0.0141991\\
13.525	0.0141013\\
13.55	0.0139714\\
13.575	0.0138096\\
13.6	0.0136158\\
13.625	0.0133897\\
13.65	0.0131317\\
13.675	0.0128423\\
13.7	0.0125223\\
13.725	0.012172\\
13.75	0.0117923\\
13.775	0.0113846\\
13.8	0.0109502\\
13.825	0.0104903\\
13.85	0.0100061\\
13.875	0.00949923\\
13.9	0.00897149\\
13.925	0.00842468\\
13.95	0.00786053\\
13.975	0.00728099\\
14	0.00668825\\
14.025	0.00608448\\
14.05	0.00547162\\
14.075	0.00485158\\
14.1	0.00422645\\
14.125	0.00359841\\
14.15	0.00296972\\
14.175	0.00234255\\
14.2	0.00171883\\
14.225	0.00110028\\
14.25	0.000488744\\
14.275	0.000113771\\
14.3	0.000705482\\
14.325	0.00128498\\
14.35	0.00185093\\
14.375	0.00240183\\
14.4	0.00293617\\
14.425	0.00345278\\
14.45	0.00395087\\
14.475	0.00442978\\
14.5	0.00488879\\
14.525	0.00532708\\
14.55	0.005744\\
14.575	0.00613922\\
14.6	0.0065127\\
14.625	0.00686458\\
14.65	0.00719493\\
14.675	0.00750351\\
14.7	0.00779015\\
14.725	0.00805536\\
14.75	0.00830019\\
14.775	0.0085252\\
14.8	0.00873027\\
14.825	0.00891569\\
14.85	0.0090826\\
14.875	0.00923206\\
14.9	0.0093644\\
14.925	0.00947999\\
14.95	0.00957983\\
14.975	0.00966508\\
15	0.00973645\\
15.025	0.00979429\\
15.05	0.00983905\\
15.075	0.0098715\\
15.1	0.00989281\\
15.125	0.00990393\\
15.15	0.00990509\\
15.175	0.00989627\\
15.2	0.00987811\\
15.225	0.00985168\\
15.25	0.00981751\\
15.275	0.00977569\\
15.3	0.00972644\\
15.325	0.00967019\\
15.35	0.00960726\\
15.375	0.00953789\\
15.4	0.00946241\\
15.425	0.00938113\\
15.45	0.00929413\\
15.475	0.00920153\\
15.5	0.00910345\\
15.525	0.00899996\\
15.55	0.00889107\\
15.575	0.00877698\\
15.6	0.0086581\\
15.625	0.00853467\\
15.65	0.00840661\\
15.675	0.00827366\\
15.7	0.00813584\\
15.725	0.00799362\\
15.75	0.00784747\\
15.775	0.0076975\\
15.8	0.00754364\\
15.825	0.00738598\\
15.85	0.00722482\\
15.875	0.00706043\\
15.9	0.00689306\\
15.925	0.0067231\\
15.95	0.00655087\\
15.975	0.00637639\\
16	0.00619975\\
16.025	0.00602153\\
16.05	0.00584238\\
16.075	0.00566241\\
16.1	0.00548149\\
16.125	0.00529996\\
16.15	0.0051184\\
16.175	0.00493722\\
16.2	0.00475664\\
16.225	0.00457693\\
16.25	0.00439817\\
16.275	0.00422031\\
16.3	0.00404358\\
16.325	0.00386859\\
16.35	0.00369571\\
16.375	0.00352483\\
16.4	0.00335576\\
16.425	0.00318863\\
16.45	0.00302378\\
16.475	0.00286134\\
16.5	0.00270114\\
16.525	0.00254291\\
16.55	0.00238662\\
16.575	0.00223251\\
16.6	0.00208077\\
16.625	0.00193121\\
16.65	0.00178341\\
16.675	0.00163709\\
16.7	0.00149236\\
16.725	0.00134919\\
16.75	0.00120725\\
16.775	0.00106621\\
16.8	0.000926187\\
16.825	0.00078726\\
16.85	0.000649044\\
16.875	0.000511051\\
16.9	0.000373192\\
16.925	0.000235502\\
16.95	9.77617e-05\\
16.975	4.01953e-05\\
17	0.000178237\\
17.025	0.000316429\\
17.05	0.000455304\\
17.075	0.000595172\\
17.1	0.000735658\\
17.125	0.000876435\\
17.15	0.00101786\\
17.175	0.00116035\\
17.2	0.00130365\\
17.225	0.0014474\\
17.25	0.00159183\\
17.275	0.00173717\\
17.3	0.00188307\\
17.325	0.00202912\\
17.35	0.00217553\\
17.375	0.00232249\\
17.4	0.00246966\\
17.425	0.00261668\\
17.45	0.00276353\\
17.475	0.00291013\\
17.5	0.00305613\\
17.525	0.00320143\\
17.55	0.00334607\\
17.575	0.00348987\\
17.6	0.00363241\\
17.625	0.00377344\\
17.65	0.00391284\\
17.675	0.00405049\\
17.7	0.00418625\\
17.725	0.00431992\\
17.75	0.00445126\\
17.775	0.0045801\\
17.8	0.0047062\\
17.825	0.00482924\\
17.85	0.00494904\\
17.875	0.00506568\\
17.9	0.00517918\\
17.925	0.00528922\\
17.95	0.00539536\\
17.975	0.00549732\\
18	0.00559512\\
18.025	0.00568888\\
18.05	0.00577853\\
18.075	0.00586364\\
18.1	0.00594385\\
18.125	0.00601916\\
18.15	0.00608982\\
18.175	0.0061558\\
18.2	0.00621666\\
18.225	0.00627193\\
18.25	0.00632155\\
18.275	0.00636586\\
18.3	0.00640505\\
18.325	0.00643883\\
18.35	0.00646672\\
18.375	0.00648846\\
18.4	0.0065041\\
18.425	0.00651383\\
18.45	0.00651785\\
18.475	0.00651605\\
18.5	0.00650792\\
18.525	0.00649313\\
18.55	0.00647195\\
18.575	0.00644464\\
18.6	0.00641093\\
18.625	0.00637054\\
18.65	0.00632367\\
18.675	0.00627053\\
18.7	0.00621083\\
18.725	0.00614416\\
18.75	0.00607051\\
18.775	0.00599026\\
18.8	0.00590361\\
18.825	0.00581033\\
18.85	0.00571009\\
18.875	0.00560295\\
18.9	0.00548921\\
18.925	0.00536878\\
18.95	0.00524132\\
18.975	0.00510694\\
19	0.00496612\\
19.025	0.00481896\\
19.05	0.00466513\\
19.075	0.00450452\\
19.1	0.00433736\\
19.125	0.00416376\\
19.15	0.00398368\\
19.175	0.0037973\\
19.2	0.003605\\
19.225	0.00340688\\
19.25	0.00320284\\
19.275	0.00299287\\
19.3	0.00277709\\
19.325	0.00255578\\
19.35	0.00232937\\
19.375	0.00209828\\
19.4	0.00186255\\
19.425	0.00162195\\
19.45	0.00137678\\
19.475	0.00112772\\
19.5	0.000875175\\
19.525	0.00061917\\
19.55	0.000360018\\
19.575	9.83124e-05\\
19.6	0.000165642\\
19.625	0.000431728\\
19.65	0.000699477\\
19.675	0.000968192\\
19.7	0.00123745\\
19.725	0.00150699\\
19.75	0.00177629\\
19.775	0.00204457\\
19.8	0.00231134\\
19.825	0.00257647\\
19.85	0.00283959\\
19.875	0.00309978\\
19.9	0.00335609\\
19.925	0.00360817\\
19.95	0.00385584\\
19.975	0.0040985\\
20	0.00433531\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_error_displacement_Ux_R2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on horizontal displacement},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	4.8852e-63\\
0.05	3.3168e-61\\
0.075	1.10452e-59\\
0.1	2.39556e-58\\
0.125	3.79052e-57\\
0.15	4.64576e-56\\
0.175	4.57079e-55\\
0.2	3.69256e-54\\
0.225	2.48621e-53\\
0.25	1.41041e-52\\
0.275	6.81688e-52\\
0.3	2.86073e-51\\
0.325	1.08382e-50\\
0.35	3.9586e-50\\
0.375	1.47363e-49\\
0.4	5.41493e-49\\
0.425	1.70674e-48\\
0.45	3.39443e-48\\
0.475	3.01356e-48\\
0.5	5.95492e-47\\
0.525	2.63268e-46\\
0.55	5.73302e-46\\
0.575	1.68308e-46\\
0.6	5.81942e-45\\
0.625	1.88127e-44\\
0.65	1.26026e-44\\
0.675	1.12796e-43\\
0.7	4.13489e-43\\
0.725	2.31764e-43\\
0.75	2.56378e-42\\
0.775	7.59242e-42\\
0.8	3.85343e-43\\
0.825	6.1518e-41\\
0.85	8.7948e-41\\
0.875	4.73147e-41\\
0.9	1.75378e-39\\
0.925	2.80653e-39\\
0.95	1.31473e-38\\
0.975	1.07987e-37\\
1	4.77269e-37\\
1.025	2.16002e-36\\
1.05	1.08145e-35\\
1.075	5.04878e-35\\
1.1	2.27317e-34\\
1.125	1.02029e-33\\
1.15	4.48818e-33\\
1.175	1.9271e-32\\
1.2	8.12247e-32\\
1.225	3.36013e-31\\
1.25	1.36228e-30\\
1.275	5.41506e-30\\
1.3	2.11114e-29\\
1.325	8.07077e-29\\
1.35	3.02519e-28\\
1.375	1.11183e-27\\
1.4	4.00628e-27\\
1.425	1.41518e-26\\
1.45	4.90002e-26\\
1.475	1.66284e-25\\
1.5	5.52965e-25\\
1.525	1.80162e-24\\
1.55	5.74995e-24\\
1.575	1.79722e-23\\
1.6	5.50006e-23\\
1.625	1.64757e-22\\
1.65	4.82944e-22\\
1.675	1.38478e-21\\
1.7	3.88273e-21\\
1.725	1.06411e-20\\
1.75	2.84923e-20\\
1.775	7.44989e-20\\
1.8	1.90112e-19\\
1.825	4.73197e-19\\
1.85	1.14802e-18\\
1.875	2.7127e-18\\
1.9	6.23774e-18\\
1.925	1.39446e-17\\
1.95	3.02739e-17\\
1.975	6.3748e-17\\
2	1.30011e-16\\
2.025	2.56379e-16\\
2.05	4.87892e-16\\
2.075	8.939e-16\\
2.1	1.57237e-15\\
2.125	2.64614e-15\\
2.15	4.24207e-15\\
2.175	6.44206e-15\\
2.2	9.19923e-15\\
2.225	1.22294e-14\\
2.25	1.49238e-14\\
2.275	1.63856e-14\\
2.3	1.575e-14\\
2.325	1.29667e-14\\
2.35	1.01164e-14\\
2.375	1.30385e-14\\
2.4	3.25313e-14\\
2.425	8.38394e-14\\
2.45	1.8297e-13\\
2.475	3.39201e-13\\
2.5	5.4539e-13\\
2.525	7.70923e-13\\
2.55	9.64552e-13\\
2.575	1.07277e-12\\
2.6	1.07135e-12\\
2.625	9.94658e-13\\
2.65	9.37004e-13\\
2.675	1.0062e-12\\
2.7	1.23871e-12\\
2.725	1.52985e-12\\
2.75	1.65669e-12\\
2.775	1.43484e-12\\
2.8	9.44879e-13\\
2.825	6.5213e-13\\
2.85	1.23916e-12\\
2.875	3.14597e-12\\
2.9	6.08814e-12\\
2.925	8.9627e-12\\
2.95	1.03564e-11\\
2.975	9.42436e-12\\
3	6.58306e-12\\
3.025	3.56048e-12\\
3.05	2.70844e-12\\
3.075	5.7053e-12\\
3.1	1.19122e-11\\
3.125	1.73094e-11\\
3.15	1.59733e-11\\
3.175	5.38081e-12\\
3.2	7.43408e-12\\
3.225	6.73067e-12\\
3.25	1.88213e-11\\
3.275	5.89596e-11\\
3.3	8.09602e-11\\
3.325	5.62629e-11\\
3.35	5.13126e-12\\
3.375	5.17551e-11\\
3.4	3.34734e-11\\
3.425	4.77273e-11\\
3.45	1.33457e-10\\
3.475	1.5877e-10\\
3.5	1.0634e-10\\
3.525	1.68112e-11\\
3.55	4.24712e-11\\
3.575	1.96259e-11\\
3.6	8.59356e-11\\
3.625	2.0556e-10\\
3.65	2.31174e-10\\
3.675	1.06519e-10\\
3.7	8.35893e-11\\
3.725	1.41408e-10\\
3.75	6.11373e-11\\
3.775	3.9137e-10\\
3.8	5.03031e-10\\
3.825	1.89539e-10\\
3.85	2.81222e-10\\
3.875	3.31407e-10\\
3.9	2.61522e-10\\
3.925	9.37171e-10\\
3.95	8.69402e-10\\
3.975	1.04515e-11\\
4	6.74205e-10\\
4.025	3.13537e-10\\
4.05	7.23609e-10\\
4.075	1.24713e-09\\
4.1	7.58318e-10\\
4.125	2.98651e-11\\
4.15	2.87046e-10\\
4.175	1.27725e-11\\
4.2	5.27384e-10\\
4.225	1.05396e-09\\
4.25	1.13151e-09\\
4.275	2.0028e-10\\
4.3	1.04107e-09\\
4.325	6.83585e-10\\
4.35	1.69006e-09\\
4.375	3.51478e-09\\
4.4	2.17192e-09\\
4.425	1.3344e-09\\
4.45	3.26345e-09\\
4.475	1.32501e-09\\
4.5	2.98409e-09\\
4.525	5.65192e-09\\
4.55	3.59621e-09\\
4.575	1.74034e-09\\
4.6	4.52977e-09\\
4.625	9.47407e-10\\
4.65	4.70751e-09\\
4.675	4.34367e-09\\
4.7	2.32539e-09\\
4.725	5.48237e-09\\
4.75	1.64034e-09\\
4.775	1.11743e-08\\
4.8	9.00905e-09\\
4.825	5.30051e-09\\
4.85	1.48611e-08\\
4.875	6.55878e-09\\
4.9	1.03066e-08\\
4.925	1.55369e-08\\
4.95	5.40919e-09\\
4.975	3.63352e-09\\
5	9.79607e-10\\
5.025	2.28596e-09\\
5.05	6.55874e-09\\
5.075	1.69931e-08\\
5.1	7.61429e-09\\
5.125	1.94524e-08\\
5.15	3.49025e-08\\
5.175	1.81395e-08\\
5.2	1.68888e-08\\
5.225	3.8908e-08\\
5.25	3.24746e-08\\
5.275	6.885e-09\\
5.3	2.00899e-08\\
5.325	3.7057e-08\\
5.35	3.78169e-08\\
5.375	1.64539e-08\\
5.4	2.33715e-08\\
5.425	5.62566e-08\\
5.45	5.13384e-08\\
5.475	8.79788e-09\\
5.5	3.56036e-08\\
5.525	4.97295e-08\\
5.55	3.29601e-08\\
5.575	1.7374e-09\\
5.6	3.07223e-08\\
5.625	5.19565e-08\\
5.65	4.67262e-08\\
5.675	1.09967e-08\\
5.7	3.36853e-08\\
5.725	4.95924e-08\\
5.75	1.83462e-08\\
5.775	3.03465e-08\\
5.8	4.36587e-08\\
5.825	1.08873e-08\\
5.85	1.84185e-08\\
5.875	6.17359e-10\\
5.9	4.10164e-08\\
5.925	4.90907e-08\\
5.95	1.00611e-08\\
5.975	3.22777e-08\\
6	3.8854e-08\\
6.025	2.03115e-08\\
6.05	4.40104e-09\\
6.075	1.69124e-08\\
6.1	6.74217e-08\\
6.125	1.17495e-07\\
6.15	9.16151e-08\\
6.175	2.60161e-08\\
6.2	1.39075e-07\\
6.225	1.36169e-07\\
6.25	1.65279e-08\\
6.275	1.13768e-07\\
6.3	1.52738e-07\\
6.325	8.79471e-08\\
6.35	9.01838e-09\\
6.375	5.44142e-08\\
6.4	3.15982e-08\\
6.425	2.80301e-09\\
6.45	2.22408e-08\\
6.475	4.92008e-08\\
6.5	6.71413e-10\\
6.525	1.05153e-07\\
6.55	1.37198e-07\\
6.575	2.73595e-08\\
6.6	1.14303e-07\\
6.625	1.3078e-07\\
6.65	1.58137e-08\\
6.675	9.32619e-08\\
6.7	9.22143e-08\\
6.725	1.13448e-08\\
6.75	5.4468e-08\\
6.775	6.21599e-08\\
6.8	4.32071e-08\\
6.825	3.46506e-08\\
6.85	2.91301e-08\\
6.875	6.06912e-09\\
6.9	2.39998e-08\\
6.925	3.38926e-08\\
6.95	9.93935e-09\\
6.975	4.8262e-08\\
7	1.15412e-07\\
7.025	1.26179e-07\\
7.05	4.87669e-08\\
7.075	2.6911e-08\\
7.1	1.60771e-08\\
7.125	1.30084e-07\\
7.15	1.42779e-07\\
7.175	1.47368e-08\\
7.2	8.9075e-08\\
7.225	2.96345e-08\\
7.25	1.31109e-07\\
7.275	2.28289e-07\\
7.3	1.7756e-07\\
7.325	4.42787e-08\\
7.35	2.23538e-08\\
7.375	4.79286e-08\\
7.4	1.43013e-07\\
7.425	1.17581e-07\\
7.45	2.55905e-08\\
7.475	4.30238e-08\\
7.5	1.6839e-07\\
7.525	2.06191e-07\\
7.55	7.73312e-08\\
7.575	5.61284e-08\\
7.6	3.90835e-08\\
7.625	6.69342e-08\\
7.65	1.0719e-07\\
7.675	6.01369e-08\\
7.7	3.89349e-08\\
7.725	9.92423e-08\\
7.75	1.42809e-07\\
7.775	5.20412e-08\\
7.8	1.41034e-07\\
7.825	2.81165e-07\\
7.85	2.49447e-07\\
7.875	6.59476e-08\\
7.9	1.08312e-07\\
7.925	7.55721e-08\\
7.95	1.86218e-07\\
7.975	4.40108e-07\\
8	4.59288e-07\\
8.025	3.24182e-07\\
8.05	2.82291e-07\\
8.075	3.95407e-07\\
8.1	5.24004e-07\\
8.125	5.84539e-07\\
8.15	6.22583e-07\\
8.175	6.76922e-07\\
8.2	7.40737e-07\\
8.225	8.40411e-07\\
8.25	1.00826e-06\\
8.275	1.1658e-06\\
8.3	1.18644e-06\\
8.325	1.13072e-06\\
8.35	1.23231e-06\\
8.375	1.53118e-06\\
8.4	1.75014e-06\\
8.425	1.72331e-06\\
8.45	1.68607e-06\\
8.475	1.88912e-06\\
8.5	2.18888e-06\\
8.525	2.31439e-06\\
8.55	2.30959e-06\\
8.575	2.40856e-06\\
8.6	2.64545e-06\\
8.625	2.85898e-06\\
8.65	2.96499e-06\\
8.675	3.01391e-06\\
8.7	3.07451e-06\\
8.725	3.21062e-06\\
8.75	3.45948e-06\\
8.775	3.71532e-06\\
8.8	3.78348e-06\\
8.825	3.66866e-06\\
8.85	3.63084e-06\\
8.875	3.82521e-06\\
8.9	4.08287e-06\\
8.925	4.18478e-06\\
8.95	4.14416e-06\\
8.975	4.0799e-06\\
9	4.01983e-06\\
9.025	3.96539e-06\\
9.05	3.96647e-06\\
9.075	4.01475e-06\\
9.1	4.00041e-06\\
9.125	3.85188e-06\\
9.15	3.63045e-06\\
9.175	3.44694e-06\\
9.2	3.32166e-06\\
9.225	3.14972e-06\\
9.25	2.83462e-06\\
9.275	2.44758e-06\\
9.3	2.16178e-06\\
9.325	2.01151e-06\\
9.35	1.82898e-06\\
9.375	1.4495e-06\\
9.4	8.86538e-07\\
9.425	2.85259e-07\\
9.45	2.26988e-07\\
9.475	6.3024e-07\\
9.5	1.0011e-06\\
9.525	1.44095e-06\\
9.55	1.99169e-06\\
9.575	2.58936e-06\\
9.6	3.13839e-06\\
9.625	3.67332e-06\\
9.65	4.33886e-06\\
9.675	5.11721e-06\\
9.7	5.75372e-06\\
9.725	6.11682e-06\\
9.75	6.44405e-06\\
9.775	7.04436e-06\\
9.8	7.90343e-06\\
9.825	8.71648e-06\\
9.85	9.22465e-06\\
9.875	9.48938e-06\\
9.9	9.84705e-06\\
9.925	1.04919e-05\\
9.95	1.11676e-05\\
9.975	1.15186e-05\\
10	1.16508e-05\\
10.025	1.19839e-05\\
10.05	1.26086e-05\\
10.075	1.31624e-05\\
10.1	1.33413e-05\\
10.125	1.32498e-05\\
10.15	1.32176e-05\\
10.175	1.34264e-05\\
10.2	1.374e-05\\
10.225	1.38769e-05\\
10.25	1.37498e-05\\
10.275	1.35523e-05\\
10.3	1.34619e-05\\
10.325	1.34054e-05\\
10.35	1.32232e-05\\
10.375	1.29111e-05\\
10.4	1.25701e-05\\
10.425	1.2235e-05\\
10.45	1.1867e-05\\
10.475	1.14378e-05\\
10.5	1.09579e-05\\
10.525	1.04675e-05\\
10.55	9.98752e-06\\
10.575	9.45745e-06\\
10.6	8.80307e-06\\
10.625	8.07169e-06\\
10.65	7.36826e-06\\
10.675	6.68813e-06\\
10.7	5.97738e-06\\
10.725	5.28147e-06\\
10.75	4.64325e-06\\
10.775	3.95574e-06\\
10.8	3.10724e-06\\
10.825	2.17278e-06\\
10.85	1.30601e-06\\
10.875	5.32694e-07\\
10.9	2.31631e-07\\
10.925	1.02727e-06\\
10.95	1.80222e-06\\
10.975	2.50927e-06\\
11	3.21601e-06\\
11.025	4.06323e-06\\
11.05	5.06063e-06\\
11.075	5.99466e-06\\
11.1	6.66166e-06\\
11.125	7.14043e-06\\
11.15	7.69974e-06\\
11.175	8.48316e-06\\
11.2	9.38692e-06\\
11.225	1.01848e-05\\
11.25	1.0732e-05\\
11.275	1.11261e-05\\
11.3	1.16214e-05\\
11.325	1.22977e-05\\
11.35	1.29651e-05\\
11.375	1.347e-05\\
11.4	1.38564e-05\\
11.425	1.41917e-05\\
11.45	1.45077e-05\\
11.475	1.4877e-05\\
11.5	1.52901e-05\\
11.525	1.5599e-05\\
11.55	1.57841e-05\\
11.575	1.60077e-05\\
11.6	1.62525e-05\\
11.625	1.62849e-05\\
11.65	1.61094e-05\\
11.675	1.60319e-05\\
11.7	1.61557e-05\\
11.725	1.62407e-05\\
11.75	1.61399e-05\\
11.775	1.59568e-05\\
11.8	1.57258e-05\\
11.825	1.53442e-05\\
11.85	1.48686e-05\\
11.875	1.45175e-05\\
11.9	1.43129e-05\\
11.925	1.40053e-05\\
11.95	1.34288e-05\\
11.975	1.27128e-05\\
12	1.20621e-05\\
12.025	1.15101e-05\\
12.05	1.09716e-05\\
12.075	1.03683e-05\\
12.1	9.63058e-06\\
12.125	8.74434e-06\\
12.15	7.83831e-06\\
12.175	7.0508e-06\\
12.2	6.31572e-06\\
12.225	5.4737e-06\\
12.25	4.55505e-06\\
12.275	3.72514e-06\\
12.3	2.96291e-06\\
12.325	2.03879e-06\\
12.35	8.83324e-07\\
12.375	2.31608e-07\\
12.4	1.02858e-06\\
12.425	1.60458e-06\\
12.45	2.30735e-06\\
12.475	3.30503e-06\\
12.5	4.41869e-06\\
12.525	5.36345e-06\\
12.55	6.07049e-06\\
12.575	6.72264e-06\\
12.6	7.47318e-06\\
12.625	8.23988e-06\\
12.65	8.87518e-06\\
12.675	9.41632e-06\\
12.7	1.00098e-05\\
12.725	1.06711e-05\\
12.75	1.1255e-05\\
12.775	1.16443e-05\\
12.8	1.19075e-05\\
12.825	1.2225e-05\\
12.85	1.26281e-05\\
12.875	1.29357e-05\\
12.9	1.30571e-05\\
12.925	1.31445e-05\\
12.95	1.32767e-05\\
12.975	1.32842e-05\\
13	1.3105e-05\\
13.025	1.29792e-05\\
13.05	1.30437e-05\\
13.075	1.30477e-05\\
13.1	1.27204e-05\\
13.125	1.21795e-05\\
13.15	1.17428e-05\\
13.175	1.14791e-05\\
13.2	1.11679e-05\\
13.225	1.06691e-05\\
13.25	1.0123e-05\\
13.275	9.68423e-06\\
13.3	9.22413e-06\\
13.325	8.51883e-06\\
13.35	7.66364e-06\\
13.375	6.99612e-06\\
13.4	6.55306e-06\\
13.425	5.96465e-06\\
13.45	5.07099e-06\\
13.475	4.23806e-06\\
13.5	3.73921e-06\\
13.525	3.23133e-06\\
13.55	2.29125e-06\\
13.575	1.1359e-06\\
13.6	3.08068e-07\\
13.625	1.24402e-07\\
13.65	5.67109e-07\\
13.675	1.24728e-06\\
13.7	2.04039e-06\\
13.725	2.86408e-06\\
13.75	3.76448e-06\\
13.775	4.62223e-06\\
13.8	5.21413e-06\\
13.825	5.57953e-06\\
13.85	5.96948e-06\\
13.875	6.48969e-06\\
13.9	7.1009e-06\\
13.925	7.82502e-06\\
13.95	8.62727e-06\\
13.975	9.2473e-06\\
14	9.4762e-06\\
14.025	9.51763e-06\\
14.05	9.79073e-06\\
14.075	1.03816e-05\\
14.1	1.09275e-05\\
14.125	1.1127e-05\\
14.15	1.1164e-05\\
14.175	1.14097e-05\\
14.2	1.18367e-05\\
14.225	1.20578e-05\\
14.25	1.19285e-05\\
14.275	1.17419e-05\\
14.3	1.17645e-05\\
14.325	1.19233e-05\\
14.35	1.20376e-05\\
14.375	1.20551e-05\\
14.4	1.19573e-05\\
14.425	1.16797e-05\\
14.45	1.12496e-05\\
14.475	1.08522e-05\\
14.5	1.06538e-05\\
14.525	1.06215e-05\\
14.55	1.05567e-05\\
14.575	1.02575e-05\\
14.6	9.66456e-06\\
14.625	8.9362e-06\\
14.65	8.35912e-06\\
14.675	8.07415e-06\\
14.7	7.89106e-06\\
14.725	7.48265e-06\\
14.75	6.77479e-06\\
14.775	6.01897e-06\\
14.8	5.43654e-06\\
14.825	4.97002e-06\\
14.85	4.47812e-06\\
14.875	3.93412e-06\\
14.9	3.30636e-06\\
14.925	2.54114e-06\\
14.95	1.76884e-06\\
14.975	1.19715e-06\\
15	7.67514e-07\\
15.025	2.44097e-07\\
15.05	4.14405e-07\\
15.075	1.07725e-06\\
15.1	1.73156e-06\\
15.125	2.46218e-06\\
15.15	3.18103e-06\\
15.175	3.63902e-06\\
15.2	3.82244e-06\\
15.225	4.11695e-06\\
15.25	4.81684e-06\\
15.275	5.67667e-06\\
15.3	6.29129e-06\\
15.325	6.66235e-06\\
15.35	6.99952e-06\\
15.375	7.29207e-06\\
15.4	7.49484e-06\\
15.425	7.78717e-06\\
15.45	8.27113e-06\\
15.475	8.74728e-06\\
15.5	9.04313e-06\\
15.525	9.23095e-06\\
15.55	9.39784e-06\\
15.575	9.52591e-06\\
15.6	9.63703e-06\\
15.625	9.80107e-06\\
15.65	1.00127e-05\\
15.675	1.01831e-05\\
15.7	1.02147e-05\\
15.725	1.01044e-05\\
15.75	1.00199e-05\\
15.775	1.01293e-05\\
15.8	1.03138e-05\\
15.825	1.02692e-05\\
15.85	9.95657e-06\\
15.875	9.70305e-06\\
15.9	9.73944e-06\\
15.925	9.86932e-06\\
15.95	9.76739e-06\\
15.975	9.41178e-06\\
16	9.03054e-06\\
16.025	8.79136e-06\\
16.05	8.7177e-06\\
16.075	8.73671e-06\\
16.1	8.66682e-06\\
16.125	8.3382e-06\\
16.15	7.82985e-06\\
16.175	7.41537e-06\\
16.2	7.21861e-06\\
16.225	7.10217e-06\\
16.25	6.92848e-06\\
16.275	6.72021e-06\\
16.3	6.47549e-06\\
16.325	6.05089e-06\\
16.35	5.43414e-06\\
16.375	4.94628e-06\\
16.4	4.86532e-06\\
16.425	4.97106e-06\\
16.45	4.79668e-06\\
16.475	4.24831e-06\\
16.5	3.673e-06\\
16.525	3.35695e-06\\
16.55	3.18738e-06\\
16.575	2.86937e-06\\
16.6	2.38847e-06\\
16.625	2.05655e-06\\
16.65	1.9839e-06\\
16.675	1.8166e-06\\
16.7	1.2987e-06\\
16.725	7.4108e-07\\
16.75	5.2276e-07\\
16.775	4.73408e-07\\
16.8	1.97503e-07\\
16.825	2.83377e-07\\
16.85	6.43859e-07\\
16.875	8.1064e-07\\
16.9	1.02684e-06\\
16.925	1.41378e-06\\
16.95	1.75512e-06\\
16.975	1.8515e-06\\
17	1.91741e-06\\
17.025	2.28512e-06\\
17.05	2.79093e-06\\
17.075	2.99487e-06\\
17.1	2.95944e-06\\
17.125	3.1094e-06\\
17.15	3.43297e-06\\
17.175	3.61443e-06\\
17.2	3.71857e-06\\
17.225	3.96353e-06\\
17.25	4.18537e-06\\
17.275	4.18391e-06\\
17.3	4.15783e-06\\
17.325	4.34277e-06\\
17.35	4.63103e-06\\
17.375	4.78107e-06\\
17.4	4.72432e-06\\
17.425	4.61912e-06\\
17.45	4.67525e-06\\
17.475	4.85406e-06\\
17.5	4.89223e-06\\
17.525	4.74894e-06\\
17.55	4.6991e-06\\
17.575	4.8481e-06\\
17.6	4.97168e-06\\
17.625	4.9203e-06\\
17.65	4.75787e-06\\
17.675	4.53934e-06\\
17.7	4.34842e-06\\
17.725	4.35542e-06\\
17.75	4.49929e-06\\
17.775	4.47938e-06\\
17.8	4.27321e-06\\
17.825	4.12235e-06\\
17.85	3.9834e-06\\
17.875	3.68694e-06\\
17.9	3.46134e-06\\
17.925	3.54472e-06\\
17.95	3.63619e-06\\
17.975	3.40453e-06\\
18	3.04655e-06\\
18.025	2.84974e-06\\
18.05	2.73059e-06\\
18.075	2.50905e-06\\
18.1	2.25585e-06\\
18.125	2.19766e-06\\
18.15	2.32386e-06\\
18.175	2.21342e-06\\
18.2	1.64068e-06\\
18.225	1.15151e-06\\
18.25	1.25607e-06\\
18.275	1.45257e-06\\
18.3	1.0968e-06\\
18.325	5.89122e-07\\
18.35	5.65969e-07\\
18.375	7.35679e-07\\
18.4	5.45113e-07\\
18.425	1.43279e-07\\
18.45	9.60907e-08\\
18.475	2.16172e-07\\
18.5	3.43623e-07\\
18.525	3.93658e-07\\
18.55	3.92878e-07\\
18.575	5.50156e-07\\
18.6	8.48349e-07\\
18.625	9.97548e-07\\
18.65	9.10846e-07\\
18.675	8.87635e-07\\
18.7	1.15886e-06\\
18.725	1.48657e-06\\
18.75	1.49935e-06\\
18.775	1.30475e-06\\
18.8	1.32966e-06\\
18.825	1.5706e-06\\
18.85	1.59619e-06\\
18.875	1.36542e-06\\
18.9	1.3553e-06\\
18.925	1.70966e-06\\
18.95	1.93513e-06\\
18.975	1.71607e-06\\
19	1.44346e-06\\
19.025	1.52323e-06\\
19.05	1.66612e-06\\
19.075	1.4576e-06\\
19.1	1.18607e-06\\
19.125	1.35143e-06\\
19.15	1.72903e-06\\
19.175	1.69729e-06\\
19.2	1.20565e-06\\
19.225	7.9805e-07\\
19.25	8.59756e-07\\
19.275	1.19765e-06\\
19.3	1.31337e-06\\
19.325	1.00569e-06\\
19.35	6.09952e-07\\
19.375	5.02142e-07\\
19.4	5.75741e-07\\
19.425	5.15798e-07\\
19.45	3.45275e-07\\
19.475	2.96199e-07\\
19.5	3.34707e-07\\
19.525	2.28317e-07\\
19.55	2.94553e-08\\
19.575	2.18e-07\\
19.6	2.64191e-07\\
19.625	3.34255e-07\\
19.65	5.20495e-07\\
19.675	6.52797e-07\\
19.7	5.7073e-07\\
19.725	4.4435e-07\\
19.75	5.72646e-07\\
19.775	9.38493e-07\\
19.8	1.23987e-06\\
19.825	1.29406e-06\\
19.85	1.19052e-06\\
19.875	1.13354e-06\\
19.9	1.23712e-06\\
19.925	1.40394e-06\\
19.95	1.47281e-06\\
19.975	1.48302e-06\\
20	1.55677e-06\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	2.31959e-63\\
0.05	1.69704e-61\\
0.075	6.07114e-60\\
0.1	1.4096e-58\\
0.125	2.37732e-57\\
0.15	3.08715e-56\\
0.175	3.18917e-55\\
0.2	2.66456e-54\\
0.225	1.80468e-53\\
0.25	9.73734e-53\\
0.275	3.93149e-52\\
0.3	9.15325e-52\\
0.325	1.63105e-51\\
0.35	3.12704e-50\\
0.375	1.91859e-49\\
0.4	7.5673e-49\\
0.425	1.85743e-48\\
0.45	7.79906e-49\\
0.475	1.72046e-47\\
0.5	8.97008e-47\\
0.525	2.27044e-46\\
0.55	1.13855e-46\\
0.575	1.48026e-45\\
0.6	5.93743e-45\\
0.625	7.21184e-45\\
0.65	2.36933e-44\\
0.675	1.17097e-43\\
0.7	1.2293e-43\\
0.725	5.66321e-43\\
0.75	2.14321e-42\\
0.775	7.68482e-43\\
0.8	1.48517e-41\\
0.825	2.80021e-41\\
0.85	9.01716e-42\\
0.875	4.24248e-40\\
0.9	5.17201e-40\\
0.925	2.76987e-39\\
0.95	2.54454e-38\\
0.975	1.13651e-37\\
1	5.28396e-37\\
1.025	2.74557e-36\\
1.05	1.32624e-35\\
1.075	6.17118e-35\\
1.1	2.86419e-34\\
1.125	1.30437e-33\\
1.15	5.8009e-33\\
1.175	2.5332e-32\\
1.2	1.08656e-31\\
1.225	4.5713e-31\\
1.25	1.88701e-30\\
1.275	7.64633e-30\\
1.3	3.04115e-29\\
1.325	1.18715e-28\\
1.35	4.54876e-28\\
1.375	1.71085e-27\\
1.4	6.31609e-27\\
1.425	2.28872e-26\\
1.45	8.14015e-26\\
1.475	2.84148e-25\\
1.5	9.73421e-25\\
1.525	3.27238e-24\\
1.55	1.07942e-23\\
1.575	3.4933e-23\\
1.6	1.10902e-22\\
1.625	3.45335e-22\\
1.65	1.05455e-21\\
1.675	3.15751e-21\\
1.7	9.26796e-21\\
1.725	2.66619e-20\\
1.75	7.51561e-20\\
1.775	2.07535e-19\\
1.8	5.61245e-19\\
1.825	1.48599e-18\\
1.85	3.85071e-18\\
1.875	9.7628e-18\\
1.9	2.42077e-17\\
1.925	5.86817e-17\\
1.95	1.39005e-16\\
1.975	3.21615e-16\\
2	7.26439e-16\\
2.025	1.60098e-15\\
2.05	3.44067e-15\\
2.075	7.20618e-15\\
2.1	1.46988e-14\\
2.125	2.91789e-14\\
2.15	5.63294e-14\\
2.175	1.05666e-13\\
2.2	1.92445e-13\\
2.225	3.39985e-13\\
2.25	5.82107e-13\\
2.275	9.65011e-13\\
2.3	1.54758e-12\\
2.325	2.39877e-12\\
2.35	3.59107e-12\\
2.375	5.18955e-12\\
2.4	7.23838e-12\\
2.425	9.74846e-12\\
2.45	1.26927e-11\\
2.475	1.60152e-11\\
2.5	1.96572e-11\\
2.525	2.35965e-11\\
2.55	2.7884e-11\\
2.575	3.26593e-11\\
2.6	3.8126e-11\\
2.625	4.44891e-11\\
2.65	5.18816e-11\\
2.675	6.03273e-11\\
2.7	6.97794e-11\\
2.725	8.02287e-11\\
2.75	9.18149e-11\\
2.775	1.04841e-10\\
2.8	1.1964e-10\\
2.825	1.36347e-10\\
2.85	1.54771e-10\\
2.875	1.74526e-10\\
2.9	1.95451e-10\\
2.925	2.18063e-10\\
2.95	2.43684e-10\\
2.975	2.73981e-10\\
3	3.10059e-10\\
3.025	3.51592e-10\\
3.05	3.96688e-10\\
3.075	4.42935e-10\\
3.1	4.89395e-10\\
3.125	5.38337e-10\\
3.15	5.94794e-10\\
3.175	6.62921e-10\\
3.2	7.41142e-10\\
3.225	8.21118e-10\\
3.25	8.94394e-10\\
3.275	9.63215e-10\\
3.3	1.04434e-09\\
3.325	1.15708e-09\\
3.35	1.30247e-09\\
3.375	1.45486e-09\\
3.4	1.58107e-09\\
3.425	1.67362e-09\\
3.45	1.76426e-09\\
3.475	1.89913e-09\\
3.5	2.09751e-09\\
3.525	2.33478e-09\\
3.55	2.56402e-09\\
3.575	2.75201e-09\\
3.6	2.90079e-09\\
3.625	3.04957e-09\\
3.65	3.25896e-09\\
3.675	3.56816e-09\\
3.7	3.93601e-09\\
3.725	4.23514e-09\\
3.75	4.36689e-09\\
3.775	4.42258e-09\\
3.8	4.66734e-09\\
3.825	5.24616e-09\\
3.85	5.90478e-09\\
3.875	6.17214e-09\\
3.9	5.94506e-09\\
3.925	5.7583e-09\\
3.95	6.23476e-09\\
3.975	7.27823e-09\\
4	8.082e-09\\
4.025	8.07078e-09\\
4.05	7.6178e-09\\
4.075	7.58694e-09\\
4.1	8.28367e-09\\
4.125	9.17709e-09\\
4.15	9.65063e-09\\
4.175	9.63817e-09\\
4.2	9.41032e-09\\
4.225	9.2258e-09\\
4.25	9.46294e-09\\
4.275	1.04479e-08\\
4.3	1.16021e-08\\
4.325	1.15118e-08\\
4.35	9.79302e-09\\
4.375	8.2465e-09\\
4.4	8.93599e-09\\
4.425	1.14731e-08\\
4.45	1.33191e-08\\
4.475	1.2527e-08\\
4.5	9.48309e-09\\
4.525	6.5624e-09\\
4.55	6.48336e-09\\
4.575	9.67926e-09\\
4.6	1.27757e-08\\
4.625	1.16906e-08\\
4.65	7.18643e-09\\
4.675	4.69698e-09\\
4.7	6.79287e-09\\
4.725	8.82632e-09\\
4.75	5.62347e-09\\
4.775	2.47682e-10\\
4.8	5.72009e-10\\
4.825	6.95671e-09\\
4.85	9.77651e-09\\
4.875	2.80094e-09\\
4.9	6.51088e-09\\
4.925	6.82339e-09\\
4.95	1.17228e-10\\
4.975	1.56401e-09\\
5	6.36129e-09\\
5.025	1.12606e-08\\
5.05	3.39094e-09\\
5.075	6.54753e-09\\
5.1	4.14298e-10\\
5.125	2.00092e-08\\
5.15	3.25033e-08\\
5.175	2.30274e-08\\
5.2	2.33732e-09\\
5.225	1.02491e-08\\
5.25	8.59197e-09\\
5.275	8.46693e-10\\
5.3	1.19593e-08\\
5.325	2.17291e-08\\
5.35	2.2721e-08\\
5.375	3.25588e-09\\
5.4	3.74611e-08\\
5.425	7.85816e-08\\
5.45	9.45977e-08\\
5.475	8.57847e-08\\
5.5	8.01902e-08\\
5.525	1.02394e-07\\
5.55	1.52544e-07\\
5.575	2.17625e-07\\
5.6	2.87431e-07\\
5.625	3.54057e-07\\
5.65	4.08881e-07\\
5.675	4.50189e-07\\
5.7	4.9233e-07\\
5.725	5.60637e-07\\
5.75	6.67772e-07\\
5.775	7.93381e-07\\
5.8	9.01512e-07\\
5.825	9.85644e-07\\
5.85	1.07963e-06\\
5.875	1.21249e-06\\
5.9	1.36981e-06\\
5.925	1.51603e-06\\
5.95	1.64254e-06\\
5.975	1.77474e-06\\
6	1.93402e-06\\
6.025	2.11211e-06\\
6.05	2.29581e-06\\
6.075	2.50086e-06\\
6.1	2.7475e-06\\
6.125	3.00279e-06\\
6.15	3.19521e-06\\
6.175	3.31082e-06\\
6.2	3.43486e-06\\
6.225	3.66141e-06\\
6.25	3.98367e-06\\
6.275	4.30242e-06\\
6.3	4.52913e-06\\
6.325	4.66018e-06\\
6.35	4.75974e-06\\
6.375	4.88597e-06\\
6.4	5.03191e-06\\
6.425	5.13512e-06\\
6.45	5.15134e-06\\
6.475	5.11e-06\\
6.5	5.06414e-06\\
6.525	4.98106e-06\\
6.55	4.73897e-06\\
6.575	4.27027e-06\\
6.6	3.6538e-06\\
6.625	3.00156e-06\\
6.65	2.29109e-06\\
6.675	1.37691e-06\\
6.7	1.47354e-07\\
6.725	1.38891e-06\\
6.75	3.16844e-06\\
6.775	5.1833e-06\\
6.8	7.50892e-06\\
6.825	1.02305e-05\\
6.85	1.3371e-05\\
6.875	1.69229e-05\\
6.9	2.09297e-05\\
6.925	2.54837e-05\\
6.95	3.06553e-05\\
6.975	3.6471e-05\\
7	4.2939e-05\\
7.025	5.00625e-05\\
7.05	5.78759e-05\\
7.075	6.64996e-05\\
7.1	7.60762e-05\\
7.125	8.66174e-05\\
7.15	9.8023e-05\\
7.175	0.000110299\\
7.2	0.000123633\\
7.225	0.000138201\\
7.25	0.000153987\\
7.275	0.000170867\\
7.3	0.00018879\\
7.325	0.000207856\\
7.35	0.000228238\\
7.375	0.000250009\\
7.4	0.000273065\\
7.425	0.000297274\\
7.45	0.000322689\\
7.475	0.000349465\\
7.5	0.000377586\\
7.525	0.000406849\\
7.55	0.000437129\\
7.575	0.000468498\\
7.6	0.000501027\\
7.625	0.000534608\\
7.65	0.000569026\\
7.675	0.000604133\\
7.7	0.000639883\\
7.725	0.000676196\\
7.75	0.000712848\\
7.775	0.000749552\\
7.8	0.000786117\\
7.825	0.000822479\\
7.85	0.000858557\\
7.875	0.000894117\\
7.9	0.000928741\\
7.925	0.000961954\\
7.95	0.000993453\\
7.975	0.00102318\\
8	0.00105104\\
8.025	0.00107663\\
8.05	0.00109939\\
8.075	0.00111894\\
8.1	0.00113505\\
8.125	0.00114745\\
8.15	0.00115573\\
8.175	0.0011595\\
8.2	0.00115843\\
8.225	0.00115214\\
8.25	0.00114026\\
8.275	0.00112249\\
8.3	0.00109862\\
8.325	0.00106827\\
8.35	0.00103096\\
8.375	0.000986351\\
8.4	0.000934427\\
8.425	0.000875105\\
8.45	0.000807967\\
8.475	0.000732596\\
8.5	0.00064897\\
8.525	0.000557229\\
8.55	0.000457252\\
8.575	0.00034877\\
8.6	0.000231767\\
8.625	0.000106486\\
8.65	2.68687e-05\\
8.675	0.00016823\\
8.7	0.00031751\\
8.725	0.000474508\\
8.75	0.000638895\\
8.775	0.000810172\\
8.8	0.000987747\\
8.825	0.00117116\\
8.85	0.00136013\\
8.875	0.0015542\\
8.9	0.00175255\\
8.925	0.00195428\\
8.95	0.0021586\\
8.975	0.0023648\\
9	0.00257206\\
9.025	0.00277948\\
9.05	0.00298613\\
9.075	0.00319099\\
9.1	0.00339293\\
9.125	0.00359084\\
9.15	0.00378367\\
9.175	0.00397036\\
9.2	0.00414979\\
9.225	0.00432072\\
9.25	0.00448193\\
9.275	0.00463238\\
9.3	0.00477107\\
9.325	0.00489686\\
9.35	0.0050085\\
9.375	0.00510482\\
9.4	0.00518479\\
9.425	0.00524753\\
9.45	0.00529224\\
9.475	0.00531815\\
9.5	0.00532443\\
9.525	0.00531022\\
9.55	0.00527482\\
9.575	0.00521778\\
9.6	0.00513881\\
9.625	0.00503756\\
9.65	0.00491368\\
9.675	0.00476709\\
9.7	0.00459811\\
9.725	0.00440699\\
9.75	0.00419375\\
9.775	0.00395849\\
9.8	0.00370181\\
9.825	0.00342474\\
9.85	0.00312831\\
9.875	0.00281338\\
9.9	0.00248063\\
9.925	0.00213107\\
9.95	0.00176626\\
9.975	0.00138798\\
10	0.000997642\\
10.025	0.000596441\\
10.05	0.000185968\\
10.075	0.00023166\\
10.1	0.000654309\\
10.125	0.00108014\\
10.15	0.00150749\\
10.175	0.00193454\\
10.2	0.0023592\\
10.225	0.00277917\\
10.25	0.00319234\\
10.275	0.00359686\\
10.3	0.00399089\\
10.325	0.00437243\\
10.35	0.00473945\\
10.375	0.00509013\\
10.4	0.00542282\\
10.425	0.00573586\\
10.45	0.00602766\\
10.475	0.00629671\\
10.5	0.00654168\\
10.525	0.00676141\\
10.55	0.00695488\\
10.575	0.00712107\\
10.6	0.00725905\\
10.625	0.00736823\\
10.65	0.00744822\\
10.675	0.0074987\\
10.7	0.00751946\\
10.725	0.00751049\\
10.75	0.00747194\\
10.775	0.00740395\\
10.8	0.00730686\\
10.825	0.00718136\\
10.85	0.0070283\\
10.875	0.0068485\\
10.9	0.00664287\\
10.925	0.00641248\\
10.95	0.00615859\\
10.975	0.00588253\\
11	0.00558562\\
11.025	0.00526926\\
11.05	0.00493503\\
11.075	0.00458471\\
11.1	0.00422013\\
11.125	0.00384298\\
11.15	0.00345479\\
11.175	0.00305723\\
11.2	0.00265216\\
11.225	0.00224159\\
11.25	0.0018275\\
11.275	0.0014116\\
11.3	0.000995375\\
11.325	0.000580484\\
11.35	0.000168838\\
11.375	0.000237743\\
11.4	0.000637708\\
11.425	0.00102958\\
11.45	0.00141187\\
11.475	0.00178322\\
11.5	0.0021423\\
11.525	0.00248768\\
11.55	0.00281814\\
11.575	0.00313271\\
11.6	0.00343034\\
11.625	0.00370987\\
11.65	0.00397047\\
11.675	0.00421165\\
11.7	0.00443283\\
11.725	0.00463319\\
11.75	0.0048121\\
11.775	0.00496926\\
11.8	0.00510442\\
11.825	0.00521725\\
11.85	0.00530767\\
11.875	0.00537583\\
11.9	0.00542183\\
11.925	0.00544558\\
11.95	0.00544711\\
11.975	0.00542686\\
12	0.00538539\\
12.025	0.00532322\\
12.05	0.0052408\\
12.075	0.00513872\\
12.1	0.00501757\\
12.125	0.00487804\\
12.15	0.00472103\\
12.175	0.0045476\\
12.2	0.00435869\\
12.225	0.00415514\\
12.25	0.00393797\\
12.275	0.00370837\\
12.3	0.00346749\\
12.325	0.00321631\\
12.35	0.00295593\\
12.375	0.00268782\\
12.4	0.00241351\\
12.425	0.00213421\\
12.45	0.00185081\\
12.475	0.00156441\\
12.5	0.00127644\\
12.525	0.000988461\\
12.55	0.000701852\\
12.575	0.000417684\\
12.6	0.000136979\\
12.625	0.000139029\\
12.65	0.000409017\\
12.675	0.000671891\\
12.7	0.000926759\\
12.725	0.00117264\\
12.75	0.0014084\\
12.775	0.00163303\\
12.8	0.00184577\\
12.825	0.00204606\\
12.85	0.00223324\\
12.875	0.00240656\\
12.9	0.00256536\\
12.925	0.00270932\\
12.95	0.00283814\\
12.975	0.00295144\\
13	0.00304894\\
13.025	0.00313073\\
13.05	0.00319692\\
13.075	0.00324738\\
13.1	0.00328194\\
13.125	0.00330088\\
13.15	0.00330483\\
13.175	0.00329425\\
13.2	0.00326939\\
13.225	0.00323059\\
13.25	0.00317855\\
13.275	0.00311401\\
13.3	0.00303754\\
13.325	0.00294967\\
13.35	0.00285128\\
13.375	0.00274351\\
13.4	0.00262717\\
13.425	0.00250275\\
13.45	0.00237099\\
13.475	0.00223321\\
13.5	0.00209057\\
13.525	0.00194355\\
13.55	0.00179264\\
13.575	0.00163897\\
13.6	0.001484\\
13.625	0.00132858\\
13.65	0.00117312\\
13.675	0.00101823\\
13.7	0.000864832\\
13.725	0.000713701\\
13.75	0.00056543\\
13.775	0.000420781\\
13.8	0.000280603\\
13.825	0.000145418\\
13.85	1.54739e-05\\
13.875	0.000108888\\
13.9	0.000227256\\
13.925	0.000339353\\
13.95	0.000444869\\
13.975	0.000543263\\
14	0.000634121\\
14.025	0.000717565\\
14.05	0.000793986\\
14.075	0.000863426\\
14.1	0.000925515\\
14.125	0.000980032\\
14.15	0.0010273\\
14.175	0.00106783\\
14.2	0.00110179\\
14.225	0.00112904\\
14.25	0.00114972\\
14.275	0.00116441\\
14.3	0.00117367\\
14.325	0.00117775\\
14.35	0.00117685\\
14.375	0.00117137\\
14.4	0.00116166\\
14.425	0.00114806\\
14.45	0.00113101\\
14.475	0.00111115\\
14.5	0.00108902\\
14.525	0.00106499\\
14.55	0.00103932\\
14.575	0.00101228\\
14.6	0.000984183\\
14.625	0.000955538\\
14.65	0.000927023\\
14.675	0.000899173\\
14.7	0.000872157\\
14.725	0.000845966\\
14.75	0.000820817\\
14.775	0.00079723\\
14.8	0.00077569\\
14.825	0.000756392\\
14.85	0.000739412\\
14.875	0.000724896\\
14.9	0.000712951\\
14.925	0.00070365\\
14.95	0.000697239\\
14.975	0.000693994\\
15	0.000693863\\
15.025	0.000696597\\
15.05	0.000702154\\
15.075	0.000710639\\
15.1	0.000721987\\
15.125	0.000736005\\
15.15	0.000752645\\
15.175	0.000771972\\
15.2	0.0007938\\
15.225	0.000817576\\
15.25	0.00084281\\
15.275	0.000869458\\
15.3	0.000897615\\
15.325	0.000927033\\
15.35	0.000957254\\
15.375	0.000987957\\
15.4	0.0010188\\
15.425	0.00104927\\
15.45	0.00107894\\
15.475	0.00110768\\
15.5	0.00113532\\
15.525	0.00116139\\
15.55	0.00118545\\
15.575	0.00120721\\
15.6	0.00122627\\
15.625	0.00124218\\
15.65	0.00125462\\
15.675	0.0012634\\
15.7	0.00126831\\
15.725	0.00126901\\
15.75	0.00126506\\
15.775	0.00125609\\
15.8	0.00124197\\
15.825	0.00122272\\
15.85	0.00119815\\
15.875	0.00116781\\
15.9	0.00113138\\
15.925	0.00108892\\
15.95	0.00104063\\
15.975	0.000986469\\
16	0.000926159\\
16.025	0.000859542\\
16.05	0.000786638\\
16.075	0.000707558\\
16.1	0.000622531\\
16.125	0.000531858\\
16.15	0.000435676\\
16.175	0.000333891\\
16.2	0.000226486\\
16.225	0.00011378\\
16.25	3.76093e-06\\
16.275	0.000125797\\
16.3	0.00025206\\
16.325	0.000382146\\
16.35	0.000515673\\
16.375	0.000652546\\
16.4	0.000792657\\
16.425	0.000935393\\
16.45	0.00107985\\
16.475	0.0012255\\
16.5	0.00137227\\
16.525	0.00151995\\
16.55	0.00166792\\
16.575	0.00181543\\
16.6	0.00196203\\
16.625	0.00210758\\
16.65	0.00225164\\
16.675	0.00239337\\
16.7	0.00253203\\
16.725	0.0026675\\
16.75	0.00279972\\
16.775	0.00292804\\
16.8	0.00305162\\
16.825	0.00317004\\
16.85	0.00328321\\
16.875	0.00339083\\
16.9	0.00349231\\
16.925	0.00358715\\
16.95	0.00367519\\
16.975	0.0037563\\
17	0.00383004\\
17.025	0.00389582\\
17.05	0.00395352\\
17.075	0.00400332\\
17.1	0.00404502\\
17.125	0.00407805\\
17.15	0.00410229\\
17.175	0.00411788\\
17.2	0.00412469\\
17.225	0.00412249\\
17.25	0.00411141\\
17.275	0.00409161\\
17.3	0.00406294\\
17.325	0.00402526\\
17.35	0.00397875\\
17.375	0.00392375\\
17.4	0.00386047\\
17.425	0.0037889\\
17.45	0.00370902\\
17.475	0.00362106\\
17.5	0.00352555\\
17.525	0.00342282\\
17.55	0.00331282\\
17.575	0.00319571\\
17.6	0.00307203\\
17.625	0.00294232\\
17.65	0.00280686\\
17.675	0.00266591\\
17.7	0.00251976\\
17.725	0.00236864\\
17.75	0.00221299\\
17.775	0.00205348\\
17.8	0.00189059\\
17.825	0.00172453\\
17.85	0.00155572\\
17.875	0.00138472\\
17.9	0.00121175\\
17.925	0.00103701\\
17.95	0.000861195\\
17.975	0.000685067\\
18	0.000508858\\
18.025	0.000332681\\
18.05	0.000157015\\
18.075	1.75582e-05\\
18.1	0.000190708\\
18.125	0.000362292\\
18.15	0.00053196\\
18.175	0.000698939\\
18.2	0.000862631\\
18.225	0.00102325\\
18.25	0.00118104\\
18.275	0.00133518\\
18.3	0.0014847\\
18.325	0.00162975\\
18.35	0.00177078\\
18.375	0.00190726\\
18.4	0.00203836\\
18.425	0.00216403\\
18.45	0.00228451\\
18.475	0.00239957\\
18.5	0.00250893\\
18.525	0.00261257\\
18.55	0.00271039\\
18.575	0.00280204\\
18.6	0.00288746\\
18.625	0.00296688\\
18.65	0.00304031\\
18.675	0.00310746\\
18.7	0.00316815\\
18.725	0.00322261\\
18.75	0.00327118\\
18.775	0.00331374\\
18.8	0.00334995\\
18.825	0.00337992\\
18.85	0.00340411\\
18.875	0.00342262\\
18.9	0.00343513\\
18.925	0.00344159\\
18.95	0.00344257\\
18.975	0.0034385\\
19	0.00342916\\
19.025	0.00341429\\
19.05	0.00339431\\
19.075	0.00336979\\
19.1	0.00334063\\
19.125	0.00330648\\
19.15	0.00326773\\
19.175	0.0032252\\
19.2	0.00317914\\
19.225	0.00312919\\
19.25	0.00307517\\
19.275	0.00301746\\
19.3	0.00295676\\
19.325	0.00289348\\
19.35	0.00282752\\
19.375	0.00275873\\
19.4	0.00268739\\
19.425	0.00261403\\
19.45	0.00253889\\
19.475	0.00246195\\
19.5	0.00238344\\
19.525	0.0023038\\
19.55	0.00222331\\
19.575	0.00214198\\
19.6	0.00205993\\
19.625	0.0019775\\
19.65	0.00189502\\
19.675	0.00181258\\
19.7	0.00173025\\
19.725	0.00164837\\
19.75	0.00156739\\
19.775	0.00148753\\
19.8	0.00140871\\
19.825	0.00133094\\
19.85	0.00125445\\
19.875	0.00117963\\
19.9	0.00110679\\
19.925	0.00103602\\
19.95	0.000967237\\
19.975	0.000900611\\
20	0.000836432\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_error_displacement_Ux_R3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on horizontal displacement},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	9.8577e-80\\
0.05	8.6155e-78\\
0.075	3.71288e-76\\
0.1	1.04951e-74\\
0.125	2.18362e-73\\
0.15	3.55711e-72\\
0.175	4.71082e-71\\
0.2	5.19723e-70\\
0.225	4.85364e-69\\
0.25	3.87486e-68\\
0.275	2.65634e-67\\
0.3	1.56167e-66\\
0.325	7.8005e-66\\
0.35	3.2317e-65\\
0.375	1.04474e-64\\
0.4	2.1294e-64\\
0.425	1.3327e-64\\
0.45	3.6922e-63\\
0.475	1.99944e-62\\
0.5	6.95384e-62\\
0.525	1.64357e-61\\
0.55	2.09486e-61\\
0.575	1.57954e-61\\
0.6	1.27817e-60\\
0.625	1.42028e-60\\
0.65	6.13987e-60\\
0.675	2.33205e-59\\
0.7	2.35109e-60\\
0.725	2.21153e-58\\
0.75	6.03725e-58\\
0.775	5.55102e-59\\
0.8	3.28488e-57\\
0.825	5.89336e-57\\
0.85	4.65305e-57\\
0.875	1.13346e-57\\
0.9	1.54597e-55\\
0.925	2.29403e-55\\
0.95	2.07017e-54\\
0.975	8.96527e-54\\
1	2.3976e-55\\
1.025	9.61206e-53\\
1.05	2.32398e-52\\
1.075	3.54786e-52\\
1.1	2.85188e-51\\
1.125	3.05181e-51\\
1.15	1.72922e-50\\
1.175	5.78948e-50\\
1.2	2.47995e-50\\
1.225	4.87398e-49\\
1.25	6.29186e-49\\
1.275	2.36049e-48\\
1.3	8.79409e-48\\
1.325	5.96345e-48\\
1.35	5.50725e-47\\
1.375	1.00508e-46\\
1.4	5.2308e-46\\
1.425	1.58051e-47\\
1.45	2.69437e-45\\
1.475	2.38229e-44\\
1.5	7.60299e-44\\
1.525	2.95763e-43\\
1.55	1.50474e-42\\
1.575	6.47005e-42\\
1.6	2.62399e-41\\
1.625	1.11622e-40\\
1.65	4.70543e-40\\
1.675	1.92326e-39\\
1.7	7.7975e-39\\
1.725	3.14239e-38\\
1.75	1.24835e-37\\
1.775	4.89154e-37\\
1.8	1.89486e-36\\
1.825	7.2489e-36\\
1.85	2.73583e-35\\
1.875	1.01876e-34\\
1.9	3.7425e-34\\
1.925	1.35564e-33\\
1.95	4.84003e-33\\
1.975	1.70271e-32\\
2	5.89996e-32\\
2.025	2.01263e-31\\
2.05	6.75575e-31\\
2.075	2.23014e-30\\
2.1	7.23535e-30\\
2.125	2.30525e-29\\
2.15	7.20628e-29\\
2.175	2.20776e-28\\
2.2	6.61958e-28\\
2.225	1.93893e-27\\
2.25	5.53489e-27\\
2.275	1.53476e-26\\
2.3	4.11435e-26\\
2.325	1.05867e-25\\
2.35	2.58389e-25\\
2.375	5.85352e-25\\
2.4	1.17424e-24\\
2.425	1.81349e-24\\
2.45	6.28679e-25\\
2.475	1.10608e-23\\
2.5	6.62819e-23\\
2.525	2.78342e-22\\
2.55	1.0104e-21\\
2.575	3.36874e-21\\
2.6	1.05872e-20\\
2.625	3.17894e-20\\
2.65	9.19147e-20\\
2.675	2.57172e-19\\
2.7	6.98569e-19\\
2.725	1.84631e-18\\
2.75	4.75534e-18\\
2.775	1.19484e-17\\
2.8	2.931e-17\\
2.825	7.023e-17\\
2.85	1.64426e-16\\
2.875	3.76211e-16\\
2.9	8.41259e-16\\
2.925	1.83839e-15\\
2.95	3.92546e-15\\
2.975	8.18809e-15\\
3	1.66792e-14\\
3.025	3.31658e-14\\
3.05	6.43456e-14\\
3.075	1.21733e-13\\
3.1	2.24423e-13\\
3.125	4.02863e-13\\
3.15	7.03536e-13\\
3.175	1.194e-12\\
3.2	1.96691e-12\\
3.225	3.1406e-12\\
3.25	4.85254e-12\\
3.275	7.24085e-12\\
3.3	1.04094e-11\\
3.325	1.43743e-11\\
3.35	1.89944e-11\\
3.375	2.38991e-11\\
3.4	2.84363e-11\\
3.425	3.16759e-11\\
3.45	3.25027e-11\\
3.475	2.98186e-11\\
3.5	2.28334e-11\\
3.525	1.13596e-11\\
3.55	4.03888e-12\\
3.575	2.22294e-11\\
3.6	4.21674e-11\\
3.625	6.40003e-11\\
3.65	9.03088e-11\\
3.675	1.26847e-10\\
3.7	1.81944e-10\\
3.725	2.63872e-10\\
3.75	3.76139e-10\\
3.775	5.11827e-10\\
3.8	6.49411e-10\\
3.825	7.53349e-10\\
3.85	7.82249e-10\\
3.875	7.05059e-10\\
3.9	5.21572e-10\\
3.925	2.78862e-10\\
3.95	7.25885e-11\\
3.975	2.42585e-11\\
4	2.34621e-10\\
4.025	7.27799e-10\\
4.05	1.41454e-09\\
4.075	2.10571e-09\\
4.1	2.58979e-09\\
4.125	2.75072e-09\\
4.15	2.66216e-09\\
4.175	2.58187e-09\\
4.2	2.81199e-09\\
4.225	3.48291e-09\\
4.25	4.40587e-09\\
4.275	5.14203e-09\\
4.3	5.30771e-09\\
4.325	4.93306e-09\\
4.35	4.5716e-09\\
4.375	4.97446e-09\\
4.4	6.48295e-09\\
4.425	8.61422e-09\\
4.45	1.02885e-08\\
4.475	1.06704e-08\\
4.5	9.99048e-09\\
4.525	9.54769e-09\\
4.55	1.06808e-08\\
4.575	1.34677e-08\\
4.6	1.63862e-08\\
4.625	1.75288e-08\\
4.65	1.65437e-08\\
4.675	1.55156e-08\\
4.7	1.75808e-08\\
4.725	2.4026e-08\\
4.75	3.23626e-08\\
4.775	3.75877e-08\\
4.8	3.62451e-08\\
4.825	2.9952e-08\\
4.85	2.47542e-08\\
4.875	2.61506e-08\\
4.9	3.41563e-08\\
4.925	4.34939e-08\\
4.95	4.90334e-08\\
4.975	5.06054e-08\\
5	5.16176e-08\\
5.025	5.34663e-08\\
5.05	5.37072e-08\\
5.075	5.13924e-08\\
5.1	5.21002e-08\\
5.125	6.31023e-08\\
5.15	8.19751e-08\\
5.175	9.43663e-08\\
5.2	8.87075e-08\\
5.225	7.27224e-08\\
5.25	6.87379e-08\\
5.275	8.82757e-08\\
5.3	1.15347e-07\\
5.325	1.22356e-07\\
5.35	1.03388e-07\\
5.375	8.46805e-08\\
5.4	9.64964e-08\\
5.425	1.37347e-07\\
5.45	1.72658e-07\\
5.475	1.70708e-07\\
5.5	1.36432e-07\\
5.525	1.07204e-07\\
5.55	1.15951e-07\\
5.575	1.58902e-07\\
5.6	1.98909e-07\\
5.625	2.02148e-07\\
5.65	1.74565e-07\\
5.675	1.59504e-07\\
5.7	1.91292e-07\\
5.725	2.50517e-07\\
5.75	2.77762e-07\\
5.775	2.41229e-07\\
5.8	1.80938e-07\\
5.825	1.6953e-07\\
5.85	2.32243e-07\\
5.875	3.22969e-07\\
5.9	3.79259e-07\\
5.925	3.79742e-07\\
5.95	3.4263e-07\\
5.975	2.96269e-07\\
6	2.72283e-07\\
6.025	3.04219e-07\\
6.05	3.96234e-07\\
6.075	4.97276e-07\\
6.1	5.4116e-07\\
6.125	5.20934e-07\\
6.15	4.9681e-07\\
6.175	5.1978e-07\\
6.2	5.75056e-07\\
6.225	6.19895e-07\\
6.25	6.49696e-07\\
6.275	6.92199e-07\\
6.3	7.51433e-07\\
6.325	8.01017e-07\\
6.35	8.36067e-07\\
6.375	8.88593e-07\\
6.4	9.71083e-07\\
6.425	1.04018e-06\\
6.45	1.05234e-06\\
6.475	1.03906e-06\\
6.5	1.08638e-06\\
6.525	1.23102e-06\\
6.55	1.40152e-06\\
6.575	1.4836e-06\\
6.6	1.4446e-06\\
6.625	1.37872e-06\\
6.65	1.4133e-06\\
6.675	1.57187e-06\\
6.7	1.75056e-06\\
6.725	1.83624e-06\\
6.75	1.82221e-06\\
6.775	1.7916e-06\\
6.8	1.81471e-06\\
6.825	1.89151e-06\\
6.85	1.97723e-06\\
6.875	2.03236e-06\\
6.9	2.04867e-06\\
6.925	2.04324e-06\\
6.95	2.03165e-06\\
6.975	2.01443e-06\\
7	1.99624e-06\\
7.025	1.99508e-06\\
7.05	2.00529e-06\\
7.075	1.97638e-06\\
7.1	1.87192e-06\\
7.125	1.7334e-06\\
7.15	1.63629e-06\\
7.175	1.58717e-06\\
7.2	1.5112e-06\\
7.225	1.35027e-06\\
7.25	1.13928e-06\\
7.275	9.64921e-07\\
7.3	8.57355e-07\\
7.325	7.39936e-07\\
7.35	5.06111e-07\\
7.375	1.5224e-07\\
7.4	1.95925e-07\\
7.425	4.22549e-07\\
7.45	5.67137e-07\\
7.475	7.80418e-07\\
7.5	1.13832e-06\\
7.525	1.55915e-06\\
7.55	1.92385e-06\\
7.575	2.21732e-06\\
7.6	2.50735e-06\\
7.625	2.83477e-06\\
7.65	3.18528e-06\\
7.675	3.5378e-06\\
7.7	3.88138e-06\\
7.725	4.20918e-06\\
7.75	4.54331e-06\\
7.775	4.92674e-06\\
7.8	5.34283e-06\\
7.825	5.69764e-06\\
7.85	5.93743e-06\\
7.875	6.12148e-06\\
7.9	6.32745e-06\\
7.925	6.56458e-06\\
7.95	6.83124e-06\\
7.975	7.1514e-06\\
8	7.479e-06\\
8.025	7.67219e-06\\
8.05	7.65906e-06\\
8.075	7.55738e-06\\
8.1	7.5513e-06\\
8.125	7.6975e-06\\
8.15	7.89472e-06\\
8.175	7.98909e-06\\
8.2	7.88234e-06\\
8.225	7.59757e-06\\
8.25	7.27718e-06\\
8.275	7.08476e-06\\
8.3	7.0732e-06\\
8.325	7.12674e-06\\
8.35	7.01869e-06\\
8.375	6.57446e-06\\
8.4	5.8652e-06\\
8.425	5.22862e-06\\
8.45	4.97809e-06\\
8.475	5.04469e-06\\
8.5	4.99952e-06\\
8.525	4.49655e-06\\
8.55	3.63697e-06\\
8.575	2.84139e-06\\
8.6	2.40543e-06\\
8.625	2.23425e-06\\
8.65	1.9892e-06\\
8.675	1.44567e-06\\
8.7	7.03069e-07\\
8.725	5.97539e-08\\
8.75	3.15051e-07\\
8.775	5.67458e-07\\
8.8	9.80354e-07\\
8.825	1.6185e-06\\
8.85	2.23769e-06\\
8.875	2.59951e-06\\
8.9	2.78672e-06\\
8.925	3.07914e-06\\
8.95	3.5583e-06\\
8.975	4.01408e-06\\
9	4.28719e-06\\
9.025	4.51557e-06\\
9.05	4.89004e-06\\
9.075	5.29882e-06\\
9.1	5.45033e-06\\
9.125	5.32272e-06\\
9.15	5.23752e-06\\
9.175	5.42158e-06\\
9.2	5.73271e-06\\
9.225	5.93663e-06\\
9.25	6.01821e-06\\
9.275	6.04181e-06\\
9.3	5.93401e-06\\
9.325	5.65403e-06\\
9.35	5.40551e-06\\
9.375	5.40271e-06\\
9.4	5.53222e-06\\
9.425	5.49531e-06\\
9.45	5.21066e-06\\
9.475	4.86163e-06\\
9.5	4.61287e-06\\
9.525	4.47366e-06\\
9.55	4.38401e-06\\
9.575	4.26059e-06\\
9.6	3.99452e-06\\
9.625	3.55459e-06\\
9.65	3.08873e-06\\
9.675	2.81939e-06\\
9.7	2.81053e-06\\
9.725	2.87113e-06\\
9.75	2.72114e-06\\
9.775	2.28045e-06\\
9.8	1.76531e-06\\
9.825	1.43117e-06\\
9.85	1.27084e-06\\
9.875	1.10167e-06\\
9.9	8.95511e-07\\
9.925	8.04605e-07\\
9.95	8.57156e-07\\
9.975	8.55581e-07\\
10	6.35435e-07\\
10.025	2.59963e-07\\
10.05	8.00649e-08\\
10.075	2.32405e-07\\
10.1	1.476e-07\\
10.125	9.41207e-08\\
10.15	2.94565e-07\\
10.175	2.63824e-07\\
10.2	2.00939e-09\\
10.225	2.71701e-07\\
10.25	2.71829e-07\\
10.275	1.48381e-08\\
10.3	3.19132e-07\\
10.325	4.38514e-07\\
10.35	4.82391e-07\\
10.375	6.16635e-07\\
10.4	7.55043e-07\\
10.425	7.44888e-07\\
10.45	6.91057e-07\\
10.475	8.27107e-07\\
10.5	1.17643e-06\\
10.525	1.55618e-06\\
10.55	1.82923e-06\\
10.575	1.99817e-06\\
10.6	2.10672e-06\\
10.625	2.15369e-06\\
10.65	2.13817e-06\\
10.675	2.17951e-06\\
10.7	2.46225e-06\\
10.725	2.93934e-06\\
10.75	3.26249e-06\\
10.775	3.21753e-06\\
10.8	3.03762e-06\\
10.825	3.05449e-06\\
10.85	3.27126e-06\\
10.875	3.50728e-06\\
10.9	3.69415e-06\\
10.925	3.80492e-06\\
10.95	3.75511e-06\\
10.975	3.56497e-06\\
11	3.40633e-06\\
11.025	3.38552e-06\\
11.05	3.44953e-06\\
11.075	3.50937e-06\\
11.1	3.50566e-06\\
11.125	3.40449e-06\\
11.15	3.23291e-06\\
11.175	3.04124e-06\\
11.2	2.82095e-06\\
11.225	2.5857e-06\\
11.25	2.45345e-06\\
11.275	2.45934e-06\\
11.3	2.40833e-06\\
11.325	2.12767e-06\\
11.35	1.72272e-06\\
11.375	1.38422e-06\\
11.4	1.11555e-06\\
11.425	8.42877e-07\\
11.45	6.22445e-07\\
11.475	5.4498e-07\\
11.5	5.36416e-07\\
11.525	3.94914e-07\\
11.55	7.68336e-09\\
11.575	5.169e-07\\
11.6	9.51496e-07\\
11.625	1.17973e-06\\
11.65	1.26165e-06\\
11.675	1.28311e-06\\
11.7	1.30514e-06\\
11.725	1.4659e-06\\
11.75	1.86642e-06\\
11.775	2.30477e-06\\
11.8	2.43961e-06\\
11.825	2.30376e-06\\
11.85	2.32309e-06\\
11.875	2.6999e-06\\
11.9	3.08874e-06\\
11.925	3.07511e-06\\
11.95	2.76932e-06\\
11.975	2.68529e-06\\
12	3.0494e-06\\
12.025	3.4531e-06\\
12.05	3.38788e-06\\
12.075	2.99536e-06\\
12.1	2.90176e-06\\
12.125	3.28145e-06\\
12.15	3.57805e-06\\
12.175	3.35814e-06\\
12.2	2.94753e-06\\
12.225	2.87291e-06\\
12.25	3.07941e-06\\
12.275	3.13347e-06\\
12.3	2.93974e-06\\
12.325	2.80546e-06\\
12.35	2.8806e-06\\
12.375	2.93312e-06\\
12.4	2.75081e-06\\
12.425	2.46995e-06\\
12.45	2.34046e-06\\
12.475	2.3598e-06\\
12.5	2.34345e-06\\
12.525	2.23928e-06\\
12.55	2.16064e-06\\
12.575	2.15535e-06\\
12.6	2.11275e-06\\
12.625	1.90714e-06\\
12.65	1.56513e-06\\
12.675	1.3014e-06\\
12.7	1.3542e-06\\
12.725	1.6766e-06\\
12.75	1.8569e-06\\
12.775	1.56736e-06\\
12.8	1.0523e-06\\
12.825	8.50489e-07\\
12.85	1.02875e-06\\
12.875	1.11478e-06\\
12.9	8.73586e-07\\
12.925	6.46745e-07\\
12.95	7.26278e-07\\
12.975	8.9091e-07\\
13	8.33569e-07\\
13.025	6.21325e-07\\
13.05	4.65169e-07\\
13.075	3.87411e-07\\
13.1	3.36802e-07\\
13.125	3.35837e-07\\
13.15	3.50384e-07\\
13.175	2.74199e-07\\
13.2	1.57257e-07\\
13.225	1.9055e-07\\
13.25	3.49586e-07\\
13.275	3.16311e-07\\
13.3	5.85209e-08\\
13.325	4.23388e-07\\
13.35	3.27283e-07\\
13.375	1.36293e-07\\
13.4	4.02654e-07\\
13.425	1.88284e-07\\
13.45	1.72397e-07\\
13.475	2.94671e-07\\
13.5	2.73081e-07\\
13.525	3.49484e-07\\
13.55	4.19047e-07\\
13.575	2.87932e-07\\
13.6	1.1628e-07\\
13.625	1.47238e-07\\
13.65	2.73481e-07\\
13.675	3.08381e-07\\
13.7	3.71232e-07\\
13.725	5.6998e-07\\
13.75	6.56234e-07\\
13.775	4.43613e-07\\
13.8	2.29961e-07\\
13.825	3.70851e-07\\
13.85	7.13809e-07\\
13.875	8.34056e-07\\
13.9	6.32044e-07\\
13.925	4.0125e-07\\
13.95	4.17856e-07\\
13.975	6.66038e-07\\
14	9.25682e-07\\
14.025	1.00622e-06\\
14.05	8.85348e-07\\
14.075	6.97978e-07\\
14.1	6.37804e-07\\
14.125	8.03803e-07\\
14.15	1.06661e-06\\
14.175	1.16325e-06\\
14.2	1.01466e-06\\
14.225	8.40142e-07\\
14.25	8.63343e-07\\
14.275	1.05741e-06\\
14.3	1.26957e-06\\
14.325	1.40016e-06\\
14.35	1.3728e-06\\
14.375	1.15447e-06\\
14.4	9.01501e-07\\
14.425	8.82872e-07\\
14.45	1.16798e-06\\
14.475	1.52081e-06\\
14.5	1.64014e-06\\
14.525	1.43898e-06\\
14.55	1.11848e-06\\
14.575	9.90236e-07\\
14.6	1.15374e-06\\
14.625	1.38012e-06\\
14.65	1.41522e-06\\
14.675	1.29554e-06\\
14.7	1.2185e-06\\
14.725	1.23343e-06\\
14.75	1.22424e-06\\
14.775	1.09783e-06\\
14.8	9.07081e-07\\
14.825	8.39433e-07\\
14.85	9.93468e-07\\
14.875	1.1405e-06\\
14.9	9.99724e-07\\
14.925	7.45693e-07\\
14.95	7.42302e-07\\
14.975	8.23311e-07\\
15	5.49872e-07\\
15.025	1.14549e-07\\
15.05	1.18675e-07\\
15.075	5.02187e-07\\
15.1	6.01855e-07\\
15.125	2.17167e-07\\
15.15	2.10795e-07\\
15.175	3.58787e-07\\
15.2	2.77189e-07\\
15.225	1.28386e-07\\
15.25	1.61509e-07\\
15.275	5.51539e-07\\
15.3	9.74274e-07\\
15.325	9.27322e-07\\
15.35	6.06287e-07\\
15.375	6.92008e-07\\
15.4	1.20242e-06\\
15.425	1.44784e-06\\
15.45	1.21458e-06\\
15.475	1.07732e-06\\
15.5	1.36655e-06\\
15.525	1.66591e-06\\
15.55	1.60311e-06\\
15.575	1.45179e-06\\
15.6	1.60077e-06\\
15.625	1.9142e-06\\
15.65	1.99453e-06\\
15.675	1.79735e-06\\
15.7	1.63755e-06\\
15.725	1.70281e-06\\
15.75	1.85729e-06\\
15.775	1.92444e-06\\
15.8	1.9094e-06\\
15.825	1.86611e-06\\
15.85	1.7682e-06\\
15.875	1.63509e-06\\
15.9	1.59074e-06\\
15.925	1.65551e-06\\
15.95	1.65757e-06\\
15.975	1.50139e-06\\
16	1.34851e-06\\
16.025	1.34566e-06\\
16.05	1.34441e-06\\
16.075	1.14626e-06\\
16.1	8.82155e-07\\
16.125	8.17499e-07\\
16.15	8.86227e-07\\
16.175	8.08823e-07\\
16.2	5.97179e-07\\
16.225	5.04547e-07\\
16.25	5.13939e-07\\
16.275	3.38945e-07\\
16.3	5.00994e-08\\
16.325	3.27154e-07\\
16.35	2.83403e-07\\
16.375	5.64315e-08\\
16.4	1.14933e-07\\
16.425	7.35485e-08\\
16.45	2.45645e-07\\
16.475	7.00658e-07\\
16.5	9.49169e-07\\
16.525	8.34906e-07\\
16.55	6.23876e-07\\
16.575	6.27441e-07\\
16.6	7.75347e-07\\
16.625	7.95738e-07\\
16.65	6.55306e-07\\
16.675	5.88477e-07\\
16.7	7.61862e-07\\
16.725	1.05833e-06\\
16.75	1.17521e-06\\
16.775	9.17342e-07\\
16.8	4.58438e-07\\
16.825	2.41495e-07\\
16.85	4.58489e-07\\
16.875	7.59028e-07\\
16.9	7.53452e-07\\
16.925	5.98806e-07\\
16.95	6.18968e-07\\
16.975	5.89106e-07\\
17	1.12903e-07\\
17.025	4.53451e-07\\
17.05	3.50247e-07\\
17.075	3.1697e-07\\
17.1	5.87415e-07\\
17.125	5.84677e-08\\
17.15	5.78165e-07\\
17.175	6.47744e-07\\
17.2	3.78035e-07\\
17.225	3.31231e-07\\
17.25	5.45886e-07\\
17.275	6.88388e-07\\
17.3	6.83624e-07\\
17.325	7.19039e-07\\
17.35	8.13521e-07\\
17.375	8.31872e-07\\
17.4	8.30948e-07\\
17.425	9.82816e-07\\
17.45	1.21102e-06\\
17.475	1.2528e-06\\
17.5	1.05453e-06\\
17.525	8.60729e-07\\
17.55	9.12156e-07\\
17.575	1.16097e-06\\
17.6	1.31923e-06\\
17.625	1.22274e-06\\
17.65	1.04946e-06\\
17.675	1.02028e-06\\
17.7	1.0697e-06\\
17.725	1.07229e-06\\
17.75	1.11578e-06\\
17.775	1.21777e-06\\
17.8	1.13395e-06\\
17.825	8.17497e-07\\
17.85	6.43937e-07\\
17.875	8.12752e-07\\
17.9	9.94169e-07\\
17.925	8.95081e-07\\
17.95	6.90138e-07\\
17.975	6.36926e-07\\
18	7.06631e-07\\
18.025	7.38731e-07\\
18.05	6.29802e-07\\
18.075	3.86539e-07\\
18.1	1.80731e-07\\
18.125	1.73344e-07\\
18.15	2.50618e-07\\
18.175	2.41034e-07\\
18.2	2.73841e-07\\
18.225	4.93557e-07\\
18.25	6.05219e-07\\
18.275	2.24256e-07\\
18.3	4.36514e-07\\
18.325	7.3254e-07\\
18.35	4.2909e-07\\
18.375	4.90023e-08\\
18.4	2.5388e-07\\
18.425	1.84169e-07\\
18.45	5.23117e-09\\
18.475	3.15661e-07\\
18.5	6.70998e-07\\
18.525	7.78732e-07\\
18.55	5.45885e-07\\
18.575	2.88947e-07\\
18.6	2.60246e-07\\
18.625	3.35935e-07\\
18.65	3.81811e-07\\
18.675	4.93408e-07\\
18.7	6.8903e-07\\
18.725	7.8774e-07\\
18.75	7.16349e-07\\
18.775	6.00186e-07\\
18.8	5.37697e-07\\
18.825	5.22848e-07\\
18.85	5.32268e-07\\
18.875	5.89001e-07\\
18.9	7.80299e-07\\
18.925	1.09128e-06\\
18.95	1.21009e-06\\
18.975	8.49669e-07\\
19	2.90184e-07\\
19.025	1.40904e-07\\
19.05	5.33569e-07\\
19.075	1.00592e-06\\
19.1	1.1712e-06\\
19.125	1.07481e-06\\
19.15	9.10798e-07\\
19.175	7.68736e-07\\
19.2	6.86275e-07\\
19.225	6.79726e-07\\
19.25	6.96741e-07\\
19.275	7.12707e-07\\
19.3	8.20673e-07\\
19.325	1.03054e-06\\
19.35	1.08873e-06\\
19.375	8.02577e-07\\
19.4	4.63713e-07\\
19.425	5.36574e-07\\
19.45	9.29529e-07\\
19.475	1.07222e-06\\
19.5	7.99784e-07\\
19.525	5.81767e-07\\
19.55	6.86644e-07\\
19.575	7.64807e-07\\
19.6	5.71878e-07\\
19.625	4.5447e-07\\
19.65	7.0543e-07\\
19.675	1.00545e-06\\
19.7	9.2303e-07\\
19.725	5.33636e-07\\
19.75	2.39369e-07\\
19.775	2.85116e-07\\
19.8	5.69357e-07\\
19.825	7.38061e-07\\
19.85	5.70478e-07\\
19.875	3.41253e-07\\
19.9	4.35647e-07\\
19.925	6.46581e-07\\
19.95	4.97668e-07\\
19.975	1.75411e-07\\
20	2.58551e-07\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	2.27515e-80\\
0.05	2.07287e-78\\
0.075	9.37301e-77\\
0.1	2.79971e-75\\
0.125	6.2033e-74\\
0.15	1.08533e-72\\
0.175	1.55848e-71\\
0.2	1.88454e-70\\
0.225	1.95355e-69\\
0.25	1.75802e-68\\
0.275	1.38554e-67\\
0.3	9.61857e-67\\
0.325	5.90028e-66\\
0.35	3.20034e-65\\
0.375	1.53178e-64\\
0.4	6.43474e-64\\
0.425	2.34854e-63\\
0.45	7.31568e-63\\
0.475	1.88288e-62\\
0.5	3.74686e-62\\
0.525	4.81816e-62\\
0.55	9.35081e-63\\
0.575	7.64925e-62\\
0.6	1.58346e-61\\
0.625	1.88563e-60\\
0.65	5.78309e-60\\
0.675	4.09045e-60\\
0.7	3.57075e-59\\
0.725	1.69469e-58\\
0.75	3.78692e-58\\
0.775	2.81153e-58\\
0.8	1.48311e-57\\
0.825	8.64267e-57\\
0.85	2.68044e-56\\
0.875	3.26854e-56\\
0.9	1.60965e-55\\
0.925	9.93245e-55\\
0.95	1.76698e-54\\
0.975	4.50611e-54\\
1	3.03624e-53\\
1.025	3.97004e-53\\
1.05	1.7328e-52\\
1.075	7.51293e-52\\
1.1	1.98362e-52\\
1.125	5.69429e-51\\
1.15	1.28081e-50\\
1.175	2.05341e-50\\
1.2	1.30622e-49\\
1.225	7.77874e-50\\
1.25	8.71591e-49\\
1.275	1.59585e-48\\
1.3	2.33392e-48\\
1.325	2.10768e-47\\
1.35	2.21125e-47\\
1.375	1.12216e-48\\
1.4	6.65405e-46\\
1.425	3.06965e-45\\
1.45	1.05087e-44\\
1.475	5.4025e-44\\
1.5	2.67359e-43\\
1.525	1.16706e-42\\
1.55	5.1842e-42\\
1.575	2.33563e-41\\
1.6	1.02468e-40\\
1.625	4.42097e-40\\
1.65	1.89428e-39\\
1.675	8.02171e-39\\
1.7	3.35077e-38\\
1.725	1.38316e-37\\
1.75	5.64352e-37\\
1.775	2.27466e-36\\
1.8	9.057e-36\\
1.825	3.56307e-35\\
1.85	1.38488e-34\\
1.875	5.31762e-34\\
1.9	2.01716e-33\\
1.925	7.55922e-33\\
1.95	2.79839e-32\\
1.975	1.02334e-31\\
2	3.69661e-31\\
2.025	1.31897e-30\\
2.05	4.64841e-30\\
2.075	1.61803e-29\\
2.1	5.56246e-29\\
2.125	1.88852e-28\\
2.15	6.33185e-28\\
2.175	2.09638e-27\\
2.2	6.85355e-27\\
2.225	2.2123e-26\\
2.25	7.05062e-26\\
2.275	2.21841e-25\\
2.3	6.89059e-25\\
2.325	2.11274e-24\\
2.35	6.39414e-24\\
2.375	1.91e-23\\
2.4	5.6308e-23\\
2.425	1.63818e-22\\
2.45	4.70305e-22\\
2.475	1.33226e-21\\
2.5	3.72358e-21\\
2.525	1.02674e-20\\
2.55	2.79291e-20\\
2.575	7.49404e-20\\
2.6	1.98338e-19\\
2.625	5.17719e-19\\
2.65	1.33274e-18\\
2.675	3.38319e-18\\
2.7	8.4684e-18\\
2.725	2.08995e-17\\
2.75	5.08504e-17\\
2.775	1.21966e-16\\
2.8	2.88358e-16\\
2.825	6.71947e-16\\
2.85	1.54314e-15\\
2.875	3.49221e-15\\
2.9	7.78709e-15\\
2.925	1.71073e-14\\
2.95	3.70224e-14\\
2.975	7.89171e-14\\
3	1.65669e-13\\
3.025	3.42463e-13\\
3.05	6.96975e-13\\
3.075	1.3963e-12\\
3.1	2.75309e-12\\
3.125	5.34146e-12\\
3.15	1.01955e-11\\
3.175	1.91415e-11\\
3.2	3.53401e-11\\
3.225	6.41485e-11\\
3.25	1.14455e-10\\
3.275	2.00688e-10\\
3.3	3.45742e-10\\
3.325	5.85118e-10\\
3.35	9.72571e-10\\
3.375	1.58755e-09\\
3.4	2.54459e-09\\
3.425	4.00478e-09\\
3.45	6.189e-09\\
3.475	9.39271e-09\\
3.5	1.40015e-08\\
3.525	2.05072e-08\\
3.55	2.95229e-08\\
3.575	4.1799e-08\\
3.6	5.82372e-08\\
3.625	7.9907e-08\\
3.65	1.08063e-07\\
3.675	1.44164e-07\\
3.7	1.89897e-07\\
3.725	2.47205e-07\\
3.75	3.18309e-07\\
3.775	4.05742e-07\\
3.8	5.12377e-07\\
3.825	6.41461e-07\\
3.85	7.96659e-07\\
3.875	9.82115e-07\\
3.9	1.20251e-06\\
3.925	1.46314e-06\\
3.95	1.76998e-06\\
3.975	2.12972e-06\\
4	2.54979e-06\\
4.025	3.03838e-06\\
4.05	3.60448e-06\\
4.075	4.25799e-06\\
4.1	5.00985e-06\\
4.125	5.87228e-06\\
4.15	6.85892e-06\\
4.175	7.98496e-06\\
4.2	9.26717e-06\\
4.225	1.07238e-05\\
4.25	1.23749e-05\\
4.275	1.42419e-05\\
4.3	1.63486e-05\\
4.325	1.87211e-05\\
4.35	2.13879e-05\\
4.375	2.43807e-05\\
4.4	2.7733e-05\\
4.425	3.14811e-05\\
4.45	3.56636e-05\\
4.475	4.03225e-05\\
4.5	4.55039e-05\\
4.525	5.12581e-05\\
4.55	5.76399e-05\\
4.575	6.47068e-05\\
4.6	7.25192e-05\\
4.625	8.11401e-05\\
4.65	9.06376e-05\\
4.675	0.000101086\\
4.7	0.000112565\\
4.725	0.00012516\\
4.75	0.000138957\\
4.775	0.000154047\\
4.8	0.000170524\\
4.825	0.000188488\\
4.85	0.000208048\\
4.875	0.000229318\\
4.9	0.000252412\\
4.925	0.000277447\\
4.95	0.000304544\\
4.975	0.00033383\\
5	0.000365434\\
5.025	0.00039949\\
5.05	0.00043613\\
5.075	0.000475491\\
5.1	0.000517718\\
5.125	0.000562958\\
5.15	0.000611347\\
5.175	0.000663012\\
5.2	0.000718084\\
5.225	0.000776703\\
5.25	0.000839021\\
5.275	0.000905177\\
5.3	0.00097528\\
5.325	0.00104942\\
5.35	0.00112771\\
5.375	0.00121027\\
5.4	0.00129721\\
5.425	0.0013886\\
5.45	0.0014845\\
5.475	0.0015849\\
5.5	0.00168986\\
5.525	0.00179942\\
5.55	0.00191363\\
5.575	0.00203247\\
5.6	0.00215589\\
5.625	0.00228378\\
5.65	0.00241607\\
5.675	0.00255268\\
5.7	0.00269353\\
5.725	0.00283845\\
5.75	0.00298722\\
5.775	0.00313959\\
5.8	0.00329536\\
5.825	0.00345434\\
5.85	0.00361626\\
5.875	0.00378078\\
5.9	0.0039475\\
5.925	0.00411601\\
5.95	0.00428593\\
5.975	0.00445685\\
6	0.00462836\\
6.025	0.00480005\\
6.05	0.00497142\\
6.075	0.00514191\\
6.1	0.00531089\\
6.125	0.00547778\\
6.15	0.0056421\\
6.175	0.00580332\\
6.2	0.00596084\\
6.225	0.00611401\\
6.25	0.00626219\\
6.275	0.00640479\\
6.3	0.00654122\\
6.325	0.00667084\\
6.35	0.00679304\\
6.375	0.00690723\\
6.4	0.00701282\\
6.425	0.00710921\\
6.45	0.00719579\\
6.475	0.00727204\\
6.5	0.00733752\\
6.525	0.00739174\\
6.55	0.00743417\\
6.575	0.00746424\\
6.6	0.00748151\\
6.625	0.00748567\\
6.65	0.00747648\\
6.675	0.00745362\\
6.7	0.00741671\\
6.725	0.0073654\\
6.75	0.00729944\\
6.775	0.00721871\\
6.8	0.00712315\\
6.825	0.00701265\\
6.85	0.00688705\\
6.875	0.00674626\\
6.9	0.00659026\\
6.925	0.00641911\\
6.95	0.00623288\\
6.975	0.00603163\\
7	0.00581542\\
7.025	0.00558439\\
7.05	0.00533868\\
7.075	0.00507843\\
7.1	0.0048038\\
7.125	0.00451504\\
7.15	0.00421244\\
7.175	0.0038962\\
7.2	0.00356645\\
7.225	0.00322339\\
7.25	0.00286733\\
7.275	0.00249867\\
7.3	0.00211769\\
7.325	0.00172457\\
7.35	0.00131945\\
7.375	0.000902577\\
7.4	0.000474388\\
7.425	3.53242e-05\\
7.45	0.000414322\\
7.475	0.000874398\\
7.5	0.00134471\\
7.525	0.00182491\\
7.55	0.00231452\\
7.575	0.00281309\\
7.6	0.00332031\\
7.625	0.00383584\\
7.65	0.00435932\\
7.675	0.00489027\\
7.7	0.00542812\\
7.725	0.0059723\\
7.75	0.00652231\\
7.775	0.00707765\\
7.8	0.00763769\\
7.825	0.00820161\\
7.85	0.00876853\\
7.875	0.00933767\\
7.9	0.00990822\\
7.925	0.0104793\\
7.95	0.01105\\
7.975	0.0116192\\
8	0.0121858\\
8.025	0.0127484\\
8.05	0.0133055\\
8.075	0.0138561\\
8.1	0.0143989\\
8.125	0.0149325\\
8.15	0.0154553\\
8.175	0.0159656\\
8.2	0.0164616\\
8.225	0.0169417\\
8.25	0.0174044\\
8.275	0.0178481\\
8.3	0.0182709\\
8.325	0.0186711\\
8.35	0.0190467\\
8.375	0.0193957\\
8.4	0.0197164\\
8.425	0.0200075\\
8.45	0.0202675\\
8.475	0.0204946\\
8.5	0.0206869\\
8.525	0.0208424\\
8.55	0.0209598\\
8.575	0.0210382\\
8.6	0.0210767\\
8.625	0.0210739\\
8.65	0.0210285\\
8.675	0.0209393\\
8.7	0.0208057\\
8.725	0.0206274\\
8.75	0.0204043\\
8.775	0.0201358\\
8.8	0.0198216\\
8.825	0.0194616\\
8.85	0.0190564\\
8.875	0.0186068\\
8.9	0.0181131\\
8.925	0.0175761\\
8.95	0.0169965\\
8.975	0.0163761\\
9	0.0157162\\
9.025	0.0150183\\
9.05	0.0142838\\
9.075	0.0135148\\
9.1	0.0127138\\
9.125	0.011883\\
9.15	0.0110246\\
9.175	0.0101406\\
9.2	0.00923399\\
9.225	0.00830751\\
9.25	0.00736409\\
9.275	0.00640664\\
9.3	0.00543825\\
9.325	0.00446198\\
9.35	0.00348058\\
9.375	0.00249685\\
9.4	0.00151398\\
9.425	0.000535345\\
9.45	0.000435905\\
9.475	0.00139693\\
9.5	0.00234498\\
9.525	0.00327728\\
9.55	0.00419112\\
9.575	0.00508379\\
9.6	0.00595254\\
9.625	0.00679486\\
9.65	0.00760871\\
9.675	0.00839229\\
9.7	0.00914373\\
9.725	0.009861\\
9.75	0.0105421\\
9.775	0.0111857\\
9.8	0.0117908\\
9.825	0.0123564\\
9.85	0.0128818\\
9.875	0.0133661\\
9.9	0.0138086\\
9.925	0.0142095\\
9.95	0.0145685\\
9.975	0.0148855\\
10	0.0151606\\
10.025	0.0153942\\
10.05	0.015587\\
10.075	0.01574\\
10.1	0.0158543\\
10.125	0.0159308\\
10.15	0.0159701\\
10.175	0.0159733\\
10.2	0.015942\\
10.225	0.0158779\\
10.25	0.0157829\\
10.275	0.0156583\\
10.3	0.0155056\\
10.325	0.0153264\\
10.35	0.0151227\\
10.375	0.0148965\\
10.4	0.0146493\\
10.425	0.0143827\\
10.45	0.0140986\\
10.475	0.0137993\\
10.5	0.0134866\\
10.525	0.013162\\
10.55	0.012827\\
10.575	0.0124832\\
10.6	0.0121323\\
10.625	0.0117758\\
10.65	0.0114155\\
10.675	0.0110526\\
10.7	0.0106887\\
10.725	0.010325\\
10.75	0.00996254\\
10.775	0.00960217\\
10.8	0.00924502\\
10.825	0.0088923\\
10.85	0.00854495\\
10.875	0.00820378\\
10.9	0.00786947\\
10.925	0.00754253\\
10.95	0.00722334\\
10.975	0.00691246\\
11	0.00661057\\
11.025	0.00631821\\
11.05	0.00603557\\
11.075	0.00576279\\
11.1	0.00550004\\
11.125	0.00524751\\
11.15	0.00500531\\
11.175	0.00477347\\
11.2	0.00455197\\
11.225	0.00434089\\
11.25	0.00414038\\
11.275	0.00395039\\
11.3	0.00377057\\
11.325	0.00360054\\
11.35	0.00344027\\
11.375	0.00328986\\
11.4	0.00314921\\
11.425	0.00301806\\
11.45	0.00289614\\
11.475	0.00278323\\
11.5	0.00267903\\
11.525	0.00258323\\
11.55	0.00249552\\
11.575	0.00241571\\
11.6	0.00234364\\
11.625	0.00227913\\
11.65	0.00222188\\
11.675	0.00217152\\
11.7	0.00212769\\
11.725	0.00208993\\
11.75	0.00205781\\
11.775	0.0020312\\
11.8	0.00201006\\
11.825	0.00199398\\
11.85	0.00198221\\
11.875	0.00197419\\
11.9	0.00196988\\
11.925	0.00196932\\
11.95	0.00197198\\
11.975	0.00197689\\
12	0.00198335\\
12.025	0.00199134\\
12.05	0.00200108\\
12.075	0.00201206\\
12.1	0.0020231\\
12.125	0.00203342\\
12.15	0.00204315\\
12.175	0.00205241\\
12.2	0.00206046\\
12.225	0.00206621\\
12.25	0.00206922\\
12.275	0.00206956\\
12.3	0.00206699\\
12.325	0.00206068\\
12.35	0.00204995\\
12.375	0.0020346\\
12.4	0.00201459\\
12.425	0.0019895\\
12.45	0.00195865\\
12.475	0.00192158\\
12.5	0.00187815\\
12.525	0.00182815\\
12.55	0.00177126\\
12.575	0.00170715\\
12.6	0.00163569\\
12.625	0.00155678\\
12.65	0.00147028\\
12.675	0.00137583\\
12.7	0.00127303\\
12.725	0.00116178\\
12.75	0.00104248\\
12.775	0.000915557\\
12.8	0.000780818\\
12.825	0.000637666\\
12.85	0.000485994\\
12.875	0.000326408\\
12.9	0.000159396\\
12.925	1.5151e-05\\
12.95	0.000197329\\
12.975	0.000386711\\
13	0.000582773\\
13.025	0.000785335\\
13.05	0.000994254\\
13.075	0.00120911\\
13.1	0.0014294\\
13.125	0.00165476\\
13.15	0.00188471\\
13.175	0.0021187\\
13.2	0.00235636\\
13.225	0.00259739\\
13.25	0.00284113\\
13.275	0.00308657\\
13.3	0.00333303\\
13.325	0.00358039\\
13.35	0.00382851\\
13.375	0.00407654\\
13.4	0.00432322\\
13.425	0.0045677\\
13.45	0.00480972\\
13.475	0.00504896\\
13.5	0.00528452\\
13.525	0.00551546\\
13.55	0.00574128\\
13.575	0.00596152\\
13.6	0.00617537\\
13.625	0.00638187\\
13.65	0.00658041\\
13.675	0.00677047\\
13.7	0.00695132\\
13.725	0.00712226\\
13.75	0.0072829\\
13.775	0.00743277\\
13.8	0.00757103\\
13.825	0.00769686\\
13.85	0.00780987\\
13.875	0.00790983\\
13.9	0.00799632\\
13.925	0.0080687\\
13.95	0.0081264\\
13.975	0.00816907\\
14	0.00819652\\
14.025	0.00820862\\
14.05	0.00820517\\
14.075	0.0081859\\
14.1	0.00815043\\
14.125	0.00809851\\
14.15	0.00803021\\
14.175	0.00794588\\
14.2	0.0078457\\
14.225	0.00772948\\
14.25	0.0075971\\
14.275	0.00744879\\
14.3	0.007285\\
14.325	0.00710616\\
14.35	0.00691272\\
14.375	0.00670517\\
14.4	0.00648379\\
14.425	0.00624878\\
14.45	0.00600062\\
14.475	0.00574017\\
14.5	0.00546842\\
14.525	0.00518625\\
14.55	0.00489418\\
14.575	0.00459257\\
14.6	0.00428206\\
14.625	0.00396379\\
14.65	0.00363896\\
14.675	0.00330842\\
14.7	0.00297287\\
14.725	0.00263318\\
14.75	0.00229042\\
14.775	0.00194558\\
14.8	0.0015996\\
14.825	0.00125327\\
14.85	0.000907482\\
14.875	0.000563424\\
14.9	0.000222347\\
14.925	0.000115048\\
14.95	0.000448296\\
14.975	0.000776303\\
15	0.00109764\\
15.025	0.00141164\\
15.05	0.00171823\\
15.075	0.00201662\\
15.1	0.00230532\\
15.125	0.00258339\\
15.15	0.0028507\\
15.175	0.00310705\\
15.2	0.00335179\\
15.225	0.00358419\\
15.25	0.00380353\\
15.275	0.00400928\\
15.3	0.00420148\\
15.325	0.00438037\\
15.35	0.00454554\\
15.375	0.00469606\\
15.4	0.00483169\\
15.425	0.00495311\\
15.45	0.00506061\\
15.475	0.00515368\\
15.5	0.005232\\
15.525	0.00529606\\
15.55	0.00534649\\
15.575	0.0053833\\
15.6	0.00540631\\
15.625	0.0054159\\
15.65	0.00541283\\
15.675	0.00539757\\
15.7	0.0053702\\
15.725	0.00533101\\
15.75	0.00528059\\
15.775	0.00521953\\
15.8	0.00514823\\
15.825	0.00506718\\
15.85	0.00497705\\
15.875	0.00487837\\
15.9	0.00477142\\
15.925	0.00465669\\
15.95	0.0045349\\
15.975	0.00440665\\
16	0.0042723\\
16.025	0.00413218\\
16.05	0.00398692\\
16.075	0.00383718\\
16.1	0.00368328\\
16.125	0.00352538\\
16.15	0.00336393\\
16.175	0.00319953\\
16.2	0.00303251\\
16.225	0.00286296\\
16.25	0.00269125\\
16.275	0.00251795\\
16.3	0.00234325\\
16.325	0.00216702\\
16.35	0.00198927\\
16.375	0.00181028\\
16.4	0.00163035\\
16.425	0.0014498\\
16.45	0.00126888\\
16.475	0.00108755\\
16.5	0.000905384\\
16.525	0.000722112\\
16.55	0.000538026\\
16.575	0.000353577\\
16.6	0.000168774\\
16.625	1.67099e-05\\
16.65	0.000203067\\
16.675	0.000390226\\
16.7	0.000578048\\
16.725	0.000766545\\
16.75	0.000955979\\
16.775	0.00114671\\
16.8	0.00133872\\
16.825	0.00153151\\
16.85	0.0017248\\
16.875	0.00191905\\
16.9	0.00211481\\
16.925	0.0023118\\
16.95	0.00250949\\
16.975	0.00270806\\
17	0.00290803\\
17.025	0.00310901\\
17.05	0.00331005\\
17.075	0.00351102\\
17.1	0.00371274\\
17.125	0.00391553\\
17.15	0.00411855\\
17.175	0.00432087\\
17.2	0.00452242\\
17.225	0.00472352\\
17.25	0.00492396\\
17.275	0.00512314\\
17.3	0.0053207\\
17.325	0.00551645\\
17.35	0.00571002\\
17.375	0.00590088\\
17.4	0.0060888\\
17.425	0.00627365\\
17.45	0.0064549\\
17.475	0.00663177\\
17.5	0.00680377\\
17.525	0.00697085\\
17.55	0.00713292\\
17.575	0.00728942\\
17.6	0.0074395\\
17.625	0.00758264\\
17.65	0.00771874\\
17.675	0.00784764\\
17.7	0.0079687\\
17.725	0.00808136\\
17.75	0.00818543\\
17.775	0.00828068\\
17.8	0.00836642\\
17.825	0.00844218\\
17.85	0.00850807\\
17.875	0.00856407\\
17.9	0.00860954\\
17.925	0.00864385\\
17.95	0.00866695\\
17.975	0.00867899\\
18	0.00867977\\
18.025	0.0086689\\
18.05	0.00864612\\
18.075	0.00861137\\
18.1	0.00856476\\
18.125	0.00850641\\
18.15	0.00843624\\
18.175	0.00835409\\
18.2	0.00826008\\
18.225	0.00815438\\
18.25	0.0080368\\
18.275	0.0079072\\
18.3	0.00776602\\
18.325	0.00761405\\
18.35	0.00745164\\
18.375	0.00727861\\
18.4	0.00709489\\
18.425	0.00690084\\
18.45	0.00669684\\
18.475	0.00648323\\
18.5	0.00626056\\
18.525	0.00602957\\
18.55	0.00579074\\
18.575	0.00554412\\
18.6	0.00528993\\
18.625	0.00502883\\
18.65	0.00476155\\
18.675	0.0044885\\
18.7	0.00421008\\
18.725	0.00392697\\
18.75	0.0036399\\
18.775	0.00334935\\
18.8	0.00305572\\
18.825	0.00275956\\
18.85	0.00246154\\
18.875	0.00216223\\
18.9	0.00186205\\
18.925	0.00156154\\
18.95	0.00126159\\
18.975	0.000963089\\
19	0.000666281\\
19.025	0.000371105\\
19.05	7.80031e-05\\
19.075	0.000212043\\
19.1	0.000498226\\
19.125	0.000780189\\
19.15	0.00105763\\
19.175	0.00133011\\
19.2	0.00159724\\
19.225	0.0018587\\
19.25	0.00211408\\
19.275	0.00236294\\
19.3	0.002605\\
19.325	0.00284006\\
19.35	0.00306765\\
19.375	0.00328729\\
19.4	0.00349895\\
19.425	0.00370285\\
19.45	0.00389878\\
19.475	0.00408611\\
19.5	0.00426456\\
19.525	0.00443443\\
19.55	0.00459581\\
19.575	0.00474832\\
19.6	0.00489178\\
19.625	0.00502659\\
19.65	0.00515297\\
19.675	0.00527054\\
19.7	0.00537893\\
19.725	0.00547841\\
19.75	0.00556943\\
19.775	0.0056523\\
19.8	0.00572702\\
19.825	0.00579339\\
19.85	0.00585131\\
19.875	0.00590117\\
19.9	0.00594358\\
19.925	0.0059785\\
19.95	0.00600561\\
19.975	0.00602523\\
20	0.00603817\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_error_displacement_Uy_R1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on vertical displacement},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.30914e-80\\
0.05	1.10772e-78\\
0.075	4.6047e-77\\
0.1	1.25074e-75\\
0.125	2.48973e-74\\
0.15	3.85922e-73\\
0.175	4.82768e-72\\
0.2	4.97803e-71\\
0.225	4.27467e-70\\
0.25	3.05322e-69\\
0.275	1.77929e-68\\
0.3	7.93178e-68\\
0.325	2.05488e-67\\
0.35	5.13709e-67\\
0.375	1.1131e-65\\
0.4	8.95404e-65\\
0.425	5.23294e-64\\
0.45	2.47241e-63\\
0.475	9.73561e-63\\
0.5	3.19939e-62\\
0.525	8.57326e-62\\
0.55	1.74672e-61\\
0.575	2.08133e-61\\
0.6	1.68006e-61\\
0.625	1.66668e-60\\
0.65	4.85051e-60\\
0.675	8.67032e-60\\
0.7	9.26412e-60\\
0.725	3.20002e-60\\
0.75	7.8861e-59\\
0.775	4.03939e-58\\
0.8	1.0913e-57\\
0.825	1.44109e-58\\
0.85	1.04459e-56\\
0.875	3.38493e-56\\
0.9	2.91241e-58\\
0.925	3.02467e-55\\
0.95	7.36152e-55\\
0.975	8.93316e-55\\
1	8.22769e-54\\
1.025	1.02514e-53\\
1.05	4.61742e-53\\
1.075	1.77357e-52\\
1.1	8.30308e-54\\
1.125	1.38369e-51\\
1.15	2.61957e-51\\
1.175	5.11799e-51\\
1.2	2.79092e-50\\
1.225	1.77196e-50\\
1.25	1.59815e-49\\
1.275	3.53594e-49\\
1.3	6.92061e-50\\
1.325	3.75487e-48\\
1.35	1.84971e-48\\
1.375	2.00918e-47\\
1.4	1.81528e-46\\
1.425	6.91672e-46\\
1.45	3.40911e-45\\
1.475	1.75603e-44\\
1.5	7.96107e-44\\
1.525	3.67654e-43\\
1.55	1.6966e-42\\
1.575	7.53909e-42\\
1.6	3.30802e-41\\
1.625	1.43716e-40\\
1.65	6.12103e-40\\
1.675	2.56433e-39\\
1.7	1.05971e-38\\
1.725	4.31111e-38\\
1.75	1.72618e-37\\
1.775	6.80931e-37\\
1.8	2.64594e-36\\
1.825	1.01247e-35\\
1.85	3.81562e-35\\
1.875	1.41623e-34\\
1.9	5.17626e-34\\
1.925	1.86273e-33\\
1.95	6.59909e-33\\
1.975	2.30106e-32\\
2	7.89528e-32\\
2.025	2.66487e-31\\
2.05	8.845e-31\\
2.075	2.88562e-30\\
2.1	9.24843e-30\\
2.125	2.91005e-29\\
2.15	8.98224e-29\\
2.175	2.71695e-28\\
2.2	8.04326e-28\\
2.225	2.32653e-27\\
2.25	6.56061e-27\\
2.275	1.79806e-26\\
2.3	4.76843e-26\\
2.325	1.21553e-25\\
2.35	2.94635e-25\\
2.375	6.66047e-25\\
2.4	1.34825e-24\\
2.425	2.18377e-24\\
2.45	1.4409e-24\\
2.475	9.08817e-24\\
2.5	6.06617e-23\\
2.525	2.59872e-22\\
2.55	9.45235e-22\\
2.575	3.13683e-21\\
2.6	9.78126e-21\\
2.625	2.90883e-20\\
2.65	8.32067e-20\\
2.675	2.30146e-19\\
2.7	6.17658e-19\\
2.725	1.61213e-18\\
2.75	4.09879e-18\\
2.775	1.01623e-17\\
2.8	2.45885e-17\\
2.825	5.80881e-17\\
2.85	1.34023e-16\\
2.875	3.02032e-16\\
2.9	6.64812e-16\\
2.925	1.42905e-15\\
2.95	2.99903e-15\\
2.975	6.14226e-15\\
3	1.22708e-14\\
3.025	2.38968e-14\\
3.05	4.53305e-14\\
3.075	8.36795e-14\\
3.1	1.50151e-13\\
3.125	2.61526e-13\\
3.15	4.41394e-13\\
3.175	7.20305e-13\\
3.2	1.13334e-12\\
3.225	1.71287e-12\\
3.25	2.47352e-12\\
3.275	3.38645e-12\\
3.3	4.3409e-12\\
3.325	5.09417e-12\\
3.35	5.21697e-12\\
3.375	4.04876e-12\\
3.4	6.86645e-13\\
3.425	5.96321e-12\\
3.45	1.70458e-11\\
3.475	3.35205e-11\\
3.5	5.58548e-11\\
3.525	8.37217e-11\\
3.55	1.15824e-10\\
3.575	1.49986e-10\\
3.6	1.83611e-10\\
3.625	2.14505e-10\\
3.65	2.4189e-10\\
3.675	2.67258e-10\\
3.7	2.94636e-10\\
3.725	3.29925e-10\\
3.75	3.79268e-10\\
3.775	4.46847e-10\\
3.8	5.32913e-10\\
3.825	6.33039e-10\\
3.85	7.39299e-10\\
3.875	8.43443e-10\\
3.9	9.41208e-10\\
3.925	1.03605e-09\\
3.95	1.14025e-09\\
3.975	1.27163e-09\\
4	1.44606e-09\\
4.025	1.66807e-09\\
4.05	1.92496e-09\\
4.075	2.19014e-09\\
4.1	2.43789e-09\\
4.125	2.66388e-09\\
4.15	2.89733e-09\\
4.175	3.19072e-09\\
4.2	3.58564e-09\\
4.225	4.07604e-09\\
4.25	4.60267e-09\\
4.275	5.09708e-09\\
4.3	5.54975e-09\\
4.325	6.03854e-09\\
4.35	6.66943e-09\\
4.375	7.46083e-09\\
4.4	8.28488e-09\\
4.425	8.9643e-09\\
4.45	9.47975e-09\\
4.475	1.00833e-08\\
4.5	1.11317e-08\\
4.525	1.27105e-08\\
4.55	1.44087e-08\\
4.575	1.55772e-08\\
4.6	1.59629e-08\\
4.625	1.61309e-08\\
4.65	1.71281e-08\\
4.675	1.95313e-08\\
4.7	2.27426e-08\\
4.725	2.53321e-08\\
4.75	2.62755e-08\\
4.775	2.5984e-08\\
4.8	2.60894e-08\\
4.825	2.80695e-08\\
4.85	3.19065e-08\\
4.875	3.59924e-08\\
4.9	3.84227e-08\\
4.925	3.86484e-08\\
4.95	3.8117e-08\\
4.975	3.92454e-08\\
5	4.33328e-08\\
5.025	4.90707e-08\\
5.05	5.32579e-08\\
5.075	5.36766e-08\\
5.1	5.17375e-08\\
5.125	5.18456e-08\\
5.15	5.71575e-08\\
5.175	6.56113e-08\\
5.2	7.10235e-08\\
5.225	6.9313e-08\\
5.25	6.37818e-08\\
5.275	6.30653e-08\\
5.3	7.25326e-08\\
5.325	8.7545e-08\\
5.35	9.65077e-08\\
5.375	9.22938e-08\\
5.4	8.09869e-08\\
5.425	7.75029e-08\\
5.45	9.04523e-08\\
5.475	1.11883e-07\\
5.5	1.24771e-07\\
5.525	1.21331e-07\\
5.55	1.10828e-07\\
5.575	1.07433e-07\\
5.6	1.14281e-07\\
5.625	1.24322e-07\\
5.65	1.33998e-07\\
5.675	1.47466e-07\\
5.7	1.64972e-07\\
5.725	1.7565e-07\\
5.75	1.70357e-07\\
5.775	1.58758e-07\\
5.8	1.63792e-07\\
5.825	1.95502e-07\\
5.85	2.3623e-07\\
5.875	2.57907e-07\\
5.9	2.52985e-07\\
5.925	2.43385e-07\\
5.95	2.57359e-07\\
5.975	3.00298e-07\\
6	3.50558e-07\\
6.025	3.82797e-07\\
6.05	3.92991e-07\\
6.075	4.00776e-07\\
6.1	4.29861e-07\\
6.125	4.87019e-07\\
6.15	5.57069e-07\\
6.175	6.15521e-07\\
6.2	6.49049e-07\\
6.225	6.69358e-07\\
6.25	7.06367e-07\\
6.275	7.80481e-07\\
6.3	8.79488e-07\\
6.325	9.70367e-07\\
6.35	1.03725e-06\\
6.375	1.09778e-06\\
6.4	1.17525e-06\\
6.425	1.26756e-06\\
6.45	1.35888e-06\\
6.475	1.45173e-06\\
6.5	1.56408e-06\\
6.525	1.69557e-06\\
6.55	1.82141e-06\\
6.575	1.92772e-06\\
6.6	2.03231e-06\\
6.625	2.15659e-06\\
6.65	2.29312e-06\\
6.675	2.42099e-06\\
6.7	2.54526e-06\\
6.725	2.69546e-06\\
6.75	2.87717e-06\\
6.775	3.04749e-06\\
6.8	3.16359e-06\\
6.825	3.24713e-06\\
6.85	3.36659e-06\\
6.875	3.54727e-06\\
6.9	3.73424e-06\\
6.925	3.86879e-06\\
6.95	3.96797e-06\\
6.975	4.08737e-06\\
7	4.22998e-06\\
7.025	4.34746e-06\\
7.05	4.42396e-06\\
7.075	4.49918e-06\\
7.1	4.59854e-06\\
7.125	4.69443e-06\\
7.15	4.75697e-06\\
7.175	4.79885e-06\\
7.2	4.84248e-06\\
7.225	4.87313e-06\\
7.25	4.85291e-06\\
7.275	4.77362e-06\\
7.3	4.68326e-06\\
7.325	4.64939e-06\\
7.35	4.675e-06\\
7.375	4.65916e-06\\
7.4	4.49475e-06\\
7.425	4.21594e-06\\
7.45	3.97874e-06\\
7.475	3.86172e-06\\
7.5	3.75958e-06\\
7.525	3.52992e-06\\
7.55	3.18342e-06\\
7.575	2.85399e-06\\
7.6	2.60997e-06\\
7.625	2.36932e-06\\
7.65	2.01645e-06\\
7.675	1.55922e-06\\
7.7	1.12259e-06\\
7.725	7.82617e-07\\
7.75	4.62421e-07\\
7.775	4.40047e-08\\
7.8	4.61036e-07\\
7.825	9.37971e-07\\
7.85	1.34988e-06\\
7.875	1.79248e-06\\
7.9	2.34073e-06\\
7.925	2.91613e-06\\
7.95	3.36925e-06\\
7.975	3.68061e-06\\
8	4.01961e-06\\
8.025	4.55103e-06\\
8.05	5.20634e-06\\
8.075	5.74595e-06\\
8.1	6.0733e-06\\
8.125	6.3605e-06\\
8.15	6.78334e-06\\
8.175	7.26694e-06\\
8.2	7.63474e-06\\
8.225	7.89937e-06\\
8.25	8.21567e-06\\
8.275	8.59819e-06\\
8.3	8.89425e-06\\
8.325	9.05217e-06\\
8.35	9.22148e-06\\
8.375	9.50802e-06\\
8.4	9.78283e-06\\
8.425	9.86238e-06\\
8.45	9.78906e-06\\
8.475	9.78324e-06\\
8.5	9.93294e-06\\
8.525	1.0074e-05\\
8.55	1.00319e-05\\
8.575	9.86664e-06\\
8.6	9.76021e-06\\
8.625	9.72918e-06\\
8.65	9.61658e-06\\
8.675	9.36385e-06\\
8.7	9.1057e-06\\
8.725	8.94571e-06\\
8.75	8.80952e-06\\
8.775	8.58723e-06\\
8.8	8.26688e-06\\
8.825	7.87626e-06\\
8.85	7.44985e-06\\
8.875	7.08032e-06\\
8.9	6.83577e-06\\
8.925	6.61959e-06\\
8.95	6.28246e-06\\
8.975	5.85144e-06\\
9	5.46735e-06\\
9.025	5.13137e-06\\
9.05	4.70675e-06\\
9.075	4.16255e-06\\
9.1	3.65759e-06\\
9.125	3.35671e-06\\
9.15	3.22837e-06\\
9.175	3.0404e-06\\
9.2	2.58796e-06\\
9.225	1.95416e-06\\
9.25	1.44838e-06\\
9.275	1.21973e-06\\
9.3	1.07746e-06\\
9.325	7.94954e-07\\
9.35	4.10323e-07\\
9.375	8.92823e-08\\
9.4	1.30532e-07\\
9.425	3.17706e-07\\
9.45	5.32357e-07\\
9.475	8.3307e-07\\
9.5	1.22221e-06\\
9.525	1.52685e-06\\
9.55	1.55756e-06\\
9.575	1.44333e-06\\
9.6	1.54609e-06\\
9.625	1.94701e-06\\
9.65	2.29013e-06\\
9.675	2.28925e-06\\
9.7	2.14105e-06\\
9.725	2.20852e-06\\
9.75	2.47929e-06\\
9.775	2.6362e-06\\
9.8	2.59177e-06\\
9.825	2.61377e-06\\
9.85	2.84932e-06\\
9.875	3.04581e-06\\
9.9	2.95449e-06\\
9.925	2.76797e-06\\
9.95	2.85468e-06\\
9.975	3.19772e-06\\
10	3.44038e-06\\
10.025	3.4498e-06\\
10.05	3.47718e-06\\
10.075	3.69406e-06\\
10.1	3.91789e-06\\
10.125	3.97255e-06\\
10.15	4.03046e-06\\
10.175	4.34317e-06\\
10.2	4.83771e-06\\
10.225	5.24904e-06\\
10.25	5.50805e-06\\
10.275	5.75089e-06\\
10.3	6.0696e-06\\
10.325	6.47795e-06\\
10.35	7.00696e-06\\
10.375	7.64154e-06\\
10.4	8.27093e-06\\
10.425	8.83255e-06\\
10.45	9.38181e-06\\
10.475	9.95944e-06\\
10.5	1.05586e-05\\
10.525	1.12492e-05\\
10.55	1.21284e-05\\
10.575	1.31191e-05\\
10.6	1.40102e-05\\
10.625	1.47206e-05\\
10.65	1.5374e-05\\
10.675	1.61222e-05\\
10.7	1.70174e-05\\
10.725	1.80107e-05\\
10.75	1.89671e-05\\
10.775	1.97612e-05\\
10.8	2.04485e-05\\
10.825	2.12158e-05\\
10.85	2.20797e-05\\
10.875	2.28358e-05\\
10.9	2.34076e-05\\
10.925	2.39613e-05\\
10.95	2.45378e-05\\
10.975	2.49267e-05\\
11	2.50967e-05\\
11.025	2.53443e-05\\
11.05	2.57752e-05\\
11.075	2.60439e-05\\
11.1	2.58512e-05\\
11.125	2.53446e-05\\
11.15	2.48293e-05\\
11.175	2.43877e-05\\
11.2	2.38982e-05\\
11.225	2.31932e-05\\
11.25	2.21735e-05\\
11.275	2.09215e-05\\
11.3	1.9615e-05\\
11.325	1.82454e-05\\
11.35	1.66119e-05\\
11.375	1.46509e-05\\
11.4	1.25409e-05\\
11.425	1.04317e-05\\
11.45	8.26177e-06\\
11.475	5.85724e-06\\
11.5	3.10158e-06\\
11.525	6.83058e-08\\
11.55	2.98296e-06\\
11.575	5.89378e-06\\
11.6	8.86569e-06\\
11.625	1.21959e-05\\
11.65	1.58189e-05\\
11.675	1.94258e-05\\
11.7	2.29545e-05\\
11.725	2.65858e-05\\
11.75	3.03297e-05\\
11.775	3.40137e-05\\
11.8	3.76193e-05\\
11.825	4.12749e-05\\
11.85	4.49935e-05\\
11.875	4.86958e-05\\
11.9	5.23566e-05\\
11.925	5.59173e-05\\
11.95	5.92519e-05\\
11.975	6.23766e-05\\
12	6.54588e-05\\
12.025	6.85184e-05\\
12.05	7.13672e-05\\
12.075	7.39018e-05\\
12.1	7.62084e-05\\
12.125	7.83565e-05\\
12.15	8.03124e-05\\
12.175	8.20469e-05\\
12.2	8.35259e-05\\
12.225	8.46347e-05\\
12.25	8.53097e-05\\
12.275	8.5675e-05\\
12.3	8.586e-05\\
12.325	8.58014e-05\\
12.35	8.54282e-05\\
12.375	8.48331e-05\\
12.4	8.39817e-05\\
12.425	8.25408e-05\\
12.45	8.03789e-05\\
12.475	7.79355e-05\\
12.5	7.56531e-05\\
12.525	7.33383e-05\\
12.55	7.05211e-05\\
12.575	6.7137e-05\\
12.6	6.3428e-05\\
12.625	5.94562e-05\\
12.65	5.51199e-05\\
12.675	5.04729e-05\\
12.7	4.57402e-05\\
12.725	4.10489e-05\\
12.75	3.62322e-05\\
12.775	3.09577e-05\\
12.8	2.51494e-05\\
12.825	1.91678e-05\\
12.85	1.33502e-05\\
12.875	7.56218e-06\\
12.9	1.52189e-06\\
12.925	4.69332e-06\\
12.95	1.08553e-05\\
12.975	1.70283e-05\\
13	2.3391e-05\\
13.025	2.9846e-05\\
13.05	3.6167e-05\\
13.075	4.23335e-05\\
13.1	4.84328e-05\\
13.125	5.44305e-05\\
13.15	6.02999e-05\\
13.175	6.61943e-05\\
13.2	7.22071e-05\\
13.225	7.80749e-05\\
13.25	8.34206e-05\\
13.275	8.82667e-05\\
13.3	9.30263e-05\\
13.325	9.79358e-05\\
13.35	0.000102759\\
13.375	0.000107162\\
13.4	0.000111132\\
13.425	0.000114856\\
13.45	0.000118368\\
13.475	0.000121558\\
13.5	0.000124418\\
13.525	0.000127048\\
13.55	0.000129441\\
13.575	0.00013146\\
13.6	0.000133035\\
13.625	0.000134255\\
13.65	0.000135239\\
13.675	0.000136\\
13.7	0.000136452\\
13.725	0.000136518\\
13.75	0.000136191\\
13.775	0.000135508\\
13.8	0.000134511\\
13.825	0.000133269\\
13.85	0.000131833\\
13.875	0.000130089\\
13.9	0.000127841\\
13.925	0.000125147\\
13.95	0.000122335\\
13.975	0.000119547\\
14	0.000116529\\
14.025	0.000112997\\
14.05	0.000108984\\
14.075	0.000104739\\
14.1	0.000100481\\
14.125	9.62277e-05\\
14.15	9.1744e-05\\
14.175	8.67863e-05\\
14.2	8.14658e-05\\
14.225	7.6144e-05\\
14.25	7.09152e-05\\
14.275	6.55036e-05\\
14.3	5.97345e-05\\
14.325	5.37772e-05\\
14.35	4.78235e-05\\
14.375	4.18104e-05\\
14.4	3.55934e-05\\
14.425	2.92231e-05\\
14.45	2.29098e-05\\
14.475	1.67379e-05\\
14.5	1.05129e-05\\
14.525	4.00523e-06\\
14.55	2.7014e-06\\
14.575	9.31297e-06\\
14.6	1.57466e-05\\
14.625	2.21545e-05\\
14.65	2.85667e-05\\
14.675	3.48812e-05\\
14.7	4.1159e-05\\
14.725	4.75276e-05\\
14.75	5.38664e-05\\
14.775	5.99745e-05\\
14.8	6.59189e-05\\
14.825	7.1858e-05\\
14.85	7.77103e-05\\
14.875	8.33208e-05\\
14.9	8.87414e-05\\
14.925	9.40715e-05\\
14.95	9.92507e-05\\
14.975	0.000104219\\
15	0.000109048\\
15.025	0.000113748\\
15.05	0.000118181\\
15.075	0.000122273\\
15.1	0.000126107\\
15.125	0.000129755\\
15.15	0.00013321\\
15.175	0.000136452\\
15.2	0.000139428\\
15.225	0.000142035\\
15.25	0.000144288\\
15.275	0.000146347\\
15.3	0.000148247\\
15.325	0.000149803\\
15.35	0.0001509\\
15.375	0.000151684\\
15.4	0.000152315\\
15.425	0.000152724\\
15.45	0.000152748\\
15.475	0.00015237\\
15.5	0.000151676\\
15.525	0.0001507\\
15.55	0.000149456\\
15.575	0.000147975\\
15.6	0.000146188\\
15.625	0.000143969\\
15.65	0.000141429\\
15.675	0.000138868\\
15.7	0.00013627\\
15.725	0.000133222\\
15.75	0.000129534\\
15.775	0.000125513\\
15.8	0.000121451\\
15.825	0.000117312\\
15.85	0.000113066\\
15.875	0.000108812\\
15.9	0.000104419\\
15.925	9.95122e-05\\
15.95	9.40225e-05\\
15.975	8.83927e-05\\
16	8.30343e-05\\
16.025	7.78453e-05\\
16.05	7.24699e-05\\
16.075	6.68298e-05\\
16.1	6.11102e-05\\
16.125	5.53417e-05\\
16.15	4.937e-05\\
16.175	4.3229e-05\\
16.2	3.71985e-05\\
16.225	3.14469e-05\\
16.25	2.58441e-05\\
16.275	2.01294e-05\\
16.3	1.41603e-05\\
16.325	8.06816e-06\\
16.35	2.15255e-06\\
16.375	3.47449e-06\\
16.4	8.98321e-06\\
16.425	1.44662e-05\\
16.45	1.97849e-05\\
16.475	2.49127e-05\\
16.5	3.0068e-05\\
16.525	3.5334e-05\\
16.55	4.04676e-05\\
16.575	4.52465e-05\\
16.6	4.97565e-05\\
16.625	5.41943e-05\\
16.65	5.85529e-05\\
16.675	6.26554e-05\\
16.7	6.64498e-05\\
16.725	7.01264e-05\\
16.75	7.38674e-05\\
16.775	7.75725e-05\\
16.8	8.09664e-05\\
16.825	8.39473e-05\\
16.85	8.66762e-05\\
16.875	8.9311e-05\\
16.9	9.18055e-05\\
16.925	9.4057e-05\\
16.95	9.61484e-05\\
16.975	9.82688e-05\\
17	0.000100367\\
17.025	0.00010207\\
17.05	0.00010313\\
17.075	0.00010384\\
17.1	0.000104785\\
17.125	0.00010612\\
17.15	0.000107331\\
17.175	0.00010785\\
17.2	0.000107749\\
17.225	0.000107607\\
17.25	0.000107741\\
17.275	0.000107892\\
17.3	0.000107711\\
17.325	0.000107209\\
17.35	0.000106597\\
17.375	0.000105917\\
17.4	0.000105059\\
17.425	0.000103987\\
17.45	0.000102812\\
17.475	0.000101633\\
17.5	0.000100399\\
17.525	9.89683e-05\\
17.55	9.72859e-05\\
17.575	9.54595e-05\\
17.6	9.36221e-05\\
17.625	9.17639e-05\\
17.65	8.97664e-05\\
17.675	8.76053e-05\\
17.7	8.54108e-05\\
17.725	8.32627e-05\\
17.75	8.10498e-05\\
17.775	7.86319e-05\\
17.8	7.60287e-05\\
17.825	7.33627e-05\\
17.85	7.06974e-05\\
17.875	6.79877e-05\\
17.9	6.51833e-05\\
17.925	6.23718e-05\\
17.95	5.97171e-05\\
17.975	5.71739e-05\\
18	5.44354e-05\\
18.025	5.13259e-05\\
18.05	4.80748e-05\\
18.075	4.5016e-05\\
18.1	4.21585e-05\\
18.125	3.92645e-05\\
18.15	3.6262e-05\\
18.175	3.33338e-05\\
18.2	3.05601e-05\\
18.225	2.77133e-05\\
18.25	2.45802e-05\\
18.275	2.13365e-05\\
18.3	1.83624e-05\\
18.325	1.57437e-05\\
18.35	1.31762e-05\\
18.375	1.03696e-05\\
18.4	7.36505e-06\\
18.425	4.42569e-06\\
18.45	1.74696e-06\\
18.475	7.00892e-07\\
18.5	3.13134e-06\\
18.525	5.71631e-06\\
18.55	8.34771e-06\\
18.575	1.07581e-05\\
18.6	1.29572e-05\\
18.625	1.52701e-05\\
18.65	1.77487e-05\\
18.675	1.99439e-05\\
18.7	2.16427e-05\\
18.725	2.33729e-05\\
18.75	2.5606e-05\\
18.775	2.79286e-05\\
18.8	2.97006e-05\\
18.825	3.10671e-05\\
18.85	3.2574e-05\\
18.875	3.42535e-05\\
18.9	3.5788e-05\\
18.925	3.71296e-05\\
18.95	3.84219e-05\\
18.975	3.97205e-05\\
19	4.10529e-05\\
19.025	4.23476e-05\\
19.05	4.33232e-05\\
19.075	4.38978e-05\\
19.1	4.45058e-05\\
19.125	4.55243e-05\\
19.15	4.66625e-05\\
19.175	4.74092e-05\\
19.2	4.78014e-05\\
19.225	4.82445e-05\\
19.25	4.88019e-05\\
19.275	4.91935e-05\\
19.3	4.93618e-05\\
19.325	4.95354e-05\\
19.35	4.98146e-05\\
19.375	5.01025e-05\\
19.4	5.03213e-05\\
19.425	5.03967e-05\\
19.45	5.02523e-05\\
19.475	5.00168e-05\\
19.5	4.9919e-05\\
19.525	4.98921e-05\\
19.55	4.96617e-05\\
19.575	4.92118e-05\\
19.6	4.8777e-05\\
19.625	4.84538e-05\\
19.65	4.81418e-05\\
19.675	4.7759e-05\\
19.7	4.73079e-05\\
19.725	4.68073e-05\\
19.75	4.6217e-05\\
19.775	4.54377e-05\\
19.8	4.45215e-05\\
19.825	4.37754e-05\\
19.85	4.3328e-05\\
19.875	4.28047e-05\\
19.9	4.19023e-05\\
19.925	4.09405e-05\\
19.95	4.0256e-05\\
19.975	3.95247e-05\\
20	3.83641e-05\\
};
\addlegendentry{PML}

\addplot [color=green, solid, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	2.3964e-81\\
0.05	2.34822e-79\\
0.075	1.13539e-77\\
0.1	3.60654e-76\\
0.125	8.45433e-75\\
0.15	1.55764e-73\\
0.175	2.34571e-72\\
0.2	2.96473e-71\\
0.225	3.20445e-70\\
0.25	3.00295e-69\\
0.275	2.465e-68\\
0.3	1.78599e-67\\
0.325	1.14859e-66\\
0.35	6.58232e-66\\
0.375	3.36961e-65\\
0.4	1.54242e-64\\
0.425	6.30992e-64\\
0.45	2.30148e-63\\
0.475	7.44676e-63\\
0.5	2.11724e-62\\
0.525	5.19188e-62\\
0.55	1.0535e-61\\
0.575	1.56726e-61\\
0.6	7.51295e-62\\
0.625	5.21084e-61\\
0.65	2.39054e-60\\
0.675	6.23552e-60\\
0.7	1.00539e-59\\
0.725	2.13665e-60\\
0.75	4.36448e-59\\
0.775	1.28464e-58\\
0.8	8.17532e-59\\
0.825	4.45027e-58\\
0.85	4.84969e-58\\
0.875	6.04774e-57\\
0.9	2.27874e-56\\
0.925	1.44389e-56\\
0.95	3.30138e-55\\
0.975	8.42575e-55\\
1	1.01477e-54\\
1.025	1.11063e-53\\
1.05	1.96655e-53\\
1.075	4.8735e-53\\
1.1	2.82501e-52\\
1.125	2.31029e-52\\
1.15	1.61483e-51\\
1.175	5.30943e-51\\
1.2	3.2401e-51\\
1.225	3.04711e-50\\
1.25	8.89463e-50\\
1.275	3.54347e-49\\
1.3	5.84917e-49\\
1.325	5.45938e-48\\
1.35	3.13709e-47\\
1.375	1.43686e-46\\
1.4	7.1084e-46\\
1.425	3.53811e-45\\
1.45	1.71696e-44\\
1.475	8.17284e-44\\
1.5	3.84026e-43\\
1.525	1.7883e-42\\
1.55	8.21354e-42\\
1.575	3.71677e-41\\
1.6	1.66188e-40\\
1.625	7.34076e-40\\
1.65	3.20003e-39\\
1.675	1.37738e-38\\
1.7	5.85596e-38\\
1.725	2.45869e-37\\
1.75	1.01946e-36\\
1.775	4.17499e-36\\
1.8	1.68879e-35\\
1.825	6.74722e-35\\
1.85	2.66266e-34\\
1.875	1.03791e-33\\
1.9	3.99634e-33\\
1.925	1.51991e-32\\
1.95	5.70993e-32\\
1.975	2.11884e-31\\
2	7.76627e-31\\
2.025	2.8117e-30\\
2.05	1.00544e-29\\
2.075	3.55112e-29\\
2.1	1.23874e-28\\
2.125	4.26765e-28\\
2.15	1.45201e-27\\
2.175	4.87871e-27\\
2.2	1.61872e-26\\
2.225	5.30332e-26\\
2.25	1.71556e-25\\
2.275	5.4792e-25\\
2.3	1.72764e-24\\
2.325	5.37749e-24\\
2.35	1.6522e-23\\
2.375	5.01036e-23\\
2.4	1.49953e-22\\
2.425	4.42876e-22\\
2.45	1.29065e-21\\
2.475	3.71093e-21\\
2.5	1.0526e-20\\
2.525	2.94508e-20\\
2.55	8.12703e-20\\
2.575	2.21163e-19\\
2.6	5.93445e-19\\
2.625	1.56992e-18\\
2.65	4.0939e-18\\
2.675	1.0522e-17\\
2.7	2.66494e-17\\
2.725	6.65024e-17\\
2.75	1.63483e-16\\
2.775	3.95837e-16\\
2.8	9.43817e-16\\
2.825	2.21567e-15\\
2.85	5.12013e-15\\
2.875	1.16446e-14\\
2.9	2.60585e-14\\
2.925	5.73661e-14\\
2.95	1.24206e-13\\
2.975	2.64433e-13\\
3	5.53433e-13\\
3.025	1.13838e-12\\
3.05	2.30075e-12\\
3.075	4.56776e-12\\
3.1	8.90588e-12\\
3.125	1.70481e-11\\
3.15	3.20323e-11\\
3.175	5.90611e-11\\
3.2	1.06833e-10\\
3.225	1.89539e-10\\
3.25	3.29746e-10\\
3.275	5.62416e-10\\
3.3	9.40281e-10\\
3.325	1.5407e-09\\
3.35	2.47398e-09\\
3.375	3.89295e-09\\
3.4	6.00318e-09\\
3.425	9.07319e-09\\
3.45	1.34436e-08\\
3.475	1.95344e-08\\
3.5	2.785e-08\\
3.525	3.89824e-08\\
3.55	5.36132e-08\\
3.575	7.25169e-08\\
3.6	9.65684e-08\\
3.625	1.26755e-07\\
3.65	1.64198e-07\\
3.675	2.10173e-07\\
3.7	2.6614e-07\\
3.725	3.33771e-07\\
3.75	4.14967e-07\\
3.775	5.11884e-07\\
3.8	6.26942e-07\\
3.825	7.62855e-07\\
3.85	9.22654e-07\\
3.875	1.10973e-06\\
3.9	1.32789e-06\\
3.925	1.58139e-06\\
3.95	1.87498e-06\\
3.975	2.21394e-06\\
4	2.60413e-06\\
4.025	3.05202e-06\\
4.05	3.56473e-06\\
4.075	4.15011e-06\\
4.1	4.8168e-06\\
4.125	5.57433e-06\\
4.15	6.43322e-06\\
4.175	7.40497e-06\\
4.2	8.50215e-06\\
4.225	9.73844e-06\\
4.25	1.11287e-05\\
4.275	1.2689e-05\\
4.3	1.44371e-05\\
4.325	1.63919e-05\\
4.35	1.85743e-05\\
4.375	2.10065e-05\\
4.4	2.37124e-05\\
4.425	2.67176e-05\\
4.45	3.00497e-05\\
4.475	3.37386e-05\\
4.5	3.78163e-05\\
4.525	4.23168e-05\\
4.55	4.72757e-05\\
4.575	5.27309e-05\\
4.6	5.87225e-05\\
4.625	6.52937e-05\\
4.65	7.24904e-05\\
4.675	8.03605e-05\\
4.7	8.89534e-05\\
4.725	9.83205e-05\\
4.75	0.000108516\\
4.775	0.000119596\\
4.8	0.000131621\\
4.825	0.000144652\\
4.85	0.000158752\\
4.875	0.000173984\\
4.9	0.000190415\\
4.925	0.000208109\\
4.95	0.000227138\\
4.975	0.00024757\\
5	0.000269477\\
5.025	0.000292927\\
5.05	0.000317989\\
5.075	0.000344729\\
5.1	0.000373215\\
5.125	0.000403517\\
5.15	0.0004357\\
5.175	0.000469824\\
5.2	0.000505943\\
5.225	0.000544108\\
5.25	0.000584371\\
5.275	0.000626781\\
5.3	0.000671377\\
5.325	0.000718187\\
5.35	0.000767227\\
5.375	0.000818506\\
5.4	0.000872034\\
5.425	0.000927812\\
5.45	0.000985831\\
5.475	0.00104606\\
5.5	0.00110845\\
5.525	0.00117294\\
5.55	0.00123947\\
5.575	0.00130798\\
5.6	0.00137838\\
5.625	0.00145056\\
5.65	0.00152439\\
5.675	0.00159974\\
5.7	0.00167644\\
5.725	0.00175432\\
5.75	0.0018332\\
5.775	0.00191287\\
5.8	0.00199313\\
5.825	0.00207377\\
5.85	0.00215452\\
5.875	0.0022351\\
5.9	0.00231522\\
5.925	0.00239462\\
5.95	0.00247301\\
5.975	0.00255009\\
6	0.00262551\\
6.025	0.00269892\\
6.05	0.00276998\\
6.075	0.00283837\\
6.1	0.00290376\\
6.125	0.0029658\\
6.15	0.00302413\\
6.175	0.00307838\\
6.2	0.00312819\\
6.225	0.00317326\\
6.25	0.00321326\\
6.275	0.00324792\\
6.3	0.00327691\\
6.325	0.00329993\\
6.35	0.0033167\\
6.375	0.00332697\\
6.4	0.00333056\\
6.425	0.00332727\\
6.45	0.00331694\\
6.475	0.00329944\\
6.5	0.00327467\\
6.525	0.00324256\\
6.55	0.00320308\\
6.575	0.00315623\\
6.6	0.00310209\\
6.625	0.00304078\\
6.65	0.00297241\\
6.675	0.00289716\\
6.7	0.00281526\\
6.725	0.00272704\\
6.75	0.00263282\\
6.775	0.00253292\\
6.8	0.00242772\\
6.825	0.00231772\\
6.85	0.00220348\\
6.875	0.00208557\\
6.9	0.00196451\\
6.925	0.00184092\\
6.95	0.00171547\\
6.975	0.00158892\\
7	0.00146198\\
7.025	0.0013354\\
7.05	0.00120996\\
7.075	0.00108651\\
7.1	0.000965887\\
7.125	0.00084893\\
7.15	0.000736459\\
7.175	0.000629343\\
7.2	0.000528473\\
7.225	0.000434708\\
7.25	0.000348858\\
7.275	0.000271725\\
7.3	0.000204152\\
7.325	0.000147004\\
7.35	0.000101069\\
7.375	6.69645e-05\\
7.4	4.52357e-05\\
7.425	3.65309e-05\\
7.45	4.15978e-05\\
7.475	6.10483e-05\\
7.5	9.52168e-05\\
7.525	0.000144322\\
7.55	0.00020869\\
7.575	0.000288717\\
7.6	0.000384628\\
7.625	0.000496388\\
7.65	0.000623841\\
7.675	0.000766884\\
7.7	0.000925443\\
7.725	0.00109928\\
7.75	0.00128792\\
7.775	0.00149073\\
7.8	0.00170711\\
7.825	0.00193645\\
7.85	0.00217801\\
7.875	0.00243079\\
7.9	0.00269372\\
7.925	0.00296578\\
7.95	0.00324592\\
7.975	0.00353289\\
8	0.00382521\\
8.025	0.00412128\\
8.05	0.00441968\\
8.075	0.00471906\\
8.1	0.00501789\\
8.125	0.00531435\\
8.15	0.00560656\\
8.175	0.00589286\\
8.2	0.00617163\\
8.225	0.00644108\\
8.25	0.00669927\\
8.275	0.0069444\\
8.3	0.00717487\\
8.325	0.00738898\\
8.35	0.00758489\\
8.375	0.00776081\\
8.4	0.00791529\\
8.425	0.00804698\\
8.45	0.0081544\\
8.475	0.00823596\\
8.5	0.00829029\\
8.525	0.00831643\\
8.55	0.00831353\\
8.575	0.00828063\\
8.6	0.00821673\\
8.625	0.00812117\\
8.65	0.00799366\\
8.675	0.00783394\\
8.7	0.00764169\\
8.725	0.00741675\\
8.75	0.00715935\\
8.775	0.00686996\\
8.8	0.00654903\\
8.825	0.00619714\\
8.85	0.00581507\\
8.875	0.0054037\\
8.9	0.00496411\\
8.925	0.00449765\\
8.95	0.00400583\\
8.975	0.00349018\\
9	0.00295224\\
9.025	0.00239384\\
9.05	0.00181702\\
9.075	0.00122379\\
9.1	0.000616093\\
9.125	4.05511e-06\\
9.15	0.000634358\\
9.175	0.00127228\\
9.2	0.00191531\\
9.225	0.00256115\\
9.25	0.00320775\\
9.275	0.00385287\\
9.3	0.00449393\\
9.325	0.00512837\\
9.35	0.00575392\\
9.375	0.00636851\\
9.4	0.00697\\
9.425	0.00755619\\
9.45	0.00812497\\
9.475	0.00867436\\
9.5	0.00920253\\
9.525	0.00970794\\
9.55	0.0101892\\
9.575	0.0106447\\
9.6	0.0110727\\
9.625	0.0114719\\
9.65	0.0118418\\
9.675	0.0121816\\
9.7	0.0124903\\
9.725	0.012767\\
9.75	0.0130114\\
9.775	0.0132232\\
9.8	0.0134026\\
9.825	0.0135491\\
9.85	0.0136626\\
9.875	0.0137439\\
9.9	0.0137933\\
9.925	0.0138113\\
9.95	0.013798\\
9.975	0.0137542\\
10	0.0136811\\
10.025	0.0135796\\
10.05	0.0134507\\
10.075	0.013295\\
10.1	0.013114\\
10.125	0.012909\\
10.15	0.0126811\\
10.175	0.0124314\\
10.2	0.0121613\\
10.225	0.0118724\\
10.25	0.0115661\\
10.275	0.0112436\\
10.3	0.0109063\\
10.325	0.0105557\\
10.35	0.0101929\\
10.375	0.00981931\\
10.4	0.00943645\\
10.425	0.00904571\\
10.45	0.00864832\\
10.475	0.00824542\\
10.5	0.00783818\\
10.525	0.00742774\\
10.55	0.00701514\\
10.575	0.0066015\\
10.6	0.00618797\\
10.625	0.00577558\\
10.65	0.00536513\\
10.675	0.00495733\\
10.7	0.0045529\\
10.725	0.00415255\\
10.75	0.00375708\\
10.775	0.00336726\\
10.8	0.00298362\\
10.825	0.00260642\\
10.85	0.00223608\\
10.875	0.00187317\\
10.9	0.00151813\\
10.925	0.00117112\\
10.95	0.000832329\\
10.975	0.000502163\\
11	0.0001808\\
11.025	0.000131939\\
11.05	0.000436061\\
11.075	0.000731156\\
11.1	0.00101691\\
11.125	0.0012935\\
11.15	0.00156125\\
11.175	0.00182028\\
11.2	0.00207055\\
11.225	0.00231201\\
11.25	0.00254466\\
11.275	0.00276872\\
11.3	0.00298446\\
11.325	0.00319202\\
11.35	0.00339136\\
11.375	0.00358259\\
11.4	0.00376601\\
11.425	0.00394189\\
11.45	0.00411033\\
11.475	0.00427135\\
11.5	0.00442494\\
11.525	0.00457123\\
11.55	0.00471061\\
11.575	0.00484339\\
11.6	0.00496949\\
11.625	0.00508867\\
11.65	0.00520103\\
11.675	0.00530693\\
11.7	0.00540652\\
11.725	0.00549967\\
11.75	0.00558638\\
11.775	0.0056668\\
11.8	0.00574095\\
11.825	0.00580871\\
11.85	0.00587009\\
11.875	0.00592513\\
11.9	0.00597378\\
11.925	0.00601605\\
11.95	0.00605202\\
11.975	0.00608166\\
12	0.00610478\\
12.025	0.00612127\\
12.05	0.00613123\\
12.075	0.00613471\\
12.1	0.00613161\\
12.125	0.00612182\\
12.15	0.00610531\\
12.175	0.00608204\\
12.2	0.00605201\\
12.225	0.00601535\\
12.25	0.00597211\\
12.275	0.00592212\\
12.3	0.0058652\\
12.325	0.00580145\\
12.35	0.005731\\
12.375	0.00565377\\
12.4	0.00556981\\
12.425	0.00547945\\
12.45	0.00538291\\
12.475	0.00527981\\
12.5	0.00516976\\
12.525	0.00505307\\
12.55	0.00493032\\
12.575	0.00480164\\
12.6	0.00466686\\
12.625	0.00452605\\
12.65	0.00437947\\
12.675	0.00422722\\
12.7	0.00406921\\
12.725	0.00390547\\
12.75	0.00373633\\
12.775	0.00356228\\
12.8	0.00338359\\
12.825	0.00320011\\
12.85	0.00301172\\
12.875	0.00281878\\
12.9	0.00262181\\
12.925	0.00242096\\
12.95	0.00221625\\
12.975	0.00200801\\
13	0.00179673\\
13.025	0.00158261\\
13.05	0.00136573\\
13.075	0.00114637\\
13.1	0.00092496\\
13.125	0.000701815\\
13.15	0.000477273\\
13.175	0.000251871\\
13.2	2.609e-05\\
13.225	0.000199944\\
13.25	0.0004262\\
13.275	0.000652233\\
13.3	0.000877219\\
13.325	0.0011005\\
13.35	0.00132187\\
13.375	0.00154118\\
13.4	0.00175799\\
13.425	0.00197171\\
13.45	0.0021819\\
13.475	0.00238822\\
13.5	0.00259023\\
13.525	0.00278737\\
13.55	0.00297926\\
13.575	0.00316566\\
13.6	0.00334629\\
13.625	0.0035207\\
13.65	0.00368838\\
13.675	0.003849\\
13.7	0.00400238\\
13.725	0.00414835\\
13.75	0.00428666\\
13.775	0.00441706\\
13.8	0.00453933\\
13.825	0.00465327\\
13.85	0.00475871\\
13.875	0.00485566\\
13.9	0.0049443\\
13.925	0.00502456\\
13.95	0.00509612\\
13.975	0.00515883\\
14	0.00521306\\
14.025	0.00525924\\
14.05	0.00529747\\
14.075	0.00532762\\
14.1	0.00534964\\
14.125	0.00536373\\
14.15	0.00537037\\
14.175	0.00537004\\
14.2	0.0053629\\
14.225	0.00534885\\
14.25	0.00532806\\
14.275	0.00530107\\
14.3	0.00526835\\
14.325	0.00523002\\
14.35	0.00518621\\
14.375	0.00513727\\
14.4	0.00508362\\
14.425	0.00502544\\
14.45	0.00496278\\
14.475	0.00489581\\
14.5	0.00482501\\
14.525	0.00475084\\
14.55	0.00467337\\
14.575	0.0045925\\
14.6	0.00450832\\
14.625	0.00442119\\
14.65	0.00433129\\
14.675	0.00423861\\
14.7	0.00414333\\
14.725	0.00404569\\
14.75	0.00394568\\
14.775	0.00384315\\
14.8	0.00373822\\
14.825	0.00363116\\
14.85	0.00352197\\
14.875	0.0034105\\
14.9	0.00329681\\
14.925	0.00318105\\
14.95	0.00306325\\
14.975	0.00294342\\
15	0.00282165\\
15.025	0.00269798\\
15.05	0.00257235\\
15.075	0.0024448\\
15.1	0.00231548\\
15.125	0.00218456\\
15.15	0.00205213\\
15.175	0.00191829\\
15.2	0.00178316\\
15.225	0.0016468\\
15.25	0.00150937\\
15.275	0.0013712\\
15.3	0.00123257\\
15.325	0.00109352\\
15.35	0.000954162\\
15.375	0.000814839\\
15.4	0.000675992\\
15.425	0.000537881\\
15.45	0.000400656\\
15.475	0.000264569\\
15.5	0.000129969\\
15.525	2.79158e-06\\
15.55	0.000133331\\
15.575	0.000261257\\
15.6	0.000386335\\
15.625	0.000508402\\
15.65	0.000627007\\
15.675	0.000741471\\
15.7	0.000851471\\
15.725	0.000957123\\
15.75	0.00105832\\
15.775	0.00115442\\
15.8	0.00124485\\
15.825	0.00132938\\
15.85	0.00140776\\
15.875	0.00147961\\
15.9	0.00154483\\
15.925	0.00160358\\
15.95	0.00165576\\
15.975	0.00170069\\
16	0.00173778\\
16.025	0.00176702\\
16.05	0.00178865\\
16.075	0.00180265\\
16.1	0.00180875\\
16.125	0.00180685\\
16.15	0.00179703\\
16.175	0.00177927\\
16.2	0.0017533\\
16.225	0.00171901\\
16.25	0.00167657\\
16.275	0.00162629\\
16.3	0.00156838\\
16.325	0.00150283\\
16.35	0.00142953\\
16.375	0.00134849\\
16.4	0.00126002\\
16.425	0.0011644\\
16.45	0.00106173\\
16.475	0.000952227\\
16.5	0.00083633\\
16.525	0.000714337\\
16.55	0.000586278\\
16.575	0.00045224\\
16.6	0.000312613\\
16.625	0.000167894\\
16.65	1.84019e-05\\
16.675	0.000135696\\
16.7	0.000294119\\
16.725	0.000456349\\
16.75	0.000621834\\
16.775	0.000790273\\
16.8	0.000961552\\
16.825	0.00113541\\
16.85	0.00131129\\
16.875	0.00148863\\
16.9	0.00166705\\
16.925	0.00184628\\
16.95	0.00202581\\
16.975	0.00220499\\
17	0.00238345\\
17.025	0.00256116\\
17.05	0.00273793\\
17.075	0.00291306\\
17.1	0.00308552\\
17.125	0.0032547\\
17.15	0.00342066\\
17.175	0.00358356\\
17.2	0.00374293\\
17.225	0.00389774\\
17.25	0.00404722\\
17.275	0.00419122\\
17.3	0.00432973\\
17.325	0.00446226\\
17.35	0.00458815\\
17.375	0.004707\\
17.4	0.00481859\\
17.425	0.00492258\\
17.45	0.00501838\\
17.475	0.00510552\\
17.5	0.00518373\\
17.525	0.00525287\\
17.55	0.00531264\\
17.575	0.00536258\\
17.6	0.00540225\\
17.625	0.00543139\\
17.65	0.00544984\\
17.675	0.00545739\\
17.7	0.00545369\\
17.725	0.00543843\\
17.75	0.00541152\\
17.775	0.00537291\\
17.8	0.00532247\\
17.825	0.00525996\\
17.85	0.0051852\\
17.875	0.00509816\\
17.9	0.00499885\\
17.925	0.00488719\\
17.95	0.00476299\\
17.975	0.00462635\\
18	0.00447767\\
18.025	0.00431722\\
18.05	0.0041449\\
18.075	0.00396055\\
18.1	0.00376435\\
18.125	0.0035568\\
18.15	0.00333823\\
18.175	0.00310878\\
18.2	0.00286868\\
18.225	0.00261855\\
18.25	0.00235902\\
18.275	0.00209036\\
18.3	0.00181265\\
18.325	0.00152632\\
18.35	0.00123222\\
18.375	0.000931248\\
18.4	0.000623999\\
18.425	0.000310817\\
18.45	7.88545e-06\\
18.475	0.000331346\\
18.5	0.000658542\\
18.525	0.000988565\\
18.55	0.00132081\\
18.575	0.00165473\\
18.6	0.00198943\\
18.625	0.00232379\\
18.65	0.00265694\\
18.675	0.0029884\\
18.7	0.00331748\\
18.725	0.00364281\\
18.75	0.00396308\\
18.775	0.00427773\\
18.8	0.00458645\\
18.825	0.00488824\\
18.85	0.00518172\\
18.875	0.00546598\\
18.9	0.00574043\\
18.925	0.00600423\\
18.95	0.00625643\\
18.975	0.00649618\\
19	0.00672267\\
19.025	0.00693517\\
19.05	0.00713327\\
19.075	0.00731638\\
19.1	0.00748339\\
19.125	0.0076333\\
19.15	0.00776583\\
19.175	0.00788101\\
19.2	0.0079783\\
19.225	0.00805688\\
19.25	0.00811636\\
19.275	0.0081567\\
19.3	0.00817768\\
19.325	0.00817889\\
19.35	0.00816012\\
19.375	0.00812143\\
19.4	0.0080629\\
19.425	0.00798464\\
19.45	0.00788686\\
19.475	0.00776966\\
19.5	0.00763308\\
19.525	0.0074775\\
19.55	0.00730364\\
19.575	0.00711197\\
19.6	0.00690277\\
19.625	0.00667653\\
19.65	0.00643405\\
19.675	0.0061761\\
19.7	0.00590344\\
19.725	0.00561691\\
19.75	0.00531742\\
19.775	0.00500598\\
19.8	0.00468349\\
19.825	0.00435071\\
19.85	0.00400856\\
19.875	0.00365846\\
19.9	0.00330181\\
19.925	0.00293945\\
19.95	0.00257226\\
19.975	0.00220171\\
20	0.00182932\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_error_displacement_Uy_R2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on vertical displacement},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	5.2516e-62\\
0.05	4.19778e-60\\
0.075	1.649e-58\\
0.1	4.23356e-57\\
0.125	7.96889e-56\\
0.15	1.16938e-54\\
0.175	1.38855e-53\\
0.2	1.36667e-52\\
0.225	1.13268e-51\\
0.25	7.98315e-51\\
0.275	4.80917e-50\\
0.3	2.47742e-49\\
0.325	1.0861e-48\\
0.35	4.00244e-48\\
0.375	1.20837e-47\\
0.4	2.82421e-47\\
0.425	4.329e-47\\
0.45	6.65567e-48\\
0.475	1.93554e-46\\
0.5	6.34021e-46\\
0.525	1.06871e-45\\
0.55	8.3753e-46\\
0.575	6.20141e-46\\
0.6	6.42728e-45\\
0.625	3.58034e-44\\
0.65	1.0937e-43\\
0.675	2.01343e-44\\
0.7	1.10985e-42\\
0.725	3.54806e-42\\
0.75	4.60903e-43\\
0.775	3.2195e-41\\
0.8	7.40965e-41\\
0.825	8.40307e-41\\
0.85	7.49157e-40\\
0.875	9.11181e-40\\
0.9	3.35176e-39\\
0.925	1.30812e-38\\
0.95	2.14993e-39\\
0.975	7.11631e-38\\
1	1.7957e-37\\
1.025	5.42407e-37\\
1.05	3.58749e-38\\
1.075	5.35218e-36\\
1.1	3.21383e-35\\
1.125	1.06117e-34\\
1.15	4.79687e-34\\
1.175	2.30795e-33\\
1.2	9.70274e-33\\
1.225	4.0318e-32\\
1.25	1.70055e-31\\
1.275	6.98872e-31\\
1.3	2.80146e-30\\
1.325	1.10832e-29\\
1.35	4.31568e-29\\
1.375	1.64853e-28\\
1.4	6.1857e-28\\
1.425	2.28157e-27\\
1.45	8.26625e-27\\
1.475	2.94093e-26\\
1.5	1.02759e-25\\
1.525	3.5259e-25\\
1.55	1.18776e-24\\
1.575	3.92763e-24\\
1.6	1.27475e-23\\
1.625	4.06009e-23\\
1.65	1.26874e-22\\
1.675	3.88912e-22\\
1.7	1.16918e-21\\
1.725	3.44633e-21\\
1.75	9.95794e-21\\
1.775	2.81969e-20\\
1.8	7.82209e-20\\
1.825	2.12518e-19\\
1.85	5.65285e-19\\
1.875	1.47155e-18\\
1.9	3.74752e-18\\
1.925	9.33211e-18\\
1.95	2.2713e-17\\
1.975	5.40007e-17\\
2	1.25346e-16\\
2.025	2.83879e-16\\
2.05	6.2687e-16\\
2.075	1.34871e-15\\
2.1	2.82488e-15\\
2.125	5.75484e-15\\
2.15	1.13916e-14\\
2.175	2.18862e-14\\
2.2	4.07622e-14\\
2.225	7.34923e-14\\
2.25	1.28069e-13\\
2.275	2.15326e-13\\
2.3	3.48588e-13\\
2.325	5.42103e-13\\
2.35	8.07652e-13\\
2.375	1.14911e-12\\
2.4	1.55549e-12\\
2.425	1.99437e-12\\
2.45	2.40921e-12\\
2.475	2.72476e-12\\
2.5	2.86391e-12\\
2.525	2.77468e-12\\
2.55	2.45891e-12\\
2.575	1.98595e-12\\
2.6	1.47319e-12\\
2.625	1.02513e-12\\
2.65	6.49145e-13\\
2.675	1.97651e-13\\
2.7	5.98672e-13\\
2.725	1.97312e-12\\
2.75	3.89387e-12\\
2.775	5.92173e-12\\
2.8	7.3488e-12\\
2.825	7.68572e-12\\
2.85	7.27749e-12\\
2.875	7.54886e-12\\
2.9	1.04111e-11\\
2.925	1.68929e-11\\
2.95	2.58755e-11\\
2.975	3.42266e-11\\
3	3.89376e-11\\
3.025	4.01297e-11\\
3.05	4.22765e-11\\
3.075	5.15063e-11\\
3.1	6.99826e-11\\
3.125	9.20452e-11\\
3.15	1.07116e-10\\
3.175	1.09161e-10\\
3.2	1.05023e-10\\
3.225	1.1196e-10\\
3.25	1.43018e-10\\
3.275	1.92192e-10\\
3.3	2.35823e-10\\
3.325	2.53884e-10\\
3.35	2.53605e-10\\
3.375	2.69679e-10\\
3.4	3.33402e-10\\
3.425	4.35619e-10\\
3.45	5.23706e-10\\
3.475	5.47401e-10\\
3.5	5.15956e-10\\
3.525	5.03475e-10\\
3.55	5.83917e-10\\
3.575	7.58316e-10\\
3.6	9.55104e-10\\
3.625	1.10045e-09\\
3.65	1.17249e-09\\
3.675	1.19068e-09\\
3.7	1.19112e-09\\
3.725	1.23604e-09\\
3.75	1.40827e-09\\
3.775	1.73829e-09\\
3.8	2.13855e-09\\
3.825	2.45515e-09\\
3.85	2.59349e-09\\
3.875	2.57384e-09\\
3.9	2.49954e-09\\
3.925	2.54033e-09\\
3.95	2.90495e-09\\
3.975	3.65526e-09\\
4	4.46937e-09\\
4.025	4.7934e-09\\
4.05	4.49382e-09\\
4.075	4.26065e-09\\
4.1	4.94781e-09\\
4.125	6.41053e-09\\
4.15	7.48293e-09\\
4.175	7.46064e-09\\
4.2	7.12342e-09\\
4.225	7.61687e-09\\
4.25	8.65433e-09\\
4.275	8.90127e-09\\
4.3	8.35405e-09\\
4.325	9.0908e-09\\
4.35	1.24363e-08\\
4.375	1.59555e-08\\
4.4	1.53556e-08\\
4.425	1.04158e-08\\
4.45	7.03559e-09\\
4.475	1.053e-08\\
4.5	1.7835e-08\\
4.525	2.08319e-08\\
4.55	1.81616e-08\\
4.575	1.7608e-08\\
4.6	2.28326e-08\\
4.625	2.47768e-08\\
4.65	1.5452e-08\\
4.675	5.57645e-09\\
4.7	1.39647e-08\\
4.725	3.75252e-08\\
4.75	4.81557e-08\\
4.775	2.96196e-08\\
4.8	4.19989e-09\\
4.825	5.85668e-09\\
4.85	3.3678e-08\\
4.875	5.22226e-08\\
4.9	3.95936e-08\\
4.925	1.56427e-08\\
4.95	1.27896e-08\\
4.975	3.33362e-08\\
5	5.06321e-08\\
5.025	4.53343e-08\\
5.05	2.49047e-08\\
5.075	9.37275e-09\\
5.1	1.27928e-08\\
5.125	3.85443e-08\\
5.15	7.51694e-08\\
5.175	9.21356e-08\\
5.2	5.98749e-08\\
5.225	1.07539e-08\\
5.25	6.14593e-08\\
5.275	3.93518e-08\\
5.3	4.1929e-08\\
5.325	1.08214e-07\\
5.35	1.01101e-07\\
5.375	4.09367e-08\\
5.4	1.97816e-09\\
5.425	2.46876e-09\\
5.45	1.11495e-08\\
5.475	1.82464e-08\\
5.5	5.2312e-08\\
5.525	2.57804e-08\\
5.55	5.10656e-08\\
5.575	8.51216e-08\\
5.6	2.12003e-08\\
5.625	7.36496e-08\\
5.65	9.06945e-08\\
5.675	2.50662e-08\\
5.7	1.64555e-08\\
5.725	3.61171e-08\\
5.75	1.18624e-07\\
5.775	1.26852e-07\\
5.8	6.53513e-08\\
5.825	3.71122e-08\\
5.85	9.53974e-08\\
5.875	1.69741e-07\\
5.9	1.63231e-07\\
5.925	8.8223e-08\\
5.95	6.33665e-08\\
5.975	1.65585e-07\\
6	3.14512e-07\\
6.025	3.47746e-07\\
6.05	2.13638e-07\\
6.075	4.53675e-08\\
6.1	2.44645e-08\\
6.125	2.00038e-07\\
6.15	4.50461e-07\\
6.175	5.9127e-07\\
6.2	5.22515e-07\\
6.225	3.13047e-07\\
6.25	1.46409e-07\\
6.275	1.53354e-07\\
6.3	3.00118e-07\\
6.325	4.58839e-07\\
6.35	5.54023e-07\\
6.375	5.94383e-07\\
6.4	5.88946e-07\\
6.425	5.08907e-07\\
6.45	3.62001e-07\\
6.475	2.55095e-07\\
6.5	3.11639e-07\\
6.525	5.16009e-07\\
6.55	7.03695e-07\\
6.575	7.45288e-07\\
6.6	6.79398e-07\\
6.625	6.09059e-07\\
6.65	5.43964e-07\\
6.675	4.42377e-07\\
6.7	3.50415e-07\\
6.725	3.76013e-07\\
6.75	5.34107e-07\\
6.775	7.07337e-07\\
6.8	7.61729e-07\\
6.825	6.55542e-07\\
6.85	4.6174e-07\\
6.875	3.25494e-07\\
6.9	3.6105e-07\\
6.925	5.36995e-07\\
6.95	6.75648e-07\\
6.975	6.06284e-07\\
7	3.43062e-07\\
7.025	1.11934e-07\\
7.05	1.55055e-07\\
7.075	4.53726e-07\\
7.1	6.86682e-07\\
7.125	5.62074e-07\\
7.15	1.75734e-07\\
7.175	7.88776e-08\\
7.2	2.55033e-08\\
7.225	2.93863e-07\\
7.25	3.7044e-07\\
7.275	1.61942e-07\\
7.3	9.20632e-08\\
7.325	1.34308e-07\\
7.35	2.13889e-08\\
7.375	1.43905e-07\\
7.4	7.02677e-08\\
7.425	1.2356e-07\\
7.45	2.40622e-07\\
7.475	2.03709e-07\\
7.5	1.29172e-07\\
7.525	1.64395e-07\\
7.55	3.08393e-07\\
7.575	4.27496e-07\\
7.6	4.11701e-07\\
7.625	2.76427e-07\\
7.65	1.37725e-07\\
7.675	1.21793e-07\\
7.7	2.67075e-07\\
7.725	4.7403e-07\\
7.75	5.76127e-07\\
7.775	5.02139e-07\\
7.8	3.51236e-07\\
7.825	2.70328e-07\\
7.85	2.80177e-07\\
7.875	2.82026e-07\\
7.9	2.29352e-07\\
7.925	2.04639e-07\\
7.95	2.77262e-07\\
7.975	3.57438e-07\\
8	2.84379e-07\\
8.025	4.65208e-08\\
8.05	1.63672e-07\\
8.075	1.52057e-07\\
8.1	3.11536e-08\\
8.125	9.36712e-08\\
8.15	1.8002e-07\\
8.175	6.23228e-07\\
8.2	8.31161e-07\\
8.225	6.52678e-07\\
8.25	3.83139e-07\\
8.275	3.83112e-07\\
8.3	6.69806e-07\\
8.325	1.01333e-06\\
8.35	1.27972e-06\\
8.375	1.48441e-06\\
8.4	1.5947e-06\\
8.425	1.52344e-06\\
8.45	1.35967e-06\\
8.475	1.38939e-06\\
8.5	1.74357e-06\\
8.525	2.174e-06\\
8.55	2.36459e-06\\
8.575	2.35685e-06\\
8.6	2.43749e-06\\
8.625	2.65707e-06\\
8.65	2.73692e-06\\
8.675	2.52853e-06\\
8.7	2.32734e-06\\
8.725	2.52914e-06\\
8.75	3.08252e-06\\
8.775	3.51237e-06\\
8.8	3.48517e-06\\
8.825	3.14853e-06\\
8.85	2.87242e-06\\
8.875	2.84733e-06\\
8.9	3.01132e-06\\
8.925	3.20101e-06\\
8.95	3.2629e-06\\
8.975	3.12191e-06\\
9	2.842e-06\\
9.025	2.58547e-06\\
9.05	2.4724e-06\\
9.075	2.4879e-06\\
9.1	2.50756e-06\\
9.125	2.38852e-06\\
9.15	2.07143e-06\\
9.175	1.63243e-06\\
9.2	1.21884e-06\\
9.225	9.20323e-07\\
9.25	7.22033e-07\\
9.275	5.60813e-07\\
9.3	3.60162e-07\\
9.325	2.3689e-08\\
9.35	4.93375e-07\\
9.375	1.07179e-06\\
9.4	1.50966e-06\\
9.425	1.78827e-06\\
9.45	2.1233e-06\\
9.475	2.63867e-06\\
9.5	3.14792e-06\\
9.525	3.44923e-06\\
9.55	3.69213e-06\\
9.575	4.1819e-06\\
9.6	4.89532e-06\\
9.625	5.48181e-06\\
9.65	5.75061e-06\\
9.675	5.90346e-06\\
9.7	6.22502e-06\\
9.725	6.73414e-06\\
9.75	7.23076e-06\\
9.775	7.5676e-06\\
9.8	7.77968e-06\\
9.825	7.98816e-06\\
9.85	8.24561e-06\\
9.875	8.49402e-06\\
9.9	8.66376e-06\\
9.925	8.77539e-06\\
9.95	8.90341e-06\\
9.975	9.05927e-06\\
10	9.15833e-06\\
10.025	9.10713e-06\\
10.05	8.92015e-06\\
10.075	8.74382e-06\\
10.1	8.69537e-06\\
10.125	8.66524e-06\\
10.15	8.43063e-06\\
10.175	8.00557e-06\\
10.2	7.64861e-06\\
10.225	7.45025e-06\\
10.25	7.19605e-06\\
10.275	6.7361e-06\\
10.3	6.19164e-06\\
10.325	5.70061e-06\\
10.35	5.23328e-06\\
10.375	4.71446e-06\\
10.4	4.10572e-06\\
10.425	3.39811e-06\\
10.45	2.69252e-06\\
10.475	2.14495e-06\\
10.5	1.69202e-06\\
10.525	1.0625e-06\\
10.55	1.88007e-07\\
10.575	6.69524e-07\\
10.6	1.3101e-06\\
10.625	1.85457e-06\\
10.65	2.51828e-06\\
10.675	3.32543e-06\\
10.7	4.11598e-06\\
10.725	4.73829e-06\\
10.75	5.22799e-06\\
10.775	5.81002e-06\\
10.8	6.64005e-06\\
10.825	7.5392e-06\\
10.85	8.13383e-06\\
10.875	8.33663e-06\\
10.9	8.55001e-06\\
10.925	9.20977e-06\\
10.95	1.01793e-05\\
10.975	1.08553e-05\\
11	1.09409e-05\\
11.025	1.08335e-05\\
11.05	1.10778e-05\\
11.075	1.16789e-05\\
11.1	1.21959e-05\\
11.125	1.23539e-05\\
11.15	1.23101e-05\\
11.175	1.234e-05\\
11.2	1.24685e-05\\
11.225	1.25283e-05\\
11.25	1.24776e-05\\
11.275	1.24298e-05\\
11.3	1.23726e-05\\
11.325	1.2144e-05\\
11.35	1.1759e-05\\
11.375	1.14569e-05\\
11.4	1.13219e-05\\
11.425	1.11377e-05\\
11.45	1.07169e-05\\
11.475	1.01413e-05\\
11.5	9.59187e-06\\
11.525	9.11849e-06\\
11.55	8.64178e-06\\
11.575	8.07579e-06\\
11.6	7.40838e-06\\
11.625	6.7046e-06\\
11.65	6.03303e-06\\
11.675	5.38338e-06\\
11.7	4.70047e-06\\
11.725	3.98191e-06\\
11.75	3.23389e-06\\
11.775	2.36523e-06\\
11.8	1.33584e-06\\
11.825	3.79941e-07\\
11.85	2.45194e-07\\
11.875	7.2919e-07\\
11.9	1.51458e-06\\
11.925	2.62249e-06\\
11.95	3.64213e-06\\
11.975	4.40497e-06\\
12	5.16167e-06\\
12.025	6.04914e-06\\
12.05	6.87177e-06\\
12.075	7.50079e-06\\
12.1	8.10138e-06\\
12.125	8.85239e-06\\
12.15	9.69654e-06\\
12.175	1.04629e-05\\
12.2	1.10896e-05\\
12.225	1.16489e-05\\
12.25	1.22099e-05\\
12.275	1.2735e-05\\
12.3	1.31235e-05\\
12.325	1.33604e-05\\
12.35	1.35952e-05\\
12.375	1.40112e-05\\
12.4	1.45884e-05\\
12.425	1.50643e-05\\
12.45	1.51838e-05\\
12.475	1.49424e-05\\
12.5	1.4571e-05\\
12.525	1.4351e-05\\
12.55	1.44135e-05\\
12.575	1.46022e-05\\
12.6	1.45974e-05\\
12.625	1.4279e-05\\
12.65	1.38224e-05\\
12.675	1.33513e-05\\
12.7	1.27712e-05\\
12.725	1.2054e-05\\
12.75	1.13553e-05\\
12.775	1.0744e-05\\
12.8	1.01489e-05\\
12.825	9.58409e-06\\
12.85	9.06052e-06\\
12.875	8.33744e-06\\
12.9	7.1768e-06\\
12.925	5.7832e-06\\
12.95	4.61548e-06\\
12.975	3.81942e-06\\
13	3.13707e-06\\
13.025	2.29555e-06\\
13.05	1.2437e-06\\
13.075	6.00028e-08\\
13.1	1.18323e-06\\
13.125	2.43199e-06\\
13.15	3.59467e-06\\
13.175	4.55592e-06\\
13.2	5.33001e-06\\
13.225	6.16745e-06\\
13.25	7.34104e-06\\
13.275	8.75567e-06\\
13.3	9.94149e-06\\
13.325	1.06228e-05\\
13.35	1.11648e-05\\
13.375	1.21298e-05\\
13.4	1.34313e-05\\
13.425	1.43839e-05\\
13.45	1.46879e-05\\
13.475	1.48658e-05\\
13.5	1.55121e-05\\
13.525	1.65509e-05\\
13.55	1.74792e-05\\
13.575	1.80017e-05\\
13.6	1.81872e-05\\
13.625	1.82158e-05\\
13.65	1.8212e-05\\
13.675	1.82766e-05\\
13.7	1.84787e-05\\
13.725	1.87472e-05\\
13.75	1.89106e-05\\
13.775	1.88968e-05\\
13.8	1.87241e-05\\
13.825	1.83221e-05\\
13.85	1.76592e-05\\
13.875	1.70107e-05\\
13.9	1.67141e-05\\
13.925	1.66498e-05\\
13.95	1.63253e-05\\
13.975	1.55049e-05\\
14	1.44637e-05\\
14.025	1.35777e-05\\
14.05	1.29044e-05\\
14.075	1.22427e-05\\
14.1	1.1414e-05\\
14.125	1.0365e-05\\
14.15	9.15072e-06\\
14.175	7.96957e-06\\
14.2	7.06031e-06\\
14.225	6.36743e-06\\
14.25	5.47732e-06\\
14.275	4.12796e-06\\
14.3	2.59869e-06\\
14.325	1.33109e-06\\
14.35	3.69116e-07\\
14.375	5.56654e-07\\
14.4	1.61071e-06\\
14.425	2.76325e-06\\
14.45	3.92469e-06\\
14.475	5.03388e-06\\
14.5	6.15668e-06\\
14.525	7.40178e-06\\
14.55	8.58552e-06\\
14.575	9.34815e-06\\
14.6	9.83194e-06\\
14.625	1.06684e-05\\
14.65	1.19925e-05\\
14.675	1.31447e-05\\
14.7	1.36721e-05\\
14.725	1.39623e-05\\
14.75	1.45778e-05\\
14.775	1.5491e-05\\
14.8	1.62535e-05\\
14.825	1.66168e-05\\
14.85	1.67464e-05\\
14.875	1.68952e-05\\
14.9	1.71269e-05\\
14.925	1.74478e-05\\
14.95	1.78647e-05\\
14.975	1.81526e-05\\
15	1.80193e-05\\
15.025	1.76157e-05\\
15.05	1.73636e-05\\
15.075	1.73133e-05\\
15.1	1.71978e-05\\
15.125	1.69307e-05\\
15.15	1.65913e-05\\
15.175	1.61812e-05\\
15.2	1.56636e-05\\
15.225	1.50156e-05\\
15.25	1.42742e-05\\
15.275	1.36816e-05\\
15.3	1.34335e-05\\
15.325	1.3191e-05\\
15.35	1.24079e-05\\
15.375	1.1175e-05\\
15.4	1.01176e-05\\
15.425	9.50062e-06\\
15.45	9.01628e-06\\
15.475	8.37012e-06\\
15.5	7.58969e-06\\
15.525	6.78759e-06\\
15.55	5.94221e-06\\
15.575	5.00725e-06\\
15.6	4.12741e-06\\
15.625	3.52923e-06\\
15.65	3.11911e-06\\
15.675	2.4851e-06\\
15.7	1.48378e-06\\
15.725	4.79114e-07\\
15.75	2.09977e-07\\
15.775	7.01036e-07\\
15.8	1.18856e-06\\
15.825	1.63928e-06\\
15.85	2.0565e-06\\
15.875	2.60379e-06\\
15.9	3.25646e-06\\
15.925	3.74998e-06\\
15.95	4.05573e-06\\
15.975	4.47711e-06\\
16	5.0828e-06\\
16.025	5.48965e-06\\
16.05	5.46417e-06\\
16.075	5.34053e-06\\
16.1	5.53603e-06\\
16.125	5.96948e-06\\
16.15	6.27837e-06\\
16.175	6.37572e-06\\
16.2	6.46215e-06\\
16.225	6.6046e-06\\
16.25	6.62424e-06\\
16.275	6.44003e-06\\
16.3	6.26638e-06\\
16.325	6.31134e-06\\
16.35	6.45999e-06\\
16.375	6.45905e-06\\
16.4	6.26974e-06\\
16.425	6.05287e-06\\
16.45	5.93631e-06\\
16.475	5.90698e-06\\
16.5	5.82795e-06\\
16.525	5.58656e-06\\
16.55	5.28895e-06\\
16.575	5.14315e-06\\
16.6	5.1406e-06\\
16.625	5.08995e-06\\
16.65	4.89262e-06\\
16.675	4.57109e-06\\
16.7	4.20176e-06\\
16.725	3.95013e-06\\
16.75	3.91972e-06\\
16.775	3.94165e-06\\
16.8	3.78276e-06\\
16.825	3.49232e-06\\
16.85	3.2854e-06\\
16.875	3.17407e-06\\
16.9	2.97062e-06\\
16.925	2.65979e-06\\
16.95	2.49766e-06\\
16.975	2.56692e-06\\
17	2.54065e-06\\
17.025	2.21833e-06\\
17.05	1.91746e-06\\
17.075	1.92109e-06\\
17.1	1.98745e-06\\
17.125	1.79784e-06\\
17.15	1.44932e-06\\
17.175	1.24789e-06\\
17.2	1.32444e-06\\
17.225	1.5034e-06\\
17.25	1.4613e-06\\
17.275	1.14651e-06\\
17.3	8.80566e-07\\
17.325	8.46706e-07\\
17.35	8.56729e-07\\
17.375	7.80846e-07\\
17.4	7.37368e-07\\
17.425	7.93703e-07\\
17.45	8.54146e-07\\
17.475	7.93116e-07\\
17.5	5.56204e-07\\
17.525	2.75456e-07\\
17.55	2.08783e-07\\
17.575	4.16562e-07\\
17.6	6.82217e-07\\
17.625	7.76118e-07\\
17.65	6.13185e-07\\
17.675	3.0285e-07\\
17.7	1.45288e-07\\
17.725	3.01175e-07\\
17.75	5.18109e-07\\
17.775	5.07623e-07\\
17.8	3.71083e-07\\
17.825	3.38614e-07\\
17.85	4.09413e-07\\
17.875	5.0154e-07\\
17.9	6.14952e-07\\
17.925	6.87108e-07\\
17.95	6.03294e-07\\
17.975	4.31342e-07\\
18	3.82774e-07\\
18.025	5.20989e-07\\
18.05	7.13867e-07\\
18.075	8.32801e-07\\
18.1	8.34944e-07\\
18.125	7.5632e-07\\
18.15	7.46779e-07\\
18.175	9.31937e-07\\
18.2	1.15969e-06\\
18.225	1.12434e-06\\
18.25	7.95744e-07\\
18.275	5.02157e-07\\
18.3	5.78021e-07\\
18.325	1.03971e-06\\
18.35	1.52928e-06\\
18.375	1.60579e-06\\
18.4	1.23408e-06\\
18.425	8.24727e-07\\
18.45	6.96649e-07\\
18.475	8.19597e-07\\
18.5	1.0689e-06\\
18.525	1.29811e-06\\
18.55	1.29742e-06\\
18.575	1.06629e-06\\
18.6	8.46916e-07\\
18.625	7.32262e-07\\
18.65	6.80185e-07\\
18.675	7.71134e-07\\
18.7	9.37514e-07\\
18.725	8.55753e-07\\
18.75	5.21461e-07\\
18.775	3.09122e-07\\
18.8	3.01697e-07\\
18.825	2.88969e-07\\
18.85	2.78454e-07\\
18.875	2.98198e-07\\
18.9	1.11153e-07\\
18.925	2.96549e-07\\
18.95	5.18189e-07\\
18.975	4.0391e-07\\
19	3.30517e-07\\
19.025	5.70416e-07\\
19.05	9.05213e-07\\
19.075	1.00468e-06\\
19.1	8.62038e-07\\
19.125	7.63202e-07\\
19.15	9.54843e-07\\
19.175	1.38472e-06\\
19.2	1.76097e-06\\
19.225	1.86613e-06\\
19.25	1.76168e-06\\
19.275	1.63053e-06\\
19.3	1.53104e-06\\
19.325	1.49356e-06\\
19.35	1.69218e-06\\
19.375	2.14365e-06\\
19.4	2.43495e-06\\
19.425	2.25943e-06\\
19.45	1.9539e-06\\
19.475	1.95093e-06\\
19.5	2.10098e-06\\
19.525	2.09836e-06\\
19.55	2.07447e-06\\
19.575	2.21299e-06\\
19.6	2.26386e-06\\
19.625	1.9674e-06\\
19.65	1.60753e-06\\
19.675	1.64872e-06\\
19.7	1.99178e-06\\
19.725	2.08579e-06\\
19.75	1.78224e-06\\
19.775	1.52614e-06\\
19.8	1.55356e-06\\
19.825	1.52562e-06\\
19.85	1.22403e-06\\
19.875	9.71877e-07\\
19.9	1.02659e-06\\
19.925	1.11321e-06\\
19.95	9.10418e-07\\
19.975	5.78884e-07\\
20	4.80897e-07\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	6.53242e-62\\
0.05	5.04818e-60\\
0.075	1.92305e-58\\
0.1	4.7998e-57\\
0.125	8.80198e-56\\
0.15	1.26065e-54\\
0.175	1.46333e-53\\
0.2	1.40994e-52\\
0.225	1.1454e-51\\
0.25	7.92254e-51\\
0.275	4.68923e-50\\
0.3	2.37618e-49\\
0.325	1.02599e-48\\
0.35	3.72923e-48\\
0.375	1.11264e-47\\
0.4	2.57798e-47\\
0.425	3.94888e-47\\
0.45	7.73441e-48\\
0.475	1.68254e-46\\
0.5	5.61783e-46\\
0.525	9.73523e-46\\
0.55	7.94292e-46\\
0.575	7.36839e-46\\
0.6	6.56358e-45\\
0.625	3.05311e-44\\
0.65	8.04359e-44\\
0.675	1.7018e-44\\
0.7	8.9934e-43\\
0.725	2.56206e-42\\
0.75	1.08724e-42\\
0.775	2.48813e-41\\
0.8	5.15923e-41\\
0.825	7.56568e-41\\
0.85	5.50657e-40\\
0.875	5.92619e-40\\
0.9	2.64221e-39\\
0.925	8.91551e-39\\
0.95	1.57514e-39\\
0.975	5.78098e-38\\
1	8.71266e-38\\
1.025	2.39133e-37\\
1.05	7.30223e-37\\
1.075	2.09669e-37\\
1.1	6.69789e-36\\
1.125	4.29864e-36\\
1.15	2.22101e-35\\
1.175	2.46362e-34\\
1.2	9.60226e-34\\
1.225	3.70723e-33\\
1.25	1.75935e-32\\
1.275	7.73796e-32\\
1.3	3.18264e-31\\
1.325	1.31467e-30\\
1.35	5.37467e-30\\
1.375	2.13557e-29\\
1.4	8.3074e-29\\
1.425	3.17681e-28\\
1.45	1.19053e-27\\
1.475	4.3681e-27\\
1.5	1.57074e-26\\
1.525	5.53589e-26\\
1.55	1.91125e-25\\
1.575	6.46326e-25\\
1.6	2.14093e-24\\
1.625	6.94536e-24\\
1.65	2.20612e-23\\
1.675	6.86008e-23\\
1.7	2.08788e-22\\
1.725	6.21778e-22\\
1.75	1.81127e-21\\
1.775	5.15931e-21\\
1.8	1.43641e-20\\
1.825	3.90688e-20\\
1.85	1.0375e-19\\
1.875	2.68813e-19\\
1.9	6.78978e-19\\
1.925	1.6702e-18\\
1.95	3.99621e-18\\
1.975	9.28592e-18\\
2	2.09142e-17\\
2.025	4.55378e-17\\
2.05	9.55179e-17\\
2.075	1.92045e-16\\
2.1	3.67326e-16\\
2.125	6.60217e-16\\
2.15	1.0904e-15\\
2.175	1.57644e-15\\
2.2	1.72488e-15\\
2.225	3.49696e-16\\
2.25	5.5294e-15\\
2.275	2.26234e-14\\
2.3	6.48683e-14\\
2.325	1.59321e-13\\
2.35	3.55448e-13\\
2.375	7.38719e-13\\
2.4	1.44896e-12\\
2.425	2.70292e-12\\
2.45	4.81889e-12\\
2.475	8.23977e-12\\
2.5	1.35498e-11\\
2.525	2.1481e-11\\
2.55	3.29095e-11\\
2.575	4.88458e-11\\
2.6	7.04303e-11\\
2.625	9.8944e-11\\
2.65	1.35837e-10\\
2.675	1.8276e-10\\
2.7	2.4157e-10\\
2.725	3.14285e-10\\
2.75	4.02996e-10\\
2.775	5.09811e-10\\
2.8	6.36934e-10\\
2.825	7.86972e-10\\
2.85	9.63381e-10\\
2.875	1.17081e-09\\
2.9	1.41501e-09\\
2.925	1.70216e-09\\
2.95	2.03809e-09\\
2.975	2.42819e-09\\
3	2.87858e-09\\
3.025	3.3984e-09\\
3.05	4.0015e-09\\
3.075	4.70569e-09\\
3.1	5.52964e-09\\
3.125	6.48976e-09\\
3.15	7.60113e-09\\
3.175	8.88366e-09\\
3.2	1.03695e-08\\
3.225	1.21045e-08\\
3.25	1.41405e-08\\
3.275	1.65249e-08\\
3.3	1.92975e-08\\
3.325	2.25025e-08\\
3.35	2.62058e-08\\
3.375	3.0505e-08\\
3.4	3.55195e-08\\
3.425	4.1368e-08\\
3.45	4.81526e-08\\
3.475	5.59693e-08\\
3.5	6.49447e-08\\
3.525	7.52709e-08\\
3.55	8.72019e-08\\
3.575	1.01008e-07\\
3.6	1.16927e-07\\
3.625	1.3517e-07\\
3.65	1.5597e-07\\
3.675	1.7965e-07\\
3.7	2.06655e-07\\
3.725	2.37523e-07\\
3.75	2.72802e-07\\
3.775	3.12981e-07\\
3.8	3.58517e-07\\
3.825	4.09959e-07\\
3.85	4.68058e-07\\
3.875	5.33707e-07\\
3.9	6.07811e-07\\
3.925	6.91272e-07\\
3.95	7.8515e-07\\
3.975	8.90702e-07\\
4	1.00916e-06\\
4.025	1.14158e-06\\
4.05	1.28916e-06\\
4.075	1.45379e-06\\
4.1	1.63781e-06\\
4.125	1.84301e-06\\
4.15	2.07033e-06\\
4.175	2.32108e-06\\
4.2	2.59814e-06\\
4.225	2.9051e-06\\
4.25	3.24424e-06\\
4.275	3.61646e-06\\
4.3	4.02363e-06\\
4.325	4.47013e-06\\
4.35	4.96082e-06\\
4.375	5.49794e-06\\
4.4	6.08153e-06\\
4.425	6.71382e-06\\
4.45	7.40171e-06\\
4.475	8.15275e-06\\
4.5	8.9694e-06\\
4.525	9.85041e-06\\
4.55	1.07986e-05\\
4.575	1.18229e-05\\
4.6	1.29297e-05\\
4.625	1.41169e-05\\
4.65	1.5383e-05\\
4.675	1.6739e-05\\
4.7	1.82009e-05\\
4.725	1.97705e-05\\
4.75	2.14331e-05\\
4.775	2.31809e-05\\
4.8	2.50302e-05\\
4.825	2.70046e-05\\
4.85	2.91057e-05\\
4.875	3.13137e-05\\
4.9	3.36153e-05\\
4.925	3.60206e-05\\
4.95	3.85458e-05\\
4.975	4.11903e-05\\
5	4.39376e-05\\
5.025	4.6773e-05\\
5.05	4.96917e-05\\
5.075	5.26923e-05\\
5.1	5.57722e-05\\
5.125	5.89267e-05\\
5.15	6.21392e-05\\
5.175	6.53723e-05\\
5.2	6.85818e-05\\
5.225	7.17494e-05\\
5.25	7.48896e-05\\
5.275	7.80115e-05\\
5.3	8.10737e-05\\
5.325	8.39881e-05\\
5.35	8.66755e-05\\
5.375	8.91117e-05\\
5.4	9.13034e-05\\
5.425	9.32168e-05\\
5.45	9.47522e-05\\
5.475	9.58095e-05\\
5.5	9.63541e-05\\
5.525	9.63787e-05\\
5.55	9.58057e-05\\
5.575	9.44756e-05\\
5.6	9.22511e-05\\
5.625	8.90939e-05\\
5.65	8.49988e-05\\
5.675	7.98708e-05\\
5.7	7.35195e-05\\
5.725	6.57794e-05\\
5.75	5.65836e-05\\
5.775	4.58869e-05\\
5.8	3.35573e-05\\
5.825	1.93933e-05\\
5.85	3.23209e-06\\
5.875	1.50084e-05\\
5.9	3.54052e-05\\
5.925	5.8117e-05\\
5.95	8.33714e-05\\
5.975	0.000111362\\
6	0.000142177\\
6.025	0.00017585\\
6.05	0.000212488\\
6.075	0.000252326\\
6.1	0.000295632\\
6.125	0.000342591\\
6.15	0.000393262\\
6.175	0.000447639\\
6.2	0.000505755\\
6.225	0.000567766\\
6.25	0.000633933\\
6.275	0.000704479\\
6.3	0.000779478\\
6.325	0.000858898\\
6.35	0.000942733\\
6.375	0.00103105\\
6.4	0.00112391\\
6.425	0.00122136\\
6.45	0.00132341\\
6.475	0.00143012\\
6.5	0.00154157\\
6.525	0.00165773\\
6.55	0.00177842\\
6.575	0.00190349\\
6.6	0.00203286\\
6.625	0.0021665\\
6.65	0.00230429\\
6.675	0.00244607\\
6.7	0.00259173\\
6.725	0.00274117\\
6.75	0.00289416\\
6.775	0.00305037\\
6.8	0.00320948\\
6.825	0.00337121\\
6.85	0.00353534\\
6.875	0.00370165\\
6.9	0.00386992\\
6.925	0.00403981\\
6.95	0.00421085\\
6.975	0.0043825\\
7	0.00455436\\
7.025	0.00472625\\
7.05	0.00489804\\
7.075	0.00506929\\
7.1	0.00523926\\
7.125	0.00540722\\
7.15	0.00557284\\
7.175	0.00573609\\
7.2	0.00589673\\
7.225	0.00605413\\
7.25	0.00620748\\
7.275	0.00635625\\
7.3	0.00650023\\
7.325	0.00663924\\
7.35	0.00677283\\
7.375	0.00690038\\
7.4	0.0070213\\
7.425	0.00713526\\
7.45	0.00724204\\
7.475	0.00734136\\
7.5	0.00743272\\
7.525	0.00751565\\
7.55	0.00758979\\
7.575	0.00765495\\
7.6	0.00771096\\
7.625	0.00775753\\
7.65	0.00779423\\
7.675	0.00782069\\
7.7	0.00783666\\
7.725	0.00784208\\
7.75	0.00783692\\
7.775	0.00782106\\
7.8	0.00779424\\
7.825	0.00775621\\
7.85	0.00770685\\
7.875	0.00764618\\
7.9	0.00757418\\
7.925	0.00749075\\
7.95	0.00739579\\
7.975	0.00728937\\
8	0.00717164\\
8.025	0.00704268\\
8.05	0.00690237\\
8.075	0.0067506\\
8.1	0.00658751\\
8.125	0.00641346\\
8.15	0.0062288\\
8.175	0.00603353\\
8.2	0.00582743\\
8.225	0.00561048\\
8.25	0.00538317\\
8.275	0.00514606\\
8.3	0.00489942\\
8.325	0.00464325\\
8.35	0.00437769\\
8.375	0.004103\\
8.4	0.00381945\\
8.425	0.00352723\\
8.45	0.00322675\\
8.475	0.00291866\\
8.5	0.00260345\\
8.525	0.00228124\\
8.55	0.00195209\\
8.575	0.00161645\\
8.6	0.00127505\\
8.625	0.000928364\\
8.65	0.000576592\\
8.675	0.000220081\\
8.7	0.00014034\\
8.725	0.000503736\\
8.75	0.00086963\\
8.775	0.00123794\\
8.8	0.00160838\\
8.825	0.00198017\\
8.85	0.00235227\\
8.875	0.00272381\\
8.9	0.00309416\\
8.925	0.00346279\\
8.95	0.00382913\\
8.975	0.00419246\\
9	0.00455191\\
9.025	0.00490649\\
9.05	0.00525529\\
9.075	0.0055975\\
9.1	0.00593239\\
9.125	0.00625919\\
9.15	0.00657704\\
9.175	0.00688502\\
9.2	0.00718209\\
9.225	0.00746727\\
9.25	0.00773964\\
9.275	0.00799834\\
9.3	0.00824252\\
9.325	0.00847142\\
9.35	0.00868422\\
9.375	0.00887994\\
9.4	0.00905751\\
9.425	0.0092161\\
9.45	0.00935515\\
9.475	0.00947403\\
9.5	0.00957183\\
9.525	0.00964768\\
9.55	0.00970108\\
9.575	0.00973178\\
9.6	0.00973924\\
9.625	0.00972265\\
9.65	0.00968145\\
9.675	0.0096155\\
9.7	0.00952482\\
9.725	0.00940923\\
9.75	0.00926846\\
9.775	0.00910239\\
9.8	0.00891111\\
9.825	0.00869487\\
9.85	0.00845399\\
9.875	0.00818877\\
9.9	0.00789958\\
9.925	0.00758698\\
9.95	0.00725167\\
9.975	0.0068944\\
10	0.0065159\\
10.025	0.00611699\\
10.05	0.0056987\\
10.075	0.00526229\\
10.1	0.00480909\\
10.125	0.00434027\\
10.15	0.00385692\\
10.175	0.0033605\\
10.2	0.00285282\\
10.225	0.00233556\\
10.25	0.00181016\\
10.275	0.00127815\\
10.3	0.00074141\\
10.325	0.000201899\\
10.35	0.000338582\\
10.375	0.000878246\\
10.4	0.00141523\\
10.425	0.00194763\\
10.45	0.00247342\\
10.475	0.00299055\\
10.5	0.00349721\\
10.525	0.00399177\\
10.55	0.00447245\\
10.575	0.00493715\\
10.6	0.00538392\\
10.625	0.00581118\\
10.65	0.00621752\\
10.675	0.00660139\\
10.7	0.00696111\\
10.725	0.0072951\\
10.75	0.00760209\\
10.775	0.00788111\\
10.8	0.00813124\\
10.825	0.00835131\\
10.85	0.00854006\\
10.875	0.00869663\\
10.9	0.00882083\\
10.925	0.0089126\\
10.95	0.00897146\\
10.975	0.0089966\\
11	0.00898769\\
11.025	0.00894519\\
11.05	0.00886977\\
11.075	0.00876178\\
11.1	0.00862133\\
11.125	0.00844881\\
11.15	0.00824508\\
11.175	0.00801124\\
11.2	0.00774836\\
11.225	0.00745742\\
11.25	0.00713964\\
11.275	0.00679647\\
11.3	0.00642935\\
11.325	0.00603968\\
11.35	0.00562909\\
11.375	0.00519951\\
11.4	0.00475285\\
11.425	0.00429079\\
11.45	0.00381505\\
11.475	0.00332763\\
11.5	0.00283063\\
11.525	0.0023261\\
11.55	0.00181607\\
11.575	0.00130249\\
11.6	0.000787299\\
11.625	0.000272536\\
11.65	0.000239715\\
11.675	0.000747499\\
11.7	0.00124902\\
11.725	0.0017425\\
11.75	0.00222611\\
11.775	0.00269818\\
11.8	0.00315715\\
11.825	0.00360132\\
11.85	0.00402905\\
11.875	0.00443911\\
11.9	0.00483066\\
11.925	0.00520261\\
11.95	0.00555363\\
11.975	0.00588269\\
12	0.00618925\\
12.025	0.0064728\\
12.05	0.00673266\\
12.075	0.00696834\\
12.1	0.00717976\\
12.125	0.00736699\\
12.15	0.00753\\
12.175	0.00766876\\
12.2	0.00778347\\
12.225	0.00787461\\
12.25	0.00794277\\
12.275	0.00798848\\
12.3	0.00801232\\
12.325	0.00801515\\
12.35	0.00799807\\
12.375	0.00796222\\
12.4	0.00790863\\
12.425	0.00783819\\
12.45	0.0077519\\
12.475	0.00765107\\
12.5	0.0075372\\
12.525	0.00741189\\
12.55	0.00727666\\
12.575	0.00713279\\
12.6	0.00698142\\
12.625	0.0068238\\
12.65	0.00666148\\
12.675	0.00649597\\
12.7	0.00632858\\
12.725	0.00616061\\
12.75	0.00599348\\
12.775	0.00582852\\
12.8	0.00566689\\
12.825	0.00550971\\
12.85	0.005358\\
12.875	0.00521251\\
12.9	0.00507393\\
12.925	0.00494331\\
12.95	0.00482183\\
12.975	0.00471025\\
13	0.00460882\\
13.025	0.00451775\\
13.05	0.00443741\\
13.075	0.00436809\\
13.1	0.00431001\\
13.125	0.00426329\\
13.15	0.00422802\\
13.175	0.00420417\\
13.2	0.00419149\\
13.225	0.00418945\\
13.25	0.00419742\\
13.275	0.00421502\\
13.3	0.00424214\\
13.325	0.00427846\\
13.35	0.00432297\\
13.375	0.00437439\\
13.4	0.004432\\
13.425	0.00449567\\
13.45	0.00456481\\
13.475	0.00463799\\
13.5	0.00471368\\
13.525	0.00479104\\
13.55	0.00486966\\
13.575	0.00494882\\
13.6	0.00502745\\
13.625	0.00510442\\
13.65	0.00517868\\
13.675	0.00524918\\
13.7	0.00531493\\
13.725	0.00537518\\
13.75	0.00542931\\
13.775	0.0054765\\
13.8	0.00551592\\
13.825	0.00554693\\
13.85	0.00556895\\
13.875	0.00558113\\
13.9	0.00558258\\
13.925	0.00557288\\
13.95	0.00555204\\
13.975	0.00551994\\
14	0.00547598\\
14.025	0.00541955\\
14.05	0.0053504\\
14.075	0.00526861\\
14.1	0.00517423\\
14.125	0.00506725\\
14.15	0.00494773\\
14.175	0.0048156\\
14.2	0.00467076\\
14.225	0.00451342\\
14.25	0.00434423\\
14.275	0.00416373\\
14.3	0.00397202\\
14.325	0.00376911\\
14.35	0.00355533\\
14.375	0.00333134\\
14.4	0.0030978\\
14.425	0.00285529\\
14.45	0.00260424\\
14.475	0.00234514\\
14.5	0.00207862\\
14.525	0.00180539\\
14.55	0.00152591\\
14.575	0.00124049\\
14.6	0.000949966\\
14.625	0.000655613\\
14.65	0.000358173\\
14.675	5.76188e-05\\
14.7	0.000245784\\
14.725	0.000550896\\
14.75	0.000856488\\
14.775	0.00116198\\
14.8	0.00146711\\
14.825	0.0017714\\
14.85	0.00207403\\
14.875	0.00237416\\
14.9	0.00267106\\
14.925	0.00296401\\
14.95	0.00325239\\
14.975	0.00353585\\
15	0.00381399\\
15.025	0.00408598\\
15.05	0.00435082\\
15.075	0.00460797\\
15.1	0.00485712\\
15.125	0.00509772\\
15.15	0.00532912\\
15.175	0.00555084\\
15.2	0.0057624\\
15.225	0.00596328\\
15.25	0.0061529\\
15.275	0.0063306\\
15.3	0.00649581\\
15.325	0.00664844\\
15.35	0.00678854\\
15.375	0.00691562\\
15.4	0.00702874\\
15.425	0.00712734\\
15.45	0.00721144\\
15.475	0.00728101\\
15.5	0.00733579\\
15.525	0.00737546\\
15.55	0.00739986\\
15.575	0.00740889\\
15.6	0.00740231\\
15.625	0.00737983\\
15.65	0.0073415\\
15.675	0.00728775\\
15.7	0.00721875\\
15.725	0.00713422\\
15.75	0.00703399\\
15.775	0.00691834\\
15.8	0.00678768\\
15.825	0.00664224\\
15.85	0.00648236\\
15.875	0.0063085\\
15.9	0.00612097\\
15.925	0.00591993\\
15.95	0.00570591\\
15.975	0.00547974\\
16	0.00524197\\
16.025	0.00499276\\
16.05	0.00473253\\
16.075	0.00446232\\
16.1	0.0041832\\
16.125	0.0038958\\
16.15	0.00360048\\
16.175	0.00329797\\
16.2	0.00298926\\
16.225	0.00267523\\
16.25	0.00235651\\
16.275	0.00203391\\
16.3	0.00170853\\
16.325	0.00138142\\
16.35	0.00105329\\
16.375	0.000724795\\
16.4	0.000396807\\
16.425	7.03647e-05\\
16.45	0.000253551\\
16.475	0.000574103\\
16.5	0.000890597\\
16.525	0.00120232\\
16.55	0.00150836\\
16.575	0.00180772\\
16.6	0.0020997\\
16.625	0.00238377\\
16.65	0.00265927\\
16.675	0.00292558\\
16.7	0.00318205\\
16.725	0.00342793\\
16.75	0.00366255\\
16.775	0.00388563\\
16.8	0.004097\\
16.825	0.0042962\\
16.85	0.00448265\\
16.875	0.00465605\\
16.9	0.00481638\\
16.925	0.00496351\\
16.95	0.00509704\\
16.975	0.00521675\\
17	0.00532298\\
17.025	0.00541595\\
17.05	0.0054954\\
17.075	0.00556115\\
17.1	0.00561368\\
17.125	0.00565352\\
17.15	0.00568079\\
17.175	0.00569547\\
17.2	0.00569783\\
17.225	0.00568839\\
17.25	0.00566786\\
17.275	0.00563677\\
17.3	0.00559527\\
17.325	0.00554368\\
17.35	0.00548272\\
17.375	0.00541306\\
17.4	0.00533509\\
17.425	0.00524933\\
17.45	0.00515654\\
17.475	0.0050574\\
17.5	0.00495252\\
17.525	0.00484237\\
17.55	0.00472731\\
17.575	0.00460789\\
17.6	0.00448488\\
17.625	0.00435906\\
17.65	0.00423107\\
17.675	0.00410136\\
17.7	0.00397014\\
17.725	0.00383775\\
17.75	0.00370496\\
17.775	0.00357247\\
17.8	0.00344056\\
17.825	0.00330943\\
17.85	0.00317952\\
17.875	0.00305121\\
17.9	0.00292478\\
17.925	0.00280058\\
17.95	0.00267896\\
17.975	0.00256011\\
18	0.00244402\\
18.025	0.00233078\\
18.05	0.0022206\\
18.075	0.00211373\\
18.1	0.0020103\\
18.125	0.0019103\\
18.15	0.00181361\\
18.175	0.00172013\\
18.2	0.00162995\\
18.225	0.00154332\\
18.25	0.00146021\\
18.275	0.00138019\\
18.3	0.00130287\\
18.325	0.00122812\\
18.35	0.00115615\\
18.375	0.00108726\\
18.4	0.00102133\\
18.425	0.000957803\\
18.45	0.000896226\\
18.475	0.000836484\\
18.5	0.000778553\\
18.525	0.000722411\\
18.55	0.000668097\\
18.575	0.000615458\\
18.6	0.000564119\\
18.625	0.000513888\\
18.65	0.000464706\\
18.675	0.000416352\\
18.7	0.000368744\\
18.725	0.000322119\\
18.75	0.000276449\\
18.775	0.000231309\\
18.8	0.000186547\\
18.825	0.00014233\\
18.85	9.86241e-05\\
18.875	5.53814e-05\\
18.9	1.28437e-05\\
18.925	2.89406e-05\\
18.95	7.03263e-05\\
18.975	0.000111411\\
19	0.000151785\\
19.025	0.00019114\\
19.05	0.000229592\\
19.075	0.000267326\\
19.1	0.000304263\\
19.125	0.000340075\\
19.15	0.000374389\\
19.175	0.000407057\\
19.2	0.000438235\\
19.225	0.000468093\\
19.25	0.000496482\\
19.275	0.000523023\\
19.3	0.000547454\\
19.325	0.000569634\\
19.35	0.000589334\\
19.375	0.000606432\\
19.4	0.000621179\\
19.425	0.000633736\\
19.45	0.000643681\\
19.475	0.000650516\\
19.5	0.000654311\\
19.525	0.000655279\\
19.55	0.000653207\\
19.575	0.000647874\\
19.6	0.000639532\\
19.625	0.000628421\\
19.65	0.000614207\\
19.675	0.00059641\\
19.7	0.000575178\\
19.725	0.000551135\\
19.75	0.000524481\\
19.775	0.000494806\\
19.8	0.000461939\\
19.825	0.000426324\\
19.85	0.000388305\\
19.875	0.000347674\\
19.9	0.000304303\\
19.925	0.000258619\\
19.95	0.0002111\\
19.975	0.000161748\\
20	0.000110375\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_error_displacement_Uy_R3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on vertical displacement},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	2.08902e-82\\
0.05	1.13061e-79\\
0.075	1.15125e-77\\
0.1	5.49437e-76\\
0.125	1.70825e-74\\
0.15	3.91622e-73\\
0.175	7.0651e-72\\
0.2	1.04365e-70\\
0.225	1.29602e-69\\
0.25	1.37796e-68\\
0.275	1.27078e-67\\
0.3	1.02588e-66\\
0.325	7.29444e-66\\
0.35	4.58484e-65\\
0.375	2.55031e-64\\
0.4	1.25352e-63\\
0.425	5.41767e-63\\
0.45	2.03871e-62\\
0.475	6.55776e-62\\
0.5	1.73827e-61\\
0.525	3.4762e-61\\
0.55	3.66808e-61\\
0.575	6.47192e-61\\
0.6	4.55798e-60\\
0.625	1.27838e-59\\
0.65	2.05533e-59\\
0.675	8.50947e-60\\
0.7	5.8276e-59\\
0.725	2.37138e-58\\
0.75	7.10186e-58\\
0.775	1.77922e-57\\
0.8	1.65039e-57\\
0.825	1.16884e-56\\
0.85	6.11771e-56\\
0.875	1.00998e-55\\
0.9	1.96918e-55\\
0.925	1.27511e-54\\
0.95	1.68204e-54\\
0.975	4.34491e-54\\
1	1.67335e-53\\
1.025	1.6019e-54\\
1.05	6.23435e-53\\
1.075	4.67146e-53\\
1.1	4.77875e-52\\
1.125	1.19284e-51\\
1.15	8.81264e-51\\
1.175	6.66112e-52\\
1.2	9.88682e-50\\
1.225	1.80808e-49\\
1.25	5.64064e-49\\
1.275	2.77613e-48\\
1.3	1.23521e-48\\
1.325	1.88892e-47\\
1.35	4.53155e-47\\
1.375	2.04123e-46\\
1.4	1.02323e-47\\
1.425	1.50847e-45\\
1.45	1.1941e-44\\
1.475	4.01807e-44\\
1.5	1.73006e-43\\
1.525	9.02598e-43\\
1.55	4.01768e-42\\
1.575	1.72187e-41\\
1.6	7.65296e-41\\
1.625	3.34686e-40\\
1.65	1.42472e-39\\
1.675	6.01353e-39\\
1.7	2.51548e-38\\
1.725	1.03685e-37\\
1.75	4.21671e-37\\
1.775	1.69463e-36\\
1.8	6.725e-36\\
1.825	2.63422e-35\\
1.85	1.01877e-34\\
1.875	3.89032e-34\\
1.9	1.46659e-33\\
1.925	5.45801e-33\\
1.95	2.0052e-32\\
1.975	7.27208e-32\\
2	2.60321e-31\\
2.025	9.19785e-31\\
2.05	3.20751e-30\\
2.075	1.10389e-29\\
2.1	3.74915e-29\\
2.125	1.25648e-28\\
2.15	4.15488e-28\\
2.175	1.35553e-27\\
2.2	4.36283e-27\\
2.225	1.38515e-26\\
2.25	4.33763e-26\\
2.275	1.33964e-25\\
2.3	4.08e-25\\
2.325	1.22522e-24\\
2.35	3.62742e-24\\
2.375	1.05866e-23\\
2.4	3.0453e-23\\
2.425	8.63288e-23\\
2.45	2.41139e-22\\
2.475	6.63588e-22\\
2.5	1.79876e-21\\
2.525	4.8019e-21\\
2.55	1.26223e-20\\
2.575	3.26635e-20\\
2.6	8.31945e-20\\
2.625	2.08515e-19\\
2.65	5.14149e-19\\
2.675	1.24693e-18\\
2.7	2.97357e-18\\
2.725	6.97071e-18\\
2.75	1.60586e-17\\
2.775	3.63439e-17\\
2.8	8.0779e-17\\
2.825	1.76258e-16\\
2.85	3.77408e-16\\
2.875	7.92682e-16\\
2.9	1.63235e-15\\
2.925	3.2941e-15\\
2.95	6.51078e-15\\
2.975	1.25963e-14\\
3	2.38385e-14\\
3.025	4.4099e-14\\
3.05	7.96785e-14\\
3.075	1.40483e-13\\
3.1	2.41451e-13\\
3.125	4.04064e-13\\
3.15	6.57505e-13\\
3.175	1.03869e-12\\
3.2	1.58995e-12\\
3.225	2.35283e-12\\
3.25	3.3562e-12\\
3.275	4.59757e-12\\
3.3	6.01789e-12\\
3.325	7.47288e-12\\
3.35	8.70823e-12\\
3.375	9.3503e-12\\
3.4	8.92775e-12\\
3.425	6.939e-12\\
3.45	2.97359e-12\\
3.475	3.11966e-12\\
3.5	1.10475e-11\\
3.525	1.99251e-11\\
3.55	2.82416e-11\\
3.575	3.40126e-11\\
3.6	3.51783e-11\\
3.625	3.02522e-11\\
3.65	1.91733e-11\\
3.675	4.2335e-12\\
3.7	9.12743e-12\\
3.725	1.19782e-11\\
3.75	7.54686e-12\\
3.775	6.22514e-11\\
3.8	1.62029e-10\\
3.825	3.08329e-10\\
3.85	4.8828e-10\\
3.875	6.71311e-10\\
3.9	8.12086e-10\\
3.925	8.62569e-10\\
3.95	7.92219e-10\\
3.975	6.09258e-10\\
4	3.7092e-10\\
4.025	1.71406e-10\\
4.05	1.05867e-10\\
4.075	2.24534e-10\\
4.1	5.0306e-10\\
4.125	8.51399e-10\\
4.15	1.16062e-09\\
4.175	1.35826e-09\\
4.2	1.43316e-09\\
4.225	1.41677e-09\\
4.25	1.35352e-09\\
4.275	1.31239e-09\\
4.3	1.44682e-09\\
4.325	2.02301e-09\\
4.35	3.29924e-09\\
4.375	5.23769e-09\\
4.4	7.23741e-09\\
4.425	8.21015e-09\\
4.45	7.17642e-09\\
4.475	4.13699e-09\\
4.5	5.74762e-10\\
4.525	1.02847e-09\\
4.55	1.32342e-09\\
4.575	7.46471e-09\\
4.6	1.44437e-08\\
4.625	1.77955e-08\\
4.65	1.43979e-08\\
4.675	5.26652e-09\\
4.7	3.94863e-09\\
4.725	6.01764e-09\\
4.75	2.59526e-09\\
4.775	1.81553e-08\\
4.8	3.15261e-08\\
4.825	3.5035e-08\\
4.85	2.86367e-08\\
4.875	1.91994e-08\\
4.9	1.3305e-08\\
4.925	1.14519e-08\\
4.95	1.05164e-08\\
4.975	1.10615e-08\\
5	1.86368e-08\\
5.025	3.50204e-08\\
5.05	5.0172e-08\\
5.075	4.86254e-08\\
5.1	2.72829e-08\\
5.125	4.01254e-09\\
5.15	2.89923e-09\\
5.175	2.89364e-08\\
5.2	6.03542e-08\\
5.225	6.94084e-08\\
5.25	5.07331e-08\\
5.275	2.70674e-08\\
5.3	2.59289e-08\\
5.325	5.11224e-08\\
5.35	7.82707e-08\\
5.375	7.96424e-08\\
5.4	5.39201e-08\\
5.425	2.96939e-08\\
5.45	3.65876e-08\\
5.475	7.29508e-08\\
5.5	1.05882e-07\\
5.525	1.05371e-07\\
5.55	7.55241e-08\\
5.575	4.87877e-08\\
5.6	5.11023e-08\\
5.625	7.67123e-08\\
5.65	9.7835e-08\\
5.675	9.67238e-08\\
5.7	8.5714e-08\\
5.725	9.22782e-08\\
5.75	1.22086e-07\\
5.775	1.43562e-07\\
5.8	1.22224e-07\\
5.825	7.14783e-08\\
5.85	5.10761e-08\\
5.875	1.00519e-07\\
5.9	1.84813e-07\\
5.925	2.26439e-07\\
5.95	1.9035e-07\\
5.975	1.20137e-07\\
6	8.64546e-08\\
6.025	1.14395e-07\\
6.05	1.69604e-07\\
6.075	2.05287e-07\\
6.1	2.09746e-07\\
6.125	2.06665e-07\\
6.15	2.16987e-07\\
6.175	2.31295e-07\\
6.2	2.26798e-07\\
6.225	2.06289e-07\\
6.25	2.04037e-07\\
6.275	2.44474e-07\\
6.3	3.05671e-07\\
6.325	3.38569e-07\\
6.35	3.22078e-07\\
6.375	2.88441e-07\\
6.4	2.89296e-07\\
6.425	3.39523e-07\\
6.45	3.98019e-07\\
6.475	4.08136e-07\\
6.5	3.61561e-07\\
6.525	3.16772e-07\\
6.55	3.39652e-07\\
6.575	4.24413e-07\\
6.6	4.93906e-07\\
6.625	4.89775e-07\\
6.65	4.39911e-07\\
6.675	4.13365e-07\\
6.7	4.29848e-07\\
6.725	4.52309e-07\\
6.75	4.56592e-07\\
6.775	4.55979e-07\\
6.8	4.51903e-07\\
6.825	4.19448e-07\\
6.85	3.67635e-07\\
6.875	3.56638e-07\\
6.9	4.07083e-07\\
6.925	4.38955e-07\\
6.95	3.69649e-07\\
6.975	2.47194e-07\\
7	1.99998e-07\\
7.025	2.45696e-07\\
7.05	2.42161e-07\\
7.075	8.55605e-08\\
7.1	1.13412e-07\\
7.125	1.51858e-07\\
7.15	1.711e-08\\
7.175	6.1884e-08\\
7.2	1.12774e-07\\
7.225	4.61189e-07\\
7.25	7.20489e-07\\
7.275	7.47942e-07\\
7.3	6.56819e-07\\
7.325	6.54908e-07\\
7.35	8.15498e-07\\
7.375	1.04295e-06\\
7.4	1.22354e-06\\
7.425	1.34322e-06\\
7.45	1.44562e-06\\
7.475	1.54198e-06\\
7.5	1.62572e-06\\
7.525	1.74198e-06\\
7.55	1.95506e-06\\
7.575	2.23579e-06\\
7.6	2.45601e-06\\
7.625	2.52999e-06\\
7.65	2.51277e-06\\
7.675	2.52878e-06\\
7.7	2.64485e-06\\
7.725	2.83796e-06\\
7.75	3.04329e-06\\
7.775	3.19867e-06\\
7.8	3.27267e-06\\
7.825	3.28359e-06\\
7.85	3.28244e-06\\
7.875	3.3108e-06\\
7.9	3.38465e-06\\
7.925	3.49322e-06\\
7.95	3.57652e-06\\
7.975	3.54378e-06\\
8	3.38627e-06\\
8.025	3.24135e-06\\
8.05	3.24564e-06\\
8.075	3.33449e-06\\
8.1	3.30321e-06\\
8.125	3.09115e-06\\
8.15	2.88364e-06\\
8.175	2.85512e-06\\
8.2	2.89902e-06\\
8.225	2.73388e-06\\
8.25	2.26664e-06\\
8.275	1.74439e-06\\
8.3	1.50125e-06\\
8.325	1.60883e-06\\
8.35	1.81271e-06\\
8.375	1.77068e-06\\
8.4	1.32716e-06\\
8.425	6.16865e-07\\
8.45	3.75626e-08\\
8.475	3.62527e-07\\
8.5	3.41048e-07\\
8.525	2.10095e-07\\
8.55	2.50762e-07\\
8.575	5.83932e-07\\
8.6	1.13521e-06\\
8.625	1.72131e-06\\
8.65	2.15018e-06\\
8.675	2.32038e-06\\
8.7	2.30425e-06\\
8.725	2.31048e-06\\
8.75	2.49683e-06\\
8.775	2.82751e-06\\
8.8	3.16738e-06\\
8.825	3.47445e-06\\
8.85	3.78532e-06\\
8.875	4.03048e-06\\
8.9	4.04736e-06\\
8.925	3.85171e-06\\
8.95	3.72675e-06\\
8.975	3.90217e-06\\
9	4.26116e-06\\
9.025	4.51159e-06\\
9.05	4.55045e-06\\
9.075	4.49841e-06\\
9.1	4.44373e-06\\
9.125	4.33221e-06\\
9.15	4.11972e-06\\
9.175	3.9119e-06\\
9.2	3.89215e-06\\
9.225	4.10976e-06\\
9.25	4.34275e-06\\
9.275	4.24052e-06\\
9.3	3.70283e-06\\
9.325	3.07909e-06\\
9.35	2.84798e-06\\
9.375	3.08315e-06\\
9.4	3.36455e-06\\
9.425	3.25549e-06\\
9.45	2.75509e-06\\
9.475	2.22342e-06\\
9.5	1.95269e-06\\
9.525	1.90134e-06\\
9.55	1.82416e-06\\
9.575	1.58649e-06\\
9.6	1.29939e-06\\
9.625	1.13375e-06\\
9.65	1.05302e-06\\
9.675	8.34985e-07\\
9.7	3.95854e-07\\
9.725	2.09345e-08\\
9.75	1.0994e-07\\
9.775	8.35335e-08\\
9.8	1.7114e-07\\
9.825	1.27764e-07\\
9.85	6.77702e-07\\
9.875	1.12515e-06\\
9.9	1.26765e-06\\
9.925	1.14526e-06\\
9.95	9.23384e-07\\
9.975	8.20693e-07\\
10	1.01365e-06\\
10.025	1.44513e-06\\
10.05	1.81909e-06\\
10.075	1.91068e-06\\
10.1	1.78631e-06\\
10.125	1.63293e-06\\
10.15	1.5125e-06\\
10.175	1.40972e-06\\
10.2	1.41389e-06\\
10.225	1.6789e-06\\
10.25	2.15549e-06\\
10.275	2.46369e-06\\
10.3	2.21664e-06\\
10.325	1.53551e-06\\
10.35	1.04478e-06\\
10.375	1.18766e-06\\
10.4	1.70932e-06\\
10.425	2.01675e-06\\
10.45	1.90203e-06\\
10.475	1.66975e-06\\
10.5	1.62677e-06\\
10.525	1.70583e-06\\
10.55	1.66983e-06\\
10.575	1.51809e-06\\
10.6	1.48934e-06\\
10.625	1.67549e-06\\
10.65	1.85453e-06\\
10.675	1.80226e-06\\
10.7	1.58833e-06\\
10.725	1.45307e-06\\
10.75	1.54637e-06\\
10.775	1.86115e-06\\
10.8	2.25738e-06\\
10.825	2.49912e-06\\
10.85	2.43322e-06\\
10.875	2.18371e-06\\
10.9	2.05354e-06\\
10.925	2.21034e-06\\
10.95	2.54465e-06\\
10.975	2.8453e-06\\
11	3.05256e-06\\
11.025	3.27355e-06\\
11.05	3.54923e-06\\
11.075	3.74881e-06\\
11.1	3.79843e-06\\
11.125	3.83954e-06\\
11.15	3.99206e-06\\
11.175	4.17382e-06\\
11.2	4.35541e-06\\
11.225	4.70955e-06\\
11.25	5.24164e-06\\
11.275	5.58717e-06\\
11.3	5.50921e-06\\
11.325	5.31574e-06\\
11.35	5.43243e-06\\
11.375	5.80878e-06\\
11.4	6.11051e-06\\
11.425	6.28524e-06\\
11.45	6.52537e-06\\
11.475	6.78983e-06\\
11.5	6.79572e-06\\
11.525	6.50466e-06\\
11.55	6.25965e-06\\
11.575	6.34725e-06\\
11.6	6.68184e-06\\
11.625	7.00031e-06\\
11.65	7.13311e-06\\
11.675	6.99074e-06\\
11.7	6.52024e-06\\
11.725	5.86868e-06\\
11.75	5.44898e-06\\
11.775	5.5846e-06\\
11.8	6.06807e-06\\
11.825	6.27166e-06\\
11.85	5.7884e-06\\
11.875	4.84479e-06\\
11.9	4.01012e-06\\
11.925	3.60895e-06\\
11.95	3.50365e-06\\
11.975	3.37739e-06\\
12	3.09785e-06\\
12.025	2.72652e-06\\
12.05	2.24285e-06\\
12.075	1.49241e-06\\
12.1	5.10641e-07\\
12.125	3.37256e-07\\
12.15	7.39368e-07\\
12.175	8.0427e-07\\
12.2	9.12066e-07\\
12.225	1.36941e-06\\
12.25	2.26522e-06\\
12.275	3.41851e-06\\
12.3	4.4108e-06\\
12.325	4.9194e-06\\
12.35	5.06529e-06\\
12.375	5.24087e-06\\
12.4	5.64426e-06\\
12.425	6.19751e-06\\
12.45	6.82493e-06\\
12.475	7.53879e-06\\
12.5	8.27595e-06\\
12.525	8.8584e-06\\
12.55	9.13165e-06\\
12.575	9.09004e-06\\
12.6	8.9584e-06\\
12.625	9.13942e-06\\
12.65	9.84448e-06\\
12.675	1.0736e-05\\
12.7	1.12074e-05\\
12.725	1.10688e-05\\
12.75	1.06796e-05\\
12.775	1.04175e-05\\
12.8	1.03677e-05\\
12.825	1.05182e-05\\
12.85	1.08486e-05\\
12.875	1.11679e-05\\
12.9	1.12023e-05\\
12.925	1.08974e-05\\
12.95	1.04176e-05\\
12.975	9.90293e-06\\
13	9.45286e-06\\
13.025	9.25615e-06\\
13.05	9.43404e-06\\
13.075	9.71949e-06\\
13.1	9.55561e-06\\
13.125	8.70242e-06\\
13.15	7.62421e-06\\
13.175	7.03074e-06\\
13.2	7.05933e-06\\
13.225	7.18106e-06\\
13.25	6.92738e-06\\
13.275	6.36786e-06\\
13.3	5.78319e-06\\
13.325	5.25093e-06\\
13.35	4.74955e-06\\
13.375	4.3413e-06\\
13.4	4.01944e-06\\
13.425	3.63716e-06\\
13.45	3.18343e-06\\
13.475	2.8556e-06\\
13.5	2.66235e-06\\
13.525	2.2802e-06\\
13.55	1.58709e-06\\
13.575	1.00164e-06\\
13.6	8.93095e-07\\
13.625	9.59384e-07\\
13.65	6.89776e-07\\
13.675	1.65594e-07\\
13.7	1.94657e-07\\
13.725	4.2693e-07\\
13.75	8.50457e-07\\
13.775	1.29861e-06\\
13.8	1.30245e-06\\
13.825	9.71711e-07\\
13.85	9.44701e-07\\
13.875	1.44129e-06\\
13.9	2.01914e-06\\
13.925	2.30173e-06\\
13.95	2.34897e-06\\
13.975	2.272e-06\\
14	2.07215e-06\\
14.025	1.94535e-06\\
14.05	2.19234e-06\\
14.075	2.69462e-06\\
14.1	2.95077e-06\\
14.125	2.76348e-06\\
14.15	2.48989e-06\\
14.175	2.47875e-06\\
14.2	2.60615e-06\\
14.225	2.58602e-06\\
14.25	2.51506e-06\\
14.275	2.74052e-06\\
14.3	3.16849e-06\\
14.325	3.17861e-06\\
14.35	2.53699e-06\\
14.375	1.92507e-06\\
14.4	2.05521e-06\\
14.425	2.68094e-06\\
14.45	3.06332e-06\\
14.475	3.01134e-06\\
14.5	2.82664e-06\\
14.525	2.58449e-06\\
14.55	2.17521e-06\\
14.575	1.85032e-06\\
14.6	2.03453e-06\\
14.625	2.60272e-06\\
14.65	2.91349e-06\\
14.675	2.65895e-06\\
14.7	2.21962e-06\\
14.725	2.04553e-06\\
14.75	2.11067e-06\\
14.775	2.1728e-06\\
14.8	2.2036e-06\\
14.825	2.29011e-06\\
14.85	2.34692e-06\\
14.875	2.22079e-06\\
14.9	1.99378e-06\\
14.925	1.91264e-06\\
14.95	2.01302e-06\\
14.975	2.08977e-06\\
15	2.08304e-06\\
15.025	2.13901e-06\\
15.05	2.21492e-06\\
15.075	2.09178e-06\\
15.1	1.87788e-06\\
15.125	1.93488e-06\\
15.15	2.20416e-06\\
15.175	2.24016e-06\\
15.2	1.99956e-06\\
15.225	1.93307e-06\\
15.25	2.19375e-06\\
15.275	2.3752e-06\\
15.3	2.18991e-06\\
15.325	1.93731e-06\\
15.35	2.08357e-06\\
15.375	2.60221e-06\\
15.4	2.95154e-06\\
15.425	2.73339e-06\\
15.45	2.22291e-06\\
15.475	2.06492e-06\\
15.5	2.50878e-06\\
15.525	3.15345e-06\\
15.55	3.44428e-06\\
15.575	3.25598e-06\\
15.6	2.9418e-06\\
15.625	2.89136e-06\\
15.65	3.1496e-06\\
15.675	3.50289e-06\\
15.7	3.77895e-06\\
15.725	3.92876e-06\\
15.75	3.97079e-06\\
15.775	3.9891e-06\\
15.8	4.05747e-06\\
15.825	4.14904e-06\\
15.85	4.24751e-06\\
15.875	4.42229e-06\\
15.9	4.67552e-06\\
15.925	4.91121e-06\\
15.95	5.06878e-06\\
15.975	5.07485e-06\\
16	4.86316e-06\\
16.025	4.67525e-06\\
16.05	4.92648e-06\\
16.075	5.52073e-06\\
16.1	5.81396e-06\\
16.125	5.46108e-06\\
16.15	4.82361e-06\\
16.175	4.51035e-06\\
16.2	4.87612e-06\\
16.225	5.71957e-06\\
16.25	6.19963e-06\\
16.275	5.58567e-06\\
16.3	4.3347e-06\\
16.325	3.71097e-06\\
16.35	4.12989e-06\\
16.375	4.70517e-06\\
16.4	4.63971e-06\\
16.425	4.17623e-06\\
16.45	3.85984e-06\\
16.475	3.65711e-06\\
16.5	3.25249e-06\\
16.525	2.68175e-06\\
16.55	2.22938e-06\\
16.575	1.99593e-06\\
16.6	1.88647e-06\\
16.625	1.79742e-06\\
16.65	1.56465e-06\\
16.675	9.71565e-07\\
16.7	7.03832e-08\\
16.725	7.15942e-07\\
16.75	1.04341e-06\\
16.775	1.03502e-06\\
16.8	1.08537e-06\\
16.825	1.43874e-06\\
16.85	2.03286e-06\\
16.875	2.64709e-06\\
16.9	3.18134e-06\\
16.925	3.75022e-06\\
16.95	4.36941e-06\\
16.975	4.71909e-06\\
17	4.59617e-06\\
17.025	4.44632e-06\\
17.05	4.90045e-06\\
17.075	5.84151e-06\\
17.1	6.50817e-06\\
17.125	6.54198e-06\\
17.15	6.39452e-06\\
17.175	6.60109e-06\\
17.2	7.08393e-06\\
17.225	7.38026e-06\\
17.25	7.33735e-06\\
17.275	7.29126e-06\\
17.3	7.50506e-06\\
17.325	7.74265e-06\\
17.35	7.69721e-06\\
17.375	7.53893e-06\\
17.4	7.58028e-06\\
17.425	7.70161e-06\\
17.45	7.63258e-06\\
17.475	7.47055e-06\\
17.5	7.41217e-06\\
17.525	7.35461e-06\\
17.55	7.18328e-06\\
17.575	6.99993e-06\\
17.6	6.78404e-06\\
17.625	6.38321e-06\\
17.65	5.99562e-06\\
17.675	6.00983e-06\\
17.7	6.26426e-06\\
17.725	6.13614e-06\\
17.75	5.46036e-06\\
17.775	4.76273e-06\\
17.8	4.48279e-06\\
17.825	4.46253e-06\\
17.85	4.3496e-06\\
17.875	4.12251e-06\\
17.9	3.96353e-06\\
17.925	3.82829e-06\\
17.95	3.47393e-06\\
17.975	2.881e-06\\
18	2.35071e-06\\
18.025	2.1371e-06\\
18.05	2.18118e-06\\
18.075	2.21391e-06\\
18.1	2.01398e-06\\
18.125	1.62765e-06\\
18.15	1.32429e-06\\
18.175	1.21063e-06\\
18.2	1.07261e-06\\
18.225	7.86249e-07\\
18.25	5.25613e-07\\
18.275	3.65207e-07\\
18.3	1.94817e-07\\
18.325	1.40182e-07\\
18.35	3.71914e-07\\
18.375	5.01009e-07\\
18.4	2.03398e-08\\
18.425	7.0995e-07\\
18.45	8.12959e-07\\
18.475	1.93935e-07\\
18.5	2.84626e-07\\
18.525	3.49747e-08\\
18.55	8.14016e-07\\
18.575	1.24841e-06\\
18.6	1.08576e-06\\
18.625	7.5358e-07\\
18.65	5.62824e-07\\
18.675	3.89281e-07\\
18.7	2.57548e-07\\
18.725	4.71523e-07\\
18.75	9.44513e-07\\
18.775	1.18467e-06\\
18.8	1.08906e-06\\
18.825	9.92207e-07\\
18.85	9.50541e-07\\
18.875	7.42605e-07\\
18.9	4.87395e-07\\
18.925	5.66583e-07\\
18.95	9.82289e-07\\
18.975	1.30043e-06\\
19	1.23446e-06\\
19.025	9.70825e-07\\
19.05	8.36872e-07\\
19.075	8.33036e-07\\
19.1	7.45882e-07\\
19.125	6.68682e-07\\
19.15	9.43976e-07\\
19.175	1.48191e-06\\
19.2	1.71283e-06\\
19.225	1.39131e-06\\
19.25	8.74514e-07\\
19.275	5.68521e-07\\
19.3	6.59276e-07\\
19.325	1.16578e-06\\
19.35	1.71369e-06\\
19.375	1.7302e-06\\
19.4	1.28746e-06\\
19.425	1.05914e-06\\
19.45	1.23525e-06\\
19.475	1.36242e-06\\
19.5	1.28599e-06\\
19.525	1.32411e-06\\
19.55	1.55866e-06\\
19.575	1.70478e-06\\
19.6	1.60943e-06\\
19.625	1.43189e-06\\
19.65	1.38926e-06\\
19.675	1.49291e-06\\
19.7	1.56118e-06\\
19.725	1.50355e-06\\
19.75	1.44961e-06\\
19.775	1.52683e-06\\
19.8	1.71047e-06\\
19.825	1.86421e-06\\
19.85	1.7663e-06\\
19.875	1.36608e-06\\
19.9	1.08908e-06\\
19.925	1.35723e-06\\
19.95	1.8555e-06\\
19.975	1.95215e-06\\
20	1.61632e-06\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.67766e-80\\
0.05	1.55795e-78\\
0.075	7.21097e-77\\
0.1	2.21443e-75\\
0.125	5.06685e-74\\
0.15	9.19589e-73\\
0.175	1.37597e-71\\
0.2	1.74166e-70\\
0.225	1.89868e-69\\
0.25	1.80562e-68\\
0.275	1.51163e-67\\
0.3	1.12113e-66\\
0.325	7.39602e-66\\
0.35	4.34826e-65\\
0.375	2.27799e-64\\
0.4	1.06079e-63\\
0.425	4.3668e-63\\
0.45	1.57336e-62\\
0.475	4.87505e-62\\
0.5	1.25627e-61\\
0.525	2.4942e-61\\
0.55	2.89948e-61\\
0.575	2.66277e-61\\
0.6	2.54713e-60\\
0.625	7.89819e-60\\
0.65	1.6217e-59\\
0.675	2.31946e-59\\
0.7	9.84594e-60\\
0.725	1.21172e-58\\
0.75	7.28293e-58\\
0.775	2.33e-57\\
0.8	3.01536e-57\\
0.825	9.48044e-57\\
0.85	5.85045e-56\\
0.875	1.13277e-55\\
0.9	8.84222e-56\\
0.925	1.00621e-54\\
0.95	2.10665e-54\\
0.975	1.91792e-55\\
1	1.0531e-53\\
1.025	2.76649e-53\\
1.05	5.25214e-53\\
1.075	4.552e-53\\
1.1	5.34046e-52\\
1.125	3.04282e-51\\
1.15	3.5861e-51\\
1.175	2.31676e-50\\
1.2	9.55864e-50\\
1.225	1.30962e-50\\
1.25	8.17491e-49\\
1.275	1.72495e-48\\
1.3	4.8619e-48\\
1.325	1.45172e-47\\
1.35	2.18564e-47\\
1.375	2.45727e-46\\
1.4	3.43738e-46\\
1.425	1.95748e-45\\
1.45	1.48358e-44\\
1.475	6.19062e-44\\
1.5	2.66972e-43\\
1.525	1.32135e-42\\
1.55	6.11784e-42\\
1.575	2.71722e-41\\
1.6	1.21876e-40\\
1.625	5.4208e-40\\
1.65	2.36477e-39\\
1.675	1.01963e-38\\
1.7	4.35252e-38\\
1.725	1.8346e-37\\
1.75	7.63576e-37\\
1.775	3.14061e-36\\
1.8	1.27631e-35\\
1.825	5.12358e-35\\
1.85	2.0319e-34\\
1.875	7.96075e-34\\
1.9	3.08108e-33\\
1.925	1.17797e-32\\
1.95	4.44875e-32\\
1.975	1.6596e-31\\
2	6.11522e-31\\
2.025	2.22559e-30\\
2.05	7.99992e-30\\
2.075	2.83996e-29\\
2.1	9.95642e-29\\
2.125	3.44695e-28\\
2.15	1.17837e-27\\
2.175	3.97757e-27\\
2.2	1.3256e-26\\
2.225	4.36153e-26\\
2.25	1.41665e-25\\
2.275	4.54203e-25\\
2.3	1.43736e-24\\
2.325	4.48923e-24\\
2.35	1.38366e-23\\
2.375	4.20823e-23\\
2.4	1.2628e-22\\
2.425	3.73848e-22\\
2.45	1.09177e-21\\
2.475	3.14478e-21\\
2.5	8.93359e-21\\
2.525	2.50255e-20\\
2.55	6.91199e-20\\
2.575	1.88205e-19\\
2.6	5.05132e-19\\
2.625	1.33617e-18\\
2.65	3.48284e-18\\
2.675	8.94447e-18\\
2.7	2.26283e-17\\
2.725	5.63835e-17\\
2.75	1.38349e-16\\
2.775	3.34231e-16\\
2.8	7.94836e-16\\
2.825	1.8603e-15\\
2.85	4.28423e-15\\
2.875	9.70628e-15\\
2.9	2.16285e-14\\
2.925	4.73906e-14\\
2.95	1.02081e-13\\
2.975	2.16112e-13\\
3	4.49551e-13\\
3.025	9.18606e-13\\
3.05	1.84336e-12\\
3.075	3.63162e-12\\
3.1	7.02217e-12\\
3.125	1.33227e-11\\
3.15	2.47932e-11\\
3.175	4.52435e-11\\
3.2	8.09335e-11\\
3.225	1.41877e-10\\
3.25	2.43655e-10\\
3.275	4.09814e-10\\
3.3	6.74872e-10\\
3.325	1.08784e-09\\
3.35	1.71599e-09\\
3.375	2.64842e-09\\
3.4	3.99874e-09\\
3.425	5.90605e-09\\
3.45	8.5334e-09\\
3.475	1.20632e-08\\
3.5	1.66896e-08\\
3.525	2.26082e-08\\
3.55	3.00057e-08\\
3.575	3.90504e-08\\
3.6	4.98871e-08\\
3.625	6.26371e-08\\
3.65	7.74044e-08\\
3.675	9.42853e-08\\
3.7	1.13378e-07\\
3.725	1.34792e-07\\
3.75	1.58647e-07\\
3.775	1.85073e-07\\
3.8	2.142e-07\\
3.825	2.46165e-07\\
3.85	2.81101e-07\\
3.875	3.1915e-07\\
3.9	3.60454e-07\\
3.925	4.05152e-07\\
3.95	4.53362e-07\\
3.975	5.05169e-07\\
4	5.6063e-07\\
4.025	6.19799e-07\\
4.05	6.8277e-07\\
4.075	7.49697e-07\\
4.1	8.20765e-07\\
4.125	8.96124e-07\\
4.15	9.75799e-07\\
4.175	1.05966e-06\\
4.2	1.14749e-06\\
4.225	1.23907e-06\\
4.25	1.33425e-06\\
4.275	1.43289e-06\\
4.3	1.53459e-06\\
4.325	1.63851e-06\\
4.35	1.74348e-06\\
4.375	1.84829e-06\\
4.4	1.95206e-06\\
4.425	2.05425e-06\\
4.45	2.15407e-06\\
4.475	2.24965e-06\\
4.5	2.33756e-06\\
4.525	2.41324e-06\\
4.55	2.4722e-06\\
4.575	2.51106e-06\\
4.6	2.52779e-06\\
4.625	2.52059e-06\\
4.65	2.48613e-06\\
4.675	2.41801e-06\\
4.7	2.30646e-06\\
4.725	2.13994e-06\\
4.75	1.90805e-06\\
4.775	1.60391e-06\\
4.8	1.22359e-06\\
4.825	7.62102e-07\\
4.85	2.09118e-07\\
4.875	4.51414e-07\\
4.9	1.23689e-06\\
4.925	2.16194e-06\\
4.95	3.2399e-06\\
4.975	4.48791e-06\\
5	5.92759e-06\\
5.025	7.57772e-06\\
5.05	9.44773e-06\\
5.075	1.15436e-05\\
5.1	1.38835e-05\\
5.125	1.65058e-05\\
5.15	1.94549e-05\\
5.175	2.27581e-05\\
5.2	2.64181e-05\\
5.225	3.04327e-05\\
5.25	3.48214e-05\\
5.275	3.96307e-05\\
5.3	4.49128e-05\\
5.325	5.06982e-05\\
5.35	5.69903e-05\\
5.375	6.37858e-05\\
5.4	7.11014e-05\\
5.425	7.89814e-05\\
5.45	8.74762e-05\\
5.475	9.66133e-05\\
5.5	0.00010639\\
5.525	0.000116795\\
5.55	0.00012784\\
5.575	0.00013956\\
5.6	0.000151994\\
5.625	0.000165161\\
5.65	0.000179048\\
5.675	0.00019364\\
5.7	0.000208937\\
5.725	0.000224954\\
5.75	0.000241697\\
5.775	0.000259141\\
5.8	0.000277243\\
5.825	0.000295988\\
5.85	0.000315395\\
5.875	0.000335471\\
5.9	0.000356161\\
5.925	0.000377371\\
5.95	0.000399039\\
5.975	0.000421166\\
6	0.000443762\\
6.025	0.000466792\\
6.05	0.000490162\\
6.075	0.000513781\\
6.1	0.000537594\\
6.125	0.00056157\\
6.15	0.000585655\\
6.175	0.000609749\\
6.2	0.00063375\\
6.225	0.00065759\\
6.25	0.000681243\\
6.275	0.000704657\\
6.3	0.000727719\\
6.325	0.000750276\\
6.35	0.000772206\\
6.375	0.000793443\\
6.4	0.000813952\\
6.425	0.000833664\\
6.45	0.000852443\\
6.475	0.000870112\\
6.5	0.000886524\\
6.525	0.000901601\\
6.55	0.000915289\\
6.575	0.000927473\\
6.6	0.000937965\\
6.625	0.000946567\\
6.65	0.000953134\\
6.675	0.000957545\\
6.7	0.000959635\\
6.725	0.000959198\\
6.75	0.000956043\\
6.775	0.000949994\\
6.8	0.00094083\\
6.825	0.000928278\\
6.85	0.000912093\\
6.875	0.000892085\\
6.9	0.000868012\\
6.925	0.000839497\\
6.95	0.000806133\\
6.975	0.000767647\\
7	0.000723854\\
7.025	0.000674438\\
7.05	0.000618877\\
7.075	0.000556646\\
7.1	0.000487438\\
7.125	0.000411064\\
7.15	0.000327141\\
7.175	0.00023502\\
7.2	0.000134052\\
7.225	2.38617e-05\\
7.25	9.57363e-05\\
7.275	0.000225059\\
7.3	0.000364689\\
7.325	0.000515275\\
7.35	0.000677278\\
7.375	0.000850962\\
7.4	0.0010366\\
7.425	0.00123459\\
7.45	0.00144539\\
7.475	0.00166932\\
7.5	0.00190655\\
7.525	0.0021573\\
7.55	0.00242178\\
7.575	0.00270017\\
7.6	0.00299244\\
7.625	0.00329843\\
7.65	0.00361806\\
7.675	0.00395128\\
7.7	0.00429798\\
7.725	0.00465781\\
7.75	0.00503023\\
7.775	0.00541466\\
7.8	0.00581043\\
7.825	0.0062169\\
7.85	0.00663333\\
7.875	0.00705886\\
7.9	0.00749245\\
7.925	0.00793294\\
7.95	0.00837905\\
7.975	0.00882942\\
8	0.00928264\\
8.025	0.00973734\\
8.05	0.010192\\
8.075	0.0106449\\
8.1	0.0110942\\
8.125	0.0115379\\
8.15	0.0119744\\
8.175	0.0124018\\
8.2	0.0128182\\
8.225	0.0132211\\
8.25	0.0136085\\
8.275	0.0139787\\
8.3	0.0143299\\
8.325	0.0146602\\
8.35	0.0149673\\
8.375	0.0152489\\
8.4	0.0155031\\
8.425	0.0157281\\
8.45	0.0159224\\
8.475	0.0160848\\
8.5	0.0162137\\
8.525	0.0163074\\
8.55	0.0163643\\
8.575	0.0163832\\
8.6	0.0163631\\
8.625	0.0163035\\
8.65	0.0162038\\
8.675	0.0160635\\
8.7	0.0158824\\
8.725	0.0156602\\
8.75	0.0153966\\
8.775	0.0150921\\
8.8	0.0147472\\
8.825	0.0143627\\
8.85	0.0139394\\
8.875	0.0134784\\
8.9	0.0129811\\
8.925	0.0124489\\
8.95	0.0118833\\
8.975	0.0112857\\
9	0.0106582\\
9.025	0.0100033\\
9.05	0.00932324\\
9.075	0.00862037\\
9.1	0.00789707\\
9.125	0.00715597\\
9.15	0.00639981\\
9.175	0.00563128\\
9.2	0.00485305\\
9.225	0.00406792\\
9.25	0.00327901\\
9.275	0.00248955\\
9.3	0.0017025\\
9.325	0.000920368\\
9.35	0.000145542\\
9.375	0.000619192\\
9.4	0.0013707\\
9.425	0.002106\\
9.45	0.00282268\\
9.475	0.00351866\\
9.5	0.00419189\\
9.525	0.00484013\\
9.55	0.00546115\\
9.575	0.00605304\\
9.6	0.0066143\\
9.625	0.00714361\\
9.65	0.00763957\\
9.675	0.00810078\\
9.7	0.00852626\\
9.725	0.00891557\\
9.75	0.00926846\\
9.775	0.00958445\\
9.8	0.00986297\\
9.825	0.0101038\\
9.85	0.0103075\\
9.875	0.0104746\\
9.9	0.0106058\\
9.925	0.0107019\\
9.95	0.0107636\\
9.975	0.0107917\\
10	0.0107873\\
10.025	0.0107517\\
10.05	0.0106867\\
10.075	0.0105941\\
10.1	0.0104753\\
10.125	0.0103319\\
10.15	0.0101658\\
10.175	0.00997877\\
10.2	0.00977278\\
10.225	0.00954952\\
10.25	0.00931101\\
10.275	0.00905966\\
10.3	0.00879788\\
10.325	0.00852754\\
10.35	0.00824996\\
10.375	0.0079666\\
10.4	0.00767957\\
10.425	0.00739132\\
10.45	0.00710383\\
10.475	0.00681849\\
10.5	0.00653659\\
10.525	0.00625972\\
10.55	0.00598952\\
10.575	0.00572729\\
10.6	0.00547402\\
10.625	0.00523071\\
10.65	0.00499859\\
10.675	0.00477876\\
10.7	0.00457192\\
10.725	0.00437842\\
10.75	0.00419861\\
10.775	0.00403295\\
10.8	0.00388187\\
10.825	0.00374575\\
10.85	0.00362477\\
10.875	0.0035188\\
10.9	0.00342744\\
10.925	0.00335024\\
10.95	0.0032869\\
10.975	0.00323719\\
11	0.00320076\\
11.025	0.00317697\\
11.05	0.00316508\\
11.075	0.00316446\\
11.1	0.00317445\\
11.125	0.00319411\\
11.15	0.0032225\\
11.175	0.00325884\\
11.2	0.00330232\\
11.225	0.00335184\\
11.25	0.00340645\\
11.275	0.00346557\\
11.3	0.00352858\\
11.325	0.00359432\\
11.35	0.00366153\\
11.375	0.00372939\\
11.4	0.00379739\\
11.425	0.00386481\\
11.45	0.00393073\\
11.475	0.00399455\\
11.5	0.00405595\\
11.525	0.00411438\\
11.55	0.00416891\\
11.575	0.00421877\\
11.6	0.00426369\\
11.625	0.0043036\\
11.65	0.00433838\\
11.675	0.00436784\\
11.7	0.00439192\\
11.725	0.00441039\\
11.75	0.00442273\\
11.775	0.00442858\\
11.8	0.00442824\\
11.825	0.00442254\\
11.85	0.00441204\\
11.875	0.00439667\\
11.9	0.00437605\\
11.925	0.00435019\\
11.95	0.00431957\\
11.975	0.00428488\\
12	0.00424664\\
12.025	0.00420521\\
12.05	0.00416099\\
12.075	0.00411452\\
12.1	0.00406622\\
12.125	0.00401629\\
12.15	0.00396486\\
12.175	0.00391247\\
12.2	0.00385993\\
12.225	0.00380799\\
12.25	0.00375718\\
12.275	0.00370768\\
12.3	0.00365951\\
12.325	0.00361281\\
12.35	0.00356806\\
12.375	0.00352588\\
12.4	0.00348671\\
12.425	0.00345081\\
12.45	0.00341843\\
12.475	0.00338977\\
12.5	0.0033649\\
12.525	0.00334378\\
12.55	0.0033264\\
12.575	0.00331282\\
12.6	0.00330332\\
12.625	0.00329831\\
12.65	0.00329799\\
12.675	0.00330197\\
12.7	0.00330956\\
12.725	0.00332047\\
12.75	0.00333493\\
12.775	0.00335313\\
12.8	0.00337496\\
12.825	0.00340021\\
12.85	0.00342866\\
12.875	0.00345981\\
12.9	0.00349309\\
12.925	0.00352817\\
12.95	0.00356494\\
12.975	0.0036032\\
13	0.00364268\\
13.025	0.0036832\\
13.05	0.00372457\\
13.075	0.0037662\\
13.1	0.00380713\\
13.125	0.00384667\\
13.15	0.00388489\\
13.175	0.0039222\\
13.2	0.0039584\\
13.225	0.00399259\\
13.25	0.00402383\\
13.275	0.00405178\\
13.3	0.00407644\\
13.325	0.00409761\\
13.35	0.00411484\\
13.375	0.00412777\\
13.4	0.00413617\\
13.425	0.00413964\\
13.45	0.0041378\\
13.475	0.00413047\\
13.5	0.00411746\\
13.525	0.00409828\\
13.55	0.00407251\\
13.575	0.00404028\\
13.6	0.00400181\\
13.625	0.00395669\\
13.65	0.00390419\\
13.675	0.00384421\\
13.7	0.0037771\\
13.725	0.00370277\\
13.75	0.00362082\\
13.775	0.00353133\\
13.8	0.00343473\\
13.825	0.00333099\\
13.85	0.00321954\\
13.875	0.00310018\\
13.9	0.00297339\\
13.925	0.00283966\\
13.95	0.00269913\\
13.975	0.00255186\\
14	0.00239805\\
14.025	0.0022377\\
14.05	0.00207076\\
14.075	0.00189767\\
14.1	0.00171919\\
14.125	0.00153585\\
14.15	0.00134768\\
14.175	0.00115475\\
14.2	0.000957582\\
14.225	0.00075682\\
14.25	0.000552843\\
14.275	0.000345856\\
14.3	0.000136452\\
14.325	7.42805e-05\\
14.35	0.000285571\\
14.375	0.000497515\\
14.4	0.000710268\\
14.425	0.000923025\\
14.45	0.00113443\\
14.475	0.00134366\\
14.5	0.00155041\\
14.525	0.00175423\\
14.55	0.0019544\\
14.575	0.0021505\\
14.6	0.00234226\\
14.625	0.00252901\\
14.65	0.00270965\\
14.675	0.00288329\\
14.7	0.00304965\\
14.725	0.00320852\\
14.75	0.0033594\\
14.775	0.00350165\\
14.8	0.00363482\\
14.825	0.00375844\\
14.85	0.00387191\\
14.875	0.00397473\\
14.9	0.0040667\\
14.925	0.00414775\\
14.95	0.00421758\\
14.975	0.0042758\\
15	0.00432219\\
15.025	0.00435675\\
15.05	0.00437931\\
15.075	0.00438957\\
15.1	0.00438769\\
15.125	0.00437414\\
15.15	0.00434894\\
15.175	0.00431178\\
15.2	0.00426283\\
15.225	0.00420284\\
15.25	0.00413226\\
15.275	0.00405099\\
15.3	0.00395921\\
15.325	0.00385776\\
15.35	0.00374759\\
15.375	0.00362913\\
15.4	0.00350241\\
15.425	0.00336768\\
15.45	0.00322594\\
15.475	0.00307856\\
15.5	0.00292646\\
15.525	0.00276991\\
15.55	0.00260913\\
15.575	0.00244485\\
15.6	0.00227826\\
15.625	0.00211051\\
15.65	0.00194238\\
15.675	0.00177443\\
15.7	0.00160735\\
15.725	0.00144195\\
15.75	0.001279\\
15.775	0.00111927\\
15.8	0.000963569\\
15.825	0.000812631\\
15.85	0.000667136\\
15.875	0.000527747\\
15.9	0.000395054\\
15.925	0.000269573\\
15.95	0.000151807\\
15.975	4.21216e-05\\
16	5.91683e-05\\
16.025	0.000151405\\
16.05	0.000233768\\
16.075	0.0003061\\
16.1	0.000368929\\
16.125	0.000422449\\
16.15	0.000466081\\
16.175	0.000499099\\
16.2	0.000521204\\
16.225	0.000532725\\
16.25	0.000534607\\
16.275	0.000527682\\
16.3	0.000511651\\
16.325	0.000485509\\
16.35	0.000449211\\
16.375	0.000404034\\
16.4	0.000351091\\
16.425	0.000290466\\
16.45	0.0002221\\
16.475	0.000146613\\
16.5	6.48329e-05\\
16.525	2.28195e-05\\
16.55	0.000116077\\
16.575	0.000214394\\
16.6	0.000317074\\
16.625	0.000423478\\
16.65	0.000532857\\
16.675	0.000644332\\
16.7	0.000757289\\
16.725	0.000871537\\
16.75	0.000986855\\
16.775	0.00110255\\
16.8	0.00121761\\
16.825	0.00133117\\
16.85	0.00144274\\
16.875	0.00155199\\
16.9	0.00165851\\
16.925	0.00176167\\
16.95	0.00186095\\
16.975	0.00195617\\
17	0.00204714\\
17.025	0.00213301\\
17.05	0.00221272\\
17.075	0.00228599\\
17.1	0.00235329\\
17.125	0.0024147\\
17.15	0.00246947\\
17.175	0.0025167\\
17.2	0.00255626\\
17.225	0.0025885\\
17.25	0.00261345\\
17.275	0.00263052\\
17.3	0.00263921\\
17.325	0.00263973\\
17.35	0.00263244\\
17.375	0.0026171\\
17.4	0.00259326\\
17.425	0.00256096\\
17.45	0.00252059\\
17.475	0.00247217\\
17.5	0.0024155\\
17.525	0.0023507\\
17.55	0.00227798\\
17.575	0.00219742\\
17.6	0.00210919\\
17.625	0.00201355\\
17.65	0.00191046\\
17.675	0.00179973\\
17.7	0.00168174\\
17.725	0.00155731\\
17.75	0.00142688\\
17.775	0.00129015\\
17.8	0.00114689\\
17.825	0.000997555\\
17.85	0.00084287\\
17.875	0.000683133\\
17.9	0.000518368\\
17.925	0.000348934\\
17.95	0.000175521\\
17.975	1.4691e-06\\
18	0.000182088\\
18.025	0.000366313\\
18.05	0.00055367\\
18.075	0.000743439\\
18.1	0.000935027\\
18.125	0.00112816\\
18.15	0.00132277\\
18.175	0.00151855\\
18.2	0.00171487\\
18.225	0.00191127\\
18.25	0.00210757\\
18.275	0.00230343\\
18.3	0.00249832\\
18.325	0.00269209\\
18.35	0.00288457\\
18.375	0.003075\\
18.4	0.00326249\\
18.425	0.00344711\\
18.45	0.00362943\\
18.475	0.00380922\\
18.5	0.00398534\\
18.525	0.00415686\\
18.55	0.00432384\\
18.575	0.00448688\\
18.6	0.00464603\\
18.625	0.00480059\\
18.65	0.00495001\\
18.675	0.00509434\\
18.7	0.00523343\\
18.725	0.00536679\\
18.75	0.00549435\\
18.775	0.00561654\\
18.8	0.00573345\\
18.825	0.00584467\\
18.85	0.00595007\\
18.875	0.00604982\\
18.9	0.00614384\\
18.925	0.0062318\\
18.95	0.00631379\\
18.975	0.00639021\\
19	0.00646135\\
19.025	0.00652718\\
19.05	0.00658755\\
19.075	0.00664254\\
19.1	0.00669236\\
19.125	0.00673706\\
19.15	0.00677655\\
19.175	0.00681114\\
19.2	0.00684144\\
19.225	0.00686775\\
19.25	0.00688989\\
19.275	0.00690777\\
19.3	0.00692141\\
19.325	0.00693084\\
19.35	0.00693654\\
19.375	0.00693929\\
19.4	0.00693918\\
19.425	0.0069357\\
19.45	0.00692881\\
19.475	0.00691914\\
19.5	0.0069069\\
19.525	0.00689185\\
19.55	0.00687405\\
19.575	0.0068539\\
19.6	0.00683163\\
19.625	0.00680714\\
19.65	0.00678032\\
19.675	0.00675115\\
19.7	0.00671979\\
19.725	0.00668639\\
19.75	0.00665086\\
19.775	0.00661304\\
19.8	0.00657289\\
19.825	0.00653052\\
19.85	0.00648615\\
19.875	0.00643977\\
19.9	0.00639082\\
19.925	0.00633876\\
19.95	0.00628384\\
19.975	0.00622665\\
20	0.0061671\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_error_internal_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on internal energy},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.32349e-23\\
0.05	1.58819e-22\\
0.075	1.58819e-22\\
0.1	5.82335e-22\\
0.125	4.23516e-22\\
0.15	2.11758e-21\\
0.175	4.23516e-22\\
0.2	1.05879e-21\\
0.225	3.81165e-21\\
0.25	3.81165e-21\\
0.275	1.27055e-21\\
0.3	1.69407e-21\\
0.325	7.6233e-21\\
0.35	1.01644e-20\\
0.375	3.04932e-20\\
0.4	5.0822e-21\\
0.425	2.71051e-20\\
0.45	1.0842e-19\\
0.475	5.75982e-20\\
0.5	4.06576e-20\\
0.525	4.74338e-20\\
0.55	5.42101e-20\\
0.575	8.13152e-20\\
0.6	1.89735e-19\\
0.625	2.71051e-19\\
0.65	1.89735e-19\\
0.675	5.42101e-20\\
0.7	2.71051e-19\\
0.725	7.04731e-19\\
0.75	5.96311e-19\\
0.775	1.02999e-18\\
0.8	1.35525e-18\\
0.825	9.75782e-19\\
0.85	1.0842e-18\\
0.875	6.50521e-19\\
0.9	0\\
0.925	0\\
0.95	8.67362e-19\\
0.975	1.30104e-18\\
1	6.72205e-18\\
1.025	4.77049e-18\\
1.05	5.20417e-18\\
1.075	6.93889e-18\\
1.1	6.50521e-18\\
1.125	7.80626e-18\\
1.15	1.04083e-17\\
1.175	7.80626e-18\\
1.2	1.73472e-17\\
1.225	7.80626e-18\\
1.25	2.60209e-17\\
1.275	8.67362e-18\\
1.3	3.64292e-17\\
1.325	4.16334e-17\\
1.35	3.98986e-17\\
1.375	5.20417e-18\\
1.4	6.93889e-18\\
1.425	2.77556e-17\\
1.45	4.51028e-17\\
1.475	2.42861e-17\\
1.5	1.31839e-16\\
1.525	1.249e-16\\
1.55	6.93889e-18\\
1.575	1.59595e-16\\
1.6	8.32667e-17\\
1.625	1.52656e-16\\
1.65	3.46945e-17\\
1.675	6.245e-17\\
1.7	2.98372e-16\\
1.725	3.05311e-16\\
1.75	3.26128e-16\\
1.775	9.02056e-17\\
1.8	2.498e-16\\
1.825	1.80411e-16\\
1.85	3.46945e-17\\
1.875	6.93889e-18\\
1.9	3.747e-16\\
1.925	1.31839e-16\\
1.95	1.38778e-17\\
1.975	1.94289e-16\\
2	3.747e-16\\
2.025	3.46945e-17\\
2.05	1.45717e-16\\
2.075	1.73472e-16\\
2.1	2.56739e-16\\
2.125	3.46945e-17\\
2.15	4.09395e-16\\
2.175	2.63678e-16\\
2.2	3.46945e-17\\
2.225	3.95517e-16\\
2.25	3.1572e-16\\
2.275	8.56953e-16\\
2.3	1.25247e-15\\
2.325	2.35229e-15\\
2.35	4.68375e-15\\
2.375	9.13158e-15\\
2.4	1.65284e-14\\
2.425	2.79499e-14\\
2.45	4.27887e-14\\
2.475	6.07639e-14\\
2.5	8.03246e-14\\
2.525	9.83866e-14\\
2.55	1.14672e-13\\
2.575	1.32352e-13\\
2.6	1.58262e-13\\
2.625	2.00326e-13\\
2.65	2.65898e-13\\
2.675	3.5541e-13\\
2.7	4.68098e-13\\
2.725	5.96356e-13\\
2.75	7.39603e-13\\
2.775	9.11299e-13\\
2.8	1.14803e-12\\
2.825	1.48329e-12\\
2.85	1.92851e-12\\
2.875	2.45537e-12\\
2.9	3.00066e-12\\
2.925	3.5415e-12\\
2.95	4.12992e-12\\
2.975	4.90469e-12\\
3	6.03018e-12\\
3.025	7.65177e-12\\
3.05	9.86194e-12\\
3.075	1.26689e-11\\
3.1	1.593e-11\\
3.125	1.92076e-11\\
3.15	2.1896e-11\\
3.175	2.3921e-11\\
3.2	2.6405e-11\\
3.225	3.14652e-11\\
3.25	4.05633e-11\\
3.275	5.23119e-11\\
3.3	6.31279e-11\\
3.325	7.08491e-11\\
3.35	7.83133e-11\\
3.375	9.18568e-11\\
3.4	1.13253e-10\\
3.425	1.34808e-10\\
3.45	1.4624e-10\\
3.475	1.49254e-10\\
3.5	1.63678e-10\\
3.525	2.0962e-10\\
3.55	2.80458e-10\\
3.575	3.39193e-10\\
3.6	3.50874e-10\\
3.625	3.25651e-10\\
3.65	3.20047e-10\\
3.675	3.85806e-10\\
3.7	5.14122e-10\\
3.725	6.34379e-10\\
3.75	6.78209e-10\\
3.775	6.48765e-10\\
3.8	6.25624e-10\\
3.825	6.88633e-10\\
3.85	8.30412e-10\\
3.875	9.5153e-10\\
3.9	9.74157e-10\\
3.925	9.64642e-10\\
3.95	1.07227e-09\\
3.975	1.29929e-09\\
4	1.41893e-09\\
4.025	1.25275e-09\\
4.05	1.00316e-09\\
4.075	1.08926e-09\\
4.1	1.57439e-09\\
4.125	1.97872e-09\\
4.15	1.83121e-09\\
4.175	1.28215e-09\\
4.2	9.41873e-10\\
4.225	1.16749e-09\\
4.25	1.69705e-09\\
4.275	1.99119e-09\\
4.3	1.81037e-09\\
4.325	1.41107e-09\\
4.35	1.21503e-09\\
4.375	1.32736e-09\\
4.4	1.47788e-09\\
4.425	1.44206e-09\\
4.45	1.33352e-09\\
4.475	1.36002e-09\\
4.5	1.44312e-09\\
4.525	1.35419e-09\\
4.55	1.10968e-09\\
4.575	9.61939e-10\\
4.6	1.11739e-09\\
4.625	1.5687e-09\\
4.65	2.05671e-09\\
4.675	2.14672e-09\\
4.7	1.76369e-09\\
4.725	1.60422e-09\\
4.75	2.40741e-09\\
4.775	3.75563e-09\\
4.8	4.48959e-09\\
4.825	4.65771e-09\\
4.85	5.7665e-09\\
4.875	8.20896e-09\\
4.9	9.95764e-09\\
4.925	9.56043e-09\\
4.95	9.15309e-09\\
4.975	1.19417e-08\\
5	1.71371e-08\\
5.025	2.04811e-08\\
5.05	2.01419e-08\\
5.075	1.93578e-08\\
5.1	2.23211e-08\\
5.125	2.89598e-08\\
5.15	3.48756e-08\\
5.175	3.60324e-08\\
5.2	3.35963e-08\\
5.225	3.3566e-08\\
5.25	4.00573e-08\\
5.275	4.94882e-08\\
5.3	5.45702e-08\\
5.325	5.35565e-08\\
5.35	5.17199e-08\\
5.375	5.34146e-08\\
5.4	5.70349e-08\\
5.425	5.92458e-08\\
5.45	5.95461e-08\\
5.475	5.91313e-08\\
5.5	5.87109e-08\\
5.525	5.90236e-08\\
5.55	6.03916e-08\\
5.575	5.97716e-08\\
5.6	5.17249e-08\\
5.625	3.55885e-08\\
5.65	1.94191e-08\\
5.675	1.28582e-08\\
5.7	1.62057e-08\\
5.725	1.86686e-08\\
5.75	8.27588e-09\\
5.775	1.74426e-08\\
5.8	4.99456e-08\\
5.825	7.69483e-08\\
5.85	9.13046e-08\\
5.875	9.60418e-08\\
5.9	1.03051e-07\\
5.925	1.23913e-07\\
5.95	1.58694e-07\\
5.975	1.95426e-07\\
6	2.22248e-07\\
6.025	2.38192e-07\\
6.05	2.51623e-07\\
6.075	2.70509e-07\\
6.1	2.95345e-07\\
6.125	3.20282e-07\\
6.15	3.39661e-07\\
6.175	3.53613e-07\\
6.2	3.66694e-07\\
6.225	3.81706e-07\\
6.25	3.96213e-07\\
6.275	4.05647e-07\\
6.3	4.07932e-07\\
6.325	4.03841e-07\\
6.35	3.95966e-07\\
6.375	3.87748e-07\\
6.4	3.81074e-07\\
6.425	3.74343e-07\\
6.45	3.64559e-07\\
6.475	3.51432e-07\\
6.5	3.35634e-07\\
6.525	3.13414e-07\\
6.55	2.78922e-07\\
6.575	2.35336e-07\\
6.6	1.9904e-07\\
6.625	1.83947e-07\\
6.65	1.81671e-07\\
6.675	1.67149e-07\\
6.7	1.28923e-07\\
6.725	8.57299e-08\\
6.75	6.23533e-08\\
6.775	5.49945e-08\\
6.8	3.63024e-08\\
6.825	3.22338e-09\\
6.85	3.77977e-08\\
6.875	4.00559e-08\\
6.9	1.64856e-08\\
6.925	4.72336e-09\\
6.95	1.09612e-08\\
6.975	1.31162e-08\\
7	2.20026e-08\\
7.025	3.68625e-08\\
7.05	5.59824e-08\\
7.075	8.31263e-08\\
7.1	1.20276e-07\\
7.125	1.64107e-07\\
7.15	2.11918e-07\\
7.175	2.61316e-07\\
7.2	3.04387e-07\\
7.225	3.33154e-07\\
7.25	3.52029e-07\\
7.275	3.75851e-07\\
7.3	4.11571e-07\\
7.325	4.46857e-07\\
7.35	4.60702e-07\\
7.375	4.43117e-07\\
7.4	4.02694e-07\\
7.425	3.55168e-07\\
7.45	3.05817e-07\\
7.475	2.43387e-07\\
7.5	1.50966e-07\\
7.525	2.1032e-08\\
7.55	1.39332e-07\\
7.575	3.16596e-07\\
7.6	5.04e-07\\
7.625	7.05645e-07\\
7.65	9.29119e-07\\
7.675	1.17845e-06\\
7.7	1.45259e-06\\
7.725	1.74431e-06\\
7.75	2.03781e-06\\
7.775	2.31601e-06\\
7.8	2.57611e-06\\
7.825	2.8308e-06\\
7.85	3.08827e-06\\
7.875	3.33617e-06\\
7.9	3.55137e-06\\
7.925	3.72019e-06\\
7.95	3.84026e-06\\
7.975	3.9068e-06\\
8	3.91034e-06\\
8.025	3.8515e-06\\
8.05	3.74628e-06\\
8.075	3.60384e-06\\
8.1	3.4068e-06\\
8.125	3.12677e-06\\
8.15	2.75532e-06\\
8.175	2.31019e-06\\
8.2	1.81589e-06\\
8.225	1.28823e-06\\
8.25	7.33198e-07\\
8.275	1.51125e-07\\
8.3	4.58496e-07\\
8.325	1.0904e-06\\
8.35	1.72994e-06\\
8.375	2.35831e-06\\
8.4	2.95939e-06\\
8.425	3.51936e-06\\
8.45	4.02478e-06\\
8.475	4.4671e-06\\
8.5	4.8441e-06\\
8.525	5.14971e-06\\
8.55	5.36805e-06\\
8.575	5.48482e-06\\
8.6	5.49889e-06\\
8.625	5.41678e-06\\
8.65	5.24207e-06\\
8.675	4.97432e-06\\
8.7	4.61349e-06\\
8.725	4.16224e-06\\
8.75	3.62842e-06\\
8.775	3.02675e-06\\
8.8	2.37248e-06\\
8.825	1.67514e-06\\
8.85	9.43918e-07\\
8.875	1.94418e-07\\
8.9	5.54881e-07\\
8.925	1.28923e-06\\
8.95	1.99881e-06\\
8.975	2.67452e-06\\
9	3.30287e-06\\
9.025	3.86642e-06\\
9.05	4.35275e-06\\
9.075	4.75929e-06\\
9.1	5.08645e-06\\
9.125	5.32995e-06\\
9.15	5.48158e-06\\
9.175	5.53589e-06\\
9.2	5.49635e-06\\
9.225	5.37289e-06\\
9.25	5.17385e-06\\
9.275	4.90242e-06\\
9.3	4.56116e-06\\
9.325	4.15788e-06\\
9.35	3.70635e-06\\
9.375	3.22105e-06\\
9.4	2.71096e-06\\
9.425	2.18024e-06\\
9.45	1.6376e-06\\
9.475	1.09863e-06\\
9.5	5.76896e-07\\
9.525	7.85831e-08\\
9.55	3.91057e-07\\
9.575	8.23479e-07\\
9.6	1.21314e-06\\
9.625	1.5612e-06\\
9.65	1.86732e-06\\
9.675	2.12231e-06\\
9.7	2.31486e-06\\
9.725	2.44616e-06\\
9.75	2.53036e-06\\
9.775	2.57556e-06\\
9.8	2.57482e-06\\
9.825	2.52324e-06\\
9.85	2.4322e-06\\
9.875	2.31546e-06\\
9.9	2.17197e-06\\
9.925	1.99746e-06\\
9.95	1.80052e-06\\
9.975	1.59501e-06\\
10	1.38576e-06\\
10.025	1.17167e-06\\
10.05	9.55546e-07\\
10.075	7.44255e-07\\
10.1	5.43646e-07\\
10.125	3.5668e-07\\
10.15	1.85669e-07\\
10.175	3.39174e-08\\
10.2	9.66005e-08\\
10.225	2.07964e-07\\
10.25	3.03076e-07\\
10.275	3.79368e-07\\
10.3	4.30245e-07\\
10.325	4.52501e-07\\
10.35	4.51206e-07\\
10.375	4.35124e-07\\
10.4	4.07417e-07\\
10.425	3.62529e-07\\
10.45	2.95435e-07\\
10.475	2.11051e-07\\
10.5	1.1799e-07\\
10.525	1.67633e-08\\
10.55	9.60363e-08\\
10.575	2.1696e-07\\
10.6	3.39423e-07\\
10.625	4.64746e-07\\
10.65	5.99295e-07\\
10.675	7.4292e-07\\
10.7	8.87994e-07\\
10.725	1.02699e-06\\
10.75	1.15808e-06\\
10.775	1.28613e-06\\
10.8	1.4182e-06\\
10.825	1.55556e-06\\
10.85	1.69245e-06\\
10.875	1.82358e-06\\
10.9	1.94862e-06\\
10.925	2.0687e-06\\
10.95	2.18513e-06\\
10.975	2.29938e-06\\
11	2.41132e-06\\
11.025	2.51932e-06\\
11.05	2.62286e-06\\
11.075	2.72421e-06\\
11.1	2.8244e-06\\
11.125	2.92172e-06\\
11.15	3.01533e-06\\
11.175	3.10585e-06\\
11.2	3.19392e-06\\
11.225	3.27862e-06\\
11.25	3.35971e-06\\
11.275	3.4404e-06\\
11.3	3.52408e-06\\
11.325	3.60858e-06\\
11.35	3.68866e-06\\
11.375	3.76482e-06\\
11.4	3.84514e-06\\
11.425	3.93363e-06\\
11.45	4.02367e-06\\
11.475	4.10802e-06\\
11.5	4.18931e-06\\
11.525	4.27618e-06\\
11.55	4.37262e-06\\
11.575	4.47443e-06\\
11.6	4.57486e-06\\
11.625	4.6729e-06\\
11.65	4.77318e-06\\
11.675	4.87942e-06\\
11.7	4.99047e-06\\
11.725	5.10234e-06\\
11.75	5.21313e-06\\
11.775	5.32268e-06\\
11.8	5.43102e-06\\
11.825	5.53891e-06\\
11.85	5.64876e-06\\
11.875	5.76048e-06\\
11.9	5.86838e-06\\
11.925	5.96691e-06\\
11.95	6.0593e-06\\
11.975	6.15211e-06\\
12	6.24478e-06\\
12.025	6.33089e-06\\
12.05	6.4085e-06\\
12.075	6.48169e-06\\
12.1	6.55206e-06\\
12.125	6.61651e-06\\
12.15	6.67396e-06\\
12.175	6.72892e-06\\
12.2	6.78463e-06\\
12.225	6.83799e-06\\
12.25	6.88561e-06\\
12.275	6.93065e-06\\
12.3	6.97793e-06\\
12.325	7.02692e-06\\
12.35	7.07644e-06\\
12.375	7.12957e-06\\
12.4	7.18923e-06\\
12.425	7.25394e-06\\
12.45	7.32273e-06\\
12.475	7.39787e-06\\
12.5	7.48071e-06\\
12.525	7.57149e-06\\
12.55	7.67244e-06\\
12.575	7.7846e-06\\
12.6	7.90526e-06\\
12.625	8.0315e-06\\
12.65	8.16425e-06\\
12.675	8.30608e-06\\
12.7	8.45742e-06\\
12.725	8.617e-06\\
12.75	8.78214e-06\\
12.775	8.94961e-06\\
12.8	9.11662e-06\\
12.825	9.28102e-06\\
12.85	9.44265e-06\\
12.875	9.60358e-06\\
12.9	9.76279e-06\\
12.925	9.91391e-06\\
12.95	1.00508e-05\\
12.975	1.01736e-05\\
13	1.02837e-05\\
13.025	1.03771e-05\\
13.05	1.0449e-05\\
13.075	1.05009e-05\\
13.1	1.05353e-05\\
13.125	1.05478e-05\\
13.15	1.05316e-05\\
13.175	1.04869e-05\\
13.2	1.04192e-05\\
13.225	1.033e-05\\
13.25	1.02156e-05\\
13.275	1.00742e-05\\
13.3	9.90792e-06\\
13.325	9.7203e-06\\
13.35	9.51409e-06\\
13.375	9.2908e-06\\
13.4	9.0504e-06\\
13.425	8.7933e-06\\
13.45	8.52244e-06\\
13.475	8.24323e-06\\
13.5	7.96134e-06\\
13.525	7.67933e-06\\
13.55	7.39753e-06\\
13.575	7.11695e-06\\
13.6	6.84007e-06\\
13.625	6.56973e-06\\
13.65	6.31064e-06\\
13.675	6.06805e-06\\
13.7	5.8438e-06\\
13.725	5.63592e-06\\
13.75	5.44395e-06\\
13.775	5.27165e-06\\
13.8	5.12278e-06\\
13.825	4.99746e-06\\
13.85	4.89308e-06\\
13.875	4.80836e-06\\
13.9	4.74541e-06\\
13.925	4.70647e-06\\
13.95	4.68885e-06\\
13.975	4.68833e-06\\
14	4.70384e-06\\
14.025	4.7374e-06\\
14.05	4.78835e-06\\
14.075	4.8524e-06\\
14.1	4.92581e-06\\
14.125	5.00727e-06\\
14.15	5.09631e-06\\
14.175	5.19194e-06\\
14.2	5.29149e-06\\
14.225	5.39211e-06\\
14.25	5.49248e-06\\
14.275	5.59146e-06\\
14.3	5.687e-06\\
14.325	5.77667e-06\\
14.35	5.86007e-06\\
14.375	5.93715e-06\\
14.4	6.00571e-06\\
14.425	6.06435e-06\\
14.45	6.11268e-06\\
14.475	6.14991e-06\\
14.5	6.1756e-06\\
14.525	6.19029e-06\\
14.55	6.1933e-06\\
14.575	6.18324e-06\\
14.6	6.15962e-06\\
14.625	6.1239e-06\\
14.65	6.07612e-06\\
14.675	6.01572e-06\\
14.7	5.94386e-06\\
14.725	5.86038e-06\\
14.75	5.76392e-06\\
14.775	5.65563e-06\\
14.8	5.53884e-06\\
14.825	5.41355e-06\\
14.85	5.2768e-06\\
14.875	5.12793e-06\\
14.9	4.97047e-06\\
14.925	4.80743e-06\\
14.95	4.63851e-06\\
14.975	4.46308e-06\\
15	4.28191e-06\\
15.025	4.09608e-06\\
15.05	3.90569e-06\\
15.075	3.71168e-06\\
15.1	3.5166e-06\\
15.125	3.32164e-06\\
15.15	3.12675e-06\\
15.175	2.93255e-06\\
15.2	2.74128e-06\\
15.225	2.55378e-06\\
15.25	2.36927e-06\\
15.275	2.18864e-06\\
15.3	2.01501e-06\\
15.325	1.84981e-06\\
15.35	1.69182e-06\\
15.375	1.54115e-06\\
15.4	1.40026e-06\\
15.425	1.27023e-06\\
15.45	1.14916e-06\\
15.475	1.03698e-06\\
15.5	9.36166e-07\\
15.525	8.4826e-07\\
15.55	7.71791e-07\\
15.575	7.05357e-07\\
15.6	6.49556e-07\\
15.625	6.05153e-07\\
15.65	5.71189e-07\\
15.675	5.47e-07\\
15.7	5.33111e-07\\
15.725	5.28405e-07\\
15.75	5.31711e-07\\
15.775	5.42631e-07\\
15.8	5.61532e-07\\
15.825	5.8715e-07\\
15.85	6.17556e-07\\
15.875	6.51951e-07\\
15.9	6.90776e-07\\
15.925	7.32986e-07\\
15.95	7.77183e-07\\
15.975	8.22223e-07\\
16	8.67552e-07\\
16.025	9.12572e-07\\
16.05	9.56344e-07\\
16.075	9.97946e-07\\
16.1	1.03709e-06\\
16.125	1.07325e-06\\
16.15	1.10536e-06\\
16.175	1.13324e-06\\
16.2	1.15646e-06\\
16.225	1.1745e-06\\
16.25	1.18722e-06\\
16.275	1.19486e-06\\
16.3	1.19711e-06\\
16.325	1.19372e-06\\
16.35	1.18473e-06\\
16.375	1.17024e-06\\
16.4	1.15005e-06\\
16.425	1.12476e-06\\
16.45	1.09594e-06\\
16.475	1.06372e-06\\
16.5	1.02705e-06\\
16.525	9.85628e-07\\
16.55	9.41019e-07\\
16.575	8.94844e-07\\
16.6	8.47071e-07\\
16.625	7.97374e-07\\
16.65	7.46191e-07\\
16.675	6.94484e-07\\
16.7	6.42921e-07\\
16.725	5.91204e-07\\
16.75	5.39879e-07\\
16.775	4.89982e-07\\
16.8	4.4178e-07\\
16.825	3.94904e-07\\
16.85	3.49542e-07\\
16.875	3.06498e-07\\
16.9	2.66246e-07\\
16.925	2.28097e-07\\
16.95	1.92246e-07\\
16.975	1.59068e-07\\
17	1.2878e-07\\
17.025	1.01526e-07\\
17.05	7.66334e-08\\
17.075	5.40998e-08\\
17.1	3.42476e-08\\
17.125	1.69083e-08\\
17.15	1.92686e-09\\
17.175	1.09117e-08\\
17.2	2.17173e-08\\
17.225	3.06341e-08\\
17.25	3.76276e-08\\
17.275	4.28594e-08\\
17.3	4.67956e-08\\
17.325	4.95079e-08\\
17.35	5.09042e-08\\
17.375	5.11664e-08\\
17.4	5.08078e-08\\
17.425	4.96306e-08\\
17.45	4.76616e-08\\
17.475	4.50621e-08\\
17.5	4.21292e-08\\
17.525	3.89126e-08\\
17.55	3.54114e-08\\
17.575	3.18435e-08\\
17.6	2.80892e-08\\
17.625	2.42743e-08\\
17.65	2.04626e-08\\
17.675	1.66506e-08\\
17.7	1.29101e-08\\
17.725	9.38628e-09\\
17.75	5.87686e-09\\
17.775	2.74074e-09\\
17.8	2.78079e-10\\
17.825	3.29232e-09\\
17.85	6.13392e-09\\
17.875	8.8385e-09\\
17.9	1.09456e-08\\
17.925	1.3078e-08\\
17.95	1.53343e-08\\
17.975	1.70924e-08\\
18	1.86618e-08\\
18.025	2.02538e-08\\
18.05	2.16812e-08\\
18.075	2.28402e-08\\
18.1	2.3967e-08\\
18.125	2.50211e-08\\
18.15	2.58373e-08\\
18.175	2.6544e-08\\
18.2	2.72297e-08\\
18.225	2.78121e-08\\
18.25	2.83789e-08\\
18.275	2.89064e-08\\
18.3	2.91871e-08\\
18.325	2.94568e-08\\
18.35	2.97182e-08\\
18.375	2.99449e-08\\
18.4	3.01078e-08\\
18.425	3.02483e-08\\
18.45	3.03544e-08\\
18.475	3.03222e-08\\
18.5	3.03825e-08\\
18.525	3.04144e-08\\
18.55	3.02739e-08\\
18.575	3.02305e-08\\
18.6	3.02609e-08\\
18.625	3.00808e-08\\
18.65	2.9894e-08\\
18.675	2.97594e-08\\
18.7	2.96089e-08\\
18.725	2.93591e-08\\
18.75	2.91549e-08\\
18.775	2.89787e-08\\
18.8	2.87069e-08\\
18.825	2.83117e-08\\
18.85	2.8089e-08\\
18.875	2.77538e-08\\
18.9	2.74623e-08\\
18.925	2.71108e-08\\
18.95	2.67091e-08\\
18.975	2.63464e-08\\
19	2.59908e-08\\
19.025	2.55306e-08\\
19.05	2.51225e-08\\
19.075	2.47409e-08\\
19.1	2.4271e-08\\
19.125	2.37961e-08\\
19.15	2.3342e-08\\
19.175	2.29275e-08\\
19.2	2.24236e-08\\
19.225	2.19398e-08\\
19.25	2.14922e-08\\
19.275	2.09518e-08\\
19.3	2.05203e-08\\
19.325	1.99602e-08\\
19.35	1.95279e-08\\
19.375	1.90197e-08\\
19.4	1.8553e-08\\
19.425	1.80206e-08\\
19.45	1.75832e-08\\
19.475	1.70563e-08\\
19.5	1.65978e-08\\
19.525	1.61515e-08\\
19.55	1.56592e-08\\
19.575	1.51539e-08\\
19.6	1.48075e-08\\
19.625	1.42749e-08\\
19.65	1.38237e-08\\
19.675	1.3422e-08\\
19.7	1.29652e-08\\
19.725	1.25094e-08\\
19.75	1.219e-08\\
19.775	1.17454e-08\\
19.8	1.1267e-08\\
19.825	1.09255e-08\\
19.85	1.05557e-08\\
19.875	1.0108e-08\\
19.9	9.74671e-09\\
19.925	9.42464e-09\\
19.95	9.09318e-09\\
19.975	8.58422e-09\\
20	8.38634e-09\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	6.61744e-24\\
0.05	1.58819e-22\\
0.075	4.76456e-22\\
0.1	3.70577e-22\\
0.125	8.47033e-22\\
0.15	6.35275e-22\\
0.175	0\\
0.2	1.69407e-21\\
0.225	4.23516e-22\\
0.25	4.23516e-22\\
0.275	1.27055e-21\\
0.3	4.23516e-21\\
0.325	5.0822e-21\\
0.35	1.52466e-20\\
0.375	1.86347e-20\\
0.4	0\\
0.425	3.04932e-20\\
0.45	7.11508e-20\\
0.475	3.38813e-20\\
0.5	4.74338e-20\\
0.525	1.35525e-20\\
0.55	7.45389e-20\\
0.575	5.42101e-20\\
0.6	2.03288e-19\\
0.625	2.71051e-19\\
0.65	2.43945e-19\\
0.675	0\\
0.7	1.89735e-19\\
0.725	8.13152e-19\\
0.75	2.71051e-19\\
0.775	1.19262e-18\\
0.8	7.58942e-19\\
0.825	5.42101e-19\\
0.85	1.19262e-18\\
0.875	1.30104e-18\\
0.9	2.1684e-19\\
0.925	6.50521e-19\\
0.95	0\\
0.975	2.1684e-18\\
1	8.0231e-18\\
1.025	5.20417e-18\\
1.05	3.03577e-18\\
1.075	6.07153e-18\\
1.1	4.77049e-18\\
1.125	9.54098e-18\\
1.15	7.80626e-18\\
1.175	1.04083e-17\\
1.2	1.99493e-17\\
1.225	7.80626e-18\\
1.25	1.04083e-17\\
1.275	1.38778e-17\\
1.3	2.60209e-17\\
1.325	4.68375e-17\\
1.35	3.81639e-17\\
1.375	1.73472e-18\\
1.4	1.38778e-17\\
1.425	3.81639e-17\\
1.45	9.36751e-17\\
1.475	1.38778e-17\\
1.5	5.55112e-17\\
1.525	1.14492e-16\\
1.55	5.20417e-17\\
1.575	6.93889e-17\\
1.6	1.59595e-16\\
1.625	1.04083e-16\\
1.65	3.46945e-17\\
1.675	8.32667e-17\\
1.7	3.46945e-16\\
1.725	1.31839e-16\\
1.75	1.11022e-16\\
1.775	1.38778e-17\\
1.8	2.70617e-16\\
1.825	1.59595e-16\\
1.85	5.55112e-17\\
1.875	1.17961e-16\\
1.9	2.77556e-16\\
1.925	1.249e-16\\
1.95	1.52656e-16\\
1.975	1.73472e-16\\
2	3.747e-16\\
2.025	1.52656e-16\\
2.05	7.63278e-17\\
2.075	1.04083e-16\\
2.1	9.02056e-17\\
2.125	6.93889e-17\\
2.15	2.77556e-17\\
2.175	3.95517e-16\\
2.2	1.1241e-15\\
2.225	2.8727e-15\\
2.25	9.0622e-15\\
2.275	2.60104e-14\\
2.3	7.0343e-14\\
2.325	1.76571e-13\\
2.35	4.14353e-13\\
2.375	9.09439e-13\\
2.4	1.86919e-12\\
2.425	3.61101e-12\\
2.45	6.60524e-12\\
2.475	1.15666e-11\\
2.5	1.9671e-11\\
2.525	3.29699e-11\\
2.55	5.50012e-11\\
2.575	9.14636e-11\\
2.6	1.50716e-10\\
2.625	2.4406e-10\\
2.65	3.86138e-10\\
2.675	5.96227e-10\\
2.7	9.01119e-10\\
2.725	1.3395e-09\\
2.75	1.96669e-09\\
2.775	2.85811e-09\\
2.8	4.11087e-09\\
2.825	5.84567e-09\\
2.85	8.21353e-09\\
2.875	1.14102e-08\\
2.9	1.56958e-08\\
2.925	2.14097e-08\\
2.95	2.89767e-08\\
2.975	3.89086e-08\\
3	5.18206e-08\\
3.025	6.84724e-08\\
3.05	8.98188e-08\\
3.075	1.17038e-07\\
3.1	1.51532e-07\\
3.125	1.94927e-07\\
3.15	2.49138e-07\\
3.175	3.16465e-07\\
3.2	3.99648e-07\\
3.225	5.01856e-07\\
3.25	6.26662e-07\\
3.275	7.78138e-07\\
3.3	9.60988e-07\\
3.325	1.18059e-06\\
3.35	1.44288e-06\\
3.375	1.75435e-06\\
3.4	2.12215e-06\\
3.425	2.55422e-06\\
3.45	3.0591e-06\\
3.475	3.64568e-06\\
3.5	4.32324e-06\\
3.525	5.10158e-06\\
3.55	5.99073e-06\\
3.575	7.00039e-06\\
3.6	8.13979e-06\\
3.625	9.41757e-06\\
3.65	1.08414e-05\\
3.675	1.24172e-05\\
3.7	1.41485e-05\\
3.725	1.60362e-05\\
3.75	1.80777e-05\\
3.775	2.0266e-05\\
3.8	2.25887e-05\\
3.825	2.50276e-05\\
3.85	2.75571e-05\\
3.875	3.01428e-05\\
3.9	3.27416e-05\\
3.925	3.53002e-05\\
3.95	3.77533e-05\\
3.975	4.00227e-05\\
4	4.20175e-05\\
4.025	4.36323e-05\\
4.05	4.47458e-05\\
4.075	4.52215e-05\\
4.1	4.49086e-05\\
4.125	4.36402e-05\\
4.15	4.12332e-05\\
4.175	3.74913e-05\\
4.2	3.22064e-05\\
4.225	2.51582e-05\\
4.25	1.61171e-05\\
4.275	4.84946e-06\\
4.3	8.88004e-06\\
4.325	2.53072e-05\\
4.35	4.46608e-05\\
4.375	6.71548e-05\\
4.4	9.29876e-05\\
4.425	0.000122338\\
4.45	0.000155352\\
4.475	0.000192138\\
4.5	0.000232762\\
4.525	0.000277249\\
4.55	0.000325564\\
4.575	0.00037761\\
4.6	0.000433225\\
4.625	0.000492183\\
4.65	0.000554184\\
4.675	0.000618852\\
4.7	0.000685737\\
4.725	0.000754317\\
4.75	0.000824002\\
4.775	0.000894131\\
4.8	0.000963983\\
4.825	0.00103278\\
4.85	0.00109972\\
4.875	0.00116395\\
4.9	0.00122459\\
4.925	0.00128078\\
4.95	0.00133164\\
4.975	0.00137635\\
5	0.0014141\\
5.025	0.00144413\\
5.05	0.00146579\\
5.075	0.00147847\\
5.1	0.00148169\\
5.125	0.00147508\\
5.15	0.00145835\\
5.175	0.0014314\\
5.2	0.0013942\\
5.225	0.00134689\\
5.25	0.00128976\\
5.275	0.00122319\\
5.3	0.00114772\\
5.325	0.00106399\\
5.35	0.000972742\\
5.375	0.00087483\\
5.4	0.000771172\\
5.425	0.000662744\\
5.45	0.000550571\\
5.475	0.000435707\\
5.5	0.000319211\\
5.525	0.000202131\\
5.55	8.54919e-05\\
5.575	2.9727e-05\\
5.6	0.000142597\\
5.625	0.000252248\\
5.65	0.000357873\\
5.675	0.000458743\\
5.7	0.000554212\\
5.725	0.000643714\\
5.75	0.000726754\\
5.775	0.000802894\\
5.8	0.000871746\\
5.825	0.000932968\\
5.85	0.000986259\\
5.875	0.00103135\\
5.9	0.00106802\\
5.925	0.00109602\\
5.95	0.00111513\\
5.975	0.00112508\\
6	0.00112561\\
6.025	0.00111644\\
6.05	0.0010973\\
6.075	0.0010679\\
6.1	0.00102796\\
6.125	0.000977207\\
6.15	0.000915404\\
6.175	0.000842358\\
6.2	0.000757948\\
6.225	0.000662144\\
6.25	0.000555025\\
6.275	0.000436793\\
6.3	0.000307804\\
6.325	0.000168587\\
6.35	1.98605e-05\\
6.375	0.000137464\\
6.4	0.000302273\\
6.425	0.000473255\\
6.45	0.000648898\\
6.475	0.000827499\\
6.5	0.00100718\\
6.525	0.00118593\\
6.55	0.00136163\\
6.575	0.00153204\\
6.6	0.0016949\\
6.625	0.00184796\\
6.65	0.00198901\\
6.675	0.00211598\\
6.7	0.00222696\\
6.725	0.00232018\\
6.75	0.00239415\\
6.775	0.00244767\\
6.8	0.00247991\\
6.825	0.00249039\\
6.85	0.00247896\\
6.875	0.00244591\\
6.9	0.00239193\\
6.925	0.00231813\\
6.95	0.00222601\\
6.975	0.00211737\\
7	0.00199437\\
7.025	0.00185941\\
7.05	0.00171512\\
7.075	0.00156429\\
7.1	0.00140979\\
7.125	0.00125453\\
7.15	0.00110134\\
7.175	0.000952933\\
7.2	0.000811827\\
7.225	0.000680294\\
7.25	0.000560281\\
7.275	0.000453352\\
7.3	0.000360669\\
7.325	0.000282983\\
7.35	0.000220612\\
7.375	0.00017341\\
7.4	0.000140769\\
7.425	0.00012165\\
7.45	0.000114637\\
7.475	0.000117981\\
7.5	0.000129649\\
7.525	0.000147364\\
7.55	0.000168662\\
7.575	0.000190973\\
7.6	0.000211707\\
7.625	0.000228331\\
7.65	0.000238425\\
7.675	0.000239727\\
7.7	0.000230193\\
7.725	0.000208049\\
7.75	0.000171827\\
7.775	0.000120393\\
7.8	5.29712e-05\\
7.825	3.08339e-05\\
7.85	0.000131056\\
7.875	0.000247408\\
7.9	0.000379296\\
7.925	0.000525821\\
7.95	0.000685811\\
7.975	0.00085788\\
8	0.00104047\\
8.025	0.00123188\\
8.05	0.00143028\\
8.075	0.00163379\\
8.1	0.00184057\\
8.125	0.00204875\\
8.15	0.00225651\\
8.175	0.00246205\\
8.2	0.00266362\\
8.225	0.0028596\\
8.25	0.00304845\\
8.275	0.00322871\\
8.3	0.003399\\
8.325	0.00355803\\
8.35	0.00370457\\
8.375	0.0038375\\
8.4	0.00395573\\
8.425	0.00405826\\
8.45	0.00414417\\
8.475	0.00421261\\
8.5	0.00426282\\
8.525	0.00429417\\
8.55	0.00430611\\
8.575	0.00429826\\
8.6	0.00427041\\
8.625	0.00422252\\
8.65	0.00415477\\
8.675	0.0040676\\
8.7	0.00396168\\
8.725	0.00383796\\
8.75	0.00369766\\
8.775	0.00354232\\
8.8	0.00337375\\
8.825	0.00319404\\
8.85	0.00300552\\
8.875	0.00281078\\
8.9	0.0026126\\
8.925	0.0024139\\
8.95	0.00221774\\
8.975	0.00202718\\
9	0.0018453\\
9.025	0.00167515\\
9.05	0.00151961\\
9.075	0.00138137\\
9.1	0.00126289\\
9.125	0.00116632\\
9.15	0.00109347\\
9.175	0.00104574\\
9.2	0.00102412\\
9.225	0.00102915\\
9.25	0.00106089\\
9.275	0.00111897\\
9.3	0.00120254\\
9.325	0.00131034\\
9.35	0.00144065\\
9.375	0.00159141\\
9.4	0.00176023\\
9.425	0.00194444\\
9.45	0.00214113\\
9.475	0.00234724\\
9.5	0.00255959\\
9.525	0.002775\\
9.55	0.00299029\\
9.575	0.00320234\\
9.6	0.00340819\\
9.625	0.00360508\\
9.65	0.00379046\\
9.675	0.00396206\\
9.7	0.0041179\\
9.725	0.00425634\\
9.75	0.00437608\\
9.775	0.00447616\\
9.8	0.00455599\\
9.825	0.0046153\\
9.85	0.00465419\\
9.875	0.00467304\\
9.9	0.00467252\\
9.925	0.00465359\\
9.95	0.00461742\\
9.975	0.00456541\\
10	0.0044991\\
10.025	0.00442018\\
10.05	0.00433043\\
10.075	0.0042317\\
10.1	0.00412588\\
10.125	0.00401486\\
10.15	0.00390051\\
10.175	0.00378464\\
10.2	0.00366901\\
10.225	0.00355529\\
10.25	0.00344505\\
10.275	0.00333975\\
10.3	0.00324073\\
10.325	0.0031492\\
10.35	0.00306624\\
10.375	0.00299281\\
10.4	0.00292974\\
10.425	0.00287774\\
10.45	0.00283738\\
10.475	0.00280913\\
10.5	0.00279333\\
10.525	0.00279021\\
10.55	0.00279995\\
10.575	0.00282258\\
10.6	0.00285805\\
10.625	0.00290624\\
10.65	0.00296695\\
10.675	0.0030399\\
10.7	0.00312473\\
10.725	0.00322099\\
10.75	0.00332821\\
10.775	0.00344582\\
10.8	0.00357322\\
10.825	0.0037097\\
10.85	0.00385452\\
10.875	0.00400688\\
10.9	0.00416593\\
10.925	0.00433075\\
10.95	0.0045004\\
10.975	0.00467388\\
11	0.00485015\\
11.025	0.00502814\\
11.05	0.00520677\\
11.075	0.0053849\\
11.1	0.00556143\\
11.125	0.00573522\\
11.15	0.00590514\\
11.175	0.00607004\\
11.2	0.00622884\\
11.225	0.00638045\\
11.25	0.00652383\\
11.275	0.00665798\\
11.3	0.00678194\\
11.325	0.00689482\\
11.35	0.00699578\\
11.375	0.00708405\\
11.4	0.00715895\\
11.425	0.00721986\\
11.45	0.00726627\\
11.475	0.00729772\\
11.5	0.00731386\\
11.525	0.00731445\\
11.55	0.00729936\\
11.575	0.00726852\\
11.6	0.00722198\\
11.625	0.0071599\\
11.65	0.00708256\\
11.675	0.00699032\\
11.7	0.00688368\\
11.725	0.00676322\\
11.75	0.00662966\\
11.775	0.0064838\\
11.8	0.00632658\\
11.825	0.00615904\\
11.85	0.00598232\\
11.875	0.00579767\\
11.9	0.00560643\\
11.925	0.00541002\\
11.95	0.00520997\\
11.975	0.00500788\\
12	0.0048054\\
12.025	0.00460425\\
12.05	0.00440615\\
12.075	0.00421289\\
12.1	0.00402625\\
12.125	0.00384797\\
12.15	0.00367979\\
12.175	0.00352337\\
12.2	0.00338032\\
12.225	0.00325215\\
12.25	0.00314021\\
12.275	0.00304577\\
12.3	0.0029699\\
12.325	0.00291352\\
12.35	0.00287735\\
12.375	0.0028619\\
12.4	0.00286745\\
12.425	0.00289407\\
12.45	0.0029416\\
12.475	0.00300962\\
12.5	0.0030975\\
12.525	0.00320439\\
12.55	0.00332919\\
12.575	0.00347063\\
12.6	0.00362722\\
12.625	0.0037973\\
12.65	0.00397909\\
12.675	0.00417066\\
12.7	0.00437\\
12.725	0.00457501\\
12.75	0.00478356\\
12.775	0.0049935\\
12.8	0.00520272\\
12.825	0.00540914\\
12.85	0.00561074\\
12.875	0.00580563\\
12.9	0.00599203\\
12.925	0.00616828\\
12.95	0.0063329\\
12.975	0.00648459\\
13	0.00662225\\
13.025	0.00674492\\
13.05	0.00685189\\
13.075	0.00694263\\
13.1	0.00701682\\
13.125	0.0070743\\
13.15	0.00711511\\
13.175	0.00713946\\
13.2	0.00714771\\
13.225	0.00714036\\
13.25	0.00711805\\
13.275	0.0070815\\
13.3	0.00703154\\
13.325	0.00696904\\
13.35	0.00689496\\
13.375	0.00681027\\
13.4	0.00671595\\
13.425	0.006613\\
13.45	0.00650237\\
13.475	0.00638504\\
13.5	0.00626191\\
13.525	0.00613387\\
13.55	0.00600173\\
13.575	0.00586626\\
13.6	0.00572816\\
13.625	0.00558809\\
13.65	0.00544664\\
13.675	0.00530436\\
13.7	0.00516174\\
13.725	0.00501919\\
13.75	0.00487712\\
13.775	0.00473588\\
13.8	0.00459581\\
13.825	0.00445721\\
13.85	0.00432037\\
13.875	0.00418555\\
13.9	0.00405303\\
13.925	0.00392307\\
13.95	0.00379593\\
13.975	0.00367189\\
14	0.00355126\\
14.025	0.00343433\\
14.05	0.00332142\\
14.075	0.00321285\\
14.1	0.00310897\\
14.125	0.00301015\\
14.15	0.00291674\\
14.175	0.00282914\\
14.2	0.00274774\\
14.225	0.00267291\\
14.25	0.00260503\\
14.275	0.0025445\\
14.3	0.00249166\\
14.325	0.00244687\\
14.35	0.00241043\\
14.375	0.00238264\\
14.4	0.00236375\\
14.425	0.00235397\\
14.45	0.00235346\\
14.475	0.00236232\\
14.5	0.00238061\\
14.525	0.00240831\\
14.55	0.00244535\\
14.575	0.00249157\\
14.6	0.00254675\\
14.625	0.0026106\\
14.65	0.00268275\\
14.675	0.00276274\\
14.7	0.00285006\\
14.725	0.00294412\\
14.75	0.00304425\\
14.775	0.00314972\\
14.8	0.00325976\\
14.825	0.00337352\\
14.85	0.00349011\\
14.875	0.0036086\\
14.9	0.00372804\\
14.925	0.00384745\\
14.95	0.00396584\\
14.975	0.00408223\\
15	0.00419564\\
15.025	0.00430512\\
15.05	0.00440973\\
15.075	0.00450861\\
15.1	0.00460091\\
15.125	0.0046859\\
15.15	0.00476287\\
15.175	0.00483122\\
15.2	0.00489041\\
15.225	0.00494003\\
15.25	0.00497972\\
15.275	0.00500927\\
15.3	0.00502852\\
15.325	0.00503746\\
15.35	0.00503616\\
15.375	0.00502477\\
15.4	0.00500355\\
15.425	0.00497286\\
15.45	0.0049331\\
15.475	0.0048848\\
15.5	0.00482851\\
15.525	0.00476486\\
15.55	0.00469451\\
15.575	0.00461816\\
15.6	0.00453655\\
15.625	0.00445042\\
15.65	0.00436053\\
15.675	0.00426762\\
15.7	0.00417243\\
15.725	0.00407568\\
15.75	0.00397804\\
15.775	0.00388018\\
15.8	0.00378269\\
15.825	0.00368615\\
15.85	0.00359106\\
15.875	0.00349788\\
15.9	0.00340702\\
15.925	0.00331882\\
15.95	0.00323358\\
15.975	0.00315152\\
16	0.00307284\\
16.025	0.00299767\\
16.05	0.00292608\\
16.075	0.00285811\\
16.1	0.00279376\\
16.125	0.002733\\
16.15	0.00267575\\
16.175	0.00262191\\
16.2	0.00257136\\
16.225	0.00252398\\
16.25	0.0024796\\
16.275	0.00243807\\
16.3	0.00239924\\
16.325	0.00236294\\
16.35	0.00232901\\
16.375	0.00229732\\
16.4	0.00226772\\
16.425	0.00224009\\
16.45	0.00221432\\
16.475	0.00219034\\
16.5	0.00216805\\
16.525	0.00214741\\
16.55	0.00212839\\
16.575	0.00211098\\
16.6	0.00209517\\
16.625	0.00208098\\
16.65	0.00206846\\
16.675	0.00205765\\
16.7	0.0020486\\
16.725	0.00204139\\
16.75	0.00203608\\
16.775	0.00203275\\
16.8	0.00203148\\
16.825	0.00203232\\
16.85	0.00203535\\
16.875	0.0020406\\
16.9	0.00204811\\
16.925	0.00205792\\
16.95	0.00207\\
16.975	0.00208433\\
17	0.00210089\\
17.025	0.00211958\\
17.05	0.00214031\\
17.075	0.00216296\\
17.1	0.00218737\\
17.125	0.00221336\\
17.15	0.00224073\\
17.175	0.00226924\\
17.2	0.00229864\\
17.225	0.00232865\\
17.25	0.00235899\\
17.275	0.00238934\\
17.3	0.00241939\\
17.325	0.00244879\\
17.35	0.00247722\\
17.375	0.00250435\\
17.4	0.00252985\\
17.425	0.0025534\\
17.45	0.00257467\\
17.475	0.0025934\\
17.5	0.00260929\\
17.525	0.0026221\\
17.55	0.00263159\\
17.575	0.00263758\\
17.6	0.00263991\\
17.625	0.00263844\\
17.65	0.00263307\\
17.675	0.00262376\\
17.7	0.00261047\\
17.725	0.00259323\\
17.75	0.00257208\\
17.775	0.00254712\\
17.8	0.00251846\\
17.825	0.00248628\\
17.85	0.00245074\\
17.875	0.00241207\\
17.9	0.00237051\\
17.925	0.00232633\\
17.95	0.00227981\\
17.975	0.00223124\\
18	0.00218095\\
18.025	0.00212925\\
18.05	0.00207647\\
18.075	0.00202294\\
18.1	0.00196898\\
18.125	0.00191493\\
18.15	0.00186108\\
18.175	0.00180775\\
18.2	0.00175522\\
18.225	0.00170376\\
18.25	0.00165363\\
18.275	0.00160506\\
18.3	0.00155826\\
18.325	0.00151342\\
18.35	0.0014707\\
18.375	0.00143022\\
18.4	0.00139211\\
18.425	0.00135645\\
18.45	0.00132329\\
18.475	0.00129267\\
18.5	0.00126459\\
18.525	0.00123904\\
18.55	0.00121597\\
18.575	0.00119533\\
18.6	0.00117705\\
18.625	0.00116101\\
18.65	0.0011471\\
18.675	0.0011352\\
18.7	0.00112515\\
18.725	0.00111682\\
18.75	0.00111003\\
18.775	0.00110463\\
18.8	0.00110044\\
18.825	0.00109729\\
18.85	0.001095\\
18.875	0.00109341\\
18.9	0.00109234\\
18.925	0.00109165\\
18.95	0.00109116\\
18.975	0.00109074\\
19	0.00109025\\
19.025	0.00108957\\
19.05	0.00108858\\
19.075	0.00108718\\
19.1	0.00108528\\
19.125	0.00108282\\
19.15	0.00107972\\
19.175	0.00107595\\
19.2	0.00107146\\
19.225	0.00106624\\
19.25	0.00106028\\
19.275	0.00105358\\
19.3	0.00104615\\
19.325	0.00103802\\
19.35	0.00102922\\
19.375	0.00101977\\
19.4	0.00100974\\
19.425	0.000999171\\
19.45	0.000988112\\
19.475	0.000976622\\
19.5	0.000964761\\
19.525	0.000952583\\
19.55	0.000940147\\
19.575	0.000927512\\
19.6	0.000914727\\
19.625	0.000901846\\
19.65	0.000888921\\
19.675	0.000875992\\
19.7	0.000863095\\
19.725	0.000850272\\
19.75	0.000837552\\
19.775	0.000824961\\
19.8	0.000812522\\
19.825	0.000800254\\
19.85	0.000788172\\
19.875	0.000776289\\
19.9	0.000764609\\
19.925	0.000753139\\
19.95	0.000741885\\
19.975	0.000730849\\
20	0.000720028\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_error_kinetic_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on kinetic energy},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
 x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	3.97047e-23\\
0.075	2.64698e-23\\
0.1	5.29396e-23\\
0.125	1.85288e-22\\
0.15	2.11758e-22\\
0.175	3.70577e-22\\
0.2	4.23516e-22\\
0.225	5.82335e-22\\
0.25	5.29396e-22\\
0.275	4.23516e-22\\
0.3	5.29396e-22\\
0.325	2.11758e-22\\
0.35	2.11758e-22\\
0.375	2.32934e-21\\
0.4	3.81165e-21\\
0.425	5.50571e-21\\
0.45	8.47033e-21\\
0.475	1.18585e-20\\
0.5	2.20229e-20\\
0.525	2.6258e-20\\
0.55	2.5411e-20\\
0.575	3.55754e-20\\
0.6	2.87991e-20\\
0.625	3.38813e-20\\
0.65	4.40457e-20\\
0.675	4.74338e-20\\
0.7	6.77626e-20\\
0.725	7.45389e-20\\
0.75	6.77626e-20\\
0.775	8.80914e-20\\
0.8	9.48677e-20\\
0.825	1.35525e-19\\
0.85	9.48677e-20\\
0.875	1.76183e-19\\
0.9	2.98156e-19\\
0.925	4.06576e-19\\
0.95	4.33681e-19\\
0.975	5.14996e-19\\
1	5.96311e-19\\
1.025	6.50521e-19\\
1.05	3.25261e-19\\
1.075	6.50521e-19\\
1.1	7.58942e-19\\
1.125	9.75782e-19\\
1.15	1.40946e-18\\
1.175	8.67362e-19\\
1.2	1.6263e-18\\
1.225	1.73472e-18\\
1.25	1.73472e-18\\
1.275	2.1684e-18\\
1.3	2.81893e-18\\
1.325	3.25261e-18\\
1.35	4.33681e-18\\
1.375	4.33681e-18\\
1.4	4.77049e-18\\
1.425	6.07153e-18\\
1.45	8.23994e-18\\
1.475	8.23994e-18\\
1.5	8.67362e-18\\
1.525	1.04083e-17\\
1.55	1.12757e-17\\
1.575	1.38778e-17\\
1.6	1.30104e-17\\
1.625	1.56125e-17\\
1.65	1.47451e-17\\
1.675	1.99493e-17\\
1.7	1.99493e-17\\
1.725	2.08167e-17\\
1.75	2.34188e-17\\
1.775	2.51535e-17\\
1.8	2.68882e-17\\
1.825	2.42861e-17\\
1.85	3.29597e-17\\
1.875	2.77556e-17\\
1.9	2.42861e-17\\
1.925	3.29597e-17\\
1.95	4.16334e-17\\
1.975	3.64292e-17\\
2	4.16334e-17\\
2.025	5.0307e-17\\
2.05	4.16334e-17\\
2.075	4.85723e-17\\
2.1	4.85723e-17\\
2.125	5.37764e-17\\
2.15	5.37764e-17\\
2.175	5.0307e-17\\
2.2	4.16334e-17\\
2.225	2.94903e-17\\
2.25	6.93889e-18\\
2.275	9.36751e-17\\
2.3	1.83881e-16\\
2.325	3.08781e-16\\
2.35	3.66027e-16\\
2.375	1.97758e-16\\
2.4	3.43475e-16\\
2.425	1.39472e-15\\
2.45	2.92821e-15\\
2.475	4.62824e-15\\
2.5	6.20337e-15\\
2.525	7.46972e-15\\
2.55	7.9034e-15\\
2.575	6.38378e-15\\
2.6	1.42247e-15\\
2.625	6.39766e-15\\
2.65	1.35655e-14\\
2.675	1.46688e-14\\
2.7	6.42542e-15\\
2.725	9.53404e-15\\
2.75	2.58682e-14\\
2.775	2.80539e-14\\
2.8	8.32667e-17\\
2.825	5.99798e-14\\
2.85	1.28134e-13\\
2.875	1.61954e-13\\
2.9	1.15324e-13\\
2.925	3.00315e-14\\
2.95	2.40571e-13\\
2.975	4.45782e-13\\
3	5.66616e-13\\
3.025	5.01446e-13\\
3.05	1.53169e-13\\
3.075	5.01044e-13\\
3.1	1.27451e-12\\
3.125	1.59522e-12\\
3.15	7.05769e-13\\
3.175	1.57549e-12\\
3.2	4.2196e-12\\
3.225	5.16909e-12\\
3.25	3.01344e-12\\
3.275	8.51416e-13\\
3.3	2.69684e-12\\
3.325	4.78367e-14\\
3.35	5.1496e-12\\
3.375	6.49721e-12\\
3.4	1.67051e-12\\
3.425	2.61371e-12\\
3.45	4.08124e-12\\
3.475	2.21924e-11\\
3.5	3.44705e-11\\
3.525	2.09084e-11\\
3.55	1.51219e-11\\
3.575	4.02974e-11\\
3.6	1.94892e-11\\
3.625	4.17456e-11\\
3.65	9.18013e-11\\
3.675	7.97534e-11\\
3.7	1.03293e-11\\
3.725	5.17372e-11\\
3.75	4.16097e-11\\
3.775	3.91853e-11\\
3.8	1.1807e-10\\
3.825	1.23218e-10\\
3.85	6.28574e-11\\
3.875	2.47954e-11\\
3.9	7.0793e-11\\
3.925	1.32762e-10\\
3.95	7.90642e-11\\
3.975	7.91413e-11\\
4	1.27371e-10\\
4.025	9.59664e-11\\
4.05	4.03094e-10\\
4.075	3.99338e-10\\
4.1	4.77887e-12\\
4.125	3.94671e-10\\
4.15	3.05355e-10\\
4.175	2.01676e-10\\
4.2	5.89848e-10\\
4.225	4.55769e-10\\
4.25	4.60491e-11\\
4.275	4.0691e-10\\
4.3	3.17874e-10\\
4.325	3.22774e-11\\
4.35	2.08642e-10\\
4.375	4.43008e-11\\
4.4	2.12337e-10\\
4.425	2.82427e-10\\
4.45	2.13572e-10\\
4.475	2.33023e-10\\
4.5	3.67916e-10\\
4.525	4.60157e-10\\
4.55	4.55238e-10\\
4.575	4.33961e-10\\
4.6	4.93191e-10\\
4.625	7.27414e-10\\
4.65	1.14875e-09\\
4.675	1.479e-09\\
4.7	1.4417e-09\\
4.725	1.36032e-09\\
4.75	1.8975e-09\\
4.775	2.95109e-09\\
4.8	3.60798e-09\\
4.825	3.77723e-09\\
4.85	4.77785e-09\\
4.875	7.14614e-09\\
4.9	9.00971e-09\\
4.925	8.58803e-09\\
4.95	7.58953e-09\\
4.975	9.53289e-09\\
5	1.44398e-08\\
5.025	1.81284e-08\\
5.05	1.78803e-08\\
5.075	1.64073e-08\\
5.1	1.84913e-08\\
5.125	2.48117e-08\\
5.15	3.09332e-08\\
5.175	3.22736e-08\\
5.2	2.94696e-08\\
5.225	2.82329e-08\\
5.25	3.3112e-08\\
5.275	4.17049e-08\\
5.3	4.73509e-08\\
5.325	4.73831e-08\\
5.35	4.56664e-08\\
5.375	4.61954e-08\\
5.4	4.79487e-08\\
5.425	4.83283e-08\\
5.45	4.77012e-08\\
5.475	4.78872e-08\\
5.5	4.87258e-08\\
5.525	4.88084e-08\\
5.55	4.76055e-08\\
5.575	4.41919e-08\\
5.6	3.60549e-08\\
5.625	2.24576e-08\\
5.65	7.82859e-09\\
5.675	1.42276e-09\\
5.7	3.74853e-09\\
5.725	5.01186e-09\\
5.75	1.37108e-08\\
5.775	3.38503e-08\\
5.8	6.16908e-08\\
5.825	8.88585e-08\\
5.85	1.08783e-07\\
5.875	1.2119e-07\\
5.9	1.31934e-07\\
5.925	1.48377e-07\\
5.95	1.73486e-07\\
5.975	2.03682e-07\\
6	2.32073e-07\\
6.025	2.54114e-07\\
6.05	2.71376e-07\\
6.075	2.89402e-07\\
6.1	3.10729e-07\\
6.125	3.31429e-07\\
6.15	3.46151e-07\\
6.175	3.55543e-07\\
6.2	3.65623e-07\\
6.225	3.80188e-07\\
6.25	3.95794e-07\\
6.275	4.0517e-07\\
6.3	4.04505e-07\\
6.325	3.96012e-07\\
6.35	3.84843e-07\\
6.375	3.74104e-07\\
6.4	3.62836e-07\\
6.425	3.48689e-07\\
6.45	3.31969e-07\\
6.475	3.16158e-07\\
6.5	3.01752e-07\\
6.525	2.80661e-07\\
6.55	2.42816e-07\\
6.575	1.91455e-07\\
6.6	1.46276e-07\\
6.625	1.23306e-07\\
6.65	1.1419e-07\\
6.675	9.46634e-08\\
6.7	5.39451e-08\\
6.725	7.53388e-09\\
6.75	2.36895e-08\\
6.775	4.00149e-08\\
6.8	6.05872e-08\\
6.825	9.59876e-08\\
6.85	1.34144e-07\\
6.875	1.56725e-07\\
6.9	1.59269e-07\\
6.925	1.49212e-07\\
6.95	1.32056e-07\\
6.975	1.0993e-07\\
7	8.9683e-08\\
7.025	7.92231e-08\\
7.05	7.5956e-08\\
7.075	6.56917e-08\\
7.1	3.40644e-08\\
7.125	2.32462e-08\\
7.15	9.87391e-08\\
7.175	1.75393e-07\\
7.2	2.34533e-07\\
7.225	2.70121e-07\\
7.25	2.95923e-07\\
7.275	3.3426e-07\\
7.3	3.94743e-07\\
7.325	4.6347e-07\\
7.35	5.13975e-07\\
7.375	5.29952e-07\\
7.4	5.1806e-07\\
7.425	4.97032e-07\\
7.45	4.75231e-07\\
7.475	4.42197e-07\\
7.5	3.81508e-07\\
7.525	2.85481e-07\\
7.55	1.57015e-07\\
7.575	3.01046e-09\\
7.6	1.71557e-07\\
7.625	3.65783e-07\\
7.65	5.8256e-07\\
7.675	8.26754e-07\\
7.7	1.10104e-06\\
7.725	1.4021e-06\\
7.75	1.71942e-06\\
7.775	2.03843e-06\\
7.8	2.34773e-06\\
7.825	2.64515e-06\\
7.85	2.93792e-06\\
7.875	3.23325e-06\\
7.9	3.52494e-06\\
7.925	3.79089e-06\\
7.95	4.00592e-06\\
7.975	4.15581e-06\\
8	4.24022e-06\\
8.025	4.26924e-06\\
8.05	4.25767e-06\\
8.075	4.20972e-06\\
8.1	4.10632e-06\\
8.125	3.91782e-06\\
8.15	3.632e-06\\
8.175	3.26397e-06\\
8.2	2.83983e-06\\
8.225	2.37652e-06\\
8.25	1.87534e-06\\
8.275	1.33027e-06\\
8.3	7.42406e-07\\
8.325	1.25698e-07\\
8.35	5.02054e-07\\
8.375	1.13055e-06\\
8.4	1.7537e-06\\
8.425	2.35766e-06\\
8.45	2.9199e-06\\
8.475	3.42138e-06\\
8.5	3.85394e-06\\
8.525	4.21559e-06\\
8.55	4.50367e-06\\
8.575	4.71254e-06\\
8.6	4.83271e-06\\
8.625	4.85361e-06\\
8.65	4.77113e-06\\
8.675	4.58972e-06\\
8.7	4.31602e-06\\
8.725	3.95488e-06\\
8.75	3.51263e-06\\
8.775	2.99875e-06\\
8.8	2.4212e-06\\
8.825	1.78697e-06\\
8.85	1.11025e-06\\
8.875	4.11972e-07\\
8.9	2.90523e-07\\
8.925	9.86415e-07\\
8.95	1.66528e-06\\
8.975	2.31466e-06\\
9	2.92292e-06\\
9.025	3.47931e-06\\
9.05	3.97292e-06\\
9.075	4.39247e-06\\
9.1	4.72805e-06\\
9.125	4.97484e-06\\
9.15	5.1329e-06\\
9.175	5.20215e-06\\
9.2	5.1823e-06\\
9.225	5.07718e-06\\
9.25	4.89455e-06\\
9.275	4.63989e-06\\
9.3	4.31426e-06\\
9.325	3.92057e-06\\
9.35	3.46975e-06\\
9.375	2.97922e-06\\
9.4	2.46551e-06\\
9.425	1.93801e-06\\
9.45	1.40038e-06\\
9.475	8.56547e-07\\
9.5	3.15849e-07\\
9.525	2.08556e-07\\
9.55	7.04601e-07\\
9.575	1.16325e-06\\
9.6	1.5782e-06\\
9.625	1.94697e-06\\
9.65	2.27075e-06\\
9.675	2.55004e-06\\
9.7	2.78002e-06\\
9.725	2.95368e-06\\
9.75	3.06968e-06\\
9.775	3.13376e-06\\
9.8	3.15401e-06\\
9.825	3.13693e-06\\
9.85	3.08556e-06\\
9.875	2.99844e-06\\
9.9	2.87263e-06\\
9.925	2.71446e-06\\
9.95	2.5403e-06\\
9.975	2.36191e-06\\
10	2.1784e-06\\
10.025	1.9876e-06\\
10.05	1.79459e-06\\
10.075	1.60513e-06\\
10.1	1.42214e-06\\
10.125	1.2515e-06\\
10.15	1.1018e-06\\
10.175	9.76028e-07\\
10.2	8.70587e-07\\
10.225	7.82156e-07\\
10.25	7.10688e-07\\
10.275	6.58184e-07\\
10.3	6.27329e-07\\
10.325	6.20673e-07\\
10.35	6.38094e-07\\
10.375	6.75967e-07\\
10.4	7.28443e-07\\
10.425	7.91036e-07\\
10.45	8.63583e-07\\
10.475	9.47041e-07\\
10.5	1.03831e-06\\
10.525	1.13315e-06\\
10.55	1.2315e-06\\
10.575	1.33431e-06\\
10.6	1.43724e-06\\
10.625	1.53356e-06\\
10.65	1.62039e-06\\
10.675	1.69788e-06\\
10.7	1.76713e-06\\
10.725	1.82994e-06\\
10.75	1.88662e-06\\
10.775	1.93404e-06\\
10.8	1.96894e-06\\
10.825	1.99144e-06\\
10.85	2.00243e-06\\
10.875	2.00094e-06\\
10.9	1.98805e-06\\
10.925	1.96866e-06\\
10.95	1.94652e-06\\
10.975	1.91885e-06\\
11	1.88098e-06\\
11.025	1.83409e-06\\
11.05	1.78256e-06\\
11.075	1.72848e-06\\
11.1	1.67171e-06\\
11.125	1.61319e-06\\
11.15	1.55425e-06\\
11.175	1.49394e-06\\
11.2	1.4319e-06\\
11.225	1.36876e-06\\
11.25	1.30363e-06\\
11.275	1.23629e-06\\
11.3	1.16984e-06\\
11.325	1.10559e-06\\
11.35	1.03881e-06\\
11.375	9.64974e-07\\
11.4	8.87253e-07\\
11.425	8.09942e-07\\
11.45	7.31135e-07\\
11.475	6.47447e-07\\
11.5	5.58401e-07\\
11.525	4.62972e-07\\
11.55	3.59436e-07\\
11.575	2.50189e-07\\
11.6	1.39044e-07\\
11.625	2.48977e-08\\
11.65	9.70908e-08\\
11.675	2.27725e-07\\
11.7	3.62467e-07\\
11.725	4.98208e-07\\
11.75	6.35523e-07\\
11.775	7.76364e-07\\
11.8	9.20809e-07\\
11.825	1.06684e-06\\
11.85	1.2109e-06\\
11.875	1.34978e-06\\
11.9	1.48313e-06\\
11.925	1.61395e-06\\
11.95	1.74334e-06\\
11.975	1.86777e-06\\
12	1.98247e-06\\
12.025	2.08726e-06\\
12.05	2.18527e-06\\
12.075	2.27687e-06\\
12.1	2.35956e-06\\
12.125	2.43288e-06\\
12.15	2.49931e-06\\
12.175	2.56004e-06\\
12.2	2.6149e-06\\
12.225	2.66547e-06\\
12.25	2.71384e-06\\
12.275	2.76005e-06\\
12.3	2.80482e-06\\
12.325	2.85186e-06\\
12.35	2.90372e-06\\
12.375	2.96089e-06\\
12.4	3.02586e-06\\
12.425	3.10298e-06\\
12.45	3.19278e-06\\
12.475	3.29293e-06\\
12.5	3.40488e-06\\
12.525	3.53336e-06\\
12.55	3.68067e-06\\
12.575	3.84655e-06\\
12.6	4.02975e-06\\
12.625	4.22875e-06\\
12.65	4.44301e-06\\
12.675	4.67363e-06\\
12.7	4.92032e-06\\
12.725	5.17874e-06\\
12.75	5.44547e-06\\
12.775	5.72068e-06\\
12.8	6.00416e-06\\
12.825	6.29251e-06\\
12.85	6.58063e-06\\
12.875	6.86311e-06\\
12.9	7.13573e-06\\
12.925	7.39588e-06\\
12.95	7.64209e-06\\
12.975	7.872e-06\\
13	8.08247e-06\\
13.025	8.2708e-06\\
13.05	8.43337e-06\\
13.075	8.56475e-06\\
13.1	8.6609e-06\\
13.125	8.72238e-06\\
13.15	8.75168e-06\\
13.175	8.74835e-06\\
13.2	8.7092e-06\\
13.225	8.63292e-06\\
13.25	8.52123e-06\\
13.275	8.37644e-06\\
13.3	8.20064e-06\\
13.325	7.99466e-06\\
13.35	7.75883e-06\\
13.375	7.49567e-06\\
13.4	7.21126e-06\\
13.425	6.91122e-06\\
13.45	6.59835e-06\\
13.475	6.27449e-06\\
13.5	5.94137e-06\\
13.525	5.60191e-06\\
13.55	5.26145e-06\\
13.575	4.92673e-06\\
13.6	4.60223e-06\\
13.625	4.28987e-06\\
13.65	3.99093e-06\\
13.675	3.70777e-06\\
13.7	3.44341e-06\\
13.725	3.20076e-06\\
13.75	2.98205e-06\\
13.775	2.78861e-06\\
13.8	2.62147e-06\\
13.825	2.4814e-06\\
13.85	2.36918e-06\\
13.875	2.28453e-06\\
13.9	2.22487e-06\\
13.925	2.18753e-06\\
13.95	2.17406e-06\\
13.975	2.18702e-06\\
14	2.22475e-06\\
14.025	2.28075e-06\\
14.05	2.35085e-06\\
14.075	2.43599e-06\\
14.1	2.53676e-06\\
14.125	2.64933e-06\\
14.15	2.76915e-06\\
14.175	2.89464e-06\\
14.2	3.02529e-06\\
14.225	3.15827e-06\\
14.25	3.29068e-06\\
14.275	3.42238e-06\\
14.3	3.55225e-06\\
14.325	3.67645e-06\\
14.35	3.79107e-06\\
14.375	3.89604e-06\\
14.4	3.99391e-06\\
14.425	4.08387e-06\\
14.45	4.16224e-06\\
14.475	4.22696e-06\\
14.5	4.27878e-06\\
14.525	4.31854e-06\\
14.55	4.34602e-06\\
14.575	4.36003e-06\\
14.6	4.3603e-06\\
14.625	4.34651e-06\\
14.65	4.31987e-06\\
14.675	4.28197e-06\\
14.7	4.2318e-06\\
14.725	4.16817e-06\\
14.75	4.09254e-06\\
14.775	4.00741e-06\\
14.8	3.9125e-06\\
14.825	3.8067e-06\\
14.85	3.69168e-06\\
14.875	3.57065e-06\\
14.9	3.44324e-06\\
14.925	3.30702e-06\\
14.95	3.16329e-06\\
14.975	3.01645e-06\\
15	2.86895e-06\\
15.025	2.71927e-06\\
15.05	2.56631e-06\\
15.075	2.41161e-06\\
15.1	2.25709e-06\\
15.125	2.10369e-06\\
15.15	1.9522e-06\\
15.175	1.8049e-06\\
15.2	1.66289e-06\\
15.225	1.52473e-06\\
15.25	1.38923e-06\\
15.275	1.25848e-06\\
15.3	1.13529e-06\\
15.325	1.01991e-06\\
15.35	9.1105e-07\\
15.375	8.08434e-07\\
15.4	7.13223e-07\\
15.425	6.26398e-07\\
15.45	5.4768e-07\\
15.475	4.75134e-07\\
15.5	4.08067e-07\\
15.525	3.475e-07\\
15.55	2.94635e-07\\
15.575	2.49273e-07\\
15.6	2.10119e-07\\
15.625	1.75618e-07\\
15.65	1.45375e-07\\
15.675	1.19616e-07\\
15.7	9.79871e-08\\
15.725	8.06119e-08\\
15.75	6.68425e-08\\
15.775	5.60516e-08\\
15.8	4.74518e-08\\
15.825	4.12443e-08\\
15.85	3.76749e-08\\
15.875	3.62006e-08\\
15.9	3.5604e-08\\
15.925	3.62222e-08\\
15.95	3.85129e-08\\
15.975	4.2459e-08\\
16	4.72862e-08\\
16.025	5.24982e-08\\
16.05	5.86115e-08\\
16.075	6.63286e-08\\
16.1	7.50404e-08\\
16.125	8.37762e-08\\
16.15	9.25596e-08\\
16.175	1.01501e-07\\
16.2	1.11182e-07\\
16.225	1.2185e-07\\
16.25	1.3305e-07\\
16.275	1.4396e-07\\
16.3	1.54339e-07\\
16.325	1.6413e-07\\
16.35	1.73294e-07\\
16.375	1.81884e-07\\
16.4	1.90417e-07\\
16.425	1.98996e-07\\
16.45	2.06395e-07\\
16.475	2.11854e-07\\
16.5	2.15711e-07\\
16.525	2.18822e-07\\
16.55	2.2118e-07\\
16.575	2.22306e-07\\
16.6	2.2223e-07\\
16.625	2.20692e-07\\
16.65	2.17414e-07\\
16.675	2.12728e-07\\
16.7	2.07076e-07\\
16.725	2.0086e-07\\
16.75	1.9357e-07\\
16.775	1.84941e-07\\
16.8	1.75528e-07\\
16.825	1.65811e-07\\
16.85	1.55643e-07\\
16.875	1.44717e-07\\
16.9	1.33042e-07\\
16.925	1.21558e-07\\
16.95	1.10352e-07\\
16.975	9.93384e-08\\
17	8.83428e-08\\
17.025	7.71388e-08\\
17.05	6.6448e-08\\
17.075	5.63877e-08\\
17.1	4.6687e-08\\
17.125	3.75613e-08\\
17.15	2.90823e-08\\
17.175	2.11802e-08\\
17.2	1.37924e-08\\
17.225	7.15173e-09\\
17.25	1.21403e-09\\
17.275	4.20584e-09\\
17.3	8.99425e-09\\
17.325	1.31628e-08\\
17.35	1.68174e-08\\
17.375	1.99491e-08\\
17.4	2.23255e-08\\
17.425	2.43154e-08\\
17.45	2.59724e-08\\
17.475	2.72287e-08\\
17.5	2.80283e-08\\
17.525	2.85825e-08\\
17.55	2.89447e-08\\
17.575	2.88244e-08\\
17.6	2.84757e-08\\
17.625	2.80445e-08\\
17.65	2.75428e-08\\
17.675	2.69044e-08\\
17.7	2.60885e-08\\
17.725	2.50897e-08\\
17.75	2.42143e-08\\
17.775	2.31378e-08\\
17.8	2.20805e-08\\
17.825	2.11235e-08\\
17.85	2.01475e-08\\
17.875	1.92672e-08\\
17.9	1.80389e-08\\
17.925	1.70361e-08\\
17.95	1.63401e-08\\
17.975	1.53721e-08\\
18	1.44215e-08\\
18.025	1.36745e-08\\
18.05	1.29395e-08\\
18.075	1.21215e-08\\
18.1	1.14395e-08\\
18.125	1.08611e-08\\
18.15	1.02239e-08\\
18.175	9.62493e-09\\
18.2	9.10279e-09\\
18.225	8.55361e-09\\
18.25	8.05783e-09\\
18.275	7.6508e-09\\
18.3	7.17759e-09\\
18.325	6.80429e-09\\
18.35	6.42833e-09\\
18.375	6.03174e-09\\
18.4	5.65495e-09\\
18.425	5.34614e-09\\
18.45	5.04999e-09\\
18.475	4.64819e-09\\
18.5	4.39251e-09\\
18.525	4.17854e-09\\
18.55	3.81551e-09\\
18.575	3.53016e-09\\
18.6	3.34866e-09\\
18.625	3.03861e-09\\
18.65	2.75921e-09\\
18.675	2.51721e-09\\
18.7	2.28412e-09\\
18.725	2.01778e-09\\
18.75	1.8214e-09\\
18.775	1.65926e-09\\
18.8	1.45888e-09\\
18.825	1.19515e-09\\
18.85	1.07899e-09\\
18.875	8.12036e-10\\
18.9	6.32783e-10\\
18.925	4.77189e-10\\
18.95	3.22878e-10\\
18.975	2.09466e-10\\
19	1.05448e-10\\
19.025	8.28106e-11\\
19.05	2.0838e-10\\
19.075	2.78723e-10\\
19.1	4.17055e-10\\
19.125	5.30048e-10\\
19.15	6.10716e-10\\
19.175	6.31409e-10\\
19.2	7.23829e-10\\
19.225	7.89733e-10\\
19.25	8.2617e-10\\
19.275	9.22182e-10\\
19.3	8.62741e-10\\
19.325	9.45762e-10\\
19.35	9.38369e-10\\
19.375	9.99405e-10\\
19.4	9.75026e-10\\
19.425	1.01719e-09\\
19.45	9.76867e-10\\
19.475	9.98875e-10\\
19.5	9.34221e-10\\
19.525	8.9466e-10\\
19.55	9.37399e-10\\
19.575	9.77633e-10\\
19.6	8.3454e-10\\
19.625	8.67582e-10\\
19.65	8.31987e-10\\
19.675	7.4869e-10\\
19.7	7.33248e-10\\
19.725	7.32602e-10\\
19.75	6.08557e-10\\
19.775	6.00568e-10\\
19.8	6.01122e-10\\
19.825	4.70893e-10\\
19.85	4.02142e-10\\
19.875	4.24277e-10\\
19.9	3.52091e-10\\
19.925	2.39422e-10\\
19.95	1.49425e-10\\
19.975	2.37011e-10\\
20	1.53082e-11\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	0\\
0.05	3.97047e-23\\
0.075	2.64698e-23\\
0.1	2.64698e-23\\
0.125	0\\
0.15	5.29396e-23\\
0.175	0\\
0.2	1.05879e-22\\
0.225	2.11758e-22\\
0.25	5.29396e-22\\
0.275	6.35275e-22\\
0.3	5.29396e-22\\
0.325	6.35275e-22\\
0.35	8.47033e-22\\
0.375	2.75286e-21\\
0.4	4.23516e-21\\
0.425	5.0822e-21\\
0.45	5.92923e-21\\
0.475	5.92923e-21\\
0.5	1.01644e-20\\
0.525	9.31736e-21\\
0.55	6.77626e-21\\
0.575	1.18585e-20\\
0.6	3.38813e-21\\
0.625	0\\
0.65	3.38813e-21\\
0.675	1.69407e-20\\
0.7	1.69407e-20\\
0.725	2.71051e-20\\
0.75	3.38813e-20\\
0.775	4.74338e-20\\
0.8	8.13152e-20\\
0.825	8.13152e-20\\
0.85	2.71051e-20\\
0.875	8.13152e-20\\
0.9	1.0842e-19\\
0.925	2.71051e-20\\
0.95	5.42101e-20\\
0.975	5.42101e-20\\
1	3.25261e-19\\
1.025	5.96311e-19\\
1.05	9.21572e-19\\
1.075	1.30104e-18\\
1.1	1.51788e-18\\
1.125	1.73472e-18\\
1.15	2.1684e-18\\
1.175	2.1684e-18\\
1.2	1.95156e-18\\
1.225	2.1684e-18\\
1.25	2.60209e-18\\
1.275	2.1684e-18\\
1.3	3.46945e-18\\
1.325	3.46945e-18\\
1.35	1.95156e-18\\
1.375	3.46945e-18\\
1.4	2.60209e-18\\
1.425	3.03577e-18\\
1.45	3.03577e-18\\
1.475	1.30104e-18\\
1.5	8.67362e-19\\
1.525	4.33681e-19\\
1.55	2.60209e-18\\
1.575	4.33681e-18\\
1.6	5.20417e-18\\
1.625	6.07153e-18\\
1.65	1.12757e-17\\
1.675	1.47451e-17\\
1.7	1.38778e-17\\
1.725	2.25514e-17\\
1.75	2.1684e-17\\
1.775	2.60209e-17\\
1.8	2.34188e-17\\
1.825	2.60209e-17\\
1.85	2.77556e-17\\
1.875	2.25514e-17\\
1.9	2.08167e-17\\
1.925	2.42861e-17\\
1.95	3.29597e-17\\
1.975	2.94903e-17\\
2	2.77556e-17\\
2.025	2.77556e-17\\
2.05	1.56125e-17\\
2.075	3.29597e-17\\
2.1	3.29597e-17\\
2.125	4.51028e-17\\
2.15	9.36751e-17\\
2.175	2.8276e-16\\
2.2	9.52363e-16\\
2.225	3.02709e-15\\
2.25	9.1871e-15\\
2.275	2.62412e-14\\
2.3	7.03222e-14\\
2.325	1.76494e-13\\
2.35	4.14111e-13\\
2.375	9.08554e-13\\
2.4	1.86652e-12\\
2.425	3.60427e-12\\
2.45	6.5889e-12\\
2.475	1.15296e-11\\
2.5	1.95929e-11\\
2.525	3.28146e-11\\
2.55	5.47108e-11\\
2.575	9.09466e-11\\
2.6	1.49839e-10\\
2.625	2.42625e-10\\
2.65	3.83851e-10\\
2.675	5.92651e-10\\
2.7	8.95602e-10\\
2.725	1.3311e-09\\
2.75	1.9541e-09\\
2.775	2.83958e-09\\
2.8	4.08409e-09\\
2.825	5.80751e-09\\
2.85	8.15961e-09\\
2.875	1.13345e-08\\
2.9	1.55899e-08\\
2.925	2.12629e-08\\
2.95	2.87754e-08\\
2.975	3.86353e-08\\
3	5.14524e-08\\
3.025	6.79782e-08\\
3.05	8.91574e-08\\
3.075	1.16158e-07\\
3.1	1.50367e-07\\
3.125	1.93397e-07\\
3.15	2.47139e-07\\
3.175	3.13858e-07\\
3.2	3.96261e-07\\
3.225	4.97478e-07\\
3.25	6.21033e-07\\
3.275	7.70923e-07\\
3.3	9.51764e-07\\
3.325	1.16883e-06\\
3.35	1.42797e-06\\
3.375	1.73551e-06\\
3.4	2.09842e-06\\
3.425	2.5244e-06\\
3.45	3.02173e-06\\
3.475	3.59903e-06\\
3.5	4.26522e-06\\
3.525	5.0296e-06\\
3.55	5.90163e-06\\
3.575	6.89044e-06\\
3.6	8.00454e-06\\
3.625	9.25169e-06\\
3.65	1.06385e-05\\
3.675	1.21696e-05\\
3.7	1.38473e-05\\
3.725	1.56708e-05\\
3.75	1.76356e-05\\
3.775	1.97325e-05\\
3.8	2.19467e-05\\
3.825	2.42569e-05\\
3.85	2.66343e-05\\
3.875	2.9041e-05\\
3.9	3.14295e-05\\
3.925	3.37416e-05\\
3.95	3.59069e-05\\
3.975	3.78411e-05\\
4	3.94461e-05\\
4.025	4.06092e-05\\
4.05	4.12011e-05\\
4.075	4.10764e-05\\
4.1	4.00735e-05\\
4.125	3.80146e-05\\
4.15	3.47051e-05\\
4.175	2.99353e-05\\
4.2	2.34824e-05\\
4.225	1.51109e-05\\
4.25	4.57526e-06\\
4.275	8.37587e-06\\
4.3	2.39967e-05\\
4.325	4.25413e-05\\
4.35	6.42583e-05\\
4.375	8.93841e-05\\
4.4	0.000118139\\
4.425	0.000150724\\
4.45	0.000187306\\
4.475	0.000228017\\
4.5	0.000272948\\
4.525	0.000322145\\
4.55	0.000375594\\
4.575	0.00043322\\
4.6	0.000494883\\
4.625	0.000560373\\
4.65	0.000629407\\
4.675	0.000701625\\
4.7	0.000776589\\
4.725	0.000853784\\
4.75	0.000932626\\
4.775	0.00101246\\
4.8	0.00109255\\
4.825	0.00117214\\
4.85	0.00125038\\
4.875	0.00132642\\
4.9	0.00139936\\
4.925	0.00146831\\
4.95	0.00153237\\
4.975	0.00159067\\
5	0.00164236\\
5.025	0.00168665\\
5.05	0.00172282\\
5.075	0.00175023\\
5.1	0.00176834\\
5.125	0.0017767\\
5.15	0.00177499\\
5.175	0.00176302\\
5.2	0.00174073\\
5.225	0.00170818\\
5.25	0.00166561\\
5.275	0.00161335\\
5.3	0.00155188\\
5.325	0.00148181\\
5.35	0.00140383\\
5.375	0.00131878\\
5.4	0.00122755\\
5.425	0.0011311\\
5.45	0.00103047\\
5.475	0.000926711\\
5.5	0.000820916\\
5.525	0.000714168\\
5.55	0.000607536\\
5.575	0.000502063\\
5.6	0.000398756\\
5.625	0.000298575\\
5.65	0.000202423\\
5.675	0.000111139\\
5.7	2.54908e-05\\
5.725	5.3822e-05\\
5.75	0.000126161\\
5.775	0.000190941\\
5.8	0.000247627\\
5.825	0.000295724\\
5.85	0.000334774\\
5.875	0.000364357\\
5.9	0.00038408\\
5.925	0.000393565\\
5.95	0.000392438\\
5.975	0.000380317\\
6	0.000356818\\
6.025	0.000321562\\
6.05	0.00027418\\
6.075	0.000214317\\
6.1	0.000141643\\
6.125	5.58586e-05\\
6.15	4.32791e-05\\
6.175	0.000155937\\
6.2	0.00028219\\
6.225	0.000421996\\
6.25	0.000575178\\
6.275	0.000741407\\
6.3	0.00092018\\
6.325	0.00111079\\
6.35	0.00131232\\
6.375	0.00152363\\
6.4	0.00174338\\
6.425	0.00196999\\
6.45	0.00220169\\
6.475	0.0024365\\
6.5	0.00267226\\
6.525	0.00290669\\
6.55	0.00313739\\
6.575	0.00336188\\
6.6	0.00357766\\
6.625	0.00378225\\
6.65	0.00397328\\
6.675	0.00414854\\
6.7	0.00430599\\
6.725	0.00444385\\
6.75	0.0045606\\
6.775	0.00465514\\
6.8	0.00472673\\
6.825	0.00477508\\
6.85	0.00480031\\
6.875	0.00480302\\
6.9	0.00478426\\
6.925	0.00474559\\
6.95	0.00468896\\
6.975	0.00461673\\
7	0.00453163\\
7.025	0.00443666\\
7.05	0.00433509\\
7.075	0.00423029\\
7.1	0.00412575\\
7.125	0.00402496\\
7.15	0.00393131\\
7.175	0.00384801\\
7.2	0.00377803\\
7.225	0.00372399\\
7.25	0.00368808\\
7.275	0.00367202\\
7.3	0.003677\\
7.325	0.00370367\\
7.35	0.00375215\\
7.375	0.00382193\\
7.4	0.00391192\\
7.425	0.00402047\\
7.45	0.00414542\\
7.475	0.00428417\\
7.5	0.00443374\\
7.525	0.0045908\\
7.55	0.00475178\\
7.575	0.00491295\\
7.6	0.00507054\\
7.625	0.00522079\\
7.65	0.0053601\\
7.675	0.00548506\\
7.7	0.00559258\\
7.725	0.0056799\\
7.75	0.00574469\\
7.775	0.0057851\\
7.8	0.00579977\\
7.825	0.0057879\\
7.85	0.00574923\\
7.875	0.00568405\\
7.9	0.00559313\\
7.925	0.00547774\\
7.95	0.00533962\\
7.975	0.0051809\\
8	0.00500411\\
8.025	0.00481205\\
8.05	0.00460781\\
8.075	0.00439461\\
8.1	0.00417576\\
8.125	0.00395467\\
8.15	0.00373472\\
8.175	0.00351929\\
8.2	0.00331166\\
8.225	0.00311495\\
8.25	0.00293211\\
8.275	0.00276588\\
8.3	0.00261878\\
8.325	0.00249308\\
8.35	0.00239078\\
8.375	0.0023136\\
8.4	0.00226294\\
8.425	0.00223992\\
8.45	0.00224537\\
8.475	0.00227978\\
8.5	0.00234334\\
8.525	0.00243589\\
8.55	0.00255693\\
8.575	0.00270562\\
8.6	0.00288083\\
8.625	0.0030811\\
8.65	0.00330463\\
8.675	0.00354927\\
8.7	0.00381258\\
8.725	0.00409183\\
8.75	0.00438404\\
8.775	0.00468596\\
8.8	0.00499418\\
8.825	0.0053051\\
8.85	0.00561496\\
8.875	0.00591998\\
8.9	0.00621634\\
8.925	0.00650031\\
8.95	0.00676826\\
8.975	0.00701674\\
9	0.00724251\\
9.025	0.00744264\\
9.05	0.00761457\\
9.075	0.00775618\\
9.1	0.00786578\\
9.125	0.00794217\\
9.15	0.0079847\\
9.175	0.00799325\\
9.2	0.00796826\\
9.225	0.00791072\\
9.25	0.00782218\\
9.275	0.00770466\\
9.3	0.00756065\\
9.325	0.00739306\\
9.35	0.0072052\\
9.375	0.00700068\\
9.4	0.00678333\\
9.425	0.00655712\\
9.45	0.00632611\\
9.475	0.00609438\\
9.5	0.00586593\\
9.525	0.00564462\\
9.55	0.00543406\\
9.575	0.00523765\\
9.6	0.0050584\\
9.625	0.00489897\\
9.65	0.00476155\\
9.675	0.00464793\\
9.7	0.00455941\\
9.725	0.00449683\\
9.75	0.00446056\\
9.775	0.0044505\\
9.8	0.00446606\\
9.825	0.00450629\\
9.85	0.00456984\\
9.875	0.00465502\\
9.9	0.00475986\\
9.925	0.00488212\\
9.95	0.00501936\\
9.975	0.00516901\\
10	0.00532842\\
10.025	0.00549489\\
10.05	0.00566575\\
10.075	0.00583836\\
10.1	0.00601016\\
10.125	0.00617877\\
10.15	0.00634193\\
10.175	0.00649762\\
10.2	0.00664401\\
10.225	0.00677948\\
10.25	0.00690267\\
10.275	0.00701247\\
10.3	0.00710798\\
10.325	0.00718855\\
10.35	0.00725376\\
10.375	0.00730341\\
10.4	0.00733749\\
10.425	0.00735617\\
10.45	0.00735976\\
10.475	0.00734874\\
10.5	0.00732368\\
10.525	0.00728526\\
10.55	0.00723424\\
10.575	0.00717141\\
10.6	0.00709759\\
10.625	0.00701368\\
10.65	0.00692053\\
10.675	0.00681903\\
10.7	0.00670999\\
10.725	0.00659423\\
10.75	0.00647256\\
10.775	0.00634574\\
10.8	0.00621451\\
10.825	0.00607956\\
10.85	0.00594156\\
10.875	0.00580117\\
10.9	0.00565903\\
10.925	0.00551573\\
10.95	0.00537191\\
10.975	0.00522817\\
11	0.00508515\\
11.025	0.00494348\\
11.05	0.00480379\\
11.075	0.00466675\\
11.1	0.00453307\\
11.125	0.00440345\\
11.15	0.00427862\\
11.175	0.00415935\\
11.2	0.00404642\\
11.225	0.00394063\\
11.25	0.00384278\\
11.275	0.00375368\\
11.3	0.00367412\\
11.325	0.00360492\\
11.35	0.00354684\\
11.375	0.00350063\\
11.4	0.003467\\
11.425	0.00344661\\
11.45	0.00344004\\
11.475	0.00344784\\
11.5	0.00347047\\
11.525	0.0035083\\
11.55	0.0035616\\
11.575	0.00363054\\
11.6	0.00371517\\
11.625	0.00381544\\
11.65	0.00393116\\
11.675	0.00406204\\
11.7	0.00420764\\
11.725	0.00436737\\
11.75	0.00454053\\
11.775	0.00472627\\
11.8	0.00492359\\
11.825	0.00513139\\
11.85	0.00534842\\
11.875	0.00557331\\
11.9	0.00580456\\
11.925	0.00604059\\
11.95	0.0062797\\
11.975	0.0065201\\
12	0.00675991\\
12.025	0.00699724\\
12.05	0.00723015\\
12.075	0.00745664\\
12.1	0.00767473\\
12.125	0.00788247\\
12.15	0.00807793\\
12.175	0.00825926\\
12.2	0.00842468\\
12.225	0.00857254\\
12.25	0.0087013\\
12.275	0.00880957\\
12.3	0.00889615\\
12.325	0.00896002\\
12.35	0.00900037\\
12.375	0.0090166\\
12.4	0.00900836\\
12.425	0.00897553\\
12.45	0.00891824\\
12.475	0.00883685\\
12.5	0.00873196\\
12.525	0.00860445\\
12.55	0.00845538\\
12.575	0.00828606\\
12.6	0.00809798\\
12.625	0.00789282\\
12.65	0.0076724\\
12.675	0.00743871\\
12.7	0.00719383\\
12.725	0.00693992\\
12.75	0.00667921\\
12.775	0.00641393\\
12.8	0.00614635\\
12.825	0.0058787\\
12.85	0.00561315\\
12.875	0.00535179\\
12.9	0.00509663\\
12.925	0.00484955\\
12.95	0.00461231\\
12.975	0.00438654\\
13	0.00417368\\
13.025	0.00397502\\
13.05	0.00379169\\
13.075	0.00362463\\
13.1	0.00347463\\
13.125	0.0033423\\
13.15	0.00322809\\
13.175	0.0031323\\
13.2	0.00305507\\
13.225	0.0029964\\
13.25	0.00295618\\
13.275	0.00293416\\
13.3	0.00292998\\
13.325	0.00294321\\
13.35	0.00297329\\
13.375	0.00301961\\
13.4	0.00308147\\
13.425	0.00315813\\
13.45	0.00324878\\
13.475	0.00335255\\
13.5	0.00346853\\
13.525	0.00359578\\
13.55	0.00373332\\
13.575	0.00388014\\
13.6	0.00403519\\
13.625	0.0041974\\
13.65	0.0043657\\
13.675	0.00453896\\
13.7	0.00471607\\
13.725	0.00489589\\
13.75	0.0050773\\
13.775	0.00525914\\
13.8	0.0054403\\
13.825	0.00561965\\
13.85	0.00579609\\
13.875	0.00596854\\
13.9	0.00613595\\
13.925	0.00629731\\
13.95	0.00645164\\
13.975	0.00659803\\
14	0.00673563\\
14.025	0.00686363\\
14.05	0.00698128\\
14.075	0.00708793\\
14.1	0.00718297\\
14.125	0.00726588\\
14.15	0.00733622\\
14.175	0.00739361\\
14.2	0.00743776\\
14.225	0.00746844\\
14.25	0.00748551\\
14.275	0.00748888\\
14.3	0.00747856\\
14.325	0.00745459\\
14.35	0.00741709\\
14.375	0.00736625\\
14.4	0.0073023\\
14.425	0.00722555\\
14.45	0.00713634\\
14.475	0.00703507\\
14.5	0.00692219\\
14.525	0.00679822\\
14.55	0.0066637\\
14.575	0.00651924\\
14.6	0.00636547\\
14.625	0.00620311\\
14.65	0.0060329\\
14.675	0.00585562\\
14.7	0.00567211\\
14.725	0.00548324\\
14.75	0.00528994\\
14.775	0.00509316\\
14.8	0.00489388\\
14.825	0.00469312\\
14.85	0.0044919\\
14.875	0.00429129\\
14.9	0.00409232\\
14.925	0.00389607\\
14.95	0.00370356\\
14.975	0.00351584\\
15	0.0033339\\
15.025	0.0031587\\
15.05	0.00299115\\
15.075	0.00283211\\
15.1	0.00268234\\
15.125	0.00254258\\
15.15	0.00241347\\
15.175	0.00229554\\
15.2	0.00218924\\
15.225	0.00209492\\
15.25	0.00201284\\
15.275	0.00194314\\
15.3	0.00188586\\
15.325	0.00184097\\
15.35	0.00180831\\
15.375	0.00178763\\
15.4	0.00177859\\
15.425	0.00178078\\
15.45	0.0017937\\
15.475	0.0018168\\
15.5	0.00184945\\
15.525	0.00189098\\
15.55	0.00194069\\
15.575	0.00199783\\
15.6	0.00206163\\
15.625	0.00213133\\
15.65	0.00220614\\
15.675	0.00228528\\
15.7	0.00236798\\
15.725	0.00245352\\
15.75	0.00254115\\
15.775	0.0026302\\
15.8	0.00272\\
15.825	0.00280995\\
15.85	0.00289947\\
15.875	0.00298803\\
15.9	0.00307514\\
15.925	0.00316036\\
15.95	0.00324329\\
15.975	0.0033236\\
16	0.00340097\\
16.025	0.00347514\\
16.05	0.00354587\\
16.075	0.00361299\\
16.1	0.00367634\\
16.125	0.00373578\\
16.15	0.00379123\\
16.175	0.00384263\\
16.2	0.00388992\\
16.225	0.00393309\\
16.25	0.00397212\\
16.275	0.00400702\\
16.3	0.00403781\\
16.325	0.00406454\\
16.35	0.00408723\\
16.375	0.00410594\\
16.4	0.00412074\\
16.425	0.00413166\\
16.45	0.00413879\\
16.475	0.00414217\\
16.5	0.00414189\\
16.525	0.00413801\\
16.55	0.0041306\\
16.575	0.00411973\\
16.6	0.00410547\\
16.625	0.00408789\\
16.65	0.00406706\\
16.675	0.00404305\\
16.7	0.00401594\\
16.725	0.0039858\\
16.75	0.00395271\\
16.775	0.00391674\\
16.8	0.00387798\\
16.825	0.00383651\\
16.85	0.00379242\\
16.875	0.00374583\\
16.9	0.00369683\\
16.925	0.00364554\\
16.95	0.00359208\\
16.975	0.00353657\\
17	0.00347917\\
17.025	0.00342002\\
17.05	0.00335929\\
17.075	0.00329717\\
17.1	0.00323382\\
17.125	0.00316946\\
17.15	0.00310429\\
17.175	0.00303853\\
17.2	0.00297241\\
17.225	0.00290617\\
17.25	0.00284006\\
17.275	0.00277433\\
17.3	0.00270924\\
17.325	0.00264503\\
17.35	0.00258198\\
17.375	0.00252034\\
17.4	0.00246037\\
17.425	0.0024023\\
17.45	0.00234638\\
17.475	0.00229283\\
17.5	0.00224188\\
17.525	0.00219372\\
17.55	0.00214852\\
17.575	0.00210644\\
17.6	0.00206764\\
17.625	0.00203223\\
17.65	0.00200029\\
17.675	0.0019719\\
17.7	0.00194708\\
17.725	0.00192587\\
17.75	0.00190823\\
17.775	0.00189413\\
17.8	0.00188351\\
17.825	0.00187626\\
17.85	0.00187227\\
17.875	0.00187139\\
17.9	0.00187346\\
17.925	0.00187828\\
17.95	0.00188566\\
17.975	0.00189536\\
18	0.00190714\\
18.025	0.00192076\\
18.05	0.00193596\\
18.075	0.00195246\\
18.1	0.00196999\\
18.125	0.00198827\\
18.15	0.00200703\\
18.175	0.002026\\
18.2	0.00204489\\
18.225	0.00206345\\
18.25	0.00208144\\
18.275	0.0020986\\
18.3	0.00211471\\
18.325	0.00212956\\
18.35	0.00214295\\
18.375	0.0021547\\
18.4	0.00216466\\
18.425	0.00217267\\
18.45	0.00217862\\
18.475	0.00218243\\
18.5	0.00218399\\
18.525	0.00218326\\
18.55	0.0021802\\
18.575	0.0021748\\
18.6	0.00216705\\
18.625	0.00215698\\
18.65	0.00214462\\
18.675	0.00213003\\
18.7	0.00211328\\
18.725	0.00209446\\
18.75	0.00207365\\
18.775	0.00205098\\
18.8	0.00202654\\
18.825	0.00200048\\
18.85	0.0019729\\
18.875	0.00194396\\
18.9	0.00191379\\
18.925	0.00188252\\
18.95	0.00185029\\
18.975	0.00181724\\
19	0.0017835\\
19.025	0.0017492\\
19.05	0.00171447\\
19.075	0.00167941\\
19.1	0.00164415\\
19.125	0.00160879\\
19.15	0.00157342\\
19.175	0.00153815\\
19.2	0.00150303\\
19.225	0.00146816\\
19.25	0.0014336\\
19.275	0.00139941\\
19.3	0.00136564\\
19.325	0.00133235\\
19.35	0.00129957\\
19.375	0.00126734\\
19.4	0.0012357\\
19.425	0.00120467\\
19.45	0.00117429\\
19.475	0.00114458\\
19.5	0.00111555\\
19.525	0.00108725\\
19.55	0.00105969\\
19.575	0.0010329\\
19.6	0.00100689\\
19.625	0.000981704\\
19.65	0.000957358\\
19.675	0.000933882\\
19.7	0.000911308\\
19.725	0.000889662\\
19.75	0.000868975\\
19.775	0.000849282\\
19.8	0.00083061\\
19.825	0.000812988\\
19.85	0.000796446\\
19.875	0.000781011\\
19.9	0.00076671\\
19.925	0.000753561\\
19.95	0.000741584\\
19.975	0.000730792\\
20	0.000721197\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_error_total_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Error on total energy},
ytick={1e-1,1e-3,1e-5,1e-7,1e-9,1e-11,1e-13,1e-15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.32349e-23\\
0.05	1.05879e-22\\
0.075	1.05879e-22\\
0.1	6.35275e-22\\
0.125	6.35275e-22\\
0.15	2.32934e-21\\
0.175	8.47033e-22\\
0.2	1.69407e-21\\
0.225	4.65868e-21\\
0.25	4.23516e-21\\
0.275	1.69407e-21\\
0.3	1.69407e-21\\
0.325	7.6233e-21\\
0.35	1.01644e-20\\
0.375	2.87991e-20\\
0.4	8.47033e-21\\
0.425	2.03288e-20\\
0.45	9.82558e-20\\
0.475	4.40457e-20\\
0.5	6.77626e-20\\
0.525	7.45389e-20\\
0.55	8.13152e-20\\
0.575	4.06576e-20\\
0.6	1.6263e-19\\
0.625	2.98156e-19\\
0.65	2.1684e-19\\
0.675	1.0842e-19\\
0.7	3.25261e-19\\
0.725	5.96311e-19\\
0.75	6.50521e-19\\
0.775	9.75782e-19\\
0.8	1.40946e-18\\
0.825	7.58942e-19\\
0.85	1.0842e-18\\
0.875	8.67362e-19\\
0.9	4.33681e-19\\
0.925	2.1684e-19\\
0.95	4.33681e-19\\
0.975	8.67362e-19\\
1	6.07153e-18\\
1.025	3.90313e-18\\
1.05	4.77049e-18\\
1.075	6.50521e-18\\
1.1	6.93889e-18\\
1.125	6.93889e-18\\
1.15	8.67362e-18\\
1.175	8.67362e-18\\
1.2	1.9082e-17\\
1.225	1.04083e-17\\
1.25	2.42861e-17\\
1.275	1.21431e-17\\
1.3	3.98986e-17\\
1.325	3.81639e-17\\
1.35	4.51028e-17\\
1.375	1.04083e-17\\
1.4	1.04083e-17\\
1.425	2.08167e-17\\
1.45	3.81639e-17\\
1.475	3.46945e-17\\
1.5	1.42247e-16\\
1.525	1.17961e-16\\
1.55	6.93889e-18\\
1.575	1.73472e-16\\
1.6	6.93889e-17\\
1.625	1.66533e-16\\
1.65	5.55112e-17\\
1.675	8.32667e-17\\
1.7	3.1225e-16\\
1.725	3.26128e-16\\
1.75	3.46945e-16\\
1.775	1.17961e-16\\
1.8	2.22045e-16\\
1.825	2.08167e-16\\
1.85	6.93889e-17\\
1.875	1.38778e-17\\
1.9	4.02456e-16\\
1.925	1.66533e-16\\
1.95	5.55112e-17\\
1.975	2.35922e-16\\
2	4.16334e-16\\
2.025	8.32667e-17\\
2.05	1.04083e-16\\
2.075	2.22045e-16\\
2.1	3.05311e-16\\
2.125	9.02056e-17\\
2.15	4.64906e-16\\
2.175	3.19189e-16\\
2.2	1.38778e-17\\
2.225	4.23273e-16\\
2.25	3.05311e-16\\
2.275	7.63278e-16\\
2.3	1.06859e-15\\
2.325	2.04003e-15\\
2.35	4.32293e-15\\
2.375	8.93036e-15\\
2.4	1.68685e-14\\
2.425	2.93446e-14\\
2.45	4.57204e-14\\
2.475	6.53921e-14\\
2.5	8.6528e-14\\
2.525	1.05846e-13\\
2.55	1.22582e-13\\
2.575	1.38736e-13\\
2.6	1.59692e-13\\
2.625	1.93928e-13\\
2.65	2.52326e-13\\
2.675	3.40755e-13\\
2.7	4.61686e-13\\
2.725	6.05904e-13\\
2.75	7.65499e-13\\
2.775	9.3936e-13\\
2.8	1.14814e-12\\
2.825	1.42331e-12\\
2.85	1.80039e-12\\
2.875	2.29339e-12\\
2.9	2.8853e-12\\
2.925	3.57153e-12\\
2.95	4.37045e-12\\
2.975	5.35044e-12\\
3	6.59683e-12\\
3.025	8.1532e-12\\
3.05	1.00151e-11\\
3.075	1.21679e-11\\
3.1	1.46555e-11\\
3.125	1.76124e-11\\
3.15	2.11903e-11\\
3.175	2.54965e-11\\
3.2	3.06247e-11\\
3.225	3.66343e-11\\
3.25	4.35768e-11\\
3.275	5.14605e-11\\
3.3	6.0431e-11\\
3.325	7.08969e-11\\
3.35	8.34629e-11\\
3.375	9.8354e-11\\
3.4	1.14923e-10\\
3.425	1.32194e-10\\
3.45	1.50322e-10\\
3.475	1.71447e-10\\
3.5	1.98149e-10\\
3.525	2.30528e-10\\
3.55	2.65336e-10\\
3.575	2.98896e-10\\
3.6	3.31385e-10\\
3.625	3.67396e-10\\
3.65	4.11848e-10\\
3.675	4.6556e-10\\
3.7	5.24452e-10\\
3.725	5.82642e-10\\
3.75	6.36599e-10\\
3.775	6.8795e-10\\
3.8	7.43693e-10\\
3.825	8.11852e-10\\
3.85	8.93269e-10\\
3.875	9.76325e-10\\
3.9	1.04495e-09\\
3.925	1.0974e-09\\
3.95	1.15133e-09\\
3.975	1.22015e-09\\
4	1.29156e-09\\
4.025	1.34872e-09\\
4.05	1.40626e-09\\
4.075	1.4886e-09\\
4.1	1.56961e-09\\
4.125	1.58405e-09\\
4.15	1.52586e-09\\
4.175	1.48382e-09\\
4.2	1.53172e-09\\
4.225	1.62326e-09\\
4.25	1.651e-09\\
4.275	1.58428e-09\\
4.3	1.49249e-09\\
4.325	1.44335e-09\\
4.35	1.42368e-09\\
4.375	1.37166e-09\\
4.4	1.26555e-09\\
4.425	1.15964e-09\\
4.45	1.11995e-09\\
4.475	1.12699e-09\\
4.5	1.07521e-09\\
4.525	8.94037e-10\\
4.55	6.54439e-10\\
4.575	5.27978e-10\\
4.6	6.24198e-10\\
4.625	8.41288e-10\\
4.65	9.07952e-10\\
4.675	6.67722e-10\\
4.7	3.21998e-10\\
4.725	2.43906e-10\\
4.75	5.09911e-10\\
4.775	8.04542e-10\\
4.8	8.81602e-10\\
4.825	8.80472e-10\\
4.85	9.88655e-10\\
4.875	1.06282e-09\\
4.9	9.47935e-10\\
4.925	9.72399e-10\\
4.95	1.56357e-09\\
4.975	2.40877e-09\\
5	2.69721e-09\\
5.025	2.35267e-09\\
5.05	2.26158e-09\\
5.075	2.95046e-09\\
5.1	3.82981e-09\\
5.125	4.14808e-09\\
5.15	3.94241e-09\\
5.175	3.7588e-09\\
5.2	4.1267e-09\\
5.225	5.33305e-09\\
5.25	6.94536e-09\\
5.275	7.78323e-09\\
5.3	7.2193e-09\\
5.325	6.17331e-09\\
5.35	6.05352e-09\\
5.375	7.21926e-09\\
5.4	9.08626e-09\\
5.425	1.09175e-08\\
5.45	1.18449e-08\\
5.475	1.12442e-08\\
5.5	9.98507e-09\\
5.525	1.02152e-08\\
5.55	1.27861e-08\\
5.575	1.55796e-08\\
5.6	1.567e-08\\
5.625	1.31309e-08\\
5.65	1.15905e-08\\
5.675	1.42809e-08\\
5.7	1.99542e-08\\
5.725	2.36805e-08\\
5.75	2.19867e-08\\
5.775	1.64078e-08\\
5.8	1.17451e-08\\
5.825	1.19102e-08\\
5.85	1.74788e-08\\
5.875	2.51486e-08\\
5.9	2.8883e-08\\
5.925	2.44645e-08\\
5.95	1.47921e-08\\
5.975	8.25567e-09\\
6	9.82521e-09\\
6.025	1.59219e-08\\
6.05	1.97528e-08\\
6.075	1.88931e-08\\
6.1	1.53836e-08\\
6.125	1.1147e-08\\
6.15	6.48944e-09\\
6.175	1.92992e-09\\
6.2	1.07039e-09\\
6.225	1.51806e-09\\
6.25	4.18727e-10\\
6.275	4.76833e-10\\
6.3	3.42725e-09\\
6.325	7.82895e-09\\
6.35	1.11229e-08\\
6.375	1.36439e-08\\
6.4	1.82382e-08\\
6.425	2.56537e-08\\
6.45	3.25898e-08\\
6.475	3.52737e-08\\
6.5	3.38822e-08\\
6.525	3.27529e-08\\
6.55	3.61061e-08\\
6.575	4.38806e-08\\
6.6	5.27636e-08\\
6.625	6.06414e-08\\
6.65	6.74812e-08\\
6.675	7.24858e-08\\
6.7	7.49782e-08\\
6.725	7.81961e-08\\
6.75	8.60427e-08\\
6.775	9.50094e-08\\
6.8	9.68896e-08\\
6.825	9.27642e-08\\
6.85	9.63463e-08\\
6.875	1.16669e-07\\
6.9	1.42783e-07\\
6.925	1.53936e-07\\
6.95	1.43017e-07\\
6.975	1.23046e-07\\
7	1.11686e-07\\
7.025	1.16086e-07\\
7.05	1.31938e-07\\
7.075	1.48818e-07\\
7.1	1.54341e-07\\
7.125	1.40861e-07\\
7.15	1.13179e-07\\
7.175	8.59238e-08\\
7.2	6.98543e-08\\
7.225	6.30329e-08\\
7.25	5.61057e-08\\
7.275	4.15907e-08\\
7.3	1.68284e-08\\
7.325	1.66127e-08\\
7.35	5.32734e-08\\
7.375	8.68349e-08\\
7.4	1.15366e-07\\
7.425	1.41864e-07\\
7.45	1.69414e-07\\
7.475	1.9881e-07\\
7.5	2.30541e-07\\
7.525	2.64449e-07\\
7.55	2.96348e-07\\
7.575	3.19606e-07\\
7.6	3.32443e-07\\
7.625	3.39862e-07\\
7.65	3.4656e-07\\
7.675	3.51691e-07\\
7.7	3.51554e-07\\
7.725	3.42205e-07\\
7.75	3.18388e-07\\
7.775	2.77575e-07\\
7.8	2.28376e-07\\
7.825	1.85651e-07\\
7.85	1.50348e-07\\
7.875	1.02915e-07\\
7.9	2.64278e-08\\
7.925	7.0694e-08\\
7.95	1.65658e-07\\
7.975	2.49009e-07\\
8	3.29882e-07\\
8.025	4.17738e-07\\
8.05	5.11395e-07\\
8.075	6.05882e-07\\
8.1	6.99514e-07\\
8.125	7.91055e-07\\
8.15	8.7668e-07\\
8.175	9.53778e-07\\
8.2	1.02394e-06\\
8.225	1.08829e-06\\
8.25	1.14214e-06\\
8.275	1.17915e-06\\
8.3	1.2009e-06\\
8.325	1.2161e-06\\
8.35	1.22789e-06\\
8.375	1.22775e-06\\
8.4	1.20568e-06\\
8.425	1.16171e-06\\
8.45	1.10488e-06\\
8.475	1.04573e-06\\
8.5	9.90163e-07\\
8.525	9.34126e-07\\
8.55	8.64381e-07\\
8.575	7.72281e-07\\
8.6	6.66178e-07\\
8.625	5.63168e-07\\
8.65	4.70936e-07\\
8.675	3.84596e-07\\
8.7	2.97465e-07\\
8.725	2.07356e-07\\
8.75	1.15789e-07\\
8.775	2.80014e-08\\
8.8	4.87227e-08\\
8.825	1.11837e-07\\
8.85	1.66328e-07\\
8.875	2.17554e-07\\
8.9	2.64358e-07\\
8.925	3.02811e-07\\
8.95	3.33538e-07\\
8.975	3.59865e-07\\
9	3.79953e-07\\
9.025	3.87113e-07\\
9.05	3.79832e-07\\
9.075	3.66821e-07\\
9.1	3.58397e-07\\
9.125	3.55107e-07\\
9.15	3.48684e-07\\
9.175	3.33744e-07\\
9.2	3.14047e-07\\
9.225	2.9571e-07\\
9.25	2.79306e-07\\
9.275	2.62533e-07\\
9.3	2.46895e-07\\
9.325	2.37318e-07\\
9.35	2.36598e-07\\
9.375	2.41831e-07\\
9.4	2.45456e-07\\
9.425	2.42228e-07\\
9.45	2.37221e-07\\
9.475	2.42087e-07\\
9.5	2.61047e-07\\
9.525	2.87139e-07\\
9.55	3.13544e-07\\
9.575	3.39774e-07\\
9.6	3.65063e-07\\
9.625	3.85768e-07\\
9.65	4.03428e-07\\
9.675	4.27728e-07\\
9.7	4.65161e-07\\
9.725	5.07516e-07\\
9.75	5.3932e-07\\
9.775	5.58195e-07\\
9.8	5.79193e-07\\
9.825	6.13688e-07\\
9.85	6.53356e-07\\
9.875	6.82976e-07\\
9.9	7.0066e-07\\
9.925	7.17001e-07\\
9.95	7.39788e-07\\
9.975	7.66895e-07\\
10	7.92635e-07\\
10.025	8.15929e-07\\
10.05	8.39042e-07\\
10.075	8.60871e-07\\
10.1	8.78489e-07\\
10.125	8.94817e-07\\
10.15	9.16128e-07\\
10.175	9.4211e-07\\
10.2	9.67188e-07\\
10.225	9.90121e-07\\
10.25	1.01376e-06\\
10.275	1.03755e-06\\
10.3	1.05757e-06\\
10.325	1.07317e-06\\
10.35	1.0893e-06\\
10.375	1.11109e-06\\
10.4	1.13586e-06\\
10.425	1.15356e-06\\
10.45	1.15902e-06\\
10.475	1.15809e-06\\
10.5	1.1563e-06\\
10.525	1.14991e-06\\
10.55	1.13546e-06\\
10.575	1.11735e-06\\
10.6	1.09782e-06\\
10.625	1.06881e-06\\
10.65	1.02109e-06\\
10.675	9.54962e-07\\
10.7	8.79139e-07\\
10.725	8.02943e-07\\
10.75	7.2854e-07\\
10.775	6.47912e-07\\
10.8	5.50741e-07\\
10.825	4.35883e-07\\
10.85	3.09973e-07\\
10.875	1.77357e-07\\
10.9	3.94292e-08\\
10.925	1.00048e-07\\
10.95	2.38612e-07\\
10.975	3.80528e-07\\
11	5.3034e-07\\
11.025	6.85225e-07\\
11.05	8.40305e-07\\
11.075	9.95731e-07\\
11.1	1.15269e-06\\
11.125	1.30853e-06\\
11.15	1.46108e-06\\
11.175	1.61191e-06\\
11.2	1.76203e-06\\
11.225	1.90986e-06\\
11.25	2.05608e-06\\
11.275	2.20411e-06\\
11.3	2.35424e-06\\
11.325	2.50299e-06\\
11.35	2.64985e-06\\
11.375	2.79985e-06\\
11.4	2.95789e-06\\
11.425	3.12369e-06\\
11.45	3.29253e-06\\
11.475	3.46057e-06\\
11.5	3.63091e-06\\
11.525	3.81321e-06\\
11.55	4.01319e-06\\
11.575	4.22424e-06\\
11.6	4.43582e-06\\
11.625	4.64801e-06\\
11.65	4.87027e-06\\
11.675	5.10715e-06\\
11.7	5.35294e-06\\
11.725	5.60054e-06\\
11.75	5.84865e-06\\
11.775	6.09904e-06\\
11.8	6.35183e-06\\
11.825	6.60575e-06\\
11.85	6.85966e-06\\
11.875	7.11026e-06\\
11.9	7.3515e-06\\
11.925	7.58086e-06\\
11.95	7.80264e-06\\
11.975	8.01988e-06\\
12	8.22725e-06\\
12.025	8.41814e-06\\
12.05	8.59377e-06\\
12.075	8.75857e-06\\
12.1	8.91163e-06\\
12.125	9.04939e-06\\
12.15	9.17327e-06\\
12.175	9.28895e-06\\
12.2	9.39953e-06\\
12.225	9.50347e-06\\
12.25	9.59945e-06\\
12.275	9.6907e-06\\
12.3	9.78275e-06\\
12.325	9.87878e-06\\
12.35	9.98015e-06\\
12.375	1.00905e-05\\
12.4	1.02151e-05\\
12.425	1.03569e-05\\
12.45	1.05155e-05\\
12.475	1.06908e-05\\
12.5	1.08856e-05\\
12.525	1.11049e-05\\
12.55	1.13531e-05\\
12.575	1.16311e-05\\
12.6	1.1935e-05\\
12.625	1.22602e-05\\
12.65	1.26073e-05\\
12.675	1.29797e-05\\
12.7	1.33777e-05\\
12.725	1.37957e-05\\
12.75	1.42276e-05\\
12.775	1.46703e-05\\
12.8	1.51208e-05\\
12.825	1.55735e-05\\
12.85	1.60233e-05\\
12.875	1.64667e-05\\
12.9	1.68985e-05\\
12.925	1.73098e-05\\
12.95	1.76929e-05\\
12.975	1.80456e-05\\
13	1.83662e-05\\
13.025	1.86479e-05\\
13.05	1.88824e-05\\
13.075	1.90656e-05\\
13.1	1.91962e-05\\
13.125	1.92702e-05\\
13.15	1.92833e-05\\
13.175	1.92352e-05\\
13.2	1.91284e-05\\
13.225	1.89629e-05\\
13.25	1.87369e-05\\
13.275	1.84507e-05\\
13.3	1.81086e-05\\
13.325	1.7715e-05\\
13.35	1.72729e-05\\
13.375	1.67865e-05\\
13.4	1.62617e-05\\
13.425	1.57045e-05\\
13.45	1.51208e-05\\
13.475	1.45177e-05\\
13.5	1.39027e-05\\
13.525	1.32812e-05\\
13.55	1.2659e-05\\
13.575	1.20437e-05\\
13.6	1.14423e-05\\
13.625	1.08596e-05\\
13.65	1.03016e-05\\
13.675	9.77582e-06\\
13.7	9.28721e-06\\
13.725	8.83668e-06\\
13.75	8.426e-06\\
13.775	8.06026e-06\\
13.8	7.74424e-06\\
13.825	7.47886e-06\\
13.85	7.26226e-06\\
13.875	7.09289e-06\\
13.9	6.97028e-06\\
13.925	6.894e-06\\
13.95	6.86292e-06\\
13.975	6.87536e-06\\
14	6.92859e-06\\
14.025	7.01816e-06\\
14.05	7.13919e-06\\
14.075	7.28838e-06\\
14.1	7.46257e-06\\
14.125	7.6566e-06\\
14.15	7.86546e-06\\
14.175	8.08658e-06\\
14.2	8.31678e-06\\
14.225	8.55038e-06\\
14.25	8.78316e-06\\
14.275	9.01384e-06\\
14.3	9.23926e-06\\
14.325	9.45312e-06\\
14.35	9.65114e-06\\
14.375	9.83318e-06\\
14.4	9.99963e-06\\
14.425	1.01482e-05\\
14.45	1.02749e-05\\
14.475	1.03769e-05\\
14.5	1.04544e-05\\
14.525	1.05088e-05\\
14.55	1.05393e-05\\
14.575	1.05433e-05\\
14.6	1.05199e-05\\
14.625	1.04704e-05\\
14.65	1.0396e-05\\
14.675	1.02977e-05\\
14.7	1.01757e-05\\
14.725	1.00286e-05\\
14.75	9.85646e-06\\
14.775	9.66304e-06\\
14.8	9.45134e-06\\
14.825	9.22024e-06\\
14.85	8.96848e-06\\
14.875	8.69858e-06\\
14.9	8.41371e-06\\
14.925	8.11446e-06\\
14.95	7.8018e-06\\
14.975	7.47953e-06\\
15	7.15086e-06\\
15.025	6.81535e-06\\
15.05	6.472e-06\\
15.075	6.1233e-06\\
15.1	5.77368e-06\\
15.125	5.42533e-06\\
15.15	5.07895e-06\\
15.175	4.73744e-06\\
15.2	4.40417e-06\\
15.225	4.07851e-06\\
15.25	3.7585e-06\\
15.275	3.44712e-06\\
15.3	3.1503e-06\\
15.325	2.86972e-06\\
15.35	2.60287e-06\\
15.375	2.34958e-06\\
15.4	2.11348e-06\\
15.425	1.89663e-06\\
15.45	1.69684e-06\\
15.475	1.51212e-06\\
15.5	1.34423e-06\\
15.525	1.19576e-06\\
15.55	1.06643e-06\\
15.575	9.5463e-07\\
15.6	8.59675e-07\\
15.625	7.80772e-07\\
15.65	7.16564e-07\\
15.675	6.66616e-07\\
15.7	6.31098e-07\\
15.725	6.09017e-07\\
15.75	5.98554e-07\\
15.775	5.98683e-07\\
15.8	6.08984e-07\\
15.825	6.28394e-07\\
15.85	6.5523e-07\\
15.875	6.88152e-07\\
15.9	7.2638e-07\\
15.925	7.69208e-07\\
15.95	8.15696e-07\\
15.975	8.64682e-07\\
16	9.14838e-07\\
16.025	9.6507e-07\\
16.05	1.01496e-06\\
16.075	1.06427e-06\\
16.1	1.11213e-06\\
16.125	1.15702e-06\\
16.15	1.19792e-06\\
16.175	1.23474e-06\\
16.2	1.26764e-06\\
16.225	1.29635e-06\\
16.25	1.32027e-06\\
16.275	1.33882e-06\\
16.3	1.35145e-06\\
16.325	1.35785e-06\\
16.35	1.35803e-06\\
16.375	1.35213e-06\\
16.4	1.34046e-06\\
16.425	1.32375e-06\\
16.45	1.30233e-06\\
16.475	1.27557e-06\\
16.5	1.24276e-06\\
16.525	1.20445e-06\\
16.55	1.1622e-06\\
16.575	1.11715e-06\\
16.6	1.0693e-06\\
16.625	1.01807e-06\\
16.65	9.63605e-07\\
16.675	9.07211e-07\\
16.7	8.49997e-07\\
16.725	7.92064e-07\\
16.75	7.33449e-07\\
16.775	6.74923e-07\\
16.8	6.17308e-07\\
16.825	5.60715e-07\\
16.85	5.05185e-07\\
16.875	4.51215e-07\\
16.9	3.99288e-07\\
16.925	3.49655e-07\\
16.95	3.02597e-07\\
16.975	2.58406e-07\\
17	2.17123e-07\\
17.025	1.78665e-07\\
17.05	1.43081e-07\\
17.075	1.10488e-07\\
17.1	8.09346e-08\\
17.125	5.44695e-08\\
17.15	3.10092e-08\\
17.175	1.02685e-08\\
17.2	7.92489e-09\\
17.225	2.34824e-08\\
17.25	3.64136e-08\\
17.275	4.70653e-08\\
17.3	5.57899e-08\\
17.325	6.26707e-08\\
17.35	6.77216e-08\\
17.375	7.11155e-08\\
17.4	7.31333e-08\\
17.425	7.3946e-08\\
17.45	7.3634e-08\\
17.475	7.22908e-08\\
17.5	7.01576e-08\\
17.525	6.74951e-08\\
17.55	6.43561e-08\\
17.575	6.06679e-08\\
17.6	5.65649e-08\\
17.625	5.23188e-08\\
17.65	4.80054e-08\\
17.675	4.3555e-08\\
17.7	3.89985e-08\\
17.725	3.4476e-08\\
17.75	3.00911e-08\\
17.775	2.58786e-08\\
17.8	2.18024e-08\\
17.825	1.78312e-08\\
17.85	1.40136e-08\\
17.875	1.04287e-08\\
17.9	7.09334e-09\\
17.925	3.95813e-09\\
17.95	1.00587e-09\\
17.975	1.72029e-09\\
18	4.24033e-09\\
18.025	6.57932e-09\\
18.05	8.74166e-09\\
18.075	1.07187e-08\\
18.1	1.25276e-08\\
18.125	1.416e-08\\
18.15	1.56134e-08\\
18.175	1.69191e-08\\
18.2	1.81269e-08\\
18.225	1.92585e-08\\
18.25	2.03211e-08\\
18.275	2.12556e-08\\
18.3	2.20095e-08\\
18.325	2.26525e-08\\
18.35	2.32899e-08\\
18.375	2.39132e-08\\
18.4	2.44528e-08\\
18.425	2.49021e-08\\
18.45	2.53045e-08\\
18.475	2.5674e-08\\
18.5	2.599e-08\\
18.525	2.62359e-08\\
18.55	2.64584e-08\\
18.575	2.67003e-08\\
18.6	2.69122e-08\\
18.625	2.70422e-08\\
18.65	2.71348e-08\\
18.675	2.72421e-08\\
18.7	2.73248e-08\\
18.725	2.73413e-08\\
18.75	2.73335e-08\\
18.775	2.73195e-08\\
18.8	2.7248e-08\\
18.825	2.71166e-08\\
18.85	2.701e-08\\
18.875	2.69418e-08\\
18.9	2.68296e-08\\
18.925	2.66336e-08\\
18.95	2.63862e-08\\
18.975	2.61369e-08\\
19	2.58853e-08\\
19.025	2.56134e-08\\
19.05	2.53308e-08\\
19.075	2.50196e-08\\
19.1	2.46881e-08\\
19.125	2.43261e-08\\
19.15	2.39527e-08\\
19.175	2.35589e-08\\
19.2	2.31474e-08\\
19.225	2.27295e-08\\
19.25	2.23184e-08\\
19.275	2.1874e-08\\
19.3	2.1383e-08\\
19.325	2.0906e-08\\
19.35	2.04663e-08\\
19.375	2.00191e-08\\
19.4	1.95281e-08\\
19.425	1.90378e-08\\
19.45	1.85601e-08\\
19.475	1.80552e-08\\
19.5	1.7532e-08\\
19.525	1.70461e-08\\
19.55	1.65966e-08\\
19.575	1.61315e-08\\
19.6	1.5642e-08\\
19.625	1.51425e-08\\
19.65	1.46557e-08\\
19.675	1.41706e-08\\
19.7	1.36984e-08\\
19.725	1.3242e-08\\
19.75	1.27985e-08\\
19.775	1.2346e-08\\
19.8	1.18681e-08\\
19.825	1.13964e-08\\
19.85	1.09579e-08\\
19.875	1.05323e-08\\
19.9	1.00988e-08\\
19.925	9.66406e-09\\
19.95	9.24261e-09\\
19.975	8.82124e-09\\
20	8.40164e-09\\
};
\addlegendentry{PML}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	1.32349e-23\\
0.05	1.05879e-22\\
0.075	5.29396e-22\\
0.1	3.17637e-22\\
0.125	8.47033e-22\\
0.15	6.35275e-22\\
0.175	0\\
0.2	1.69407e-21\\
0.225	4.23516e-22\\
0.25	4.23516e-22\\
0.275	1.69407e-21\\
0.3	5.0822e-21\\
0.325	5.92923e-21\\
0.35	1.52466e-20\\
0.375	1.69407e-20\\
0.4	3.38813e-21\\
0.425	2.71051e-20\\
0.45	6.43745e-20\\
0.475	2.71051e-20\\
0.5	6.09864e-20\\
0.525	2.03288e-20\\
0.55	8.13152e-20\\
0.575	4.06576e-20\\
0.6	2.1684e-19\\
0.625	2.71051e-19\\
0.65	2.43945e-19\\
0.675	2.71051e-20\\
0.7	1.89735e-19\\
0.725	7.58942e-19\\
0.75	3.25261e-19\\
0.775	1.13841e-18\\
0.8	7.58942e-19\\
0.825	4.33681e-19\\
0.85	1.19262e-18\\
0.875	1.40946e-18\\
0.9	4.33681e-19\\
0.925	6.50521e-19\\
0.95	0\\
0.975	2.38524e-18\\
1	8.23994e-18\\
1.025	5.63785e-18\\
1.05	3.90313e-18\\
1.075	7.37257e-18\\
1.1	2.60209e-18\\
1.125	1.21431e-17\\
1.15	9.54098e-18\\
1.175	8.67362e-18\\
1.2	1.82146e-17\\
1.225	1.04083e-17\\
1.25	1.21431e-17\\
1.275	1.56125e-17\\
1.3	2.42861e-17\\
1.325	5.0307e-17\\
1.35	3.64292e-17\\
1.375	3.46945e-18\\
1.4	1.04083e-17\\
1.425	3.81639e-17\\
1.45	9.71445e-17\\
1.475	1.38778e-17\\
1.5	5.55112e-17\\
1.525	1.17961e-16\\
1.55	5.55112e-17\\
1.575	7.63278e-17\\
1.6	1.52656e-16\\
1.625	1.11022e-16\\
1.65	2.08167e-17\\
1.675	6.93889e-17\\
1.7	3.60822e-16\\
1.725	1.52656e-16\\
1.75	1.31839e-16\\
1.775	4.16334e-17\\
1.8	2.498e-16\\
1.825	1.94289e-16\\
1.85	8.32667e-17\\
1.875	9.71445e-17\\
1.9	3.05311e-16\\
1.925	1.52656e-16\\
1.95	1.80411e-16\\
1.975	1.38778e-16\\
2	4.02456e-16\\
2.025	1.80411e-16\\
2.05	6.245e-17\\
2.075	6.93889e-17\\
2.1	1.249e-16\\
2.125	1.17961e-16\\
2.15	1.249e-16\\
2.175	1.11022e-16\\
2.2	1.66533e-16\\
2.225	1.52656e-16\\
2.25	1.249e-16\\
2.275	2.28983e-16\\
2.3	1.38778e-17\\
2.325	7.63278e-17\\
2.35	2.42861e-16\\
2.375	8.88178e-16\\
2.4	2.66454e-15\\
2.425	6.7446e-15\\
2.45	1.63342e-14\\
2.475	3.70121e-14\\
2.5	7.80764e-14\\
2.525	1.55237e-13\\
2.55	2.9042e-13\\
2.575	5.17086e-13\\
2.6	8.77409e-13\\
2.625	1.43521e-12\\
2.65	2.28645e-12\\
2.675	3.57669e-12\\
2.7	5.51761e-12\\
2.725	8.3995e-12\\
2.75	1.25871e-11\\
2.775	1.85226e-11\\
2.8	2.67749e-11\\
2.825	3.81636e-11\\
2.85	5.39118e-11\\
2.875	7.57616e-11\\
2.9	1.05909e-10\\
2.925	1.4683e-10\\
2.95	2.01359e-10\\
2.975	2.73256e-10\\
3	3.68167e-10\\
3.025	4.94203e-10\\
3.05	6.61412e-10\\
3.075	8.80757e-10\\
3.1	1.16454e-09\\
3.125	1.5294e-09\\
3.15	1.99966e-09\\
3.175	2.60699e-09\\
3.2	3.38669e-09\\
3.225	4.37739e-09\\
3.25	5.62942e-09\\
3.275	7.21465e-09\\
3.3	9.22384e-09\\
3.325	1.17541e-08\\
3.35	1.49108e-08\\
3.375	1.88352e-08\\
3.4	2.37265e-08\\
3.425	2.98234e-08\\
3.45	3.73722e-08\\
3.475	4.66481e-08\\
3.5	5.80233e-08\\
3.525	7.19884e-08\\
3.55	8.90999e-08\\
3.575	1.09954e-07\\
3.6	1.35253e-07\\
3.625	1.65881e-07\\
3.65	2.02897e-07\\
3.675	2.47522e-07\\
3.7	3.01162e-07\\
3.725	3.65422e-07\\
3.75	4.42131e-07\\
3.775	5.33464e-07\\
3.8	6.42029e-07\\
3.825	7.70741e-07\\
3.85	9.22755e-07\\
3.875	1.10173e-06\\
3.9	1.31205e-06\\
3.925	1.55855e-06\\
3.95	1.84642e-06\\
3.975	2.18169e-06\\
4	2.57144e-06\\
4.025	3.02314e-06\\
4.05	3.54462e-06\\
4.075	4.14503e-06\\
4.1	4.83503e-06\\
4.125	5.62559e-06\\
4.15	6.52813e-06\\
4.175	7.55595e-06\\
4.2	8.724e-06\\
4.225	1.00474e-05\\
4.25	1.15418e-05\\
4.275	1.32253e-05\\
4.3	1.51166e-05\\
4.325	1.72341e-05\\
4.35	1.95975e-05\\
4.375	2.22294e-05\\
4.4	2.51519e-05\\
4.425	2.83858e-05\\
4.45	3.19533e-05\\
4.475	3.58788e-05\\
4.5	4.01857e-05\\
4.525	4.48956e-05\\
4.55	5.00299e-05\\
4.575	5.56107e-05\\
4.6	6.1658e-05\\
4.625	6.81898e-05\\
4.65	7.52231e-05\\
4.675	8.27732e-05\\
4.7	9.08517e-05\\
4.725	9.94668e-05\\
4.75	0.000108624\\
4.775	0.000118325\\
4.8	0.00012857\\
4.825	0.000139351\\
4.85	0.000150656\\
4.875	0.000162469\\
4.9	0.000174771\\
4.925	0.000187535\\
4.95	0.000200729\\
4.975	0.000214318\\
5	0.000228262\\
5.025	0.000242518\\
5.05	0.000257036\\
5.075	0.000271764\\
5.1	0.000286644\\
5.125	0.000301621\\
5.15	0.000316636\\
5.175	0.000331627\\
5.2	0.000346531\\
5.225	0.000361291\\
5.25	0.00037585\\
5.275	0.000390157\\
5.3	0.000404161\\
5.325	0.000417818\\
5.35	0.00043109\\
5.375	0.000443949\\
5.4	0.000456375\\
5.425	0.000468358\\
5.45	0.000479896\\
5.475	0.000491004\\
5.5	0.000501705\\
5.525	0.000512036\\
5.55	0.000522044\\
5.575	0.00053179\\
5.6	0.000541353\\
5.625	0.000550823\\
5.65	0.000560296\\
5.675	0.000569882\\
5.7	0.000579702\\
5.725	0.000589892\\
5.75	0.000600594\\
5.775	0.000611953\\
5.8	0.000624119\\
5.825	0.000637244\\
5.85	0.000651484\\
5.875	0.000666997\\
5.9	0.000683938\\
5.925	0.000702455\\
5.95	0.000722688\\
5.975	0.00074476\\
6	0.000768787\\
6.025	0.000794876\\
6.05	0.000823116\\
6.075	0.000853579\\
6.1	0.000886314\\
6.125	0.000921348\\
6.15	0.000958683\\
6.175	0.000998295\\
6.2	0.00104014\\
6.225	0.00108414\\
6.25	0.0011302\\
6.275	0.0011782\\
6.3	0.00122798\\
6.325	0.00127938\\
6.35	0.00133218\\
6.375	0.00138617\\
6.4	0.0014411\\
6.425	0.00149674\\
6.45	0.0015528\\
6.475	0.001609\\
6.5	0.00166508\\
6.525	0.00172076\\
6.55	0.00177576\\
6.575	0.00182984\\
6.6	0.00188275\\
6.625	0.00193429\\
6.65	0.00198427\\
6.675	0.00203255\\
6.7	0.00207903\\
6.725	0.00212366\\
6.75	0.00216645\\
6.775	0.00220747\\
6.8	0.00224682\\
6.825	0.00228469\\
6.85	0.00232135\\
6.875	0.00235711\\
6.9	0.00239234\\
6.925	0.00242746\\
6.95	0.00246295\\
6.975	0.00249936\\
7	0.00253726\\
7.025	0.00257726\\
7.05	0.00261997\\
7.075	0.002666\\
7.1	0.00271596\\
7.125	0.00277043\\
7.15	0.00282997\\
7.175	0.00289508\\
7.2	0.00296621\\
7.225	0.0030437\\
7.25	0.0031278\\
7.275	0.00321867\\
7.3	0.00331633\\
7.325	0.00342069\\
7.35	0.00353153\\
7.375	0.00364852\\
7.4	0.00377115\\
7.425	0.00389882\\
7.45	0.00403078\\
7.475	0.00416619\\
7.5	0.00430409\\
7.525	0.00444343\\
7.55	0.00458311\\
7.575	0.00472198\\
7.6	0.00485883\\
7.625	0.00499246\\
7.65	0.00512167\\
7.675	0.00524534\\
7.7	0.00536239\\
7.725	0.00547185\\
7.75	0.00557286\\
7.775	0.0056647\\
7.8	0.0057468\\
7.825	0.00581873\\
7.85	0.00588029\\
7.875	0.00593146\\
7.9	0.00597242\\
7.925	0.00600356\\
7.95	0.00602543\\
7.975	0.00603878\\
8	0.00604458\\
8.025	0.00604393\\
8.05	0.00603809\\
8.075	0.0060284\\
8.1	0.00601633\\
8.125	0.00600342\\
8.15	0.00599123\\
8.175	0.00598133\\
8.2	0.00597528\\
8.225	0.00597455\\
8.25	0.00598056\\
8.275	0.00599459\\
8.3	0.00601778\\
8.325	0.00605111\\
8.35	0.00609536\\
8.375	0.00615109\\
8.4	0.00621867\\
8.425	0.00629818\\
8.45	0.00638954\\
8.475	0.00649239\\
8.5	0.00660617\\
8.525	0.00673006\\
8.55	0.00686304\\
8.575	0.00700389\\
8.6	0.00715124\\
8.625	0.00730362\\
8.65	0.0074594\\
8.675	0.00761687\\
8.7	0.00777426\\
8.725	0.00792979\\
8.75	0.0080817\\
8.775	0.00822829\\
8.8	0.00836793\\
8.825	0.00849913\\
8.85	0.00862049\\
8.875	0.00873076\\
8.9	0.00882894\\
8.925	0.00891422\\
8.95	0.008986\\
8.975	0.00904391\\
9	0.00908781\\
9.025	0.00911779\\
9.05	0.00913418\\
9.075	0.00913755\\
9.1	0.00912867\\
9.125	0.0091085\\
9.15	0.00907817\\
9.175	0.00903899\\
9.2	0.00899238\\
9.225	0.00893987\\
9.25	0.00888307\\
9.275	0.00882363\\
9.3	0.00876319\\
9.325	0.0087034\\
9.35	0.00864585\\
9.375	0.00859209\\
9.4	0.00854356\\
9.425	0.00850155\\
9.45	0.00846724\\
9.475	0.00844162\\
9.5	0.00842553\\
9.525	0.00841962\\
9.55	0.00842435\\
9.575	0.00843999\\
9.6	0.0084666\\
9.625	0.00850404\\
9.65	0.00855201\\
9.675	0.00860998\\
9.7	0.00867731\\
9.725	0.00875317\\
9.75	0.00883664\\
9.775	0.00892666\\
9.8	0.00902205\\
9.825	0.00912159\\
9.85	0.00922403\\
9.875	0.00932806\\
9.9	0.00943238\\
9.925	0.0095357\\
9.95	0.00963677\\
9.975	0.00973442\\
10	0.00982752\\
10.025	0.00991507\\
10.05	0.00999618\\
10.075	0.0100701\\
10.1	0.010136\\
10.125	0.0101936\\
10.15	0.0102424\\
10.175	0.0102823\\
10.2	0.010313\\
10.225	0.0103348\\
10.25	0.0103477\\
10.275	0.0103522\\
10.3	0.0103487\\
10.325	0.0103377\\
10.35	0.01032\\
10.375	0.0102962\\
10.4	0.0102672\\
10.425	0.0102339\\
10.45	0.0101971\\
10.475	0.0101579\\
10.5	0.010117\\
10.525	0.0100755\\
10.55	0.0100342\\
10.575	0.00999398\\
10.6	0.00995564\\
10.625	0.00991992\\
10.65	0.00988749\\
10.675	0.00985893\\
10.7	0.00983472\\
10.725	0.00981522\\
10.75	0.00980077\\
10.775	0.00979157\\
10.8	0.00978773\\
10.825	0.00978926\\
10.85	0.00979609\\
10.875	0.00980806\\
10.9	0.00982496\\
10.925	0.00984649\\
10.95	0.00987231\\
10.975	0.00990205\\
11	0.0099353\\
11.025	0.00997162\\
11.05	0.0100106\\
11.075	0.0100517\\
11.1	0.0100945\\
11.125	0.0101387\\
11.15	0.0101838\\
11.175	0.0102294\\
11.2	0.0102753\\
11.225	0.0103211\\
11.25	0.0103666\\
11.275	0.0104117\\
11.3	0.0104561\\
11.325	0.0104997\\
11.35	0.0105426\\
11.375	0.0105847\\
11.4	0.010626\\
11.425	0.0106665\\
11.45	0.0107063\\
11.475	0.0107456\\
11.5	0.0107843\\
11.525	0.0108227\\
11.55	0.010861\\
11.575	0.0108991\\
11.6	0.0109371\\
11.625	0.0109753\\
11.65	0.0110137\\
11.675	0.0110524\\
11.7	0.0110913\\
11.725	0.0111306\\
11.75	0.0111702\\
11.775	0.0112101\\
11.8	0.0112502\\
11.825	0.0112904\\
11.85	0.0113307\\
11.875	0.011371\\
11.9	0.011411\\
11.925	0.0114506\\
11.95	0.0114897\\
11.975	0.011528\\
12	0.0115653\\
12.025	0.0116015\\
12.05	0.0116363\\
12.075	0.0116695\\
12.1	0.011701\\
12.125	0.0117304\\
12.15	0.0117577\\
12.175	0.0117826\\
12.2	0.011805\\
12.225	0.0118247\\
12.25	0.0118415\\
12.275	0.0118553\\
12.3	0.011866\\
12.325	0.0118735\\
12.35	0.0118777\\
12.375	0.0118785\\
12.4	0.0118758\\
12.425	0.0118696\\
12.45	0.0118598\\
12.475	0.0118465\\
12.5	0.0118295\\
12.525	0.0118088\\
12.55	0.0117846\\
12.575	0.0117567\\
12.6	0.0117252\\
12.625	0.0116901\\
12.65	0.0116515\\
12.675	0.0116094\\
12.7	0.0115638\\
12.725	0.0115149\\
12.75	0.0114628\\
12.775	0.0114074\\
12.8	0.0113491\\
12.825	0.0112878\\
12.85	0.0112239\\
12.875	0.0111574\\
12.9	0.0110887\\
12.925	0.0110178\\
12.95	0.0109452\\
12.975	0.0108711\\
13	0.0107959\\
13.025	0.0107199\\
13.05	0.0106436\\
13.075	0.0105673\\
13.1	0.0104914\\
13.125	0.0104166\\
13.15	0.0103432\\
13.175	0.0102718\\
13.2	0.0102028\\
13.225	0.0101368\\
13.25	0.0100742\\
13.275	0.0100157\\
13.3	0.00996152\\
13.325	0.00991225\\
13.35	0.00986825\\
13.375	0.00982988\\
13.4	0.00979743\\
13.425	0.00977113\\
13.45	0.00975115\\
13.475	0.00973759\\
13.5	0.00973045\\
13.525	0.00972965\\
13.55	0.00973505\\
13.575	0.0097464\\
13.6	0.00976335\\
13.625	0.00978549\\
13.65	0.00981234\\
13.675	0.00984332\\
13.7	0.0098778\\
13.725	0.00991508\\
13.75	0.00995441\\
13.775	0.00999502\\
13.8	0.0100361\\
13.825	0.0100769\\
13.85	0.0101165\\
13.875	0.0101541\\
13.9	0.010189\\
13.925	0.0102204\\
13.95	0.0102476\\
13.975	0.0102699\\
14	0.0102869\\
14.025	0.010298\\
14.05	0.0103027\\
14.075	0.0103008\\
14.1	0.0102919\\
14.125	0.010276\\
14.15	0.010253\\
14.175	0.0102228\\
14.2	0.0101855\\
14.225	0.0101413\\
14.25	0.0100905\\
14.275	0.0100334\\
14.3	0.00997022\\
14.325	0.00990145\\
14.35	0.00982752\\
14.375	0.00974888\\
14.4	0.00966605\\
14.425	0.00957952\\
14.45	0.0094898\\
14.475	0.00939739\\
14.5	0.0093028\\
14.525	0.00920653\\
14.55	0.00910906\\
14.575	0.00901082\\
14.6	0.00891223\\
14.625	0.00881371\\
14.65	0.00871565\\
14.675	0.00861837\\
14.7	0.00852217\\
14.725	0.00842736\\
14.75	0.00833419\\
14.775	0.00824289\\
14.8	0.00815364\\
14.825	0.00806664\\
14.85	0.00798201\\
14.875	0.00789988\\
14.9	0.00782036\\
14.925	0.00774352\\
14.95	0.0076694\\
14.975	0.00759807\\
15	0.00752954\\
15.025	0.00746382\\
15.05	0.00740089\\
15.075	0.00734071\\
15.1	0.00728326\\
15.125	0.00722848\\
15.15	0.00717634\\
15.175	0.00712676\\
15.2	0.00707966\\
15.225	0.00703495\\
15.25	0.00699256\\
15.275	0.0069524\\
15.3	0.00691439\\
15.325	0.00687844\\
15.35	0.00684447\\
15.375	0.0068124\\
15.4	0.00678214\\
15.425	0.00675363\\
15.45	0.00672681\\
15.475	0.0067016\\
15.5	0.00667796\\
15.525	0.00665584\\
15.55	0.0066352\\
15.575	0.00661599\\
15.6	0.00659818\\
15.625	0.00658175\\
15.65	0.00656667\\
15.675	0.0065529\\
15.7	0.00654041\\
15.725	0.00652919\\
15.75	0.00651919\\
15.775	0.00651037\\
15.8	0.00650269\\
15.825	0.0064961\\
15.85	0.00649053\\
15.875	0.00648591\\
15.9	0.00648215\\
15.925	0.00647918\\
15.95	0.00647687\\
15.975	0.00647513\\
16	0.00647381\\
16.025	0.00647281\\
16.05	0.00647195\\
16.075	0.0064711\\
16.1	0.00647009\\
16.125	0.00646878\\
16.15	0.00646698\\
16.175	0.00646453\\
16.2	0.00646128\\
16.225	0.00645706\\
16.25	0.00645172\\
16.275	0.00644509\\
16.3	0.00643706\\
16.325	0.00642747\\
16.35	0.00641624\\
16.375	0.00640326\\
16.4	0.00638846\\
16.425	0.00637175\\
16.45	0.00635311\\
16.475	0.00633251\\
16.5	0.00630994\\
16.525	0.00628542\\
16.55	0.00625899\\
16.575	0.00623071\\
16.6	0.00620064\\
16.625	0.00616887\\
16.65	0.00613552\\
16.675	0.0061007\\
16.7	0.00606454\\
16.725	0.00602719\\
16.75	0.00598879\\
16.775	0.00594949\\
16.8	0.00590945\\
16.825	0.00586883\\
16.85	0.00582777\\
16.875	0.00578643\\
16.9	0.00574495\\
16.925	0.00570346\\
16.95	0.00566207\\
16.975	0.0056209\\
17	0.00558005\\
17.025	0.0055396\\
17.05	0.0054996\\
17.075	0.00546012\\
17.1	0.00542119\\
17.125	0.00538281\\
17.15	0.00534501\\
17.175	0.00530776\\
17.2	0.00527105\\
17.225	0.00523482\\
17.25	0.00519905\\
17.275	0.00516367\\
17.3	0.00512862\\
17.325	0.00509383\\
17.35	0.0050592\\
17.375	0.00502469\\
17.4	0.00499022\\
17.425	0.0049557\\
17.45	0.00492105\\
17.475	0.00488623\\
17.5	0.00485117\\
17.525	0.00481582\\
17.55	0.00478011\\
17.575	0.00474402\\
17.6	0.00470755\\
17.625	0.00467067\\
17.65	0.00463337\\
17.675	0.00459565\\
17.7	0.00455755\\
17.725	0.0045191\\
17.75	0.00448031\\
17.775	0.00444125\\
17.8	0.00440198\\
17.825	0.00436254\\
17.85	0.00432301\\
17.875	0.00428346\\
17.9	0.00424397\\
17.925	0.00420462\\
17.95	0.00416547\\
17.975	0.0041266\\
18	0.00408809\\
18.025	0.00405001\\
18.05	0.00401243\\
18.075	0.0039754\\
18.1	0.00393897\\
18.125	0.0039032\\
18.15	0.00386811\\
18.175	0.00383374\\
18.2	0.0038001\\
18.225	0.00376721\\
18.25	0.00373507\\
18.275	0.00370366\\
18.3	0.00367298\\
18.325	0.00364298\\
18.35	0.00361364\\
18.375	0.00358493\\
18.4	0.00355677\\
18.425	0.00352911\\
18.45	0.00350191\\
18.475	0.0034751\\
18.5	0.00344858\\
18.525	0.0034223\\
18.55	0.00339618\\
18.575	0.00337014\\
18.6	0.0033441\\
18.625	0.00331799\\
18.65	0.00329173\\
18.675	0.00326523\\
18.7	0.00323843\\
18.725	0.00321127\\
18.75	0.00318369\\
18.775	0.00315561\\
18.8	0.00312699\\
18.825	0.00309777\\
18.85	0.0030679\\
18.875	0.00303737\\
18.9	0.00300613\\
18.925	0.00297417\\
18.95	0.00294145\\
18.975	0.00290798\\
19	0.00287375\\
19.025	0.00283877\\
19.05	0.00280304\\
19.075	0.00276659\\
19.1	0.00272943\\
19.125	0.0026916\\
19.15	0.00265315\\
19.175	0.0026141\\
19.2	0.00257449\\
19.225	0.0025344\\
19.25	0.00249388\\
19.275	0.00245299\\
19.3	0.00241179\\
19.325	0.00237037\\
19.35	0.00232879\\
19.375	0.00228712\\
19.4	0.00224544\\
19.425	0.00220384\\
19.45	0.00216241\\
19.475	0.0021212\\
19.5	0.00208032\\
19.525	0.00203984\\
19.55	0.00199984\\
19.575	0.00196041\\
19.6	0.00192162\\
19.625	0.00188355\\
19.65	0.00184628\\
19.675	0.00180987\\
19.7	0.0017744\\
19.725	0.00173993\\
19.75	0.00170653\\
19.775	0.00167424\\
19.8	0.00164313\\
19.825	0.00161324\\
19.85	0.00158462\\
19.875	0.0015573\\
19.9	0.00153132\\
19.925	0.0015067\\
19.95	0.00148347\\
19.975	0.00146164\\
20	0.00144123\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_internal_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.35,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Internal energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	4.08431e-08\\
0.05	2.84097e-07\\
0.075	4.08201e-07\\
0.1	4.72709e-07\\
0.125	7.0987e-07\\
0.15	9.59962e-07\\
0.175	1.22865e-06\\
0.2	1.60973e-06\\
0.225	2.11688e-06\\
0.25	2.73723e-06\\
0.275	3.53163e-06\\
0.3	4.62491e-06\\
0.325	5.92659e-06\\
0.35	7.61862e-06\\
0.375	9.91632e-06\\
0.4	1.25445e-05\\
0.425	1.58895e-05\\
0.45	2.04982e-05\\
0.475	2.60526e-05\\
0.5	3.27216e-05\\
0.525	4.13535e-05\\
0.55	5.22466e-05\\
0.575	6.53495e-05\\
0.6	8.15894e-05\\
0.625	0.000101865\\
0.65	0.000126378\\
0.675	0.00015647\\
0.7	0.000193337\\
0.725	0.000237829\\
0.75	0.000291735\\
0.775	0.000356233\\
0.8	0.000433621\\
0.825	0.000526893\\
0.85	0.000637738\\
0.875	0.000768942\\
0.9	0.00092387\\
0.925	0.00110657\\
0.95	0.00132105\\
0.975	0.0015708\\
1	0.00186198\\
1.025	0.00219984\\
1.05	0.00258945\\
1.075	0.00303707\\
1.1	0.00354757\\
1.125	0.00413036\\
1.15	0.00479395\\
1.175	0.00554112\\
1.2	0.00637911\\
1.225	0.00731897\\
1.25	0.00836741\\
1.275	0.00952529\\
1.3	0.0108002\\
1.325	0.0122026\\
1.35	0.0137316\\
1.375	0.015389\\
1.4	0.0171765\\
1.425	0.0190906\\
1.45	0.0211331\\
1.475	0.023293\\
1.5	0.0255583\\
1.525	0.0279253\\
1.55	0.030377\\
1.575	0.0328903\\
1.6	0.0354422\\
1.625	0.038014\\
1.65	0.0405775\\
1.675	0.0430892\\
1.7	0.045525\\
1.725	0.0478524\\
1.75	0.0500232\\
1.775	0.0520025\\
1.8	0.0537473\\
1.825	0.0552248\\
1.85	0.0563997\\
1.875	0.0572258\\
1.9	0.0576869\\
1.925	0.0577594\\
1.95	0.0574163\\
1.975	0.0566551\\
2	0.0554763\\
2.025	0.0538951\\
2.05	0.0519286\\
2.075	0.049607\\
2.1	0.0469884\\
2.125	0.0441275\\
2.15	0.0410967\\
2.175	0.0379822\\
2.2	0.0348787\\
2.225	0.0318984\\
2.25	0.0291511\\
2.275	0.0267587\\
2.3	0.024852\\
2.325	0.0235562\\
2.35	0.0229983\\
2.375	0.0233005\\
2.4	0.0245788\\
2.425	0.0269343\\
2.45	0.0304593\\
2.475	0.0352259\\
2.5	0.04128\\
2.525	0.0486599\\
2.55	0.0573649\\
2.575	0.0673711\\
2.6	0.0786359\\
2.625	0.0910724\\
2.65	0.104584\\
2.675	0.119037\\
2.7	0.134269\\
2.725	0.150113\\
2.75	0.166368\\
2.775	0.182819\\
2.8	0.199242\\
2.825	0.21541\\
2.85	0.231101\\
2.875	0.246068\\
2.9	0.260104\\
2.925	0.273011\\
2.95	0.284585\\
2.975	0.294678\\
3	0.303145\\
3.025	0.309871\\
3.05	0.314796\\
3.075	0.317871\\
3.1	0.319086\\
3.125	0.318462\\
3.15	0.316072\\
3.175	0.312012\\
3.2	0.306382\\
3.225	0.299343\\
3.25	0.29107\\
3.275	0.281741\\
3.3	0.271562\\
3.325	0.260742\\
3.35	0.249498\\
3.375	0.238047\\
3.4	0.226587\\
3.425	0.215321\\
3.45	0.204436\\
3.475	0.194098\\
3.5	0.184452\\
3.525	0.175626\\
3.55	0.167723\\
3.575	0.160815\\
3.6	0.154958\\
3.625	0.150178\\
3.65	0.14648\\
3.675	0.143847\\
3.7	0.14224\\
3.725	0.141604\\
3.75	0.141866\\
3.775	0.142946\\
3.8	0.144749\\
3.825	0.147177\\
3.85	0.150124\\
3.875	0.153485\\
3.9	0.157161\\
3.925	0.161047\\
3.95	0.165044\\
3.975	0.169076\\
4	0.173053\\
4.025	0.176906\\
4.05	0.180578\\
4.075	0.184012\\
4.1	0.187176\\
4.125	0.190031\\
4.15	0.192557\\
4.175	0.194749\\
4.2	0.196591\\
4.225	0.198092\\
4.25	0.19926\\
4.275	0.200102\\
4.3	0.200644\\
4.325	0.200896\\
4.35	0.200885\\
4.375	0.200635\\
4.4	0.200161\\
4.425	0.199495\\
4.45	0.198651\\
4.475	0.197648\\
4.5	0.196512\\
4.525	0.195252\\
4.55	0.193886\\
4.575	0.192426\\
4.6	0.190882\\
4.625	0.189267\\
4.65	0.187583\\
4.675	0.185842\\
4.7	0.184054\\
4.725	0.182217\\
4.75	0.180344\\
4.775	0.178441\\
4.8	0.176512\\
4.825	0.174569\\
4.85	0.172618\\
4.875	0.17067\\
4.9	0.168735\\
4.925	0.166823\\
4.95	0.164948\\
4.975	0.163121\\
5	0.161354\\
5.025	0.159661\\
5.05	0.158051\\
5.075	0.156537\\
5.1	0.155128\\
5.125	0.153833\\
5.15	0.152658\\
5.175	0.151608\\
5.2	0.150685\\
5.225	0.14989\\
5.25	0.14922\\
5.275	0.148672\\
5.3	0.148237\\
5.325	0.147908\\
5.35	0.147672\\
5.375	0.147517\\
5.4	0.147429\\
5.425	0.147393\\
5.45	0.147392\\
5.475	0.147411\\
5.5	0.147433\\
5.525	0.147443\\
5.55	0.147428\\
5.575	0.147373\\
5.6	0.147267\\
5.625	0.147102\\
5.65	0.14687\\
5.675	0.146567\\
5.7	0.146189\\
5.725	0.145737\\
5.75	0.145212\\
5.775	0.14462\\
5.8	0.143966\\
5.825	0.143258\\
5.85	0.142506\\
5.875	0.141721\\
5.9	0.140913\\
5.925	0.140094\\
5.95	0.139275\\
5.975	0.138469\\
6	0.137684\\
6.025	0.136931\\
6.05	0.136218\\
6.075	0.135552\\
6.1	0.134936\\
6.125	0.134376\\
6.15	0.13387\\
6.175	0.13342\\
6.2	0.133021\\
6.225	0.132669\\
6.25	0.132357\\
6.275	0.132078\\
6.3	0.131822\\
6.325	0.131577\\
6.35	0.131331\\
6.375	0.131073\\
6.4	0.130789\\
6.425	0.130465\\
6.45	0.13009\\
6.475	0.129649\\
6.5	0.129131\\
6.525	0.128524\\
6.55	0.12782\\
6.575	0.127009\\
6.6	0.126085\\
6.625	0.125041\\
6.65	0.123875\\
6.675	0.122586\\
6.7	0.121173\\
6.725	0.11964\\
6.75	0.117991\\
6.775	0.116232\\
6.8	0.114371\\
6.825	0.112419\\
6.85	0.110386\\
6.875	0.108285\\
6.9	0.106129\\
6.925	0.103934\\
6.95	0.101713\\
6.975	0.0994824\\
7	0.0972573\\
7.025	0.0950524\\
7.05	0.0928821\\
7.075	0.09076\\
7.1	0.0886986\\
7.125	0.0867093\\
7.15	0.0848019\\
7.175	0.0829846\\
7.2	0.0812638\\
7.225	0.0796445\\
7.25	0.0781296\\
7.275	0.07672\\
7.3	0.0754149\\
7.325	0.0742118\\
7.35	0.0731065\\
7.375	0.0720931\\
7.4	0.0711646\\
7.425	0.0703126\\
7.45	0.0695276\\
7.475	0.0687995\\
7.5	0.0681178\\
7.525	0.0674712\\
7.55	0.0668487\\
7.575	0.0662391\\
7.6	0.0656317\\
7.625	0.0650163\\
7.65	0.0643832\\
7.675	0.0637239\\
7.7	0.0630305\\
7.725	0.0622965\\
7.75	0.0615167\\
7.775	0.0606869\\
7.8	0.0598044\\
7.825	0.0588678\\
7.85	0.0578771\\
7.875	0.0568335\\
7.9	0.0557393\\
7.925	0.0545981\\
7.95	0.0534146\\
7.975	0.0521942\\
8	0.0509434\\
8.025	0.0496691\\
8.05	0.0483788\\
8.075	0.0470803\\
8.1	0.0457815\\
8.125	0.0444906\\
8.15	0.0432152\\
8.175	0.0419632\\
8.2	0.0407415\\
8.225	0.0395568\\
8.25	0.0384149\\
8.275	0.0373211\\
8.3	0.0362796\\
8.325	0.0352936\\
8.35	0.0343656\\
8.375	0.033497\\
8.4	0.0326882\\
8.425	0.0319386\\
8.45	0.0312469\\
8.475	0.0306106\\
8.5	0.0300266\\
8.525	0.0294912\\
8.55	0.029\\
8.575	0.0285482\\
8.6	0.0281307\\
8.625	0.0277421\\
8.65	0.027377\\
8.675	0.0270299\\
8.7	0.0266957\\
8.725	0.0263695\\
8.75	0.0260467\\
8.775	0.0257233\\
8.8	0.0253956\\
8.825	0.0250608\\
8.85	0.0247164\\
8.875	0.024361\\
8.9	0.0239932\\
8.925	0.0236129\\
8.95	0.02322\\
8.975	0.0228154\\
9	0.0224001\\
9.025	0.0219759\\
9.05	0.0215445\\
9.075	0.0211081\\
9.1	0.0206691\\
9.125	0.0202297\\
9.15	0.0197924\\
9.175	0.0193594\\
9.2	0.0189328\\
9.225	0.0185144\\
9.25	0.0181059\\
9.275	0.0177086\\
9.3	0.0173234\\
9.325	0.0169509\\
9.35	0.0165915\\
9.375	0.0162451\\
9.4	0.0159115\\
9.425	0.0155898\\
9.45	0.0152794\\
9.475	0.0149792\\
9.5	0.0146882\\
9.525	0.0144049\\
9.55	0.0141283\\
9.575	0.013857\\
9.6	0.01359\\
9.625	0.0133261\\
9.65	0.0130646\\
9.675	0.0128047\\
9.7	0.0125459\\
9.725	0.012288\\
9.75	0.0120309\\
9.775	0.0117747\\
9.8	0.0115198\\
9.825	0.0112668\\
9.85	0.0110164\\
9.875	0.0107693\\
9.9	0.0105266\\
9.925	0.0102892\\
9.95	0.0100581\\
9.975	0.00983438\\
10	0.00961888\\
10.025	0.00941249\\
10.05	0.00921594\\
10.075	0.00902982\\
10.1	0.00885456\\
10.125	0.00869043\\
10.15	0.00853748\\
10.175	0.00839559\\
10.2	0.00826446\\
10.225	0.00814364\\
10.25	0.00803247\\
10.275	0.00793017\\
10.3	0.00783583\\
10.325	0.00774851\\
10.35	0.00766712\\
10.375	0.00759058\\
10.4	0.00751779\\
10.425	0.00744766\\
10.45	0.00737914\\
10.475	0.00731126\\
10.5	0.00724315\\
10.525	0.00717402\\
10.55	0.00710321\\
10.575	0.00703016\\
10.6	0.00695449\\
10.625	0.00687592\\
10.65	0.00679431\\
10.675	0.00670967\\
10.7	0.00662208\\
10.725	0.00653178\\
10.75	0.00643907\\
10.775	0.00634433\\
10.8	0.00624801\\
10.825	0.00615062\\
10.85	0.00605268\\
10.875	0.00595472\\
10.9	0.00585728\\
10.925	0.0057609\\
10.95	0.00566606\\
10.975	0.00557321\\
11	0.00548276\\
11.025	0.00539506\\
11.05	0.00531042\\
11.075	0.00522907\\
11.1	0.00515117\\
11.125	0.00507681\\
11.15	0.00500605\\
11.175	0.0049389\\
11.2	0.00487528\\
11.225	0.00481509\\
11.25	0.00475819\\
11.275	0.0047044\\
11.3	0.00465349\\
11.325	0.00460526\\
11.35	0.00455948\\
11.375	0.0045159\\
11.4	0.00447428\\
11.425	0.00443436\\
11.45	0.00439591\\
11.475	0.00435874\\
11.5	0.00432262\\
11.525	0.00428738\\
11.55	0.00425282\\
11.575	0.00421881\\
11.6	0.00418523\\
11.625	0.00415195\\
11.65	0.00411889\\
11.675	0.00408597\\
11.7	0.00405313\\
11.725	0.00402032\\
11.75	0.00398752\\
11.775	0.00395471\\
11.8	0.00392187\\
11.825	0.003889\\
11.85	0.00385608\\
11.875	0.00382313\\
11.9	0.00379016\\
11.925	0.00375719\\
11.95	0.00372422\\
11.975	0.00369124\\
12	0.00365827\\
12.025	0.00362534\\
12.05	0.00359245\\
12.075	0.00355961\\
12.1	0.00352683\\
12.125	0.00349413\\
12.15	0.00346152\\
12.175	0.00342902\\
12.2	0.00339666\\
12.225	0.00336444\\
12.25	0.00333243\\
12.275	0.00330064\\
12.3	0.00326912\\
12.325	0.0032379\\
12.35	0.00320705\\
12.375	0.0031766\\
12.4	0.00314661\\
12.425	0.00311714\\
12.45	0.00308826\\
12.475	0.00306\\
12.5	0.00303243\\
12.525	0.00300559\\
12.55	0.00297952\\
12.575	0.00295424\\
12.6	0.00292979\\
12.625	0.00290617\\
12.65	0.00288335\\
12.675	0.00286131\\
12.7	0.00284\\
12.725	0.00281936\\
12.75	0.00279929\\
12.775	0.00277968\\
12.8	0.0027604\\
12.825	0.00274129\\
12.85	0.0027222\\
12.875	0.00270292\\
12.9	0.00268324\\
12.925	0.00266296\\
12.95	0.00264186\\
12.975	0.00261973\\
13	0.00259632\\
13.025	0.00257142\\
13.05	0.00254482\\
13.075	0.00251634\\
13.1	0.00248581\\
13.125	0.00245307\\
13.15	0.00241801\\
13.175	0.00238055\\
13.2	0.00234063\\
13.225	0.00229824\\
13.25	0.00225342\\
13.275	0.00220624\\
13.3	0.0021568\\
13.325	0.00210525\\
13.35	0.00205179\\
13.375	0.00199663\\
13.4	0.00194003\\
13.425	0.00188228\\
13.45	0.00182369\\
13.475	0.00176456\\
13.5	0.00170524\\
13.525	0.00164604\\
13.55	0.00158733\\
13.575	0.00152944\\
13.6	0.00147266\\
13.625	0.00141731\\
13.65	0.00136367\\
13.675	0.00131197\\
13.7	0.00126243\\
13.725	0.00121522\\
13.75	0.00117052\\
13.775	0.00112842\\
13.8	0.00108899\\
13.825	0.00105226\\
13.85	0.00101822\\
13.875	0.000986837\\
13.9	0.000958045\\
13.925	0.000931748\\
13.95	0.000907822\\
13.975	0.00088612\\
14	0.000866479\\
14.025	0.000848719\\
14.05	0.000832658\\
14.075	0.000818113\\
14.1	0.000804893\\
14.125	0.000792808\\
14.15	0.000781679\\
14.175	0.000771329\\
14.2	0.00076159\\
14.225	0.000752312\\
14.25	0.000743359\\
14.275	0.000734603\\
14.3	0.000725935\\
14.325	0.000717258\\
14.35	0.00070849\\
14.375	0.000699562\\
14.4	0.000690419\\
14.425	0.000681019\\
14.45	0.000671327\\
14.475	0.000661317\\
14.5	0.000650972\\
14.525	0.000640285\\
14.55	0.000629258\\
14.575	0.000617888\\
14.6	0.000606178\\
14.625	0.000594138\\
14.65	0.00058178\\
14.675	0.000569112\\
14.7	0.000556145\\
14.725	0.000542902\\
14.75	0.000529403\\
14.775	0.000515655\\
14.8	0.000501669\\
14.825	0.000487471\\
14.85	0.000473087\\
14.875	0.000458538\\
14.9	0.00044384\\
14.925	0.000429015\\
14.95	0.000414097\\
14.975	0.000399116\\
15	0.0003841\\
15.025	0.000369081\\
15.05	0.000354097\\
15.075	0.000339186\\
15.1	0.000324386\\
15.125	0.000309732\\
15.15	0.00029527\\
15.175	0.000281042\\
15.2	0.000267087\\
15.225	0.000253443\\
15.25	0.000240156\\
15.275	0.000227267\\
15.3	0.000214804\\
15.325	0.000202798\\
15.35	0.000191285\\
15.375	0.000180294\\
15.4	0.000169844\\
15.425	0.000159948\\
15.45	0.000150621\\
15.475	0.000141873\\
15.5	0.000133706\\
15.525	0.000126113\\
15.55	0.000119089\\
15.575	0.000112619\\
15.6	0.000106686\\
15.625	0.000101266\\
15.65	9.63337e-05\\
15.675	9.18588e-05\\
15.7	8.78076e-05\\
15.725	8.41457e-05\\
15.75	8.08344e-05\\
15.775	7.7835e-05\\
15.8	7.51094e-05\\
15.825	7.2619e-05\\
15.85	7.03259e-05\\
15.875	6.81949e-05\\
15.9	6.61894e-05\\
15.925	6.42775e-05\\
15.95	6.24305e-05\\
15.975	6.06227e-05\\
16	5.88311e-05\\
16.025	5.70357e-05\\
16.05	5.52215e-05\\
16.075	5.33765e-05\\
16.1	5.1492e-05\\
16.125	4.95627e-05\\
16.15	4.75874e-05\\
16.175	4.55662e-05\\
16.2	4.35041e-05\\
16.225	4.14072e-05\\
16.25	3.92821e-05\\
16.275	3.71385e-05\\
16.3	3.49875e-05\\
16.325	3.28405e-05\\
16.35	3.07083e-05\\
16.375	2.86031e-05\\
16.4	2.65385e-05\\
16.425	2.45241e-05\\
16.45	2.25679e-05\\
16.475	2.06802e-05\\
16.5	1.88713e-05\\
16.525	1.71491e-05\\
16.55	1.55173e-05\\
16.575	1.3978e-05\\
16.6	1.25354e-05\\
16.625	1.11946e-05\\
16.65	9.95487e-06\\
16.675	8.8133e-06\\
16.7	7.76804e-06\\
16.725	6.81859e-06\\
16.75	5.96229e-06\\
16.775	5.19207e-06\\
16.8	4.50396e-06\\
16.825	3.89394e-06\\
16.85	3.35704e-06\\
16.875	2.88657e-06\\
16.9	2.47644e-06\\
16.925	2.12177e-06\\
16.95	1.8179e-06\\
16.975	1.55851e-06\\
17	1.33856e-06\\
17.025	1.15264e-06\\
17.05	9.97292e-07\\
17.075	8.68622e-07\\
17.1	7.62316e-07\\
17.125	6.74768e-07\\
17.15	6.03088e-07\\
17.175	5.44592e-07\\
17.2	4.97686e-07\\
17.225	4.59206e-07\\
17.25	4.27558e-07\\
17.275	4.01142e-07\\
17.3	3.7992e-07\\
17.325	3.62321e-07\\
17.35	3.46303e-07\\
17.375	3.32089e-07\\
17.4	3.20037e-07\\
17.425	3.08914e-07\\
17.45	2.9819e-07\\
17.475	2.86864e-07\\
17.5	2.76758e-07\\
17.525	2.67196e-07\\
17.55	2.57444e-07\\
17.575	2.47268e-07\\
17.6	2.37775e-07\\
17.625	2.28509e-07\\
17.65	2.19561e-07\\
17.675	2.09882e-07\\
17.7	2.00763e-07\\
17.725	1.92645e-07\\
17.75	1.8441e-07\\
17.775	1.76314e-07\\
17.8	1.68646e-07\\
17.825	1.6124e-07\\
17.85	1.54718e-07\\
17.875	1.47751e-07\\
17.9	1.41732e-07\\
17.925	1.35751e-07\\
17.95	1.30412e-07\\
17.975	1.25373e-07\\
18	1.20631e-07\\
18.025	1.15704e-07\\
18.05	1.11734e-07\\
18.075	1.08019e-07\\
18.1	1.04274e-07\\
18.125	1.00612e-07\\
18.15	9.76245e-08\\
18.175	9.45464e-08\\
18.2	9.20914e-08\\
18.225	8.9468e-08\\
18.25	8.67699e-08\\
18.275	8.43258e-08\\
18.3	8.24645e-08\\
18.325	8.0669e-08\\
18.35	7.85844e-08\\
18.375	7.65683e-08\\
18.4	7.5106e-08\\
18.425	7.36585e-08\\
18.45	7.21163e-08\\
18.475	7.03438e-08\\
18.5	6.90021e-08\\
18.525	6.79249e-08\\
18.55	6.69239e-08\\
18.575	6.53608e-08\\
18.6	6.39422e-08\\
18.625	6.3047e-08\\
18.65	6.25025e-08\\
18.675	6.09811e-08\\
18.7	5.98005e-08\\
18.725	5.89532e-08\\
18.75	5.85536e-08\\
18.775	5.73992e-08\\
18.8	5.59667e-08\\
18.825	5.56219e-08\\
18.85	5.48588e-08\\
18.875	5.41783e-08\\
18.9	5.30141e-08\\
18.925	5.21775e-08\\
18.95	5.18938e-08\\
18.975	5.11751e-08\\
19	5.02326e-08\\
19.025	4.94811e-08\\
19.05	4.89504e-08\\
19.075	4.841e-08\\
19.1	4.78028e-08\\
19.125	4.69219e-08\\
19.15	4.64804e-08\\
19.175	4.59126e-08\\
19.2	4.53915e-08\\
19.225	4.47542e-08\\
19.25	4.42011e-08\\
19.275	4.35167e-08\\
19.3	4.32684e-08\\
19.325	4.27319e-08\\
19.35	4.22377e-08\\
19.375	4.14275e-08\\
19.4	4.10322e-08\\
19.425	4.09975e-08\\
19.45	4.03113e-08\\
19.475	3.96263e-08\\
19.5	3.91057e-08\\
19.525	3.91577e-08\\
19.55	3.87362e-08\\
19.575	3.78992e-08\\
19.6	3.73529e-08\\
19.625	3.74334e-08\\
19.65	3.72347e-08\\
19.675	3.6324e-08\\
19.7	3.5856e-08\\
19.725	3.58474e-08\\
19.75	3.5581e-08\\
19.775	3.50866e-08\\
19.8	3.44838e-08\\
19.825	3.4172e-08\\
19.85	3.43483e-08\\
19.875	3.37763e-08\\
19.9	3.3271e-08\\
19.925	3.28277e-08\\
19.95	3.27693e-08\\
19.975	3.27999e-08\\
20	3.20238e-08\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	4.08431e-08\\
0.05	2.84097e-07\\
0.075	4.08201e-07\\
0.1	4.72709e-07\\
0.125	7.0987e-07\\
0.15	9.59962e-07\\
0.175	1.22865e-06\\
0.2	1.60973e-06\\
0.225	2.11688e-06\\
0.25	2.73723e-06\\
0.275	3.53163e-06\\
0.3	4.62491e-06\\
0.325	5.92659e-06\\
0.35	7.61862e-06\\
0.375	9.91632e-06\\
0.4	1.25445e-05\\
0.425	1.58895e-05\\
0.45	2.04982e-05\\
0.475	2.60526e-05\\
0.5	3.27216e-05\\
0.525	4.13535e-05\\
0.55	5.22466e-05\\
0.575	6.53495e-05\\
0.6	8.15894e-05\\
0.625	0.000101865\\
0.65	0.000126378\\
0.675	0.00015647\\
0.7	0.000193337\\
0.725	0.000237829\\
0.75	0.000291735\\
0.775	0.000356233\\
0.8	0.000433621\\
0.825	0.000526893\\
0.85	0.000637738\\
0.875	0.000768942\\
0.9	0.00092387\\
0.925	0.00110657\\
0.95	0.00132105\\
0.975	0.0015708\\
1	0.00186198\\
1.025	0.00219984\\
1.05	0.00258945\\
1.075	0.00303707\\
1.1	0.00354757\\
1.125	0.00413036\\
1.15	0.00479395\\
1.175	0.00554112\\
1.2	0.00637911\\
1.225	0.00731897\\
1.25	0.00836741\\
1.275	0.00952529\\
1.3	0.0108002\\
1.325	0.0122026\\
1.35	0.0137316\\
1.375	0.015389\\
1.4	0.0171765\\
1.425	0.0190906\\
1.45	0.0211331\\
1.475	0.023293\\
1.5	0.0255583\\
1.525	0.0279253\\
1.55	0.030377\\
1.575	0.0328903\\
1.6	0.0354422\\
1.625	0.038014\\
1.65	0.0405775\\
1.675	0.0430892\\
1.7	0.045525\\
1.725	0.0478524\\
1.75	0.0500232\\
1.775	0.0520025\\
1.8	0.0537473\\
1.825	0.0552248\\
1.85	0.0563997\\
1.875	0.0572258\\
1.9	0.0576869\\
1.925	0.0577594\\
1.95	0.0574163\\
1.975	0.0566551\\
2	0.0554763\\
2.025	0.0538951\\
2.05	0.0519286\\
2.075	0.049607\\
2.1	0.0469884\\
2.125	0.0441275\\
2.15	0.0410967\\
2.175	0.0379822\\
2.2	0.0348787\\
2.225	0.0318984\\
2.25	0.0291511\\
2.275	0.0267587\\
2.3	0.024852\\
2.325	0.0235562\\
2.35	0.0229983\\
2.375	0.0233005\\
2.4	0.0245788\\
2.425	0.0269343\\
2.45	0.0304593\\
2.475	0.0352259\\
2.5	0.04128\\
2.525	0.0486599\\
2.55	0.0573649\\
2.575	0.0673711\\
2.6	0.0786359\\
2.625	0.0910724\\
2.65	0.104584\\
2.675	0.119037\\
2.7	0.134269\\
2.725	0.150113\\
2.75	0.166368\\
2.775	0.182819\\
2.8	0.199242\\
2.825	0.21541\\
2.85	0.231101\\
2.875	0.246068\\
2.9	0.260104\\
2.925	0.273011\\
2.95	0.284585\\
2.975	0.294678\\
3	0.303145\\
3.025	0.309871\\
3.05	0.314796\\
3.075	0.317871\\
3.1	0.319086\\
3.125	0.318462\\
3.15	0.316072\\
3.175	0.312012\\
3.2	0.306382\\
3.225	0.299343\\
3.25	0.29107\\
3.275	0.281741\\
3.3	0.271562\\
3.325	0.260742\\
3.35	0.249498\\
3.375	0.238047\\
3.4	0.226587\\
3.425	0.215321\\
3.45	0.204436\\
3.475	0.194098\\
3.5	0.184452\\
3.525	0.175626\\
3.55	0.167723\\
3.575	0.160815\\
3.6	0.154958\\
3.625	0.150178\\
3.65	0.14648\\
3.675	0.143847\\
3.7	0.14224\\
3.725	0.141604\\
3.75	0.141866\\
3.775	0.142946\\
3.8	0.144749\\
3.825	0.147177\\
3.85	0.150124\\
3.875	0.153485\\
3.9	0.157161\\
3.925	0.161047\\
3.95	0.165044\\
3.975	0.169076\\
4	0.173053\\
4.025	0.176906\\
4.05	0.180578\\
4.075	0.184012\\
4.1	0.187176\\
4.125	0.190031\\
4.15	0.192557\\
4.175	0.194749\\
4.2	0.196591\\
4.225	0.198092\\
4.25	0.19926\\
4.275	0.200102\\
4.3	0.200644\\
4.325	0.200896\\
4.35	0.200885\\
4.375	0.200635\\
4.4	0.200161\\
4.425	0.199495\\
4.45	0.198651\\
4.475	0.197648\\
4.5	0.196512\\
4.525	0.195252\\
4.55	0.193886\\
4.575	0.192426\\
4.6	0.190882\\
4.625	0.189267\\
4.65	0.187583\\
4.675	0.185842\\
4.7	0.184054\\
4.725	0.182217\\
4.75	0.180344\\
4.775	0.178441\\
4.8	0.176512\\
4.825	0.174569\\
4.85	0.172618\\
4.875	0.17067\\
4.9	0.168735\\
4.925	0.166823\\
4.95	0.164948\\
4.975	0.163121\\
5	0.161354\\
5.025	0.159661\\
5.05	0.158051\\
5.075	0.156537\\
5.1	0.155128\\
5.125	0.153833\\
5.15	0.152658\\
5.175	0.151608\\
5.2	0.150685\\
5.225	0.14989\\
5.25	0.14922\\
5.275	0.148672\\
5.3	0.148237\\
5.325	0.147908\\
5.35	0.147672\\
5.375	0.147517\\
5.4	0.147429\\
5.425	0.147393\\
5.45	0.147392\\
5.475	0.147411\\
5.5	0.147433\\
5.525	0.147443\\
5.55	0.147428\\
5.575	0.147373\\
5.6	0.147267\\
5.625	0.147102\\
5.65	0.14687\\
5.675	0.146567\\
5.7	0.146189\\
5.725	0.145737\\
5.75	0.145212\\
5.775	0.14462\\
5.8	0.143966\\
5.825	0.143258\\
5.85	0.142507\\
5.875	0.141721\\
5.9	0.140913\\
5.925	0.140094\\
5.95	0.139276\\
5.975	0.138469\\
6	0.137684\\
6.025	0.136931\\
6.05	0.136218\\
6.075	0.135552\\
6.1	0.134937\\
6.125	0.134376\\
6.15	0.133871\\
6.175	0.13342\\
6.2	0.133021\\
6.225	0.132669\\
6.25	0.132358\\
6.275	0.132079\\
6.3	0.131822\\
6.325	0.131577\\
6.35	0.131332\\
6.375	0.131073\\
6.4	0.130789\\
6.425	0.130466\\
6.45	0.13009\\
6.475	0.129649\\
6.5	0.129131\\
6.525	0.128525\\
6.55	0.12782\\
6.575	0.127009\\
6.6	0.126085\\
6.625	0.125041\\
6.65	0.123876\\
6.675	0.122586\\
6.7	0.121174\\
6.725	0.11964\\
6.75	0.117991\\
6.775	0.116232\\
6.8	0.114371\\
6.825	0.112419\\
6.85	0.110386\\
6.875	0.108285\\
6.9	0.106129\\
6.925	0.103934\\
6.95	0.101713\\
6.975	0.0994824\\
7	0.0972573\\
7.025	0.0950524\\
7.05	0.0928822\\
7.075	0.0907601\\
7.1	0.0886987\\
7.125	0.0867094\\
7.15	0.0848021\\
7.175	0.0829848\\
7.2	0.0812641\\
7.225	0.0796449\\
7.25	0.0781299\\
7.275	0.0767204\\
7.3	0.0754153\\
7.325	0.0742123\\
7.35	0.0731069\\
7.375	0.0720936\\
7.4	0.071165\\
7.425	0.0703129\\
7.45	0.0695279\\
7.475	0.0687998\\
7.5	0.0681179\\
7.525	0.0674712\\
7.55	0.0668486\\
7.575	0.0662388\\
7.6	0.0656312\\
7.625	0.0650156\\
7.65	0.0643823\\
7.675	0.0637227\\
7.7	0.063029\\
7.725	0.0622948\\
7.75	0.0615147\\
7.775	0.0606846\\
7.8	0.0598018\\
7.825	0.058865\\
7.85	0.057874\\
7.875	0.0568301\\
7.9	0.0557357\\
7.925	0.0545944\\
7.95	0.0534107\\
7.975	0.0521903\\
8	0.0509395\\
8.025	0.0496652\\
8.05	0.048375\\
8.075	0.0470767\\
8.1	0.0457781\\
8.125	0.0444874\\
8.15	0.0432125\\
8.175	0.0419608\\
8.2	0.0407397\\
8.225	0.0395555\\
8.25	0.0384142\\
8.275	0.037321\\
8.3	0.03628\\
8.325	0.0352947\\
8.35	0.0343674\\
8.375	0.0334994\\
8.4	0.0326912\\
8.425	0.0319422\\
8.45	0.0312509\\
8.475	0.030615\\
8.5	0.0300314\\
8.525	0.0294963\\
8.55	0.0290054\\
8.575	0.0285537\\
8.6	0.0281362\\
8.625	0.0277475\\
8.65	0.0273822\\
8.675	0.0270349\\
8.7	0.0267003\\
8.725	0.0263737\\
8.75	0.0260504\\
8.775	0.0257263\\
8.8	0.025398\\
8.825	0.0250625\\
8.85	0.0247174\\
8.875	0.0243611\\
8.9	0.0239927\\
8.925	0.0236116\\
8.95	0.023218\\
8.975	0.0228127\\
9	0.0223968\\
9.025	0.021972\\
9.05	0.0215401\\
9.075	0.0211033\\
9.1	0.020664\\
9.125	0.0202244\\
9.15	0.019787\\
9.175	0.0193539\\
9.2	0.0189273\\
9.225	0.018509\\
9.25	0.0181007\\
9.275	0.0177037\\
9.3	0.0173188\\
9.325	0.0169468\\
9.35	0.0165878\\
9.375	0.0162419\\
9.4	0.0159088\\
9.425	0.0155876\\
9.45	0.0152778\\
9.475	0.0149781\\
9.5	0.0146876\\
9.525	0.0144048\\
9.55	0.0141286\\
9.575	0.0138578\\
9.6	0.0135912\\
9.625	0.0133277\\
9.65	0.0130665\\
9.675	0.0128068\\
9.7	0.0125482\\
9.725	0.0122904\\
9.75	0.0120334\\
9.775	0.0117773\\
9.8	0.0115224\\
9.825	0.0112693\\
9.85	0.0110188\\
9.875	0.0107716\\
9.9	0.0105288\\
9.925	0.0102912\\
9.95	0.0100599\\
9.975	0.00983597\\
10	0.00962027\\
10.025	0.00941367\\
10.05	0.0092169\\
10.075	0.00903056\\
10.1	0.00885511\\
10.125	0.00869079\\
10.15	0.00853767\\
10.175	0.00839562\\
10.2	0.00826437\\
10.225	0.00814343\\
10.25	0.00803217\\
10.275	0.00792979\\
10.3	0.0078354\\
10.325	0.00774805\\
10.35	0.00766667\\
10.375	0.00759014\\
10.4	0.00751738\\
10.425	0.0074473\\
10.45	0.00737884\\
10.475	0.00731105\\
10.5	0.00724303\\
10.525	0.00717401\\
10.55	0.0071033\\
10.575	0.00703038\\
10.6	0.00695483\\
10.625	0.00687639\\
10.65	0.00679491\\
10.675	0.00671041\\
10.7	0.00662297\\
10.725	0.00653281\\
10.75	0.00644023\\
10.775	0.00634562\\
10.8	0.00624943\\
10.825	0.00615218\\
10.85	0.00605437\\
10.875	0.00595654\\
10.9	0.00585923\\
10.925	0.00576297\\
10.95	0.00566825\\
10.975	0.00557551\\
11	0.00548517\\
11.025	0.00539758\\
11.05	0.00531305\\
11.075	0.0052318\\
11.1	0.00515399\\
11.125	0.00507973\\
11.15	0.00500906\\
11.175	0.004942\\
11.2	0.00487847\\
11.225	0.00481837\\
11.25	0.00476155\\
11.275	0.00470784\\
11.3	0.00465702\\
11.325	0.00460887\\
11.35	0.00456317\\
11.375	0.00451967\\
11.4	0.00447812\\
11.425	0.00443829\\
11.45	0.00439994\\
11.475	0.00436284\\
11.5	0.00432681\\
11.525	0.00429165\\
11.55	0.00425719\\
11.575	0.00422329\\
11.6	0.0041898\\
11.625	0.00415663\\
11.65	0.00412367\\
11.675	0.00409085\\
11.7	0.00405812\\
11.725	0.00402543\\
11.75	0.00399273\\
11.775	0.00396003\\
11.8	0.0039273\\
11.825	0.00389453\\
11.85	0.00386173\\
11.875	0.00382889\\
11.9	0.00379603\\
11.925	0.00376316\\
11.95	0.00373028\\
11.975	0.00369739\\
12	0.00366452\\
12.025	0.00363167\\
12.05	0.00359886\\
12.075	0.00356609\\
12.1	0.00353338\\
12.125	0.00350074\\
12.15	0.0034682\\
12.175	0.00343575\\
12.2	0.00340344\\
12.225	0.00337128\\
12.25	0.00333931\\
12.275	0.00330757\\
12.3	0.0032761\\
12.325	0.00324493\\
12.35	0.00321413\\
12.375	0.00318373\\
12.4	0.0031538\\
12.425	0.0031244\\
12.45	0.00309558\\
12.475	0.0030674\\
12.5	0.00303991\\
12.525	0.00301316\\
12.55	0.00298719\\
12.575	0.00296203\\
12.6	0.0029377\\
12.625	0.0029142\\
12.65	0.00289151\\
12.675	0.00286962\\
12.7	0.00284846\\
12.725	0.00282798\\
12.75	0.00280807\\
12.775	0.00278863\\
12.8	0.00276951\\
12.825	0.00275057\\
12.85	0.00273164\\
12.875	0.00271253\\
12.9	0.002693\\
12.925	0.00267287\\
12.95	0.00265191\\
12.975	0.0026299\\
13	0.0026066\\
13.025	0.00258179\\
13.05	0.00255527\\
13.075	0.00252685\\
13.1	0.00249634\\
13.125	0.00246361\\
13.15	0.00242854\\
13.175	0.00239103\\
13.2	0.00235105\\
13.225	0.00230857\\
13.25	0.00226364\\
13.275	0.00221631\\
13.3	0.0021667\\
13.325	0.00211497\\
13.35	0.0020613\\
13.375	0.00200592\\
13.4	0.00194908\\
13.425	0.00189108\\
13.45	0.00183221\\
13.475	0.00177281\\
13.5	0.0017132\\
13.525	0.00165372\\
13.55	0.00159473\\
13.575	0.00153655\\
13.6	0.0014795\\
13.625	0.00142388\\
13.65	0.00136998\\
13.675	0.00131804\\
13.7	0.00126827\\
13.725	0.00122086\\
13.75	0.00117597\\
13.775	0.00113369\\
13.8	0.00109411\\
13.825	0.00105725\\
13.85	0.00102311\\
13.875	0.000991645\\
13.9	0.00096279\\
13.925	0.000936455\\
13.95	0.000912511\\
13.975	0.000890809\\
14	0.000871183\\
14.025	0.000853456\\
14.05	0.000837447\\
14.075	0.000822966\\
14.1	0.000809819\\
14.125	0.000797816\\
14.15	0.000786775\\
14.175	0.000776521\\
14.2	0.000766882\\
14.225	0.000757704\\
14.25	0.000748851\\
14.275	0.000740195\\
14.3	0.000731622\\
14.325	0.000723035\\
14.35	0.00071435\\
14.375	0.000705499\\
14.4	0.000696424\\
14.425	0.000687083\\
14.45	0.00067744\\
14.475	0.000667467\\
14.5	0.000657147\\
14.525	0.000646475\\
14.55	0.000635451\\
14.575	0.000624071\\
14.6	0.000612338\\
14.625	0.000600262\\
14.65	0.000587856\\
14.675	0.000575128\\
14.7	0.000562089\\
14.725	0.000548763\\
14.75	0.000535167\\
14.775	0.000521311\\
14.8	0.000507208\\
14.825	0.000492885\\
14.85	0.000478363\\
14.875	0.000463666\\
14.9	0.00044881\\
14.925	0.000433823\\
14.95	0.000418735\\
14.975	0.000403579\\
15	0.000388382\\
15.025	0.000373177\\
15.05	0.000358003\\
15.075	0.000342898\\
15.1	0.000327902\\
15.125	0.000313054\\
15.15	0.000298396\\
15.175	0.000283975\\
15.2	0.000269828\\
15.225	0.000255997\\
15.25	0.000242525\\
15.275	0.000229455\\
15.3	0.000216819\\
15.325	0.000204648\\
15.35	0.000192977\\
15.375	0.000181835\\
15.4	0.000171245\\
15.425	0.000161218\\
15.45	0.00015177\\
15.475	0.00014291\\
15.5	0.000134642\\
15.525	0.000126962\\
15.55	0.00011986\\
15.575	0.000113324\\
15.6	0.000107335\\
15.625	0.000101871\\
15.65	9.69049e-05\\
15.675	9.24058e-05\\
15.7	8.83407e-05\\
15.725	8.46741e-05\\
15.75	8.13661e-05\\
15.775	7.83776e-05\\
15.8	7.56709e-05\\
15.825	7.32061e-05\\
15.85	7.09434e-05\\
15.875	6.88468e-05\\
15.9	6.68802e-05\\
15.925	6.50105e-05\\
15.95	6.32077e-05\\
15.975	6.14449e-05\\
16	5.96987e-05\\
16.025	5.79483e-05\\
16.05	5.61779e-05\\
16.075	5.43744e-05\\
16.1	5.2529e-05\\
16.125	5.06359e-05\\
16.15	4.86927e-05\\
16.175	4.66994e-05\\
16.2	4.46606e-05\\
16.225	4.25817e-05\\
16.25	4.04693e-05\\
16.275	3.83334e-05\\
16.3	3.61846e-05\\
16.325	3.40342e-05\\
16.35	3.1893e-05\\
16.375	2.97734e-05\\
16.4	2.76886e-05\\
16.425	2.56488e-05\\
16.45	2.36638e-05\\
16.475	2.17439e-05\\
16.5	1.98983e-05\\
16.525	1.81347e-05\\
16.55	1.64583e-05\\
16.575	1.48729e-05\\
16.6	1.33825e-05\\
16.625	1.19919e-05\\
16.65	1.07011e-05\\
16.675	9.50779e-06\\
16.7	8.41096e-06\\
16.725	7.4098e-06\\
16.75	6.50217e-06\\
16.775	5.68205e-06\\
16.8	4.94574e-06\\
16.825	4.28885e-06\\
16.85	3.70658e-06\\
16.875	3.19307e-06\\
16.9	2.74268e-06\\
16.925	2.34986e-06\\
16.95	2.01014e-06\\
16.975	1.71758e-06\\
17	1.46734e-06\\
17.025	1.25416e-06\\
17.05	1.07393e-06\\
17.075	9.22722e-07\\
17.1	7.96564e-07\\
17.125	6.91676e-07\\
17.15	6.05015e-07\\
17.175	5.33681e-07\\
17.2	4.75969e-07\\
17.225	4.28572e-07\\
17.25	3.8993e-07\\
17.275	3.58283e-07\\
17.3	3.33124e-07\\
17.325	3.12813e-07\\
17.35	2.95398e-07\\
17.375	2.80922e-07\\
17.4	2.69229e-07\\
17.425	2.59283e-07\\
17.45	2.50528e-07\\
17.475	2.41802e-07\\
17.5	2.34629e-07\\
17.525	2.28283e-07\\
17.55	2.22033e-07\\
17.575	2.15424e-07\\
17.6	2.09686e-07\\
17.625	2.04235e-07\\
17.65	1.99098e-07\\
17.675	1.93231e-07\\
17.7	1.87853e-07\\
17.725	1.83259e-07\\
17.75	1.78534e-07\\
17.775	1.73573e-07\\
17.8	1.68924e-07\\
17.825	1.64533e-07\\
17.85	1.60852e-07\\
17.875	1.5659e-07\\
17.9	1.52677e-07\\
17.925	1.48829e-07\\
17.95	1.45746e-07\\
17.975	1.42466e-07\\
18	1.39293e-07\\
18.025	1.35957e-07\\
18.05	1.33415e-07\\
18.075	1.30859e-07\\
18.1	1.28241e-07\\
18.125	1.25633e-07\\
18.15	1.23462e-07\\
18.175	1.2109e-07\\
18.2	1.19321e-07\\
18.225	1.1728e-07\\
18.25	1.15149e-07\\
18.275	1.13232e-07\\
18.3	1.11652e-07\\
18.325	1.10126e-07\\
18.35	1.08303e-07\\
18.375	1.06513e-07\\
18.4	1.05214e-07\\
18.425	1.03907e-07\\
18.45	1.02471e-07\\
18.475	1.00666e-07\\
18.5	9.93846e-08\\
18.525	9.83393e-08\\
18.55	9.71979e-08\\
18.575	9.55913e-08\\
18.6	9.42031e-08\\
18.625	9.31278e-08\\
18.65	9.23965e-08\\
18.675	9.07405e-08\\
18.7	8.94095e-08\\
18.725	8.83123e-08\\
18.75	8.77085e-08\\
18.775	8.63779e-08\\
18.8	8.46736e-08\\
18.825	8.39336e-08\\
18.85	8.29477e-08\\
18.875	8.19322e-08\\
18.9	8.04765e-08\\
18.925	7.92883e-08\\
18.95	7.86028e-08\\
18.975	7.75215e-08\\
19	7.62233e-08\\
19.025	7.50118e-08\\
19.05	7.40729e-08\\
19.075	7.31509e-08\\
19.1	7.20738e-08\\
19.125	7.0718e-08\\
19.15	6.98224e-08\\
19.175	6.88401e-08\\
19.2	6.78151e-08\\
19.225	6.6694e-08\\
19.25	6.56934e-08\\
19.275	6.44686e-08\\
19.3	6.37887e-08\\
19.325	6.26922e-08\\
19.35	6.17656e-08\\
19.375	6.04472e-08\\
19.4	5.95853e-08\\
19.425	5.9018e-08\\
19.45	5.78945e-08\\
19.475	5.66826e-08\\
19.5	5.57034e-08\\
19.525	5.53092e-08\\
19.55	5.43954e-08\\
19.575	5.30531e-08\\
19.6	5.21604e-08\\
19.625	5.17084e-08\\
19.65	5.10584e-08\\
19.675	4.9746e-08\\
19.7	4.88212e-08\\
19.725	4.83568e-08\\
19.75	4.7771e-08\\
19.775	4.68321e-08\\
19.8	4.57508e-08\\
19.825	4.50975e-08\\
19.85	4.4904e-08\\
19.875	4.38843e-08\\
19.9	4.30177e-08\\
19.925	4.22523e-08\\
19.95	4.18625e-08\\
19.975	4.13841e-08\\
20	4.04101e-08\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	4.08431e-08\\
0.05	2.84097e-07\\
0.075	4.08201e-07\\
0.1	4.72709e-07\\
0.125	7.0987e-07\\
0.15	9.59962e-07\\
0.175	1.22865e-06\\
0.2	1.60973e-06\\
0.225	2.11688e-06\\
0.25	2.73723e-06\\
0.275	3.53163e-06\\
0.3	4.62491e-06\\
0.325	5.92659e-06\\
0.35	7.61862e-06\\
0.375	9.91632e-06\\
0.4	1.25445e-05\\
0.425	1.58895e-05\\
0.45	2.04982e-05\\
0.475	2.60526e-05\\
0.5	3.27216e-05\\
0.525	4.13535e-05\\
0.55	5.22466e-05\\
0.575	6.53495e-05\\
0.6	8.15894e-05\\
0.625	0.000101865\\
0.65	0.000126378\\
0.675	0.00015647\\
0.7	0.000193337\\
0.725	0.000237829\\
0.75	0.000291735\\
0.775	0.000356233\\
0.8	0.000433621\\
0.825	0.000526893\\
0.85	0.000637738\\
0.875	0.000768942\\
0.9	0.00092387\\
0.925	0.00110657\\
0.95	0.00132105\\
0.975	0.0015708\\
1	0.00186198\\
1.025	0.00219984\\
1.05	0.00258945\\
1.075	0.00303707\\
1.1	0.00354757\\
1.125	0.00413036\\
1.15	0.00479395\\
1.175	0.00554112\\
1.2	0.00637911\\
1.225	0.00731897\\
1.25	0.00836741\\
1.275	0.00952529\\
1.3	0.0108002\\
1.325	0.0122026\\
1.35	0.0137316\\
1.375	0.015389\\
1.4	0.0171765\\
1.425	0.0190906\\
1.45	0.0211331\\
1.475	0.023293\\
1.5	0.0255583\\
1.525	0.0279253\\
1.55	0.030377\\
1.575	0.0328903\\
1.6	0.0354422\\
1.625	0.038014\\
1.65	0.0405775\\
1.675	0.0430892\\
1.7	0.045525\\
1.725	0.0478524\\
1.75	0.0500232\\
1.775	0.0520025\\
1.8	0.0537473\\
1.825	0.0552248\\
1.85	0.0563997\\
1.875	0.0572258\\
1.9	0.0576869\\
1.925	0.0577594\\
1.95	0.0574163\\
1.975	0.0566551\\
2	0.0554763\\
2.025	0.0538951\\
2.05	0.0519286\\
2.075	0.049607\\
2.1	0.0469884\\
2.125	0.0441275\\
2.15	0.0410967\\
2.175	0.0379822\\
2.2	0.0348787\\
2.225	0.0318984\\
2.25	0.0291511\\
2.275	0.0267587\\
2.3	0.024852\\
2.325	0.0235562\\
2.35	0.0229983\\
2.375	0.0233005\\
2.4	0.0245788\\
2.425	0.0269343\\
2.45	0.0304593\\
2.475	0.0352259\\
2.5	0.04128\\
2.525	0.0486599\\
2.55	0.0573649\\
2.575	0.0673711\\
2.6	0.0786359\\
2.625	0.0910724\\
2.65	0.104584\\
2.675	0.119037\\
2.7	0.134269\\
2.725	0.150113\\
2.75	0.166368\\
2.775	0.182819\\
2.8	0.199242\\
2.825	0.21541\\
2.85	0.231101\\
2.875	0.246068\\
2.9	0.260104\\
2.925	0.273011\\
2.95	0.284585\\
2.975	0.294678\\
3	0.303145\\
3.025	0.309871\\
3.05	0.314796\\
3.075	0.317871\\
3.1	0.319086\\
3.125	0.318463\\
3.15	0.316073\\
3.175	0.312013\\
3.2	0.306383\\
3.225	0.299343\\
3.25	0.291071\\
3.275	0.281742\\
3.3	0.271563\\
3.325	0.260743\\
3.35	0.2495\\
3.375	0.238048\\
3.4	0.226589\\
3.425	0.215324\\
3.45	0.204439\\
3.475	0.194101\\
3.5	0.184457\\
3.525	0.175631\\
3.55	0.167729\\
3.575	0.160822\\
3.6	0.154966\\
3.625	0.150188\\
3.65	0.146491\\
3.675	0.143859\\
3.7	0.142254\\
3.725	0.14162\\
3.75	0.141884\\
3.775	0.142966\\
3.8	0.144772\\
3.825	0.147202\\
3.85	0.150152\\
3.875	0.153515\\
3.9	0.157194\\
3.925	0.161082\\
3.95	0.165082\\
3.975	0.169116\\
4	0.173095\\
4.025	0.17695\\
4.05	0.180622\\
4.075	0.184058\\
4.1	0.187221\\
4.125	0.190075\\
4.15	0.192598\\
4.175	0.194786\\
4.2	0.196623\\
4.225	0.198118\\
4.25	0.199276\\
4.275	0.200107\\
4.3	0.200635\\
4.325	0.200871\\
4.35	0.20084\\
4.375	0.200568\\
4.4	0.200068\\
4.425	0.199373\\
4.45	0.198496\\
4.475	0.197456\\
4.5	0.196279\\
4.525	0.194974\\
4.55	0.19356\\
4.575	0.192048\\
4.6	0.190448\\
4.625	0.188775\\
4.65	0.187029\\
4.675	0.185223\\
4.7	0.183368\\
4.725	0.181463\\
4.75	0.17952\\
4.775	0.177547\\
4.8	0.175548\\
4.825	0.173536\\
4.85	0.171518\\
4.875	0.169506\\
4.9	0.16751\\
4.925	0.165542\\
4.95	0.163616\\
4.975	0.161744\\
5	0.15994\\
5.025	0.158217\\
5.05	0.156585\\
5.075	0.155059\\
5.1	0.153647\\
5.125	0.152358\\
5.15	0.1512\\
5.175	0.150176\\
5.2	0.149291\\
5.225	0.148543\\
5.25	0.14793\\
5.275	0.147449\\
5.3	0.147089\\
5.325	0.146844\\
5.35	0.146699\\
5.375	0.146642\\
5.4	0.146658\\
5.425	0.14673\\
5.45	0.146841\\
5.475	0.146975\\
5.5	0.147114\\
5.525	0.147241\\
5.55	0.147342\\
5.575	0.147402\\
5.6	0.14741\\
5.625	0.147355\\
5.65	0.147228\\
5.675	0.147025\\
5.7	0.146743\\
5.725	0.14638\\
5.75	0.145939\\
5.775	0.145423\\
5.8	0.144838\\
5.825	0.144191\\
5.85	0.143493\\
5.875	0.142752\\
5.9	0.141981\\
5.925	0.14119\\
5.95	0.140391\\
5.975	0.139594\\
6	0.13881\\
6.025	0.138048\\
6.05	0.137315\\
6.075	0.136619\\
6.1	0.135964\\
6.125	0.135353\\
6.15	0.134786\\
6.175	0.134262\\
6.2	0.133779\\
6.225	0.133331\\
6.25	0.132913\\
6.275	0.132515\\
6.3	0.132129\\
6.325	0.131745\\
6.35	0.131351\\
6.375	0.130936\\
6.4	0.130487\\
6.425	0.129992\\
6.45	0.129441\\
6.475	0.128821\\
6.5	0.128123\\
6.525	0.127338\\
6.55	0.126458\\
6.575	0.125477\\
6.6	0.12439\\
6.625	0.123193\\
6.65	0.121886\\
6.675	0.12047\\
6.7	0.118946\\
6.725	0.11732\\
6.75	0.115597\\
6.775	0.113784\\
6.8	0.111891\\
6.825	0.109928\\
6.85	0.107907\\
6.875	0.105839\\
6.9	0.103737\\
6.925	0.101615\\
6.95	0.0994869\\
6.975	0.0973651\\
7	0.0952629\\
7.025	0.093193\\
7.05	0.091167\\
7.075	0.0891957\\
7.1	0.0872888\\
7.125	0.0854547\\
7.15	0.0837005\\
7.175	0.0820316\\
7.2	0.080452\\
7.225	0.0789642\\
7.25	0.0775693\\
7.275	0.0762666\\
7.3	0.0750543\\
7.325	0.0739288\\
7.35	0.0728859\\
7.375	0.0719197\\
7.4	0.0710239\\
7.425	0.0701909\\
7.45	0.0694129\\
7.475	0.0686816\\
7.5	0.0679881\\
7.525	0.0673239\\
7.55	0.0666801\\
7.575	0.0660482\\
7.6	0.06542\\
7.625	0.0647879\\
7.65	0.0641448\\
7.675	0.0634841\\
7.7	0.0628003\\
7.725	0.0620885\\
7.75	0.0613449\\
7.775	0.0605665\\
7.8	0.0597514\\
7.825	0.0588986\\
7.85	0.0580082\\
7.875	0.0570809\\
7.9	0.0561186\\
7.925	0.0551239\\
7.95	0.0541004\\
7.975	0.0530521\\
8	0.0519839\\
8.025	0.050901\\
8.05	0.049809\\
8.075	0.048714\\
8.1	0.0476221\\
8.125	0.0465393\\
8.15	0.0454718\\
8.175	0.0444252\\
8.2	0.0434051\\
8.225	0.0424164\\
8.25	0.0414634\\
8.275	0.0405498\\
8.3	0.0396786\\
8.325	0.0388517\\
8.35	0.0380702\\
8.375	0.0373345\\
8.4	0.0366439\\
8.425	0.0359969\\
8.45	0.0353911\\
8.475	0.0348232\\
8.5	0.0342894\\
8.525	0.0337853\\
8.55	0.0333061\\
8.575	0.0328465\\
8.6	0.0324011\\
8.625	0.0319646\\
8.65	0.0315317\\
8.675	0.0310975\\
8.7	0.0306574\\
8.725	0.0302075\\
8.75	0.0297444\\
8.775	0.0292656\\
8.8	0.0287694\\
8.825	0.0282548\\
8.85	0.027722\\
8.875	0.0271717\\
8.9	0.0266058\\
8.925	0.0260268\\
8.95	0.0254377\\
8.975	0.0248425\\
9	0.0242454\\
9.025	0.023651\\
9.05	0.0230641\\
9.075	0.0224895\\
9.1	0.021932\\
9.125	0.0213961\\
9.15	0.0208859\\
9.175	0.0204052\\
9.2	0.0199569\\
9.225	0.0195435\\
9.25	0.0191668\\
9.275	0.0188275\\
9.3	0.0185259\\
9.325	0.0182612\\
9.35	0.0180322\\
9.375	0.0178366\\
9.4	0.0176717\\
9.425	0.0175343\\
9.45	0.0174205\\
9.475	0.0173265\\
9.5	0.0172478\\
9.525	0.0171799\\
9.55	0.0171185\\
9.575	0.0170593\\
9.6	0.0169981\\
9.625	0.0169312\\
9.65	0.016855\\
9.675	0.0167667\\
9.7	0.0166638\\
9.725	0.0165443\\
9.75	0.0164069\\
9.775	0.0162509\\
9.8	0.0160758\\
9.825	0.0158821\\
9.85	0.0156706\\
9.875	0.0154424\\
9.9	0.0151991\\
9.925	0.0149428\\
9.95	0.0146756\\
9.975	0.0143998\\
10	0.014118\\
10.025	0.0138327\\
10.05	0.0135464\\
10.075	0.0132615\\
10.1	0.0129804\\
10.125	0.0127053\\
10.15	0.012438\\
10.175	0.0121802\\
10.2	0.0119335\\
10.225	0.0116989\\
10.25	0.0114775\\
10.275	0.0112699\\
10.3	0.0110766\\
10.325	0.0108977\\
10.35	0.0107334\\
10.375	0.0105834\\
10.4	0.0104475\\
10.425	0.0103254\\
10.45	0.0102165\\
10.475	0.0101204\\
10.5	0.0100365\\
10.525	0.00996424\\
10.55	0.00990316\\
10.575	0.00985274\\
10.6	0.00981254\\
10.625	0.00978216\\
10.65	0.00976127\\
10.675	0.00974957\\
10.7	0.00974681\\
10.725	0.00975277\\
10.75	0.00976728\\
10.775	0.00979016\\
10.8	0.00982123\\
10.825	0.00986032\\
10.85	0.0099072\\
10.875	0.0099616\\
10.9	0.0100232\\
10.925	0.0100917\\
10.95	0.0101665\\
10.975	0.0102471\\
11	0.0103329\\
11.025	0.0104232\\
11.05	0.0105172\\
11.075	0.010614\\
11.1	0.0107126\\
11.125	0.010812\\
11.15	0.0109112\\
11.175	0.0110089\\
11.2	0.0111041\\
11.225	0.0111955\\
11.25	0.011282\\
11.275	0.0113624\\
11.3	0.0114354\\
11.325	0.0115001\\
11.35	0.0115553\\
11.375	0.0116\\
11.4	0.0116332\\
11.425	0.0116542\\
11.45	0.0116622\\
11.475	0.0116565\\
11.5	0.0116365\\
11.525	0.0116018\\
11.55	0.0115522\\
11.575	0.0114873\\
11.6	0.0114072\\
11.625	0.0113119\\
11.65	0.0112015\\
11.675	0.0110763\\
11.7	0.0109368\\
11.725	0.0107835\\
11.75	0.0106172\\
11.775	0.0104385\\
11.8	0.0102485\\
11.825	0.010048\\
11.85	0.0098384\\
11.875	0.00962081\\
11.9	0.0093966\\
11.925	0.00916721\\
11.95	0.00893419\\
11.975	0.00869912\\
12	0.00846368\\
12.025	0.00822958\\
12.05	0.0079986\\
12.075	0.0077725\\
12.1	0.00755308\\
12.125	0.0073421\\
12.15	0.00714131\\
12.175	0.00695239\\
12.2	0.00677698\\
12.225	0.00661659\\
12.25	0.00647264\\
12.275	0.00634641\\
12.3	0.00623902\\
12.325	0.00615143\\
12.35	0.0060844\\
12.375	0.0060385\\
12.4	0.00601406\\
12.425	0.00601121\\
12.45	0.00602986\\
12.475	0.00606962\\
12.5	0.00612993\\
12.525	0.00620998\\
12.55	0.00630871\\
12.575	0.00642487\\
12.6	0.00655701\\
12.625	0.00670347\\
12.65	0.00686244\\
12.675	0.00703197\\
12.7	0.00721\\
12.725	0.00739437\\
12.75	0.00758285\\
12.775	0.00777318\\
12.8	0.00796312\\
12.825	0.00815043\\
12.85	0.00833294\\
12.875	0.00850855\\
12.9	0.00867527\\
12.925	0.00883123\\
12.95	0.00897476\\
12.975	0.00910432\\
13	0.00921856\\
13.025	0.00931634\\
13.05	0.00939672\\
13.075	0.00945898\\
13.1	0.00950263\\
13.125	0.00952737\\
13.15	0.00953312\\
13.175	0.00952001\\
13.2	0.00948833\\
13.225	0.0094386\\
13.25	0.00937147\\
13.275	0.00928774\\
13.3	0.00918833\\
13.325	0.00907429\\
13.35	0.00894675\\
13.375	0.0088069\\
13.4	0.00865599\\
13.425	0.00849528\\
13.45	0.00832606\\
13.475	0.0081496\\
13.5	0.00796715\\
13.525	0.00777992\\
13.55	0.00758907\\
13.575	0.0073957\\
13.6	0.00720082\\
13.625	0.0070054\\
13.65	0.00681031\\
13.675	0.00661634\\
13.7	0.00642416\\
13.725	0.00623441\\
13.75	0.00604764\\
13.775	0.0058643\\
13.8	0.0056848\\
13.825	0.00550947\\
13.85	0.00533859\\
13.875	0.00517239\\
13.9	0.00501107\\
13.925	0.00485482\\
13.95	0.00470375\\
13.975	0.00455801\\
14	0.00441774\\
14.025	0.00428305\\
14.05	0.00415408\\
14.075	0.00403096\\
14.1	0.00391387\\
14.125	0.00380295\\
14.15	0.00369842\\
14.175	0.00360047\\
14.2	0.00350933\\
14.225	0.00342522\\
14.25	0.00334839\\
14.275	0.0032791\\
14.3	0.0032176\\
14.325	0.00316412\\
14.35	0.00311892\\
14.375	0.0030822\\
14.4	0.00305417\\
14.425	0.00303499\\
14.45	0.00302478\\
14.475	0.00302364\\
14.5	0.00303158\\
14.525	0.0030486\\
14.55	0.00307461\\
14.575	0.00310946\\
14.6	0.00315293\\
14.625	0.00320474\\
14.65	0.00326453\\
14.675	0.00333186\\
14.7	0.00340621\\
14.725	0.00348702\\
14.75	0.00357365\\
14.775	0.00366538\\
14.8	0.00376143\\
14.825	0.00386099\\
14.85	0.00396319\\
14.875	0.00406714\\
14.9	0.00417188\\
14.925	0.00427646\\
14.95	0.00437994\\
14.975	0.00448135\\
15	0.00457974\\
15.025	0.0046742\\
15.05	0.00476383\\
15.075	0.00484779\\
15.1	0.0049253\\
15.125	0.00499563\\
15.15	0.00505814\\
15.175	0.00511226\\
15.2	0.0051575\\
15.225	0.00519347\\
15.25	0.00521988\\
15.275	0.00523653\\
15.3	0.00524333\\
15.325	0.00524026\\
15.35	0.00522744\\
15.375	0.00520506\\
15.4	0.0051734\\
15.425	0.0051328\\
15.45	0.00508373\\
15.475	0.00502667\\
15.5	0.00496221\\
15.525	0.00489097\\
15.55	0.0048136\\
15.575	0.00473078\\
15.6	0.00464323\\
15.625	0.00455169\\
15.65	0.00445687\\
15.675	0.00435948\\
15.7	0.00426024\\
15.725	0.00415982\\
15.75	0.00405888\\
15.775	0.00395801\\
15.8	0.0038578\\
15.825	0.00375877\\
15.85	0.00366138\\
15.875	0.00356608\\
15.9	0.00347321\\
15.925	0.0033831\\
15.95	0.00329601\\
15.975	0.00321215\\
16	0.00313167\\
16.025	0.0030547\\
16.05	0.0029813\\
16.075	0.00291148\\
16.1	0.00284525\\
16.125	0.00278256\\
16.15	0.00272333\\
16.175	0.00266747\\
16.2	0.00261487\\
16.225	0.00256538\\
16.25	0.00251888\\
16.275	0.00247521\\
16.3	0.00243423\\
16.325	0.00239578\\
16.35	0.00235972\\
16.375	0.00232592\\
16.4	0.00229426\\
16.425	0.00226461\\
16.45	0.00223689\\
16.475	0.00221102\\
16.5	0.00218692\\
16.525	0.00216456\\
16.55	0.00214391\\
16.575	0.00212496\\
16.6	0.0021077\\
16.625	0.00209218\\
16.65	0.00207842\\
16.675	0.00206646\\
16.7	0.00205637\\
16.725	0.00204821\\
16.75	0.00204204\\
16.775	0.00203794\\
16.8	0.00203598\\
16.825	0.00203622\\
16.85	0.0020387\\
16.875	0.00204348\\
16.9	0.00205059\\
16.925	0.00206004\\
16.95	0.00207182\\
16.975	0.00208589\\
17	0.00210222\\
17.025	0.00212073\\
17.05	0.00214131\\
17.075	0.00216383\\
17.1	0.00218813\\
17.125	0.00221403\\
17.15	0.00224133\\
17.175	0.00226978\\
17.2	0.00229914\\
17.225	0.00232911\\
17.25	0.00235942\\
17.275	0.00238974\\
17.3	0.00241977\\
17.325	0.00244915\\
17.35	0.00247757\\
17.375	0.00250468\\
17.4	0.00253017\\
17.425	0.00255371\\
17.45	0.00257497\\
17.475	0.00259368\\
17.5	0.00260957\\
17.525	0.00262237\\
17.55	0.00263185\\
17.575	0.00263783\\
17.6	0.00264015\\
17.625	0.00263867\\
17.65	0.00263329\\
17.675	0.00262397\\
17.7	0.00261067\\
17.725	0.00259342\\
17.75	0.00257226\\
17.775	0.00254729\\
17.8	0.00251863\\
17.825	0.00248644\\
17.85	0.00245089\\
17.875	0.00241222\\
17.9	0.00237066\\
17.925	0.00232647\\
17.95	0.00227994\\
17.975	0.00223137\\
18	0.00218107\\
18.025	0.00212937\\
18.05	0.00207658\\
18.075	0.00202305\\
18.1	0.00196909\\
18.125	0.00191503\\
18.15	0.00186118\\
18.175	0.00180784\\
18.2	0.00175531\\
18.225	0.00170385\\
18.25	0.00165372\\
18.275	0.00160515\\
18.3	0.00155835\\
18.325	0.0015135\\
18.35	0.00147077\\
18.375	0.0014303\\
18.4	0.00139219\\
18.425	0.00135652\\
18.45	0.00132336\\
18.475	0.00129274\\
18.5	0.00126466\\
18.525	0.00123911\\
18.55	0.00121604\\
18.575	0.0011954\\
18.6	0.00117711\\
18.625	0.00116107\\
18.65	0.00114717\\
18.675	0.00113526\\
18.7	0.00112521\\
18.725	0.00111688\\
18.75	0.00111009\\
18.775	0.00110469\\
18.8	0.0011005\\
18.825	0.00109734\\
18.85	0.00109506\\
18.875	0.00109346\\
18.9	0.0010924\\
18.925	0.0010917\\
18.95	0.00109121\\
18.975	0.00109079\\
19	0.0010903\\
19.025	0.00108962\\
19.05	0.00108863\\
19.075	0.00108723\\
19.1	0.00108533\\
19.125	0.00108286\\
19.15	0.00107977\\
19.175	0.00107599\\
19.2	0.00107151\\
19.225	0.00106629\\
19.25	0.00106033\\
19.275	0.00105362\\
19.3	0.00104619\\
19.325	0.00103806\\
19.35	0.00102926\\
19.375	0.00101982\\
19.4	0.00100978\\
19.425	0.000999212\\
19.45	0.000988152\\
19.475	0.000976662\\
19.5	0.0009648\\
19.525	0.000952622\\
19.55	0.000940186\\
19.575	0.00092755\\
19.6	0.000914764\\
19.625	0.000901883\\
19.65	0.000888958\\
19.675	0.000876028\\
19.7	0.000863131\\
19.725	0.000850307\\
19.75	0.000837588\\
19.775	0.000824997\\
19.8	0.000812557\\
19.825	0.000800289\\
19.85	0.000788207\\
19.875	0.000776322\\
19.9	0.000764643\\
19.925	0.000753172\\
19.95	0.000741918\\
19.975	0.000730881\\
20	0.00072006\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_kinetic_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.18,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Kinetic energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.20754e-08\\
0.05	8.98459e-08\\
0.075	1.21087e-07\\
0.1	1.53487e-07\\
0.125	1.95101e-07\\
0.15	2.37092e-07\\
0.175	2.88539e-07\\
0.2	3.57813e-07\\
0.225	4.37308e-07\\
0.25	5.4304e-07\\
0.275	6.76587e-07\\
0.3	8.42636e-07\\
0.325	1.05306e-06\\
0.35	1.32149e-06\\
0.375	1.65448e-06\\
0.4	2.06939e-06\\
0.425	2.61202e-06\\
0.45	3.28367e-06\\
0.475	4.1041e-06\\
0.5	5.13582e-06\\
0.525	6.43197e-06\\
0.55	8.01814e-06\\
0.575	9.96992e-06\\
0.6	1.23866e-05\\
0.625	1.53448e-05\\
0.65	1.89531e-05\\
0.675	2.33567e-05\\
0.7	2.86883e-05\\
0.725	3.5119e-05\\
0.75	4.28582e-05\\
0.775	5.21516e-05\\
0.8	6.32928e-05\\
0.825	7.65587e-05\\
0.85	9.22661e-05\\
0.875	0.000110832\\
0.9	0.000132707\\
0.925	0.00015838\\
0.95	0.000188364\\
0.975	0.000223277\\
1	0.000263767\\
1.025	0.000310497\\
1.05	0.000364194\\
1.075	0.000425666\\
1.1	0.000495808\\
1.125	0.000575522\\
1.15	0.000665569\\
1.175	0.000766839\\
1.2	0.00088036\\
1.225	0.00100702\\
1.25	0.00114752\\
1.275	0.00130269\\
1.3	0.00147341\\
1.325	0.0016602\\
1.35	0.0018634\\
1.375	0.00208335\\
1.4	0.00232018\\
1.425	0.00257381\\
1.45	0.00284384\\
1.475	0.00312958\\
1.5	0.00343022\\
1.525	0.00374452\\
1.55	0.00407082\\
1.575	0.00440727\\
1.6	0.0047518\\
1.625	0.00510199\\
1.65	0.00545504\\
1.675	0.00580813\\
1.7	0.0061583\\
1.725	0.00650233\\
1.75	0.00683715\\
1.775	0.0071598\\
1.8	0.00746756\\
1.825	0.007758\\
1.85	0.00802921\\
1.875	0.00827988\\
1.9	0.00850941\\
1.925	0.00871817\\
1.95	0.00890749\\
1.975	0.00907976\\
2	0.00923865\\
2.025	0.00938919\\
2.05	0.00953781\\
2.075	0.00969205\\
2.1	0.00986093\\
2.125	0.010055\\
2.15	0.0102857\\
2.175	0.0105658\\
2.2	0.0109087\\
2.225	0.0113288\\
2.25	0.0118409\\
2.275	0.0124593\\
2.3	0.0131985\\
2.325	0.0140728\\
2.35	0.0150952\\
2.375	0.0162775\\
2.4	0.0176294\\
2.425	0.0191591\\
2.45	0.0208723\\
2.475	0.022772\\
2.5	0.0248586\\
2.525	0.0271294\\
2.55	0.0295781\\
2.575	0.0321957\\
2.6	0.03497\\
2.625	0.0378858\\
2.65	0.040925\\
2.675	0.044067\\
2.7	0.0472894\\
2.725	0.0505678\\
2.75	0.0538765\\
2.775	0.0571894\\
2.8	0.0604802\\
2.825	0.0637231\\
2.85	0.0668932\\
2.875	0.0699674\\
2.9	0.0729247\\
2.925	0.0757467\\
2.95	0.0784181\\
2.975	0.0809268\\
3	0.0832646\\
3.025	0.085427\\
3.05	0.0874132\\
3.075	0.0892266\\
3.1	0.0908738\\
3.125	0.0923652\\
3.15	0.0937142\\
3.175	0.094937\\
3.2	0.0960521\\
3.225	0.0970795\\
3.25	0.0980407\\
3.275	0.0989578\\
3.3	0.0998528\\
3.325	0.100747\\
3.35	0.101662\\
3.375	0.102616\\
3.4	0.103626\\
3.425	0.104708\\
3.45	0.105873\\
3.475	0.107132\\
3.5	0.108489\\
3.525	0.10995\\
3.55	0.111514\\
3.575	0.11318\\
3.6	0.114941\\
3.625	0.116791\\
3.65	0.118719\\
3.675	0.120713\\
3.7	0.12276\\
3.725	0.124846\\
3.75	0.126954\\
3.775	0.129068\\
3.8	0.131172\\
3.825	0.13325\\
3.85	0.135285\\
3.875	0.137263\\
3.9	0.139171\\
3.925	0.140994\\
3.95	0.142721\\
3.975	0.144344\\
4	0.145852\\
4.025	0.14724\\
4.05	0.148504\\
4.075	0.149639\\
4.1	0.150645\\
4.125	0.151523\\
4.15	0.152274\\
4.175	0.152903\\
4.2	0.153415\\
4.225	0.153817\\
4.25	0.154117\\
4.275	0.154325\\
4.3	0.154452\\
4.325	0.154509\\
4.35	0.154508\\
4.375	0.154463\\
4.4	0.154387\\
4.425	0.154294\\
4.45	0.154197\\
4.475	0.154109\\
4.5	0.154043\\
4.525	0.154012\\
4.55	0.154027\\
4.575	0.154097\\
4.6	0.154231\\
4.625	0.154437\\
4.65	0.154719\\
4.675	0.15508\\
4.7	0.155521\\
4.725	0.156041\\
4.75	0.156637\\
4.775	0.157302\\
4.8	0.158028\\
4.825	0.158805\\
4.85	0.159622\\
4.875	0.160463\\
4.9	0.161315\\
4.925	0.16216\\
4.95	0.162982\\
4.975	0.163763\\
5	0.164486\\
5.025	0.165134\\
5.05	0.16569\\
5.075	0.16614\\
5.1	0.166471\\
5.125	0.166671\\
5.15	0.166732\\
5.175	0.166648\\
5.2	0.166414\\
5.225	0.16603\\
5.25	0.165497\\
5.275	0.164821\\
5.3	0.164008\\
5.325	0.163068\\
5.35	0.162013\\
5.375	0.160856\\
5.4	0.159613\\
5.425	0.1583\\
5.45	0.156934\\
5.475	0.155531\\
5.5	0.154108\\
5.525	0.152683\\
5.55	0.151271\\
5.575	0.149885\\
5.6	0.148539\\
5.625	0.147243\\
5.65	0.146007\\
5.675	0.144838\\
5.7	0.143741\\
5.725	0.142719\\
5.75	0.141774\\
5.775	0.140905\\
5.8	0.140111\\
5.825	0.139389\\
5.85	0.138733\\
5.875	0.138139\\
5.9	0.137601\\
5.925	0.137113\\
5.95	0.136669\\
5.975	0.136262\\
6	0.135887\\
6.025	0.135537\\
6.05	0.135208\\
6.075	0.134895\\
6.1	0.134593\\
6.125	0.134299\\
6.15	0.134008\\
6.175	0.133719\\
6.2	0.133427\\
6.225	0.13313\\
6.25	0.132825\\
6.275	0.132509\\
6.3	0.132178\\
6.325	0.131828\\
6.35	0.131456\\
6.375	0.131056\\
6.4	0.130624\\
6.425	0.130154\\
6.45	0.129639\\
6.475	0.129074\\
6.5	0.128453\\
6.525	0.127768\\
6.55	0.127015\\
6.575	0.126185\\
6.6	0.125276\\
6.625	0.124281\\
6.65	0.123196\\
6.675	0.122021\\
6.7	0.120752\\
6.725	0.11939\\
6.75	0.117937\\
6.775	0.116395\\
6.8	0.114769\\
6.825	0.113066\\
6.85	0.111291\\
6.875	0.109455\\
6.9	0.107567\\
6.925	0.105639\\
6.95	0.103683\\
6.975	0.10171\\
7	0.0997347\\
7.025	0.0977695\\
7.05	0.0958274\\
7.075	0.0939209\\
7.1	0.0920619\\
7.125	0.0902615\\
7.15	0.0885294\\
7.175	0.0868742\\
7.2	0.0853029\\
7.225	0.0838209\\
7.25	0.0824321\\
7.275	0.0811386\\
7.3	0.0799406\\
7.325	0.0788368\\
7.35	0.0778239\\
7.375	0.0768971\\
7.4	0.0760503\\
7.425	0.0752761\\
7.45	0.0745658\\
7.475	0.0739098\\
7.5	0.0732977\\
7.525	0.0727188\\
7.55	0.0721618\\
7.575	0.0716154\\
7.6	0.0710685\\
7.625	0.0705102\\
7.65	0.06993\\
7.675	0.0693182\\
7.7	0.0686659\\
7.725	0.0679651\\
7.75	0.0672091\\
7.775	0.0663921\\
7.8	0.0655097\\
7.825	0.0645588\\
7.85	0.0635376\\
7.875	0.0624455\\
7.9	0.0612834\\
7.925	0.0600533\\
7.95	0.0587586\\
7.975	0.0574036\\
8	0.0559938\\
8.025	0.0545357\\
8.05	0.0530363\\
8.075	0.0515036\\
8.1	0.0499461\\
8.125	0.0483726\\
8.15	0.0467925\\
8.175	0.0452148\\
8.2	0.043649\\
8.225	0.042104\\
8.25	0.0405887\\
8.275	0.0391115\\
8.3	0.0376801\\
8.325	0.0363017\\
8.35	0.0349827\\
8.375	0.0337285\\
8.4	0.0325437\\
8.425	0.0314318\\
8.45	0.0303956\\
8.475	0.0294364\\
8.5	0.0285549\\
8.525	0.0277505\\
8.55	0.0270219\\
8.575	0.0263665\\
8.6	0.0257814\\
8.625	0.0252625\\
8.65	0.0248052\\
8.675	0.0244044\\
8.7	0.0240547\\
8.725	0.02375\\
8.75	0.0234844\\
8.775	0.0232517\\
8.8	0.0230459\\
8.825	0.022861\\
8.85	0.0226913\\
8.875	0.0225315\\
8.9	0.0223766\\
8.925	0.0222222\\
8.95	0.0220642\\
8.975	0.0218993\\
9	0.0217246\\
9.025	0.0215378\\
9.05	0.0213372\\
9.075	0.0211214\\
9.1	0.0208899\\
9.125	0.0206424\\
9.15	0.0203789\\
9.175	0.0200999\\
9.2	0.0198061\\
9.225	0.0194987\\
9.25	0.0191787\\
9.275	0.0188473\\
9.3	0.018506\\
9.325	0.0181561\\
9.35	0.017799\\
9.375	0.0174359\\
9.4	0.0170681\\
9.425	0.0166967\\
9.45	0.0163227\\
9.475	0.0159473\\
9.5	0.0155712\\
9.525	0.0151952\\
9.55	0.0148202\\
9.575	0.0144467\\
9.6	0.0140755\\
9.625	0.0137071\\
9.65	0.0133423\\
9.675	0.0129817\\
9.7	0.012626\\
9.725	0.0122759\\
9.75	0.0119323\\
9.775	0.0115958\\
9.8	0.0112674\\
9.825	0.0109479\\
9.85	0.0106383\\
9.875	0.0103393\\
9.9	0.0100518\\
9.925	0.00977658\\
9.95	0.00951446\\
9.975	0.00926606\\
10	0.00903192\\
10.025	0.00881244\\
10.05	0.00860786\\
10.075	0.00841832\\
10.1	0.00824375\\
10.125	0.00808392\\
10.15	0.00793845\\
10.175	0.00780675\\
10.2	0.00768808\\
10.225	0.00758157\\
10.25	0.00748623\\
10.275	0.00740095\\
10.3	0.00732452\\
10.325	0.00725569\\
10.35	0.00719318\\
10.375	0.0071357\\
10.4	0.00708195\\
10.425	0.00703072\\
10.45	0.00698085\\
10.475	0.00693126\\
10.5	0.00688099\\
10.525	0.0068292\\
10.55	0.0067752\\
10.575	0.00671842\\
10.6	0.00665843\\
10.625	0.00659495\\
10.65	0.00652785\\
10.675	0.00645713\\
10.7	0.00638291\\
10.725	0.00630542\\
10.75	0.006225\\
10.775	0.00614204\\
10.8	0.00605701\\
10.825	0.00597044\\
10.85	0.00588287\\
10.875	0.00579485\\
10.9	0.00570694\\
10.925	0.0056197\\
10.95	0.00553362\\
10.975	0.00544919\\
11	0.00536682\\
11.025	0.00528687\\
11.05	0.00520965\\
11.075	0.00513542\\
11.1	0.00506436\\
11.125	0.00499657\\
11.15	0.00493211\\
11.175	0.00487101\\
11.2	0.0048132\\
11.225	0.00475857\\
11.25	0.004707\\
11.275	0.00465833\\
11.3	0.00461236\\
11.325	0.00456889\\
11.35	0.00452767\\
11.375	0.00448847\\
11.4	0.00445106\\
11.425	0.00441522\\
11.45	0.00438073\\
11.475	0.00434738\\
11.5	0.00431496\\
11.525	0.00428332\\
11.55	0.00425227\\
11.575	0.0042217\\
11.6	0.00419148\\
11.625	0.0041615\\
11.65	0.0041317\\
11.675	0.004102\\
11.7	0.00407235\\
11.725	0.00404273\\
11.75	0.00401311\\
11.775	0.00398348\\
11.8	0.00395384\\
11.825	0.00392418\\
11.85	0.00389452\\
11.875	0.00386489\\
11.9	0.0038353\\
11.925	0.00380574\\
11.95	0.00377626\\
11.975	0.00374686\\
12	0.00371757\\
12.025	0.00368842\\
12.05	0.0036594\\
12.075	0.00363055\\
12.1	0.00360187\\
12.125	0.0035734\\
12.15	0.00354516\\
12.175	0.00351715\\
12.2	0.00348941\\
12.225	0.00346196\\
12.25	0.00343482\\
12.275	0.00340803\\
12.3	0.00338163\\
12.325	0.00335565\\
12.35	0.00333012\\
12.375	0.00330508\\
12.4	0.00328056\\
12.425	0.00325661\\
12.45	0.00323324\\
12.475	0.00321049\\
12.5	0.00318838\\
12.525	0.00316693\\
12.55	0.00314613\\
12.575	0.00312597\\
12.6	0.00310643\\
12.625	0.00308747\\
12.65	0.00306904\\
12.675	0.00305105\\
12.7	0.00303341\\
12.725	0.00301601\\
12.75	0.00299872\\
12.775	0.00298138\\
12.8	0.00296381\\
12.825	0.00294583\\
12.85	0.00292724\\
12.875	0.00290783\\
12.9	0.00288737\\
12.925	0.00286564\\
12.95	0.00284241\\
12.975	0.00281746\\
13	0.00279057\\
13.025	0.00276155\\
13.05	0.00273021\\
13.075	0.0026964\\
13.1	0.00265999\\
13.125	0.00262089\\
13.15	0.00257903\\
13.175	0.00253438\\
13.2	0.00248697\\
13.225	0.00243688\\
13.25	0.00238419\\
13.275	0.00232907\\
13.3	0.00227169\\
13.325	0.0022123\\
13.35	0.00215115\\
13.375	0.00208857\\
13.4	0.00202487\\
13.425	0.0019604\\
13.45	0.00189554\\
13.475	0.00183067\\
13.5	0.00176618\\
13.525	0.00170244\\
13.55	0.00163982\\
13.575	0.0015787\\
13.6	0.00151941\\
13.625	0.00146224\\
13.65	0.00140747\\
13.675	0.00135536\\
13.7	0.0013061\\
13.725	0.00125985\\
13.75	0.00121672\\
13.775	0.00117678\\
13.8	0.00114007\\
13.825	0.00110656\\
13.85	0.00107619\\
13.875	0.00104887\\
13.9	0.00102448\\
13.925	0.00100287\\
13.95	0.000983843\\
13.975	0.000967191\\
14	0.00095269\\
14.025	0.000940116\\
14.05	0.000929229\\
14.075	0.000919783\\
14.1	0.000911533\\
14.125	0.000904248\\
14.15	0.000897708\\
14.175	0.000891697\\
14.2	0.000886009\\
14.225	0.000880461\\
14.25	0.000874891\\
14.275	0.000869149\\
14.3	0.000863105\\
14.325	0.00085665\\
14.35	0.000849694\\
14.375	0.000842158\\
14.4	0.00083398\\
14.425	0.000825117\\
14.45	0.000815541\\
14.475	0.000805232\\
14.5	0.000794176\\
14.525	0.000782379\\
14.55	0.000769854\\
14.575	0.000756615\\
14.6	0.000742681\\
14.625	0.000728078\\
14.65	0.000712836\\
14.675	0.000696987\\
14.7	0.000680567\\
14.725	0.000663617\\
14.75	0.000646176\\
14.775	0.000628282\\
14.8	0.00060998\\
14.825	0.000591318\\
14.85	0.000572339\\
14.875	0.000553085\\
14.9	0.000533611\\
14.925	0.000513973\\
14.95	0.000494222\\
14.975	0.000474409\\
15	0.000454592\\
15.025	0.00043483\\
15.05	0.000415179\\
15.075	0.000395699\\
15.1	0.000376451\\
15.125	0.000357495\\
15.15	0.000338888\\
15.175	0.000320688\\
15.2	0.000302947\\
15.225	0.000285719\\
15.25	0.00026906\\
15.275	0.000253014\\
15.3	0.000237617\\
15.325	0.000222908\\
15.35	0.000208921\\
15.375	0.000195681\\
15.4	0.000183206\\
15.425	0.000171508\\
15.45	0.000160594\\
15.475	0.000150463\\
15.5	0.000141109\\
15.525	0.00013252\\
15.55	0.000124672\\
15.575	0.000117539\\
15.6	0.000111091\\
15.625	0.00010529\\
15.65	0.000100098\\
15.675	9.54684e-05\\
15.7	9.13562e-05\\
15.725	8.77091e-05\\
15.75	8.44755e-05\\
15.775	8.1606e-05\\
15.8	7.90504e-05\\
15.825	7.67567e-05\\
15.85	7.46764e-05\\
15.875	7.27646e-05\\
15.9	7.09794e-05\\
15.925	6.92787e-05\\
15.95	6.76269e-05\\
15.975	6.59933e-05\\
16	6.43508e-05\\
16.025	6.26779e-05\\
16.05	6.09559e-05\\
16.075	5.91695e-05\\
16.1	5.73095e-05\\
16.125	5.53732e-05\\
16.15	5.33593e-05\\
16.175	5.127e-05\\
16.2	4.91095e-05\\
16.225	4.68865e-05\\
16.25	4.46114e-05\\
16.275	4.2296e-05\\
16.3	3.99542e-05\\
16.325	3.76004e-05\\
16.35	3.52496e-05\\
16.375	3.29164e-05\\
16.4	3.06138e-05\\
16.425	2.83559e-05\\
16.45	2.61566e-05\\
16.475	2.4028e-05\\
16.5	2.19799e-05\\
16.525	2.00202e-05\\
16.55	1.81561e-05\\
16.575	1.63944e-05\\
16.6	1.47399e-05\\
16.625	1.31944e-05\\
16.65	1.17597e-05\\
16.675	1.04354e-05\\
16.7	9.21966e-06\\
16.725	8.11024e-06\\
16.75	7.10377e-06\\
16.775	6.19732e-06\\
16.8	5.38444e-06\\
16.825	4.65954e-06\\
16.85	4.01728e-06\\
16.875	3.4525e-06\\
16.9	2.95901e-06\\
16.925	2.52972e-06\\
16.95	2.15783e-06\\
16.975	1.83845e-06\\
17	1.56592e-06\\
17.025	1.33571e-06\\
17.05	1.14178e-06\\
17.075	9.78992e-07\\
17.1	8.43473e-07\\
17.125	7.31652e-07\\
17.15	6.39956e-07\\
17.175	5.65227e-07\\
17.2	5.03919e-07\\
17.225	4.54589e-07\\
17.25	4.14738e-07\\
17.275	3.82799e-07\\
17.3	3.56456e-07\\
17.325	3.34924e-07\\
17.35	3.17988e-07\\
17.375	3.03919e-07\\
17.4	2.91395e-07\\
17.425	2.80577e-07\\
17.45	2.71067e-07\\
17.475	2.63374e-07\\
17.5	2.5538e-07\\
17.525	2.47542e-07\\
17.55	2.40491e-07\\
17.575	2.34256e-07\\
17.6	2.27516e-07\\
17.625	2.2078e-07\\
17.65	2.14083e-07\\
17.675	2.08465e-07\\
17.7	2.02656e-07\\
17.725	1.96293e-07\\
17.75	1.90499e-07\\
17.775	1.85068e-07\\
17.8	1.79825e-07\\
17.825	1.74917e-07\\
17.85	1.69616e-07\\
17.875	1.65263e-07\\
17.9	1.60586e-07\\
17.925	1.5653e-07\\
17.95	1.52434e-07\\
17.975	1.48548e-07\\
18	1.44814e-07\\
18.025	1.4177e-07\\
18.05	1.38326e-07\\
18.075	1.35092e-07\\
18.1	1.32219e-07\\
18.125	1.29634e-07\\
18.15	1.26833e-07\\
18.175	1.2455e-07\\
18.2	1.219e-07\\
18.225	1.19576e-07\\
18.25	1.17531e-07\\
18.275	1.15572e-07\\
18.3	1.13354e-07\\
18.325	1.11249e-07\\
18.35	1.09561e-07\\
18.375	1.07989e-07\\
18.4	1.06025e-07\\
18.425	1.0415e-07\\
18.45	1.02484e-07\\
18.475	1.01191e-07\\
18.5	9.95962e-08\\
18.525	9.78743e-08\\
18.55	9.61831e-08\\
18.575	9.50814e-08\\
18.6	9.38662e-08\\
18.625	9.22207e-08\\
18.65	9.03356e-08\\
18.675	8.95075e-08\\
18.7	8.83972e-08\\
18.725	8.69995e-08\\
18.75	8.52073e-08\\
18.775	8.42449e-08\\
18.8	8.36381e-08\\
18.825	8.19786e-08\\
18.85	8.07236e-08\\
18.875	7.9411e-08\\
18.9	7.86695e-08\\
18.925	7.76782e-08\\
18.95	7.61914e-08\\
18.975	7.51554e-08\\
19	7.43627e-08\\
19.025	7.34076e-08\\
19.05	7.2248e-08\\
19.075	7.1139e-08\\
19.1	7.01524e-08\\
19.125	6.94966e-08\\
19.15	6.84014e-08\\
19.175	6.74613e-08\\
19.2	6.65226e-08\\
19.225	6.57073e-08\\
19.25	6.48105e-08\\
19.275	6.41273e-08\\
19.3	6.30717e-08\\
19.325	6.22686e-08\\
19.35	6.14091e-08\\
19.375	6.09271e-08\\
19.4	6.00757e-08\\
19.425	5.88642e-08\\
19.45	5.83425e-08\\
19.475	5.78739e-08\\
19.5	5.72545e-08\\
19.525	5.60515e-08\\
19.55	5.5325e-08\\
19.575	5.50541e-08\\
19.6	5.45235e-08\\
19.625	5.33987e-08\\
19.65	5.25612e-08\\
19.675	5.24615e-08\\
19.7	5.19351e-08\\
19.725	5.09557e-08\\
19.75	5.02462e-08\\
19.775	4.97914e-08\\
19.8	4.94814e-08\\
19.825	4.8911e-08\\
19.85	4.78471e-08\\
19.875	4.75216e-08\\
19.9	4.71547e-08\\
19.925	4.67623e-08\\
19.95	4.59915e-08\\
19.975	4.51453e-08\\
20	4.51313e-08\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.20754e-08\\
0.05	8.98459e-08\\
0.075	1.21087e-07\\
0.1	1.53487e-07\\
0.125	1.95101e-07\\
0.15	2.37092e-07\\
0.175	2.88539e-07\\
0.2	3.57813e-07\\
0.225	4.37308e-07\\
0.25	5.4304e-07\\
0.275	6.76587e-07\\
0.3	8.42636e-07\\
0.325	1.05306e-06\\
0.35	1.32149e-06\\
0.375	1.65448e-06\\
0.4	2.06939e-06\\
0.425	2.61202e-06\\
0.45	3.28367e-06\\
0.475	4.1041e-06\\
0.5	5.13582e-06\\
0.525	6.43197e-06\\
0.55	8.01814e-06\\
0.575	9.96992e-06\\
0.6	1.23866e-05\\
0.625	1.53448e-05\\
0.65	1.89531e-05\\
0.675	2.33567e-05\\
0.7	2.86883e-05\\
0.725	3.5119e-05\\
0.75	4.28582e-05\\
0.775	5.21516e-05\\
0.8	6.32928e-05\\
0.825	7.65587e-05\\
0.85	9.22661e-05\\
0.875	0.000110832\\
0.9	0.000132707\\
0.925	0.00015838\\
0.95	0.000188364\\
0.975	0.000223277\\
1	0.000263767\\
1.025	0.000310497\\
1.05	0.000364194\\
1.075	0.000425666\\
1.1	0.000495808\\
1.125	0.000575522\\
1.15	0.000665569\\
1.175	0.000766839\\
1.2	0.00088036\\
1.225	0.00100702\\
1.25	0.00114752\\
1.275	0.00130269\\
1.3	0.00147341\\
1.325	0.0016602\\
1.35	0.0018634\\
1.375	0.00208335\\
1.4	0.00232018\\
1.425	0.00257381\\
1.45	0.00284384\\
1.475	0.00312958\\
1.5	0.00343022\\
1.525	0.00374452\\
1.55	0.00407082\\
1.575	0.00440727\\
1.6	0.0047518\\
1.625	0.00510199\\
1.65	0.00545504\\
1.675	0.00580813\\
1.7	0.0061583\\
1.725	0.00650233\\
1.75	0.00683715\\
1.775	0.0071598\\
1.8	0.00746756\\
1.825	0.007758\\
1.85	0.00802921\\
1.875	0.00827988\\
1.9	0.00850941\\
1.925	0.00871817\\
1.95	0.00890749\\
1.975	0.00907976\\
2	0.00923865\\
2.025	0.00938919\\
2.05	0.00953781\\
2.075	0.00969205\\
2.1	0.00986093\\
2.125	0.010055\\
2.15	0.0102857\\
2.175	0.0105658\\
2.2	0.0109087\\
2.225	0.0113288\\
2.25	0.0118409\\
2.275	0.0124593\\
2.3	0.0131985\\
2.325	0.0140728\\
2.35	0.0150952\\
2.375	0.0162775\\
2.4	0.0176294\\
2.425	0.0191591\\
2.45	0.0208723\\
2.475	0.022772\\
2.5	0.0248586\\
2.525	0.0271294\\
2.55	0.0295781\\
2.575	0.0321957\\
2.6	0.03497\\
2.625	0.0378858\\
2.65	0.040925\\
2.675	0.044067\\
2.7	0.0472894\\
2.725	0.0505678\\
2.75	0.0538765\\
2.775	0.0571894\\
2.8	0.0604802\\
2.825	0.0637231\\
2.85	0.0668932\\
2.875	0.0699674\\
2.9	0.0729247\\
2.925	0.0757467\\
2.95	0.0784181\\
2.975	0.0809268\\
3	0.0832646\\
3.025	0.085427\\
3.05	0.0874132\\
3.075	0.0892266\\
3.1	0.0908738\\
3.125	0.0923652\\
3.15	0.0937142\\
3.175	0.094937\\
3.2	0.0960521\\
3.225	0.0970795\\
3.25	0.0980407\\
3.275	0.0989578\\
3.3	0.0998528\\
3.325	0.100747\\
3.35	0.101662\\
3.375	0.102616\\
3.4	0.103626\\
3.425	0.104708\\
3.45	0.105873\\
3.475	0.107132\\
3.5	0.108489\\
3.525	0.10995\\
3.55	0.111514\\
3.575	0.11318\\
3.6	0.114941\\
3.625	0.116791\\
3.65	0.118719\\
3.675	0.120713\\
3.7	0.12276\\
3.725	0.124846\\
3.75	0.126954\\
3.775	0.129068\\
3.8	0.131172\\
3.825	0.13325\\
3.85	0.135285\\
3.875	0.137263\\
3.9	0.139171\\
3.925	0.140994\\
3.95	0.142721\\
3.975	0.144344\\
4	0.145852\\
4.025	0.14724\\
4.05	0.148504\\
4.075	0.149639\\
4.1	0.150645\\
4.125	0.151523\\
4.15	0.152274\\
4.175	0.152903\\
4.2	0.153415\\
4.225	0.153817\\
4.25	0.154117\\
4.275	0.154325\\
4.3	0.154452\\
4.325	0.154509\\
4.35	0.154508\\
4.375	0.154463\\
4.4	0.154387\\
4.425	0.154294\\
4.45	0.154197\\
4.475	0.154109\\
4.5	0.154043\\
4.525	0.154012\\
4.55	0.154027\\
4.575	0.154097\\
4.6	0.154231\\
4.625	0.154437\\
4.65	0.154719\\
4.675	0.15508\\
4.7	0.155521\\
4.725	0.156041\\
4.75	0.156637\\
4.775	0.157302\\
4.8	0.158028\\
4.825	0.158805\\
4.85	0.159622\\
4.875	0.160463\\
4.9	0.161315\\
4.925	0.16216\\
4.95	0.162982\\
4.975	0.163763\\
5	0.164486\\
5.025	0.165134\\
5.05	0.16569\\
5.075	0.16614\\
5.1	0.166471\\
5.125	0.166671\\
5.15	0.166732\\
5.175	0.166648\\
5.2	0.166414\\
5.225	0.16603\\
5.25	0.165497\\
5.275	0.164821\\
5.3	0.164008\\
5.325	0.163068\\
5.35	0.162013\\
5.375	0.160856\\
5.4	0.159613\\
5.425	0.1583\\
5.45	0.156934\\
5.475	0.155531\\
5.5	0.154108\\
5.525	0.152683\\
5.55	0.151271\\
5.575	0.149885\\
5.6	0.148539\\
5.625	0.147243\\
5.65	0.146007\\
5.675	0.144838\\
5.7	0.143741\\
5.725	0.142719\\
5.75	0.141774\\
5.775	0.140905\\
5.8	0.140111\\
5.825	0.139388\\
5.85	0.138733\\
5.875	0.138139\\
5.9	0.137601\\
5.925	0.137113\\
5.95	0.136669\\
5.975	0.136262\\
6	0.135886\\
6.025	0.135537\\
6.05	0.135208\\
6.075	0.134895\\
6.1	0.134593\\
6.125	0.134298\\
6.15	0.134008\\
6.175	0.133718\\
6.2	0.133426\\
6.225	0.13313\\
6.25	0.132825\\
6.275	0.132508\\
6.3	0.132177\\
6.325	0.131828\\
6.35	0.131455\\
6.375	0.131056\\
6.4	0.130623\\
6.425	0.130153\\
6.45	0.129639\\
6.475	0.129074\\
6.5	0.128453\\
6.525	0.127768\\
6.55	0.127014\\
6.575	0.126185\\
6.6	0.125275\\
6.625	0.12428\\
6.65	0.123196\\
6.675	0.122021\\
6.7	0.120752\\
6.725	0.11939\\
6.75	0.117937\\
6.775	0.116395\\
6.8	0.11477\\
6.825	0.113066\\
6.85	0.111291\\
6.875	0.109455\\
6.9	0.107567\\
6.925	0.105639\\
6.95	0.103683\\
6.975	0.10171\\
7	0.0997348\\
7.025	0.0977696\\
7.05	0.0958275\\
7.075	0.093921\\
7.1	0.0920619\\
7.125	0.0902615\\
7.15	0.0885293\\
7.175	0.086874\\
7.2	0.0853026\\
7.225	0.0838206\\
7.25	0.0824318\\
7.275	0.0811383\\
7.3	0.0799402\\
7.325	0.0788363\\
7.35	0.0778233\\
7.375	0.0768966\\
7.4	0.0760498\\
7.425	0.0752756\\
7.45	0.0745653\\
7.475	0.0739093\\
7.5	0.0732974\\
7.525	0.0727185\\
7.55	0.0721616\\
7.575	0.0716154\\
7.6	0.0710687\\
7.625	0.0705106\\
7.65	0.0699306\\
7.675	0.069319\\
7.7	0.068667\\
7.725	0.0679665\\
7.75	0.0672108\\
7.775	0.0663941\\
7.8	0.065512\\
7.825	0.0645614\\
7.85	0.0635405\\
7.875	0.0624487\\
7.9	0.0612869\\
7.925	0.0600571\\
7.95	0.0587626\\
7.975	0.0574077\\
8	0.0559981\\
8.025	0.0545399\\
8.05	0.0530406\\
8.075	0.0515078\\
8.1	0.0499502\\
8.125	0.0483765\\
8.15	0.0467961\\
8.175	0.0452181\\
8.2	0.0436518\\
8.225	0.0421064\\
8.25	0.0405906\\
8.275	0.0391128\\
8.3	0.0376809\\
8.325	0.0363019\\
8.35	0.0349822\\
8.375	0.0337273\\
8.4	0.0325419\\
8.425	0.0314295\\
8.45	0.0303927\\
8.475	0.029433\\
8.5	0.0285511\\
8.525	0.0277463\\
8.55	0.0270174\\
8.575	0.0263618\\
8.6	0.0257766\\
8.625	0.0252576\\
8.65	0.0248004\\
8.675	0.0243999\\
8.7	0.0240503\\
8.725	0.023746\\
8.75	0.0234809\\
8.775	0.0232487\\
8.8	0.0230435\\
8.825	0.0228592\\
8.85	0.0226902\\
8.875	0.0225311\\
8.9	0.0223769\\
8.925	0.0222232\\
8.95	0.0220659\\
8.975	0.0219016\\
9	0.0217275\\
9.025	0.0215413\\
9.05	0.0213411\\
9.075	0.0211258\\
9.1	0.0208946\\
9.125	0.0206473\\
9.15	0.020384\\
9.175	0.0201051\\
9.2	0.0198113\\
9.225	0.0195038\\
9.25	0.0191836\\
9.275	0.018852\\
9.3	0.0185103\\
9.325	0.01816\\
9.35	0.0178024\\
9.375	0.0174389\\
9.4	0.0170705\\
9.425	0.0166986\\
9.45	0.0163241\\
9.475	0.0159481\\
9.5	0.0155715\\
9.525	0.015195\\
9.55	0.0148195\\
9.575	0.0144455\\
9.6	0.0140739\\
9.625	0.0137052\\
9.65	0.01334\\
9.675	0.0129792\\
9.7	0.0126232\\
9.725	0.012273\\
9.75	0.0119292\\
9.775	0.0115927\\
9.8	0.0112643\\
9.825	0.0109448\\
9.85	0.0106352\\
9.875	0.0103363\\
9.9	0.0100489\\
9.925	0.00977386\\
9.95	0.00951192\\
9.975	0.0092637\\
10	0.00902974\\
10.025	0.00881045\\
10.05	0.00860607\\
10.075	0.00841671\\
10.1	0.00824233\\
10.125	0.00808267\\
10.15	0.00793735\\
10.175	0.00780578\\
10.2	0.00768721\\
10.225	0.00758079\\
10.25	0.00748552\\
10.275	0.00740029\\
10.3	0.00732389\\
10.325	0.00725507\\
10.35	0.00719254\\
10.375	0.00713502\\
10.4	0.00708122\\
10.425	0.00702993\\
10.45	0.00697998\\
10.475	0.00693031\\
10.5	0.00687995\\
10.525	0.00682807\\
10.55	0.00677397\\
10.575	0.00671709\\
10.6	0.00665699\\
10.625	0.00659341\\
10.65	0.00652623\\
10.675	0.00645543\\
10.7	0.00638115\\
10.725	0.00630359\\
10.75	0.00622311\\
10.775	0.00614011\\
10.8	0.00605504\\
10.825	0.00596845\\
10.85	0.00588086\\
10.875	0.00579285\\
10.9	0.00570496\\
10.925	0.00561773\\
10.95	0.00553168\\
10.975	0.00544727\\
11	0.00536494\\
11.025	0.00528503\\
11.05	0.00520787\\
11.075	0.0051337\\
11.1	0.00506269\\
11.125	0.00499495\\
11.15	0.00493056\\
11.175	0.00486952\\
11.2	0.00481177\\
11.225	0.0047572\\
11.25	0.0047057\\
11.275	0.00465709\\
11.3	0.00461119\\
11.325	0.00456778\\
11.35	0.00452663\\
11.375	0.00448751\\
11.4	0.00445017\\
11.425	0.00441441\\
11.45	0.00438\\
11.475	0.00434673\\
11.5	0.00431441\\
11.525	0.00428285\\
11.55	0.00425191\\
11.575	0.00422145\\
11.6	0.00419134\\
11.625	0.00416148\\
11.65	0.0041318\\
11.675	0.00410223\\
11.7	0.00407271\\
11.725	0.00404322\\
11.75	0.00401375\\
11.775	0.00398426\\
11.8	0.00395476\\
11.825	0.00392525\\
11.85	0.00389574\\
11.875	0.00386624\\
11.9	0.00383678\\
11.925	0.00380736\\
11.95	0.003778\\
11.975	0.00374873\\
12	0.00371956\\
12.025	0.0036905\\
12.05	0.00366159\\
12.075	0.00363282\\
12.1	0.00360423\\
12.125	0.00357583\\
12.15	0.00354765\\
12.175	0.00351971\\
12.2	0.00349203\\
12.225	0.00346462\\
12.25	0.00343753\\
12.275	0.00341079\\
12.3	0.00338444\\
12.325	0.0033585\\
12.35	0.00333303\\
12.375	0.00330804\\
12.4	0.00328359\\
12.425	0.00325971\\
12.45	0.00323643\\
12.475	0.00321378\\
12.5	0.00319179\\
12.525	0.00317046\\
12.55	0.00314981\\
12.575	0.00312982\\
12.6	0.00311046\\
12.625	0.0030917\\
12.65	0.00307348\\
12.675	0.00305572\\
12.7	0.00303833\\
12.725	0.00302119\\
12.75	0.00300416\\
12.775	0.0029871\\
12.8	0.00296981\\
12.825	0.00295212\\
12.85	0.00293382\\
12.875	0.00291469\\
12.9	0.00289451\\
12.925	0.00287304\\
12.95	0.00285005\\
12.975	0.00282533\\
13	0.00279865\\
13.025	0.00276982\\
13.05	0.00273864\\
13.075	0.00270496\\
13.1	0.00266865\\
13.125	0.00262961\\
13.15	0.00258778\\
13.175	0.00254313\\
13.2	0.00249568\\
13.225	0.00244551\\
13.25	0.00239272\\
13.275	0.00233744\\
13.3	0.00227989\\
13.325	0.00222029\\
13.35	0.00215891\\
13.375	0.00209606\\
13.4	0.00203208\\
13.425	0.00196731\\
13.45	0.00190214\\
13.475	0.00183695\\
13.5	0.00177212\\
13.525	0.00170804\\
13.55	0.00164509\\
13.575	0.00158363\\
13.6	0.00152401\\
13.625	0.00146653\\
13.65	0.00141146\\
13.675	0.00135907\\
13.7	0.00130955\\
13.725	0.00126305\\
13.75	0.0012197\\
13.775	0.00117957\\
13.8	0.00114269\\
13.825	0.00110904\\
13.85	0.00107856\\
13.875	0.00105116\\
13.9	0.00102671\\
13.925	0.00100506\\
13.95	0.000986017\\
13.975	0.000969378\\
14	0.000954915\\
14.025	0.000942396\\
14.05	0.00093158\\
14.075	0.000922219\\
14.1	0.000914069\\
14.125	0.000906897\\
14.15	0.000900477\\
14.175	0.000894591\\
14.2	0.000889034\\
14.225	0.00088362\\
14.25	0.000878182\\
14.275	0.000872572\\
14.3	0.000866657\\
14.325	0.000860327\\
14.35	0.000853485\\
14.375	0.000846054\\
14.4	0.000837974\\
14.425	0.000829201\\
14.45	0.000819704\\
14.475	0.000809459\\
14.5	0.000798455\\
14.525	0.000786698\\
14.55	0.0007742\\
14.575	0.000760975\\
14.6	0.000747041\\
14.625	0.000732424\\
14.65	0.000717156\\
14.675	0.000701269\\
14.7	0.000684799\\
14.725	0.000667785\\
14.75	0.000650269\\
14.775	0.000632289\\
14.8	0.000613893\\
14.825	0.000595125\\
14.85	0.00057603\\
14.875	0.000556655\\
14.9	0.000537054\\
14.925	0.00051728\\
14.95	0.000497385\\
14.975	0.000477425\\
15	0.000457461\\
15.025	0.000437549\\
15.05	0.000417745\\
15.075	0.00039811\\
15.1	0.000378708\\
15.125	0.000359598\\
15.15	0.00034084\\
15.175	0.000322493\\
15.2	0.000304609\\
15.225	0.000287244\\
15.25	0.000270449\\
15.275	0.000254272\\
15.3	0.000238753\\
15.325	0.000223928\\
15.35	0.000209832\\
15.375	0.00019649\\
15.4	0.000183919\\
15.425	0.000172135\\
15.45	0.000161142\\
15.475	0.000150938\\
15.5	0.000141517\\
15.525	0.000132867\\
15.55	0.000124967\\
15.575	0.000117789\\
15.6	0.000111301\\
15.625	0.000105466\\
15.65	0.000100243\\
15.675	9.5588e-05\\
15.7	9.14541e-05\\
15.725	8.77897e-05\\
15.75	8.45423e-05\\
15.775	8.16621e-05\\
15.8	7.90979e-05\\
15.825	7.6798e-05\\
15.85	7.47141e-05\\
15.875	7.28008e-05\\
15.9	7.1015e-05\\
15.925	6.93149e-05\\
15.95	6.76654e-05\\
15.975	6.60357e-05\\
16	6.43981e-05\\
16.025	6.27304e-05\\
16.05	6.10145e-05\\
16.075	5.92358e-05\\
16.1	5.73845e-05\\
16.125	5.54569e-05\\
16.15	5.34518e-05\\
16.175	5.13715e-05\\
16.2	4.92207e-05\\
16.225	4.70084e-05\\
16.25	4.47445e-05\\
16.275	4.244e-05\\
16.3	4.01085e-05\\
16.325	3.77645e-05\\
16.35	3.54229e-05\\
16.375	3.30983e-05\\
16.4	3.08042e-05\\
16.425	2.85549e-05\\
16.45	2.6363e-05\\
16.475	2.42398e-05\\
16.5	2.21956e-05\\
16.525	2.0239e-05\\
16.55	1.83773e-05\\
16.575	1.66167e-05\\
16.6	1.49622e-05\\
16.625	1.34151e-05\\
16.65	1.19772e-05\\
16.675	1.06481e-05\\
16.7	9.42673e-06\\
16.725	8.3111e-06\\
16.75	7.29734e-06\\
16.775	6.38226e-06\\
16.8	5.55996e-06\\
16.825	4.82535e-06\\
16.85	4.17292e-06\\
16.875	3.59722e-06\\
16.9	3.09205e-06\\
16.925	2.65128e-06\\
16.95	2.26818e-06\\
16.975	1.93778e-06\\
17	1.65427e-06\\
17.025	1.41285e-06\\
17.05	1.20823e-06\\
17.075	1.03538e-06\\
17.1	8.9016e-07\\
17.125	7.69213e-07\\
17.15	6.69038e-07\\
17.175	5.86407e-07\\
17.2	5.17711e-07\\
17.225	4.6174e-07\\
17.25	4.15952e-07\\
17.275	3.78593e-07\\
17.3	3.47462e-07\\
17.325	3.21761e-07\\
17.35	3.01171e-07\\
17.375	2.8397e-07\\
17.4	2.69069e-07\\
17.425	2.56262e-07\\
17.45	2.45094e-07\\
17.475	2.36146e-07\\
17.5	2.27352e-07\\
17.525	2.18959e-07\\
17.55	2.11546e-07\\
17.575	2.05432e-07\\
17.6	1.9904e-07\\
17.625	1.92735e-07\\
17.65	1.8654e-07\\
17.675	1.81561e-07\\
17.7	1.76568e-07\\
17.725	1.71203e-07\\
17.75	1.66285e-07\\
17.775	1.6193e-07\\
17.8	1.57744e-07\\
17.825	1.53793e-07\\
17.85	1.49468e-07\\
17.875	1.45996e-07\\
17.9	1.42547e-07\\
17.925	1.39494e-07\\
17.95	1.36094e-07\\
17.975	1.33176e-07\\
18	1.30393e-07\\
18.025	1.28096e-07\\
18.05	1.25387e-07\\
18.075	1.2297e-07\\
18.1	1.20779e-07\\
18.125	1.18773e-07\\
18.15	1.16609e-07\\
18.175	1.14925e-07\\
18.2	1.12797e-07\\
18.225	1.11022e-07\\
18.25	1.09474e-07\\
18.275	1.07921e-07\\
18.3	1.06176e-07\\
18.325	1.04445e-07\\
18.35	1.03132e-07\\
18.375	1.01958e-07\\
18.4	1.0037e-07\\
18.425	9.88035e-08\\
18.45	9.74342e-08\\
18.475	9.65431e-08\\
18.5	9.52037e-08\\
18.525	9.36957e-08\\
18.55	9.23676e-08\\
18.575	9.15512e-08\\
18.6	9.05175e-08\\
18.625	8.91821e-08\\
18.65	8.75764e-08\\
18.675	8.69902e-08\\
18.7	8.61131e-08\\
18.725	8.49818e-08\\
18.75	8.33859e-08\\
18.775	8.25857e-08\\
18.8	8.21792e-08\\
18.825	8.07835e-08\\
18.85	7.96446e-08\\
18.875	7.85989e-08\\
18.9	7.80367e-08\\
18.925	7.7201e-08\\
18.95	7.58685e-08\\
18.975	7.4946e-08\\
19	7.42573e-08\\
19.025	7.34905e-08\\
19.05	7.24564e-08\\
19.075	7.14177e-08\\
19.1	7.05694e-08\\
19.125	7.00266e-08\\
19.15	6.90122e-08\\
19.175	6.80927e-08\\
19.2	6.72465e-08\\
19.225	6.6497e-08\\
19.25	6.56367e-08\\
19.275	6.50495e-08\\
19.3	6.39344e-08\\
19.325	6.32144e-08\\
19.35	6.23475e-08\\
19.375	6.19265e-08\\
19.4	6.10508e-08\\
19.425	5.98814e-08\\
19.45	5.93194e-08\\
19.475	5.88728e-08\\
19.5	5.81887e-08\\
19.525	5.69462e-08\\
19.55	5.62624e-08\\
19.575	5.60318e-08\\
19.6	5.5358e-08\\
19.625	5.42662e-08\\
19.65	5.33931e-08\\
19.675	5.32102e-08\\
19.7	5.26683e-08\\
19.725	5.16883e-08\\
19.75	5.08548e-08\\
19.775	5.03919e-08\\
19.8	5.00825e-08\\
19.825	4.93819e-08\\
19.85	4.82493e-08\\
19.875	4.79459e-08\\
19.9	4.75068e-08\\
19.925	4.70017e-08\\
19.95	4.6141e-08\\
19.975	4.53823e-08\\
20	4.51466e-08\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	3.20754e-08\\
0.05	8.98459e-08\\
0.075	1.21087e-07\\
0.1	1.53487e-07\\
0.125	1.95101e-07\\
0.15	2.37092e-07\\
0.175	2.88539e-07\\
0.2	3.57813e-07\\
0.225	4.37308e-07\\
0.25	5.4304e-07\\
0.275	6.76587e-07\\
0.3	8.42636e-07\\
0.325	1.05306e-06\\
0.35	1.32149e-06\\
0.375	1.65448e-06\\
0.4	2.06939e-06\\
0.425	2.61202e-06\\
0.45	3.28367e-06\\
0.475	4.1041e-06\\
0.5	5.13582e-06\\
0.525	6.43197e-06\\
0.55	8.01814e-06\\
0.575	9.96992e-06\\
0.6	1.23866e-05\\
0.625	1.53448e-05\\
0.65	1.89531e-05\\
0.675	2.33567e-05\\
0.7	2.86883e-05\\
0.725	3.5119e-05\\
0.75	4.28582e-05\\
0.775	5.21516e-05\\
0.8	6.32928e-05\\
0.825	7.65587e-05\\
0.85	9.22661e-05\\
0.875	0.000110832\\
0.9	0.000132707\\
0.925	0.00015838\\
0.95	0.000188364\\
0.975	0.000223277\\
1	0.000263767\\
1.025	0.000310497\\
1.05	0.000364194\\
1.075	0.000425666\\
1.1	0.000495808\\
1.125	0.000575522\\
1.15	0.000665569\\
1.175	0.000766839\\
1.2	0.00088036\\
1.225	0.00100702\\
1.25	0.00114752\\
1.275	0.00130269\\
1.3	0.00147341\\
1.325	0.0016602\\
1.35	0.0018634\\
1.375	0.00208335\\
1.4	0.00232018\\
1.425	0.00257381\\
1.45	0.00284384\\
1.475	0.00312958\\
1.5	0.00343022\\
1.525	0.00374452\\
1.55	0.00407082\\
1.575	0.00440727\\
1.6	0.0047518\\
1.625	0.00510199\\
1.65	0.00545504\\
1.675	0.00580813\\
1.7	0.0061583\\
1.725	0.00650233\\
1.75	0.00683715\\
1.775	0.0071598\\
1.8	0.00746756\\
1.825	0.007758\\
1.85	0.00802921\\
1.875	0.00827988\\
1.9	0.00850941\\
1.925	0.00871817\\
1.95	0.00890749\\
1.975	0.00907976\\
2	0.00923865\\
2.025	0.00938919\\
2.05	0.00953781\\
2.075	0.00969205\\
2.1	0.00986093\\
2.125	0.010055\\
2.15	0.0102857\\
2.175	0.0105658\\
2.2	0.0109087\\
2.225	0.0113288\\
2.25	0.0118409\\
2.275	0.0124593\\
2.3	0.0131985\\
2.325	0.0140728\\
2.35	0.0150952\\
2.375	0.0162775\\
2.4	0.0176294\\
2.425	0.0191591\\
2.45	0.0208723\\
2.475	0.022772\\
2.5	0.0248586\\
2.525	0.0271294\\
2.55	0.0295781\\
2.575	0.0321957\\
2.6	0.03497\\
2.625	0.0378858\\
2.65	0.040925\\
2.675	0.044067\\
2.7	0.0472894\\
2.725	0.0505678\\
2.75	0.0538765\\
2.775	0.0571894\\
2.8	0.0604802\\
2.825	0.0637231\\
2.85	0.0668932\\
2.875	0.0699674\\
2.9	0.0729247\\
2.925	0.0757467\\
2.95	0.078418\\
2.975	0.0809268\\
3	0.0832646\\
3.025	0.0854269\\
3.05	0.0874132\\
3.075	0.0892264\\
3.1	0.0908737\\
3.125	0.092365\\
3.15	0.0937139\\
3.175	0.0949367\\
3.2	0.0960517\\
3.225	0.097079\\
3.25	0.0980401\\
3.275	0.098957\\
3.3	0.0998518\\
3.325	0.100746\\
3.35	0.10166\\
3.375	0.102614\\
3.4	0.103624\\
3.425	0.104706\\
3.45	0.10587\\
3.475	0.107128\\
3.5	0.108485\\
3.525	0.109945\\
3.55	0.111509\\
3.575	0.113173\\
3.6	0.114933\\
3.625	0.116782\\
3.65	0.118708\\
3.675	0.120701\\
3.7	0.122747\\
3.725	0.12483\\
3.75	0.126936\\
3.775	0.129048\\
3.8	0.13115\\
3.825	0.133225\\
3.85	0.135258\\
3.875	0.137234\\
3.9	0.139139\\
3.925	0.14096\\
3.95	0.142685\\
3.975	0.144306\\
4	0.145813\\
4.025	0.1472\\
4.05	0.148462\\
4.075	0.149598\\
4.1	0.150605\\
4.125	0.151485\\
4.15	0.152239\\
4.175	0.152873\\
4.2	0.153391\\
4.225	0.153802\\
4.25	0.154113\\
4.275	0.154334\\
4.3	0.154476\\
4.325	0.154552\\
4.35	0.154573\\
4.375	0.154553\\
4.4	0.154506\\
4.425	0.154445\\
4.45	0.154384\\
4.475	0.154337\\
4.5	0.154316\\
4.525	0.154334\\
4.55	0.154402\\
4.575	0.15453\\
4.6	0.154726\\
4.625	0.154997\\
4.65	0.155348\\
4.675	0.155782\\
4.7	0.156298\\
4.725	0.156895\\
4.75	0.157569\\
4.775	0.158314\\
4.8	0.15912\\
4.825	0.159977\\
4.85	0.160872\\
4.875	0.16179\\
4.9	0.162714\\
4.925	0.163629\\
4.95	0.164515\\
4.975	0.165354\\
5	0.166128\\
5.025	0.16682\\
5.05	0.167413\\
5.075	0.16789\\
5.1	0.168239\\
5.125	0.168448\\
5.15	0.168507\\
5.175	0.168411\\
5.2	0.168155\\
5.225	0.167738\\
5.25	0.167163\\
5.275	0.166434\\
5.3	0.16556\\
5.325	0.16455\\
5.35	0.163417\\
5.375	0.162175\\
5.4	0.160841\\
5.425	0.159431\\
5.45	0.157964\\
5.475	0.156457\\
5.5	0.154929\\
5.525	0.153397\\
5.55	0.151878\\
5.575	0.150387\\
5.6	0.148937\\
5.625	0.147542\\
5.65	0.146209\\
5.675	0.144949\\
5.7	0.143766\\
5.725	0.142665\\
5.75	0.141648\\
5.775	0.140715\\
5.8	0.139864\\
5.825	0.139093\\
5.85	0.138398\\
5.875	0.137774\\
5.9	0.137217\\
5.925	0.136719\\
5.95	0.136276\\
5.975	0.135882\\
6	0.13553\\
6.025	0.135216\\
6.05	0.134934\\
6.075	0.134681\\
6.1	0.134451\\
6.125	0.134243\\
6.15	0.134051\\
6.175	0.133875\\
6.2	0.133709\\
6.225	0.133552\\
6.25	0.1334\\
6.275	0.13325\\
6.3	0.133098\\
6.325	0.132939\\
6.35	0.132768\\
6.375	0.13258\\
6.4	0.132367\\
6.425	0.132124\\
6.45	0.131841\\
6.475	0.131511\\
6.5	0.131125\\
6.525	0.130675\\
6.55	0.130152\\
6.575	0.129547\\
6.6	0.128853\\
6.625	0.128063\\
6.65	0.12717\\
6.675	0.126169\\
6.7	0.125058\\
6.725	0.123834\\
6.75	0.122498\\
6.775	0.12105\\
6.8	0.119496\\
6.825	0.117841\\
6.85	0.116091\\
6.875	0.114258\\
6.9	0.112352\\
6.925	0.110385\\
6.95	0.108371\\
6.975	0.106327\\
7	0.104266\\
7.025	0.102206\\
7.05	0.100163\\
7.075	0.0981512\\
7.1	0.0961877\\
7.125	0.0942864\\
7.15	0.0924607\\
7.175	0.0907222\\
7.2	0.0890809\\
7.225	0.0875449\\
7.25	0.0861202\\
7.275	0.0848106\\
7.3	0.0836176\\
7.325	0.0825405\\
7.35	0.081576\\
7.375	0.080719\\
7.4	0.0799622\\
7.425	0.0792965\\
7.45	0.0787112\\
7.475	0.0781939\\
7.5	0.0777315\\
7.525	0.0773096\\
7.55	0.0769136\\
7.575	0.0765284\\
7.6	0.0761391\\
7.625	0.075731\\
7.65	0.0752901\\
7.675	0.0748033\\
7.7	0.0742585\\
7.725	0.073645\\
7.75	0.0729538\\
7.775	0.0721772\\
7.8	0.0713094\\
7.825	0.0703467\\
7.85	0.0692868\\
7.875	0.0681296\\
7.9	0.0668765\\
7.925	0.065531\\
7.95	0.0640982\\
7.975	0.0625845\\
8	0.0609979\\
8.025	0.0593477\\
8.05	0.0576441\\
8.075	0.0558982\\
8.1	0.0541219\\
8.125	0.0523273\\
8.15	0.0505272\\
8.175	0.0487341\\
8.2	0.0469607\\
8.225	0.045219\\
8.25	0.0435208\\
8.275	0.0418774\\
8.3	0.0402989\\
8.325	0.0387948\\
8.35	0.0373735\\
8.375	0.0360421\\
8.4	0.0348066\\
8.425	0.0336718\\
8.45	0.032641\\
8.475	0.0317162\\
8.5	0.0308983\\
8.525	0.0301864\\
8.55	0.0295788\\
8.575	0.0290722\\
8.6	0.0286622\\
8.625	0.0283436\\
8.65	0.0281098\\
8.675	0.0279537\\
8.7	0.0278672\\
8.725	0.0278418\\
8.75	0.0278684\\
8.775	0.0279377\\
8.8	0.0280401\\
8.825	0.0281661\\
8.85	0.0283062\\
8.875	0.0284515\\
8.9	0.0285929\\
8.925	0.0287225\\
8.95	0.0288325\\
8.975	0.0289161\\
9	0.0289671\\
9.025	0.0289805\\
9.05	0.0289517\\
9.075	0.0288776\\
9.1	0.0287557\\
9.125	0.0285845\\
9.15	0.0283636\\
9.175	0.0280931\\
9.2	0.0277744\\
9.225	0.0274094\\
9.25	0.0270008\\
9.275	0.026552\\
9.3	0.0260667\\
9.325	0.0255492\\
9.35	0.0250042\\
9.375	0.0244366\\
9.4	0.0238514\\
9.425	0.0232538\\
9.45	0.0226488\\
9.475	0.0220417\\
9.5	0.0214371\\
9.525	0.0208399\\
9.55	0.0202542\\
9.575	0.0196843\\
9.6	0.0191339\\
9.625	0.0186061\\
9.65	0.0181039\\
9.675	0.0176297\\
9.7	0.0171854\\
9.725	0.0167728\\
9.75	0.0163928\\
9.775	0.0160463\\
9.8	0.0157335\\
9.825	0.0154542\\
9.85	0.0152081\\
9.875	0.0149943\\
9.9	0.0148116\\
9.925	0.0146587\\
9.95	0.0145338\\
9.975	0.0144351\\
10	0.0143603\\
10.025	0.0143073\\
10.05	0.0142736\\
10.075	0.0142567\\
10.1	0.0142539\\
10.125	0.0142627\\
10.15	0.0142804\\
10.175	0.0143044\\
10.2	0.0143321\\
10.225	0.014361\\
10.25	0.0143889\\
10.275	0.0144134\\
10.3	0.0144325\\
10.325	0.0144442\\
10.35	0.0144469\\
10.375	0.0144391\\
10.4	0.0144194\\
10.425	0.0143869\\
10.45	0.0143406\\
10.475	0.01428\\
10.5	0.0142047\\
10.525	0.0141145\\
10.55	0.0140094\\
10.575	0.0138898\\
10.6	0.013756\\
10.625	0.0136086\\
10.65	0.0134484\\
10.675	0.0132762\\
10.7	0.0130929\\
10.725	0.0128997\\
10.75	0.0126976\\
10.775	0.0124878\\
10.8	0.0122715\\
10.825	0.01205\\
10.85	0.0118244\\
10.875	0.011596\\
10.9	0.011366\\
10.925	0.0111354\\
10.95	0.0109055\\
10.975	0.0106774\\
11	0.010452\\
11.025	0.0102303\\
11.05	0.0100134\\
11.075	0.00980217\\
11.1	0.00959743\\
11.125	0.00940002\\
11.15	0.00921074\\
11.175	0.00903036\\
11.2	0.00885962\\
11.225	0.00869921\\
11.25	0.00854979\\
11.275	0.00841201\\
11.3	0.00828649\\
11.325	0.00817381\\
11.35	0.00807451\\
11.375	0.0079891\\
11.4	0.00791806\\
11.425	0.00786183\\
11.45	0.00782077\\
11.475	0.00779522\\
11.5	0.00778543\\
11.525	0.00779161\\
11.55	0.00781387\\
11.575	0.00785224\\
11.6	0.00790664\\
11.625	0.00797694\\
11.65	0.00806286\\
11.675	0.00816404\\
11.7	0.00827998\\
11.725	0.0084101\\
11.75	0.00855365\\
11.775	0.00870975\\
11.8	0.00887743\\
11.825	0.00905557\\
11.85	0.00924295\\
11.875	0.0094382\\
11.9	0.00963986\\
11.925	0.00984633\\
11.95	0.010056\\
11.975	0.010267\\
12	0.0104775\\
12.025	0.0106857\\
12.05	0.0108895\\
12.075	0.0110872\\
12.1	0.0112766\\
12.125	0.0114559\\
12.15	0.0116231\\
12.175	0.0117764\\
12.2	0.0119141\\
12.225	0.0120345\\
12.25	0.0121361\\
12.275	0.0122176\\
12.3	0.0122778\\
12.325	0.0123157\\
12.35	0.0123305\\
12.375	0.0123217\\
12.4	0.0122889\\
12.425	0.0122321\\
12.45	0.0121515\\
12.475	0.0120473\\
12.5	0.0119203\\
12.525	0.0117714\\
12.55	0.0116015\\
12.575	0.011412\\
12.6	0.0112044\\
12.625	0.0109803\\
12.65	0.0107414\\
12.675	0.0104898\\
12.7	0.0102272\\
12.725	0.00995593\\
12.75	0.00967793\\
12.775	0.00939531\\
12.8	0.00911016\\
12.825	0.00882453\\
12.85	0.00854039\\
12.875	0.00825962\\
12.9	0.007984\\
12.925	0.00771519\\
12.95	0.00745472\\
12.975	0.007204\\
13	0.00696425\\
13.025	0.00673657\\
13.05	0.00652189\\
13.075	0.00632103\\
13.1	0.00613462\\
13.125	0.00596319\\
13.15	0.00580712\\
13.175	0.00566668\\
13.2	0.00554204\\
13.225	0.00543328\\
13.25	0.00534037\\
13.275	0.00526322\\
13.3	0.00520168\\
13.325	0.0051555\\
13.35	0.00512444\\
13.375	0.00510818\\
13.4	0.00510634\\
13.425	0.00511853\\
13.45	0.00514432\\
13.475	0.00518322\\
13.5	0.00523471\\
13.525	0.00529822\\
13.55	0.00537314\\
13.575	0.00545884\\
13.6	0.00555459\\
13.625	0.00565964\\
13.65	0.00577317\\
13.675	0.00589432\\
13.7	0.00602217\\
13.725	0.00615574\\
13.75	0.00629401\\
13.775	0.00643592\\
13.8	0.00658037\\
13.825	0.00672621\\
13.85	0.00687228\\
13.875	0.00701741\\
13.9	0.00716044\\
13.925	0.00730018\\
13.95	0.00743548\\
13.975	0.00756522\\
14	0.00768832\\
14.025	0.00780374\\
14.05	0.00791051\\
14.075	0.00800772\\
14.1	0.00809451\\
14.125	0.00817013\\
14.15	0.00823393\\
14.175	0.00828531\\
14.2	0.00832377\\
14.225	0.0083489\\
14.25	0.0083604\\
14.275	0.00835803\\
14.3	0.00834166\\
14.325	0.00831124\\
14.35	0.00826678\\
14.375	0.0082084\\
14.4	0.00813628\\
14.425	0.00805067\\
14.45	0.00795188\\
14.475	0.0078403\\
14.5	0.00771637\\
14.525	0.0075806\\
14.55	0.00743356\\
14.575	0.00727586\\
14.6	0.00710816\\
14.625	0.00693119\\
14.65	0.00674574\\
14.675	0.00655261\\
14.7	0.00635267\\
14.725	0.00614686\\
14.75	0.00593612\\
14.775	0.00572144\\
14.8	0.00550386\\
14.825	0.00528444\\
14.85	0.00506424\\
14.875	0.00484437\\
14.9	0.00462594\\
14.925	0.00441004\\
14.95	0.00419779\\
14.975	0.00399025\\
15	0.0037885\\
15.025	0.00359353\\
15.05	0.00340633\\
15.075	0.0032278\\
15.1	0.00305879\\
15.125	0.00290008\\
15.15	0.00275236\\
15.175	0.00261623\\
15.2	0.00249219\\
15.225	0.00238064\\
15.25	0.0022819\\
15.275	0.00219615\\
15.3	0.00212348\\
15.325	0.00206388\\
15.35	0.00201723\\
15.375	0.00198331\\
15.4	0.00196179\\
15.425	0.00195229\\
15.45	0.0019543\\
15.475	0.00196726\\
15.5	0.00199056\\
15.525	0.0020235\\
15.55	0.00206536\\
15.575	0.00211537\\
15.6	0.00217272\\
15.625	0.00223662\\
15.65	0.00230624\\
15.675	0.00238075\\
15.7	0.00245934\\
15.725	0.00254122\\
15.75	0.00262563\\
15.775	0.0027118\\
15.8	0.00279905\\
15.825	0.00288671\\
15.85	0.00297415\\
15.875	0.00306079\\
15.9	0.00314612\\
15.925	0.00322963\\
15.95	0.00331092\\
15.975	0.00338959\\
16	0.00346532\\
16.025	0.00353782\\
16.05	0.00360683\\
16.075	0.00367216\\
16.1	0.00373365\\
16.125	0.00379116\\
16.15	0.00384459\\
16.175	0.0038939\\
16.2	0.00393903\\
16.225	0.00397997\\
16.25	0.00401673\\
16.275	0.00404932\\
16.3	0.00407777\\
16.325	0.00410214\\
16.35	0.00412248\\
16.375	0.00413886\\
16.4	0.00415135\\
16.425	0.00416002\\
16.45	0.00416494\\
16.475	0.0041662\\
16.5	0.00416387\\
16.525	0.00415803\\
16.55	0.00414876\\
16.575	0.00413612\\
16.6	0.00412021\\
16.625	0.00410108\\
16.65	0.00407882\\
16.675	0.00405349\\
16.7	0.00402516\\
16.725	0.00399391\\
16.75	0.00395981\\
16.775	0.00392293\\
16.8	0.00388336\\
16.825	0.00384117\\
16.85	0.00379644\\
16.875	0.00374929\\
16.9	0.00369979\\
16.925	0.00364807\\
16.95	0.00359423\\
16.975	0.00353841\\
17	0.00348073\\
17.025	0.00342135\\
17.05	0.00336044\\
17.075	0.00329814\\
17.1	0.00323466\\
17.125	0.00317019\\
17.15	0.00310493\\
17.175	0.00303909\\
17.2	0.00297291\\
17.225	0.00290662\\
17.25	0.00284047\\
17.275	0.00277471\\
17.3	0.00270959\\
17.325	0.00264537\\
17.35	0.0025823\\
17.375	0.00252065\\
17.4	0.00246066\\
17.425	0.00240258\\
17.45	0.00234665\\
17.475	0.0022931\\
17.5	0.00224214\\
17.525	0.00219397\\
17.55	0.00214876\\
17.575	0.00210668\\
17.6	0.00206787\\
17.625	0.00203245\\
17.65	0.00200051\\
17.675	0.00197211\\
17.7	0.00194729\\
17.725	0.00192606\\
17.75	0.00190842\\
17.775	0.00189432\\
17.8	0.00188369\\
17.825	0.00187644\\
17.85	0.00187244\\
17.875	0.00187156\\
17.9	0.00187362\\
17.925	0.00187844\\
17.95	0.00188581\\
17.975	0.00189551\\
18	0.00190729\\
18.025	0.0019209\\
18.05	0.0019361\\
18.075	0.0019526\\
18.1	0.00197012\\
18.125	0.0019884\\
18.15	0.00200716\\
18.175	0.00202612\\
18.2	0.00204501\\
18.225	0.00206357\\
18.25	0.00208156\\
18.275	0.00209872\\
18.3	0.00211482\\
18.325	0.00212967\\
18.35	0.00214306\\
18.375	0.00215481\\
18.4	0.00216476\\
18.425	0.00217277\\
18.45	0.00217873\\
18.475	0.00218253\\
18.5	0.00218409\\
18.525	0.00218336\\
18.55	0.0021803\\
18.575	0.0021749\\
18.6	0.00216715\\
18.625	0.00215707\\
18.65	0.00214471\\
18.675	0.00213012\\
18.7	0.00211337\\
18.725	0.00209454\\
18.75	0.00207374\\
18.775	0.00205106\\
18.8	0.00202663\\
18.825	0.00200056\\
18.85	0.00197298\\
18.875	0.00194404\\
18.9	0.00191387\\
18.925	0.0018826\\
18.95	0.00185037\\
18.975	0.00181732\\
19	0.00178358\\
19.025	0.00174928\\
19.05	0.00171454\\
19.075	0.00167948\\
19.1	0.00164422\\
19.125	0.00160886\\
19.15	0.00157349\\
19.175	0.00153821\\
19.2	0.0015031\\
19.225	0.00146823\\
19.25	0.00143367\\
19.275	0.00139947\\
19.3	0.00136571\\
19.325	0.00133241\\
19.35	0.00129964\\
19.375	0.0012674\\
19.4	0.00123576\\
19.425	0.00120473\\
19.45	0.00117435\\
19.475	0.00114464\\
19.5	0.00111561\\
19.525	0.00108731\\
19.55	0.00105975\\
19.575	0.00103295\\
19.6	0.00100695\\
19.625	0.000981757\\
19.65	0.00095741\\
19.675	0.000933935\\
19.7	0.00091136\\
19.725	0.000889713\\
19.75	0.000869026\\
19.775	0.000849331\\
19.8	0.00083066\\
19.825	0.000813037\\
19.85	0.000796493\\
19.875	0.000781059\\
19.9	0.000766757\\
19.925	0.000753608\\
19.95	0.00074163\\
19.975	0.000730837\\
20	0.000721243\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> Matzen2011_exp1_total_energy.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.45,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={Total energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, align=left%, draw=white!15!black
},
x unit=s
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	7.29185e-08\\
0.05	3.73943e-07\\
0.075	5.29288e-07\\
0.1	6.26195e-07\\
0.125	9.04972e-07\\
0.15	1.19705e-06\\
0.175	1.51719e-06\\
0.2	1.96754e-06\\
0.225	2.55419e-06\\
0.25	3.28027e-06\\
0.275	4.20822e-06\\
0.3	5.46754e-06\\
0.325	6.97964e-06\\
0.35	8.94011e-06\\
0.375	1.15708e-05\\
0.4	1.46139e-05\\
0.425	1.85015e-05\\
0.45	2.37818e-05\\
0.475	3.01567e-05\\
0.5	3.78575e-05\\
0.525	4.77855e-05\\
0.55	6.02647e-05\\
0.575	7.53194e-05\\
0.6	9.3976e-05\\
0.625	0.00011721\\
0.65	0.000145332\\
0.675	0.000179826\\
0.7	0.000222026\\
0.725	0.000272948\\
0.75	0.000334593\\
0.775	0.000408385\\
0.8	0.000496914\\
0.825	0.000603451\\
0.85	0.000730004\\
0.875	0.000879774\\
0.9	0.00105658\\
0.925	0.00126495\\
0.95	0.00150941\\
0.975	0.00179408\\
1	0.00212575\\
1.025	0.00251033\\
1.05	0.00295365\\
1.075	0.00346274\\
1.1	0.00404338\\
1.125	0.00470588\\
1.15	0.00545952\\
1.175	0.00630796\\
1.2	0.00725947\\
1.225	0.00832598\\
1.25	0.00951493\\
1.275	0.010828\\
1.3	0.0122736\\
1.325	0.0138628\\
1.35	0.015595\\
1.375	0.0174724\\
1.4	0.0194967\\
1.425	0.0216644\\
1.45	0.0239769\\
1.475	0.0264226\\
1.5	0.0289885\\
1.525	0.0316698\\
1.55	0.0344478\\
1.575	0.0372976\\
1.6	0.040194\\
1.625	0.043116\\
1.65	0.0460326\\
1.675	0.0488973\\
1.7	0.0516833\\
1.725	0.0543547\\
1.75	0.0568603\\
1.775	0.0591623\\
1.8	0.0612149\\
1.825	0.0629828\\
1.85	0.0644289\\
1.875	0.0655057\\
1.9	0.0661963\\
1.925	0.0664776\\
1.95	0.0663238\\
1.975	0.0657349\\
2	0.0647149\\
2.025	0.0632843\\
2.05	0.0614664\\
2.075	0.059299\\
2.1	0.0568493\\
2.125	0.0541825\\
2.15	0.0513824\\
2.175	0.0485481\\
2.2	0.0457874\\
2.225	0.0432272\\
2.25	0.040992\\
2.275	0.039218\\
2.3	0.0380505\\
2.325	0.037629\\
2.35	0.0380935\\
2.375	0.039578\\
2.4	0.0422082\\
2.425	0.0460934\\
2.45	0.0513317\\
2.475	0.0579979\\
2.5	0.0661386\\
2.525	0.0757892\\
2.55	0.0869429\\
2.575	0.0995668\\
2.6	0.113606\\
2.625	0.128958\\
2.65	0.145509\\
2.675	0.163104\\
2.7	0.181558\\
2.725	0.200681\\
2.75	0.220244\\
2.775	0.240008\\
2.8	0.259722\\
2.825	0.279133\\
2.85	0.297995\\
2.875	0.316035\\
2.9	0.333029\\
2.925	0.348758\\
2.95	0.363003\\
2.975	0.375604\\
3	0.386409\\
3.025	0.395298\\
3.05	0.402209\\
3.075	0.407098\\
3.1	0.409959\\
3.125	0.410828\\
3.15	0.409787\\
3.175	0.406949\\
3.2	0.402434\\
3.225	0.396422\\
3.25	0.389111\\
3.275	0.380699\\
3.3	0.371415\\
3.325	0.36149\\
3.35	0.35116\\
3.375	0.340662\\
3.4	0.330213\\
3.425	0.320029\\
3.45	0.310309\\
3.475	0.301229\\
3.5	0.292942\\
3.525	0.285576\\
3.55	0.279237\\
3.575	0.273995\\
3.6	0.269899\\
3.625	0.266969\\
3.65	0.265199\\
3.675	0.26456\\
3.7	0.265\\
3.725	0.266449\\
3.75	0.26882\\
3.775	0.272013\\
3.8	0.275921\\
3.825	0.280427\\
3.85	0.285409\\
3.875	0.290748\\
3.9	0.296331\\
3.925	0.30204\\
3.95	0.307766\\
3.975	0.313419\\
4	0.318905\\
4.025	0.324146\\
4.05	0.329081\\
4.075	0.333651\\
4.1	0.337821\\
4.125	0.341554\\
4.15	0.344831\\
4.175	0.347652\\
4.2	0.350006\\
4.225	0.351909\\
4.25	0.353377\\
4.275	0.354427\\
4.3	0.355096\\
4.325	0.355405\\
4.35	0.355393\\
4.375	0.355098\\
4.4	0.354548\\
4.425	0.353789\\
4.45	0.352847\\
4.475	0.351757\\
4.5	0.350555\\
4.525	0.349264\\
4.55	0.347912\\
4.575	0.346523\\
4.6	0.345113\\
4.625	0.343704\\
4.65	0.342302\\
4.675	0.340922\\
4.7	0.339575\\
4.725	0.338258\\
4.75	0.336981\\
4.775	0.335743\\
4.8	0.33454\\
4.825	0.333374\\
4.85	0.332239\\
4.875	0.331133\\
4.9	0.330049\\
4.925	0.328983\\
4.95	0.32793\\
4.975	0.326884\\
5	0.32584\\
5.025	0.324795\\
5.05	0.323741\\
5.075	0.322677\\
5.1	0.321599\\
5.125	0.320504\\
5.15	0.31939\\
5.175	0.318255\\
5.2	0.317099\\
5.225	0.31592\\
5.25	0.314717\\
5.275	0.313493\\
5.3	0.312245\\
5.325	0.310976\\
5.35	0.309685\\
5.375	0.308374\\
5.4	0.307043\\
5.425	0.305693\\
5.45	0.304326\\
5.475	0.302941\\
5.5	0.301541\\
5.525	0.300127\\
5.55	0.298698\\
5.575	0.297258\\
5.6	0.295806\\
5.625	0.294345\\
5.65	0.292877\\
5.675	0.291405\\
5.7	0.28993\\
5.725	0.288456\\
5.75	0.286986\\
5.775	0.285525\\
5.8	0.284077\\
5.825	0.282647\\
5.85	0.281239\\
5.875	0.27986\\
5.9	0.278514\\
5.925	0.277207\\
5.95	0.275944\\
5.975	0.274731\\
6	0.273571\\
6.025	0.272468\\
6.05	0.271426\\
6.075	0.270446\\
6.1	0.269529\\
6.125	0.268674\\
6.15	0.267878\\
6.175	0.267138\\
6.2	0.266448\\
6.225	0.265799\\
6.25	0.265182\\
6.275	0.264587\\
6.3	0.263999\\
6.325	0.263405\\
6.35	0.262787\\
6.375	0.262129\\
6.4	0.261413\\
6.425	0.260619\\
6.45	0.259729\\
6.475	0.258723\\
6.5	0.257584\\
6.525	0.256293\\
6.55	0.254835\\
6.575	0.253195\\
6.6	0.25136\\
6.625	0.249322\\
6.65	0.247072\\
6.675	0.244607\\
6.7	0.241925\\
6.725	0.239031\\
6.75	0.235928\\
6.775	0.232627\\
6.8	0.229141\\
6.825	0.225484\\
6.85	0.221677\\
6.875	0.21774\\
6.9	0.213696\\
6.925	0.209573\\
6.95	0.205395\\
6.975	0.201193\\
7	0.196992\\
7.025	0.192822\\
7.05	0.18871\\
7.075	0.184681\\
7.1	0.180761\\
7.125	0.176971\\
7.15	0.173331\\
7.175	0.169859\\
7.2	0.166567\\
7.225	0.163465\\
7.25	0.160562\\
7.275	0.157859\\
7.3	0.155356\\
7.325	0.153049\\
7.35	0.15093\\
7.375	0.14899\\
7.4	0.147215\\
7.425	0.145589\\
7.45	0.144093\\
7.475	0.142709\\
7.5	0.141416\\
7.525	0.14019\\
7.55	0.139011\\
7.575	0.137855\\
7.6	0.1367\\
7.625	0.135526\\
7.65	0.134313\\
7.675	0.133042\\
7.7	0.131696\\
7.725	0.130262\\
7.75	0.128726\\
7.775	0.127079\\
7.8	0.125314\\
7.825	0.123427\\
7.85	0.121415\\
7.875	0.119279\\
7.9	0.117023\\
7.925	0.114651\\
7.95	0.112173\\
7.975	0.109598\\
8	0.106937\\
8.025	0.104205\\
8.05	0.101415\\
8.075	0.0985839\\
8.1	0.0957276\\
8.125	0.0928632\\
8.15	0.0900077\\
8.175	0.087178\\
8.2	0.0843905\\
8.225	0.0816608\\
8.25	0.0790037\\
8.275	0.0764326\\
8.3	0.0739597\\
8.325	0.0715954\\
8.35	0.0693483\\
8.375	0.0672255\\
8.4	0.0652319\\
8.425	0.0633705\\
8.45	0.0616425\\
8.475	0.060047\\
8.5	0.0585815\\
8.525	0.0572417\\
8.55	0.0560219\\
8.575	0.0549148\\
8.6	0.0539121\\
8.625	0.0530046\\
8.65	0.0521822\\
8.675	0.0514343\\
8.7	0.0507504\\
8.725	0.0501195\\
8.75	0.0495311\\
8.775	0.048975\\
8.8	0.0484415\\
8.825	0.0479218\\
8.85	0.0474077\\
8.875	0.0468924\\
8.9	0.0463698\\
8.925	0.0458351\\
8.95	0.0452842\\
8.975	0.0447147\\
9	0.0441248\\
9.025	0.0435137\\
9.05	0.0428816\\
9.075	0.0422295\\
9.1	0.041559\\
9.125	0.0408721\\
9.15	0.0401713\\
9.175	0.0394593\\
9.2	0.0387389\\
9.225	0.0380131\\
9.25	0.0372846\\
9.275	0.0365559\\
9.3	0.0358294\\
9.325	0.035107\\
9.35	0.0343905\\
9.375	0.033681\\
9.4	0.0329795\\
9.425	0.0322865\\
9.45	0.0316022\\
9.475	0.0309265\\
9.5	0.0302593\\
9.525	0.0296002\\
9.55	0.0289484\\
9.575	0.0283037\\
9.6	0.0276654\\
9.625	0.0270332\\
9.65	0.0264069\\
9.675	0.0257864\\
9.7	0.0251719\\
9.725	0.0245639\\
9.75	0.0239631\\
9.775	0.0233705\\
9.8	0.0227873\\
9.825	0.0222148\\
9.85	0.0216546\\
9.875	0.0211086\\
9.9	0.0205784\\
9.925	0.0200658\\
9.95	0.0195726\\
9.975	0.0191004\\
10	0.0186508\\
10.025	0.0182249\\
10.05	0.0178238\\
10.075	0.0174481\\
10.1	0.0170983\\
10.125	0.0167744\\
10.15	0.0164759\\
10.175	0.0162023\\
10.2	0.0159525\\
10.225	0.0157252\\
10.25	0.0155187\\
10.275	0.0153311\\
10.3	0.0151604\\
10.325	0.0150042\\
10.35	0.0148603\\
10.375	0.0147263\\
10.4	0.0145997\\
10.425	0.0144784\\
10.45	0.01436\\
10.475	0.0142425\\
10.5	0.0141241\\
10.525	0.0140032\\
10.55	0.0138784\\
10.575	0.0137486\\
10.6	0.0136129\\
10.625	0.0134709\\
10.65	0.0133222\\
10.675	0.0131668\\
10.7	0.013005\\
10.725	0.0128372\\
10.75	0.0126641\\
10.775	0.0124864\\
10.8	0.012305\\
10.825	0.0121211\\
10.85	0.0119355\\
10.875	0.0117496\\
10.9	0.0115642\\
10.925	0.0113806\\
10.95	0.0111997\\
10.975	0.0110224\\
11	0.0108496\\
11.025	0.0106819\\
11.05	0.0105201\\
11.075	0.0103645\\
11.1	0.0102155\\
11.125	0.0100734\\
11.15	0.00993816\\
11.175	0.00980991\\
11.2	0.00968848\\
11.225	0.00957367\\
11.25	0.0094652\\
11.275	0.00936273\\
11.3	0.00926586\\
11.325	0.00917415\\
11.35	0.00908715\\
11.375	0.00900437\\
11.4	0.00892534\\
11.425	0.00884958\\
11.45	0.00877665\\
11.475	0.00870612\\
11.5	0.00863759\\
11.525	0.00857069\\
11.55	0.00850509\\
11.575	0.00844051\\
11.6	0.0083767\\
11.625	0.00831346\\
11.65	0.00825059\\
11.675	0.00818797\\
11.7	0.00812548\\
11.725	0.00806305\\
11.75	0.00800063\\
11.775	0.00793819\\
11.8	0.00787571\\
11.825	0.00781318\\
11.85	0.0077506\\
11.875	0.00768802\\
11.9	0.00762546\\
11.925	0.00756294\\
11.95	0.00750048\\
11.975	0.0074381\\
12	0.00737585\\
12.025	0.00731375\\
12.05	0.00725185\\
12.075	0.00719015\\
12.1	0.0071287\\
12.125	0.00706753\\
12.15	0.00700668\\
12.175	0.00694618\\
12.2	0.00688607\\
12.225	0.0068264\\
12.25	0.00676725\\
12.275	0.00670868\\
12.3	0.00665075\\
12.325	0.00659356\\
12.35	0.00653717\\
12.375	0.00648168\\
12.4	0.00642717\\
12.425	0.00637375\\
12.45	0.00632149\\
12.475	0.00627049\\
12.5	0.00622081\\
12.525	0.00617252\\
12.55	0.00612565\\
12.575	0.00608021\\
12.6	0.00603622\\
12.625	0.00599364\\
12.65	0.00595239\\
12.675	0.00591236\\
12.7	0.00587341\\
12.725	0.00583537\\
12.75	0.00579801\\
12.775	0.00576106\\
12.8	0.00572421\\
12.825	0.00568713\\
12.85	0.00564944\\
12.875	0.00561075\\
12.9	0.00557061\\
12.925	0.0055286\\
12.95	0.00548427\\
12.975	0.00543719\\
13	0.00538689\\
13.025	0.00533296\\
13.05	0.00527503\\
13.075	0.00521274\\
13.1	0.0051458\\
13.125	0.00507396\\
13.15	0.00499704\\
13.175	0.00491492\\
13.2	0.0048276\\
13.225	0.00473512\\
13.25	0.00463761\\
13.275	0.0045353\\
13.3	0.00442849\\
13.325	0.00431755\\
13.35	0.00420294\\
13.375	0.0040852\\
13.4	0.0039649\\
13.425	0.00384269\\
13.45	0.00371923\\
13.475	0.00359523\\
13.5	0.00347141\\
13.525	0.00334848\\
13.55	0.00322716\\
13.575	0.00310814\\
13.6	0.00299207\\
13.625	0.00287955\\
13.65	0.00277114\\
13.675	0.00266734\\
13.7	0.00256853\\
13.725	0.00247507\\
13.75	0.00238724\\
13.775	0.0023052\\
13.8	0.00222906\\
13.825	0.00215881\\
13.85	0.00209441\\
13.875	0.00203571\\
13.9	0.00198253\\
13.925	0.00193462\\
13.95	0.00189167\\
13.975	0.00185331\\
14	0.00181917\\
14.025	0.00178883\\
14.05	0.00176189\\
14.075	0.0017379\\
14.1	0.00171643\\
14.125	0.00169706\\
14.15	0.00167939\\
14.175	0.00166303\\
14.2	0.0016476\\
14.225	0.00163277\\
14.25	0.00161825\\
14.275	0.00160375\\
14.3	0.00158904\\
14.325	0.00157391\\
14.35	0.00155818\\
14.375	0.00154172\\
14.4	0.0015244\\
14.425	0.00150614\\
14.45	0.00148687\\
14.475	0.00146655\\
14.5	0.00144515\\
14.525	0.00142266\\
14.55	0.00139911\\
14.575	0.0013745\\
14.6	0.00134886\\
14.625	0.00132222\\
14.65	0.00129462\\
14.675	0.0012661\\
14.7	0.00123671\\
14.725	0.00120652\\
14.75	0.00117558\\
14.775	0.00114394\\
14.8	0.00111165\\
14.825	0.00107879\\
14.85	0.00104543\\
14.875	0.00101162\\
14.9	0.000977451\\
14.925	0.000942988\\
14.95	0.000908319\\
14.975	0.000873524\\
15	0.000838692\\
15.025	0.000803911\\
15.05	0.000769276\\
15.075	0.000734885\\
15.1	0.000700836\\
15.125	0.000667227\\
15.15	0.000634158\\
15.175	0.00060173\\
15.2	0.000570034\\
15.225	0.000539162\\
15.25	0.000509216\\
15.275	0.00048028\\
15.3	0.000452421\\
15.325	0.000425706\\
15.35	0.000400206\\
15.375	0.000375975\\
15.4	0.00035305\\
15.425	0.000331456\\
15.45	0.000311215\\
15.475	0.000292336\\
15.5	0.000274815\\
15.525	0.000258633\\
15.55	0.000243761\\
15.575	0.000230158\\
15.6	0.000217776\\
15.625	0.000206557\\
15.65	0.000196432\\
15.675	0.000187327\\
15.7	0.000179164\\
15.725	0.000171855\\
15.75	0.00016531\\
15.775	0.000159441\\
15.8	0.00015416\\
15.825	0.000149376\\
15.85	0.000145002\\
15.875	0.000140959\\
15.9	0.000137169\\
15.925	0.000133556\\
15.95	0.000130057\\
15.975	0.000126616\\
16	0.000123182\\
16.025	0.000119714\\
16.05	0.000116177\\
16.075	0.000112546\\
16.1	0.000108801\\
16.125	0.000104936\\
16.15	0.000100947\\
16.175	9.68362e-05\\
16.2	9.26137e-05\\
16.225	8.82937e-05\\
16.25	8.38936e-05\\
16.275	7.94345e-05\\
16.3	7.49416e-05\\
16.325	7.04409e-05\\
16.35	6.59579e-05\\
16.375	6.15196e-05\\
16.4	5.71523e-05\\
16.425	5.28799e-05\\
16.45	4.87245e-05\\
16.475	4.47081e-05\\
16.5	4.08512e-05\\
16.525	3.71693e-05\\
16.55	3.36734e-05\\
16.575	3.03725e-05\\
16.6	2.72753e-05\\
16.625	2.43889e-05\\
16.65	2.17146e-05\\
16.675	1.92487e-05\\
16.7	1.69877e-05\\
16.725	1.49288e-05\\
16.75	1.30661e-05\\
16.775	1.13894e-05\\
16.8	9.8884e-06\\
16.825	8.55348e-06\\
16.85	7.37431e-06\\
16.875	6.33907e-06\\
16.9	5.43544e-06\\
16.925	4.65149e-06\\
16.95	3.97573e-06\\
16.975	3.39696e-06\\
17	2.90449e-06\\
17.025	2.48835e-06\\
17.05	2.13907e-06\\
17.075	1.84761e-06\\
17.1	1.60579e-06\\
17.125	1.40642e-06\\
17.15	1.24304e-06\\
17.175	1.10982e-06\\
17.2	1.0016e-06\\
17.225	9.13795e-07\\
17.25	8.42296e-07\\
17.275	7.83942e-07\\
17.3	7.36376e-07\\
17.325	6.97245e-07\\
17.35	6.64291e-07\\
17.375	6.36007e-07\\
17.4	6.11432e-07\\
17.425	5.89491e-07\\
17.45	5.69257e-07\\
17.475	5.50239e-07\\
17.5	5.32138e-07\\
17.525	5.14737e-07\\
17.55	4.97935e-07\\
17.575	4.81524e-07\\
17.6	4.65291e-07\\
17.625	4.49289e-07\\
17.65	4.33644e-07\\
17.675	4.18347e-07\\
17.7	4.03419e-07\\
17.725	3.88938e-07\\
17.75	3.7491e-07\\
17.775	3.61382e-07\\
17.8	3.4847e-07\\
17.825	3.36157e-07\\
17.85	3.24334e-07\\
17.875	3.13014e-07\\
17.9	3.02317e-07\\
17.925	2.92281e-07\\
17.95	2.82845e-07\\
17.975	2.73921e-07\\
18	2.65446e-07\\
18.025	2.57474e-07\\
18.05	2.5006e-07\\
18.075	2.4311e-07\\
18.1	2.36493e-07\\
18.125	2.30246e-07\\
18.15	2.24458e-07\\
18.175	2.19096e-07\\
18.2	2.13991e-07\\
18.225	2.09044e-07\\
18.25	2.04301e-07\\
18.275	1.99898e-07\\
18.3	1.95818e-07\\
18.325	1.91918e-07\\
18.35	1.88145e-07\\
18.375	1.84558e-07\\
18.4	1.81131e-07\\
18.425	1.77808e-07\\
18.45	1.746e-07\\
18.475	1.71535e-07\\
18.5	1.68598e-07\\
18.525	1.65799e-07\\
18.55	1.63107e-07\\
18.575	1.60442e-07\\
18.6	1.57808e-07\\
18.625	1.55268e-07\\
18.65	1.52838e-07\\
18.675	1.50489e-07\\
18.7	1.48198e-07\\
18.725	1.45953e-07\\
18.75	1.43761e-07\\
18.775	1.41644e-07\\
18.8	1.39605e-07\\
18.825	1.37601e-07\\
18.85	1.35582e-07\\
18.875	1.33589e-07\\
18.9	1.31684e-07\\
18.925	1.29856e-07\\
18.95	1.28085e-07\\
18.975	1.26331e-07\\
19	1.24595e-07\\
19.025	1.22889e-07\\
19.05	1.21198e-07\\
19.075	1.19549e-07\\
19.1	1.17955e-07\\
19.125	1.16418e-07\\
19.15	1.14882e-07\\
19.175	1.13374e-07\\
19.2	1.11914e-07\\
19.225	1.10461e-07\\
19.25	1.09012e-07\\
19.275	1.07644e-07\\
19.3	1.0634e-07\\
19.325	1.05001e-07\\
19.35	1.03647e-07\\
19.375	1.02355e-07\\
19.4	1.01108e-07\\
19.425	9.98616e-08\\
19.45	9.86538e-08\\
19.475	9.75002e-08\\
19.5	9.63602e-08\\
19.525	9.52092e-08\\
19.55	9.40612e-08\\
19.575	9.29533e-08\\
19.6	9.18764e-08\\
19.625	9.08321e-08\\
19.65	8.97958e-08\\
19.675	8.87856e-08\\
19.7	8.7791e-08\\
19.725	8.68031e-08\\
19.75	8.58273e-08\\
19.775	8.4878e-08\\
19.8	8.39652e-08\\
19.825	8.3083e-08\\
19.85	8.21954e-08\\
19.875	8.12979e-08\\
19.9	8.04257e-08\\
19.925	7.95899e-08\\
19.95	7.87608e-08\\
19.975	7.79452e-08\\
20	7.71551e-08\\
};
\addlegendentry{reference}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	7.29185e-08\\
0.05	3.73943e-07\\
0.075	5.29288e-07\\
0.1	6.26195e-07\\
0.125	9.04972e-07\\
0.15	1.19705e-06\\
0.175	1.51719e-06\\
0.2	1.96754e-06\\
0.225	2.55419e-06\\
0.25	3.28027e-06\\
0.275	4.20822e-06\\
0.3	5.46754e-06\\
0.325	6.97964e-06\\
0.35	8.94011e-06\\
0.375	1.15708e-05\\
0.4	1.46139e-05\\
0.425	1.85015e-05\\
0.45	2.37818e-05\\
0.475	3.01567e-05\\
0.5	3.78575e-05\\
0.525	4.77855e-05\\
0.55	6.02647e-05\\
0.575	7.53194e-05\\
0.6	9.3976e-05\\
0.625	0.00011721\\
0.65	0.000145332\\
0.675	0.000179826\\
0.7	0.000222026\\
0.725	0.000272948\\
0.75	0.000334593\\
0.775	0.000408385\\
0.8	0.000496914\\
0.825	0.000603451\\
0.85	0.000730004\\
0.875	0.000879774\\
0.9	0.00105658\\
0.925	0.00126495\\
0.95	0.00150941\\
0.975	0.00179408\\
1	0.00212575\\
1.025	0.00251033\\
1.05	0.00295365\\
1.075	0.00346274\\
1.1	0.00404338\\
1.125	0.00470588\\
1.15	0.00545952\\
1.175	0.00630796\\
1.2	0.00725947\\
1.225	0.00832598\\
1.25	0.00951493\\
1.275	0.010828\\
1.3	0.0122736\\
1.325	0.0138628\\
1.35	0.015595\\
1.375	0.0174724\\
1.4	0.0194967\\
1.425	0.0216644\\
1.45	0.0239769\\
1.475	0.0264226\\
1.5	0.0289885\\
1.525	0.0316698\\
1.55	0.0344478\\
1.575	0.0372976\\
1.6	0.040194\\
1.625	0.043116\\
1.65	0.0460326\\
1.675	0.0488973\\
1.7	0.0516833\\
1.725	0.0543547\\
1.75	0.0568603\\
1.775	0.0591623\\
1.8	0.0612149\\
1.825	0.0629828\\
1.85	0.0644289\\
1.875	0.0655057\\
1.9	0.0661963\\
1.925	0.0664776\\
1.95	0.0663238\\
1.975	0.0657349\\
2	0.0647149\\
2.025	0.0632843\\
2.05	0.0614664\\
2.075	0.059299\\
2.1	0.0568493\\
2.125	0.0541825\\
2.15	0.0513824\\
2.175	0.0485481\\
2.2	0.0457874\\
2.225	0.0432272\\
2.25	0.040992\\
2.275	0.039218\\
2.3	0.0380505\\
2.325	0.037629\\
2.35	0.0380935\\
2.375	0.039578\\
2.4	0.0422082\\
2.425	0.0460934\\
2.45	0.0513317\\
2.475	0.0579979\\
2.5	0.0661386\\
2.525	0.0757892\\
2.55	0.0869429\\
2.575	0.0995668\\
2.6	0.113606\\
2.625	0.128958\\
2.65	0.145509\\
2.675	0.163104\\
2.7	0.181558\\
2.725	0.200681\\
2.75	0.220244\\
2.775	0.240008\\
2.8	0.259722\\
2.825	0.279133\\
2.85	0.297995\\
2.875	0.316035\\
2.9	0.333029\\
2.925	0.348758\\
2.95	0.363003\\
2.975	0.375604\\
3	0.386409\\
3.025	0.395298\\
3.05	0.402209\\
3.075	0.407098\\
3.1	0.409959\\
3.125	0.410828\\
3.15	0.409787\\
3.175	0.406949\\
3.2	0.402434\\
3.225	0.396422\\
3.25	0.389111\\
3.275	0.380699\\
3.3	0.371415\\
3.325	0.36149\\
3.35	0.35116\\
3.375	0.340662\\
3.4	0.330213\\
3.425	0.320029\\
3.45	0.310309\\
3.475	0.301229\\
3.5	0.292942\\
3.525	0.285576\\
3.55	0.279237\\
3.575	0.273995\\
3.6	0.269899\\
3.625	0.266969\\
3.65	0.265199\\
3.675	0.26456\\
3.7	0.265\\
3.725	0.266449\\
3.75	0.26882\\
3.775	0.272013\\
3.8	0.275921\\
3.825	0.280427\\
3.85	0.285409\\
3.875	0.290748\\
3.9	0.296331\\
3.925	0.30204\\
3.95	0.307766\\
3.975	0.313419\\
4	0.318905\\
4.025	0.324146\\
4.05	0.329081\\
4.075	0.333651\\
4.1	0.337821\\
4.125	0.341554\\
4.15	0.344831\\
4.175	0.347652\\
4.2	0.350006\\
4.225	0.351909\\
4.25	0.353377\\
4.275	0.354427\\
4.3	0.355096\\
4.325	0.355405\\
4.35	0.355393\\
4.375	0.355098\\
4.4	0.354548\\
4.425	0.353789\\
4.45	0.352847\\
4.475	0.351757\\
4.5	0.350555\\
4.525	0.349264\\
4.55	0.347912\\
4.575	0.346523\\
4.6	0.345113\\
4.625	0.343704\\
4.65	0.342302\\
4.675	0.340922\\
4.7	0.339575\\
4.725	0.338258\\
4.75	0.336981\\
4.775	0.335743\\
4.8	0.33454\\
4.825	0.333374\\
4.85	0.332239\\
4.875	0.331133\\
4.9	0.330049\\
4.925	0.328983\\
4.95	0.32793\\
4.975	0.326884\\
5	0.32584\\
5.025	0.324795\\
5.05	0.323741\\
5.075	0.322677\\
5.1	0.321599\\
5.125	0.320504\\
5.15	0.31939\\
5.175	0.318255\\
5.2	0.317099\\
5.225	0.31592\\
5.25	0.314717\\
5.275	0.313492\\
5.3	0.312245\\
5.325	0.310976\\
5.35	0.309685\\
5.375	0.308374\\
5.4	0.307043\\
5.425	0.305693\\
5.45	0.304326\\
5.475	0.302941\\
5.5	0.301541\\
5.525	0.300127\\
5.55	0.298698\\
5.575	0.297258\\
5.6	0.295806\\
5.625	0.294345\\
5.65	0.292877\\
5.675	0.291405\\
5.7	0.28993\\
5.725	0.288456\\
5.75	0.286986\\
5.775	0.285525\\
5.8	0.284077\\
5.825	0.282647\\
5.85	0.281239\\
5.875	0.27986\\
5.9	0.278514\\
5.925	0.277207\\
5.95	0.275944\\
5.975	0.274731\\
6	0.273571\\
6.025	0.272468\\
6.05	0.271426\\
6.075	0.270446\\
6.1	0.269529\\
6.125	0.268674\\
6.15	0.267878\\
6.175	0.267138\\
6.2	0.266448\\
6.225	0.265799\\
6.25	0.265182\\
6.275	0.264587\\
6.3	0.263999\\
6.325	0.263405\\
6.35	0.262787\\
6.375	0.262129\\
6.4	0.261413\\
6.425	0.260619\\
6.45	0.259729\\
6.475	0.258723\\
6.5	0.257584\\
6.525	0.256293\\
6.55	0.254835\\
6.575	0.253195\\
6.6	0.25136\\
6.625	0.249322\\
6.65	0.247072\\
6.675	0.244607\\
6.7	0.241926\\
6.725	0.239031\\
6.75	0.235928\\
6.775	0.232627\\
6.8	0.229141\\
6.825	0.225484\\
6.85	0.221677\\
6.875	0.21774\\
6.9	0.213696\\
6.925	0.209573\\
6.95	0.205396\\
6.975	0.201193\\
7	0.196992\\
7.025	0.192822\\
7.05	0.18871\\
7.075	0.184681\\
7.1	0.180761\\
7.125	0.176971\\
7.15	0.173331\\
7.175	0.169859\\
7.2	0.166567\\
7.225	0.163466\\
7.25	0.160562\\
7.275	0.157859\\
7.3	0.155356\\
7.325	0.153049\\
7.35	0.15093\\
7.375	0.14899\\
7.4	0.147215\\
7.425	0.145588\\
7.45	0.144093\\
7.475	0.142709\\
7.5	0.141415\\
7.525	0.14019\\
7.55	0.13901\\
7.575	0.137854\\
7.6	0.1367\\
7.625	0.135526\\
7.65	0.134313\\
7.675	0.133042\\
7.7	0.131696\\
7.725	0.130261\\
7.75	0.128725\\
7.775	0.127079\\
7.8	0.125314\\
7.825	0.123426\\
7.85	0.121415\\
7.875	0.119279\\
7.9	0.117023\\
7.925	0.114651\\
7.95	0.112173\\
7.975	0.109598\\
8	0.106938\\
8.025	0.104205\\
8.05	0.101416\\
8.075	0.0985845\\
8.1	0.0957283\\
8.125	0.092864\\
8.15	0.0900086\\
8.175	0.087179\\
8.2	0.0843915\\
8.225	0.0816619\\
8.25	0.0790048\\
8.275	0.0764338\\
8.3	0.0739609\\
8.325	0.0715966\\
8.35	0.0693496\\
8.375	0.0672267\\
8.4	0.0652331\\
8.425	0.0633717\\
8.45	0.0616436\\
8.475	0.0600481\\
8.5	0.0585825\\
8.525	0.0572427\\
8.55	0.0560227\\
8.575	0.0549155\\
8.6	0.0539127\\
8.625	0.0530051\\
8.65	0.0521826\\
8.675	0.0514347\\
8.7	0.0507507\\
8.725	0.0501197\\
8.75	0.0495312\\
8.775	0.048975\\
8.8	0.0484415\\
8.825	0.0479216\\
8.85	0.0474076\\
8.875	0.0468922\\
8.9	0.0463696\\
8.925	0.0458347\\
8.95	0.0452839\\
8.975	0.0447143\\
9	0.0441244\\
9.025	0.0435133\\
9.05	0.0428812\\
9.075	0.0422292\\
9.1	0.0415586\\
9.125	0.0408717\\
9.15	0.0401709\\
9.175	0.0394589\\
9.2	0.0387386\\
9.225	0.0380128\\
9.25	0.0372843\\
9.275	0.0365556\\
9.3	0.0358291\\
9.325	0.0351068\\
9.35	0.0343902\\
9.375	0.0336808\\
9.4	0.0329793\\
9.425	0.0322862\\
9.45	0.0316019\\
9.475	0.0309263\\
9.5	0.0302591\\
9.525	0.0295999\\
9.55	0.0289481\\
9.575	0.0283033\\
9.6	0.027665\\
9.625	0.0270328\\
9.65	0.0264065\\
9.675	0.025786\\
9.7	0.0251715\\
9.725	0.0245634\\
9.75	0.0239626\\
9.775	0.02337\\
9.8	0.0227867\\
9.825	0.0222141\\
9.85	0.021654\\
9.875	0.0211079\\
9.9	0.0205777\\
9.925	0.0200651\\
9.95	0.0195719\\
9.975	0.0190997\\
10	0.01865\\
10.025	0.0182241\\
10.05	0.017823\\
10.075	0.0174473\\
10.1	0.0170974\\
10.125	0.0167735\\
10.15	0.016475\\
10.175	0.0162014\\
10.2	0.0159516\\
10.225	0.0157242\\
10.25	0.0155177\\
10.275	0.0153301\\
10.3	0.0151593\\
10.325	0.0150031\\
10.35	0.0148592\\
10.375	0.0147252\\
10.4	0.0145986\\
10.425	0.0144772\\
10.45	0.0143588\\
10.475	0.0142414\\
10.5	0.014123\\
10.525	0.0140021\\
10.55	0.0138773\\
10.575	0.0137475\\
10.6	0.0136118\\
10.625	0.0134698\\
10.65	0.0133211\\
10.675	0.0131658\\
10.7	0.0130041\\
10.725	0.0128364\\
10.75	0.0126633\\
10.775	0.0124857\\
10.8	0.0123045\\
10.825	0.0121206\\
10.85	0.0119352\\
10.875	0.0117494\\
10.9	0.0115642\\
10.925	0.0113807\\
10.95	0.0111999\\
10.975	0.0110228\\
11	0.0108501\\
11.025	0.0106826\\
11.05	0.0105209\\
11.075	0.0103655\\
11.1	0.0102167\\
11.125	0.0100747\\
11.15	0.00993962\\
11.175	0.00981152\\
11.2	0.00969024\\
11.225	0.00957558\\
11.25	0.00946725\\
11.275	0.00936493\\
11.3	0.00926821\\
11.325	0.00917665\\
11.35	0.0090898\\
11.375	0.00900717\\
11.4	0.0089283\\
11.425	0.0088527\\
11.45	0.00877994\\
11.475	0.00870958\\
11.5	0.00864122\\
11.525	0.0085745\\
11.55	0.00850911\\
11.575	0.00844474\\
11.6	0.00838114\\
11.625	0.00831811\\
11.65	0.00825546\\
11.675	0.00819308\\
11.7	0.00813083\\
11.725	0.00806865\\
11.75	0.00800648\\
11.775	0.00794429\\
11.8	0.00788206\\
11.825	0.00781978\\
11.85	0.00775746\\
11.875	0.00769513\\
11.9	0.00763281\\
11.925	0.00757052\\
11.95	0.00750828\\
11.975	0.00744612\\
12	0.00738408\\
12.025	0.00732217\\
12.05	0.00726044\\
12.075	0.00719891\\
12.1	0.00713761\\
12.125	0.00707658\\
12.15	0.00701585\\
12.175	0.00695546\\
12.2	0.00689546\\
12.225	0.0068359\\
12.25	0.00677685\\
12.275	0.00671837\\
12.3	0.00666053\\
12.325	0.00660343\\
12.35	0.00654715\\
12.375	0.00649177\\
12.4	0.00643739\\
12.425	0.0063841\\
12.45	0.00633201\\
12.475	0.00628118\\
12.5	0.0062317\\
12.525	0.00618363\\
12.55	0.006137\\
12.575	0.00609185\\
12.6	0.00604816\\
12.625	0.0060059\\
12.65	0.005965\\
12.675	0.00592534\\
12.7	0.00588679\\
12.725	0.00584917\\
12.75	0.00581224\\
12.775	0.00577573\\
12.8	0.00573933\\
12.825	0.0057027\\
12.85	0.00566547\\
12.875	0.00562722\\
12.9	0.00558751\\
12.925	0.00554591\\
12.95	0.00550196\\
12.975	0.00545523\\
13	0.00540525\\
13.025	0.00535161\\
13.05	0.00529391\\
13.075	0.00523181\\
13.1	0.00516499\\
13.125	0.00509323\\
13.15	0.00501632\\
13.175	0.00493416\\
13.2	0.00484673\\
13.225	0.00475408\\
13.25	0.00465635\\
13.275	0.00455375\\
13.3	0.00444659\\
13.325	0.00433526\\
13.35	0.00422021\\
13.375	0.00410198\\
13.4	0.00398116\\
13.425	0.00385839\\
13.45	0.00373435\\
13.475	0.00360975\\
13.5	0.00348532\\
13.525	0.00336176\\
13.55	0.00323982\\
13.575	0.00312018\\
13.6	0.00300351\\
13.625	0.00289041\\
13.65	0.00278145\\
13.675	0.00267711\\
13.7	0.00257782\\
13.725	0.00248391\\
13.75	0.00239567\\
13.775	0.00231326\\
13.8	0.0022368\\
13.825	0.00216629\\
13.85	0.00210167\\
13.875	0.0020428\\
13.9	0.0019895\\
13.925	0.00194151\\
13.95	0.00189853\\
13.975	0.00186019\\
14	0.0018261\\
14.025	0.00179585\\
14.05	0.00176903\\
14.075	0.00174518\\
14.1	0.00172389\\
14.125	0.00170471\\
14.15	0.00168725\\
14.175	0.00167111\\
14.2	0.00165592\\
14.225	0.00164132\\
14.25	0.00162703\\
14.275	0.00161277\\
14.3	0.00159828\\
14.325	0.00158336\\
14.35	0.00156784\\
14.375	0.00155155\\
14.4	0.0015344\\
14.425	0.00151628\\
14.45	0.00149714\\
14.475	0.00147693\\
14.5	0.0014556\\
14.525	0.00143317\\
14.55	0.00140965\\
14.575	0.00138505\\
14.6	0.00135938\\
14.625	0.00133269\\
14.65	0.00130501\\
14.675	0.0012764\\
14.7	0.00124689\\
14.725	0.00121655\\
14.75	0.00118544\\
14.775	0.0011536\\
14.8	0.0011211\\
14.825	0.00108801\\
14.85	0.00105439\\
14.875	0.00102032\\
14.9	0.000985864\\
14.925	0.000951103\\
14.95	0.00091612\\
14.975	0.000881004\\
15	0.000845843\\
15.025	0.000810726\\
15.05	0.000775748\\
15.075	0.000741008\\
15.1	0.00070661\\
15.125	0.000672652\\
15.15	0.000639237\\
15.175	0.000606467\\
15.2	0.000574438\\
15.225	0.000543241\\
15.25	0.000512975\\
15.275	0.000483728\\
15.3	0.000455572\\
15.325	0.000428576\\
15.35	0.000402809\\
15.375	0.000378325\\
15.4	0.000355164\\
15.425	0.000333353\\
15.45	0.000312912\\
15.475	0.000293848\\
15.5	0.00027616\\
15.525	0.000259829\\
15.55	0.000244827\\
15.575	0.000231113\\
15.6	0.000218636\\
15.625	0.000207337\\
15.65	0.000197148\\
15.675	0.000187994\\
15.7	0.000179795\\
15.725	0.000172464\\
15.75	0.000165908\\
15.775	0.00016004\\
15.8	0.000154769\\
15.825	0.000150004\\
15.85	0.000145658\\
15.875	0.000141648\\
15.9	0.000137895\\
15.925	0.000134325\\
15.95	0.000130873\\
15.975	0.000127481\\
16	0.000124097\\
16.025	0.000120679\\
16.05	0.000117192\\
16.075	0.00011361\\
16.1	0.000109914\\
16.125	0.000106093\\
16.15	0.000102145\\
16.175	9.80709e-05\\
16.2	9.38813e-05\\
16.225	8.959e-05\\
16.25	8.52138e-05\\
16.275	8.07734e-05\\
16.3	7.62931e-05\\
16.325	7.17987e-05\\
16.35	6.7316e-05\\
16.375	6.28717e-05\\
16.4	5.84927e-05\\
16.425	5.42037e-05\\
16.45	5.00269e-05\\
16.475	4.59837e-05\\
16.5	4.20939e-05\\
16.525	3.83737e-05\\
16.55	3.48356e-05\\
16.575	3.14896e-05\\
16.6	2.83446e-05\\
16.625	2.5407e-05\\
16.65	2.26782e-05\\
16.675	2.01559e-05\\
16.7	1.78377e-05\\
16.725	1.57209e-05\\
16.75	1.37995e-05\\
16.775	1.20643e-05\\
16.8	1.05057e-05\\
16.825	9.11419e-06\\
16.85	7.8795e-06\\
16.875	6.79029e-06\\
16.9	5.83473e-06\\
16.925	5.00114e-06\\
16.95	4.27832e-06\\
16.975	3.65536e-06\\
17	3.12161e-06\\
17.025	2.66701e-06\\
17.05	2.28215e-06\\
17.075	1.9581e-06\\
17.1	1.68672e-06\\
17.125	1.46089e-06\\
17.15	1.27405e-06\\
17.175	1.12009e-06\\
17.2	9.9368e-07\\
17.225	8.90312e-07\\
17.25	8.05882e-07\\
17.275	7.36876e-07\\
17.3	6.80586e-07\\
17.325	6.34574e-07\\
17.35	5.96569e-07\\
17.375	5.64892e-07\\
17.4	5.38298e-07\\
17.425	5.15545e-07\\
17.45	4.95623e-07\\
17.475	4.77948e-07\\
17.5	4.6198e-07\\
17.525	4.47242e-07\\
17.55	4.33579e-07\\
17.575	4.20856e-07\\
17.6	4.08726e-07\\
17.625	3.96971e-07\\
17.65	3.85638e-07\\
17.675	3.74792e-07\\
17.7	3.64421e-07\\
17.725	3.54462e-07\\
17.75	3.44818e-07\\
17.775	3.35503e-07\\
17.8	3.26668e-07\\
17.825	3.18326e-07\\
17.85	3.10321e-07\\
17.875	3.02585e-07\\
17.9	2.95224e-07\\
17.925	2.88323e-07\\
17.95	2.81839e-07\\
17.975	2.75642e-07\\
18	2.69686e-07\\
18.025	2.64053e-07\\
18.05	2.58802e-07\\
18.075	2.53829e-07\\
18.1	2.49021e-07\\
18.125	2.44406e-07\\
18.15	2.40071e-07\\
18.175	2.36015e-07\\
18.2	2.32118e-07\\
18.225	2.28302e-07\\
18.25	2.24622e-07\\
18.275	2.21153e-07\\
18.3	2.17828e-07\\
18.325	2.1457e-07\\
18.35	2.11435e-07\\
18.375	2.08471e-07\\
18.4	2.05584e-07\\
18.425	2.0271e-07\\
18.45	1.99905e-07\\
18.475	1.97209e-07\\
18.5	1.94588e-07\\
18.525	1.92035e-07\\
18.55	1.89565e-07\\
18.575	1.87142e-07\\
18.6	1.84721e-07\\
18.625	1.8231e-07\\
18.65	1.79973e-07\\
18.675	1.77731e-07\\
18.7	1.75523e-07\\
18.725	1.73294e-07\\
18.75	1.71094e-07\\
18.775	1.68964e-07\\
18.8	1.66853e-07\\
18.825	1.64717e-07\\
18.85	1.62592e-07\\
18.875	1.60531e-07\\
18.9	1.58513e-07\\
18.925	1.56489e-07\\
18.95	1.54471e-07\\
18.975	1.52467e-07\\
19	1.50481e-07\\
19.025	1.48502e-07\\
19.05	1.46529e-07\\
19.075	1.44569e-07\\
19.1	1.42643e-07\\
19.125	1.40745e-07\\
19.15	1.38835e-07\\
19.175	1.36933e-07\\
19.2	1.35062e-07\\
19.225	1.33191e-07\\
19.25	1.3133e-07\\
19.275	1.29518e-07\\
19.3	1.27723e-07\\
19.325	1.25907e-07\\
19.35	1.24113e-07\\
19.375	1.22374e-07\\
19.4	1.20636e-07\\
19.425	1.18899e-07\\
19.45	1.17214e-07\\
19.475	1.15555e-07\\
19.5	1.13892e-07\\
19.525	1.12255e-07\\
19.55	1.10658e-07\\
19.575	1.09085e-07\\
19.6	1.07518e-07\\
19.625	1.05975e-07\\
19.65	1.04452e-07\\
19.675	1.02956e-07\\
19.7	1.01489e-07\\
19.725	1.00045e-07\\
19.75	9.86258e-08\\
19.775	9.7224e-08\\
19.8	9.58333e-08\\
19.825	9.44794e-08\\
19.85	9.31533e-08\\
19.875	9.18302e-08\\
19.9	9.05245e-08\\
19.925	8.9254e-08\\
19.95	8.80034e-08\\
19.975	8.67665e-08\\
20	8.55567e-08\\
};
\addlegendentry{PML}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.025	7.29185e-08\\
0.05	3.73943e-07\\
0.075	5.29288e-07\\
0.1	6.26195e-07\\
0.125	9.04972e-07\\
0.15	1.19705e-06\\
0.175	1.51719e-06\\
0.2	1.96754e-06\\
0.225	2.55419e-06\\
0.25	3.28027e-06\\
0.275	4.20822e-06\\
0.3	5.46754e-06\\
0.325	6.97964e-06\\
0.35	8.94011e-06\\
0.375	1.15708e-05\\
0.4	1.46139e-05\\
0.425	1.85015e-05\\
0.45	2.37818e-05\\
0.475	3.01567e-05\\
0.5	3.78575e-05\\
0.525	4.77855e-05\\
0.55	6.02647e-05\\
0.575	7.53194e-05\\
0.6	9.3976e-05\\
0.625	0.00011721\\
0.65	0.000145332\\
0.675	0.000179826\\
0.7	0.000222026\\
0.725	0.000272948\\
0.75	0.000334593\\
0.775	0.000408385\\
0.8	0.000496914\\
0.825	0.000603451\\
0.85	0.000730004\\
0.875	0.000879774\\
0.9	0.00105658\\
0.925	0.00126495\\
0.95	0.00150941\\
0.975	0.00179408\\
1	0.00212575\\
1.025	0.00251033\\
1.05	0.00295365\\
1.075	0.00346274\\
1.1	0.00404338\\
1.125	0.00470588\\
1.15	0.00545952\\
1.175	0.00630796\\
1.2	0.00725947\\
1.225	0.00832598\\
1.25	0.00951493\\
1.275	0.010828\\
1.3	0.0122736\\
1.325	0.0138628\\
1.35	0.015595\\
1.375	0.0174724\\
1.4	0.0194967\\
1.425	0.0216644\\
1.45	0.0239769\\
1.475	0.0264226\\
1.5	0.0289885\\
1.525	0.0316698\\
1.55	0.0344478\\
1.575	0.0372976\\
1.6	0.040194\\
1.625	0.043116\\
1.65	0.0460326\\
1.675	0.0488973\\
1.7	0.0516833\\
1.725	0.0543547\\
1.75	0.0568603\\
1.775	0.0591623\\
1.8	0.0612149\\
1.825	0.0629828\\
1.85	0.0644289\\
1.875	0.0655057\\
1.9	0.0661963\\
1.925	0.0664776\\
1.95	0.0663238\\
1.975	0.0657349\\
2	0.0647149\\
2.025	0.0632843\\
2.05	0.0614664\\
2.075	0.059299\\
2.1	0.0568493\\
2.125	0.0541825\\
2.15	0.0513824\\
2.175	0.0485481\\
2.2	0.0457874\\
2.225	0.0432272\\
2.25	0.040992\\
2.275	0.039218\\
2.3	0.0380505\\
2.325	0.037629\\
2.35	0.0380935\\
2.375	0.039578\\
2.4	0.0422082\\
2.425	0.0460934\\
2.45	0.0513317\\
2.475	0.0579979\\
2.5	0.0661386\\
2.525	0.0757892\\
2.55	0.0869429\\
2.575	0.0995668\\
2.6	0.113606\\
2.625	0.128958\\
2.65	0.145509\\
2.675	0.163104\\
2.7	0.181558\\
2.725	0.200681\\
2.75	0.220244\\
2.775	0.240008\\
2.8	0.259722\\
2.825	0.279133\\
2.85	0.297995\\
2.875	0.316035\\
2.9	0.333029\\
2.925	0.348758\\
2.95	0.363003\\
2.975	0.375604\\
3	0.386409\\
3.025	0.395298\\
3.05	0.402209\\
3.075	0.407098\\
3.1	0.409959\\
3.125	0.410828\\
3.15	0.409787\\
3.175	0.406949\\
3.2	0.402434\\
3.225	0.396422\\
3.25	0.389111\\
3.275	0.380699\\
3.3	0.371415\\
3.325	0.36149\\
3.35	0.35116\\
3.375	0.340662\\
3.4	0.330213\\
3.425	0.320029\\
3.45	0.310309\\
3.475	0.301229\\
3.5	0.292942\\
3.525	0.285576\\
3.55	0.279237\\
3.575	0.273995\\
3.6	0.269899\\
3.625	0.266969\\
3.65	0.265199\\
3.675	0.26456\\
3.7	0.265\\
3.725	0.26645\\
3.75	0.26882\\
3.775	0.272014\\
3.8	0.275922\\
3.825	0.280427\\
3.85	0.28541\\
3.875	0.290749\\
3.9	0.296333\\
3.925	0.302042\\
3.95	0.307767\\
3.975	0.313421\\
4	0.318908\\
4.025	0.324149\\
4.05	0.329085\\
4.075	0.333655\\
4.1	0.337826\\
4.125	0.341559\\
4.15	0.344837\\
4.175	0.347659\\
4.2	0.350014\\
4.225	0.351919\\
4.25	0.353388\\
4.275	0.35444\\
4.3	0.355111\\
4.325	0.355422\\
4.35	0.355413\\
4.375	0.355121\\
4.4	0.354574\\
4.425	0.353817\\
4.45	0.352879\\
4.475	0.351793\\
4.5	0.350595\\
4.525	0.349309\\
4.55	0.347962\\
4.575	0.346579\\
4.6	0.345175\\
4.625	0.343772\\
4.65	0.342377\\
4.675	0.341005\\
4.7	0.339666\\
4.725	0.338358\\
4.75	0.33709\\
4.775	0.335861\\
4.8	0.334668\\
4.825	0.333513\\
4.85	0.33239\\
4.875	0.331295\\
4.9	0.330224\\
4.925	0.329171\\
4.95	0.328131\\
4.975	0.327098\\
5	0.326068\\
5.025	0.325037\\
5.05	0.323998\\
5.075	0.322949\\
5.1	0.321886\\
5.125	0.320806\\
5.15	0.319707\\
5.175	0.318587\\
5.2	0.317446\\
5.225	0.316281\\
5.25	0.315093\\
5.275	0.313883\\
5.3	0.312649\\
5.325	0.311393\\
5.35	0.310116\\
5.375	0.308817\\
5.4	0.307499\\
5.425	0.306161\\
5.45	0.304806\\
5.475	0.303432\\
5.5	0.302043\\
5.525	0.300639\\
5.55	0.29922\\
5.575	0.297789\\
5.6	0.296347\\
5.625	0.294896\\
5.65	0.293438\\
5.675	0.291975\\
5.7	0.290509\\
5.725	0.289046\\
5.75	0.287587\\
5.775	0.286137\\
5.8	0.284701\\
5.825	0.283284\\
5.85	0.281891\\
5.875	0.280527\\
5.9	0.279198\\
5.925	0.277909\\
5.95	0.276667\\
5.975	0.275475\\
6	0.27434\\
6.025	0.273263\\
6.05	0.272249\\
6.075	0.2713\\
6.1	0.270416\\
6.125	0.269595\\
6.15	0.268837\\
6.175	0.268137\\
6.2	0.267488\\
6.225	0.266883\\
6.25	0.266313\\
6.275	0.265765\\
6.3	0.265227\\
6.325	0.264684\\
6.35	0.264119\\
6.375	0.263515\\
6.4	0.262854\\
6.425	0.262116\\
6.45	0.261281\\
6.475	0.260332\\
6.5	0.259249\\
6.525	0.258014\\
6.55	0.25661\\
6.575	0.255024\\
6.6	0.253243\\
6.625	0.251256\\
6.65	0.249056\\
6.675	0.246639\\
6.7	0.244005\\
6.725	0.241154\\
6.75	0.238095\\
6.775	0.234835\\
6.8	0.231388\\
6.825	0.227769\\
6.85	0.223998\\
6.875	0.220097\\
6.9	0.216089\\
6.925	0.212\\
6.95	0.207858\\
6.975	0.203692\\
7	0.199529\\
7.025	0.195399\\
7.05	0.19133\\
7.075	0.187347\\
7.1	0.183476\\
7.125	0.179741\\
7.15	0.176161\\
7.175	0.172754\\
7.2	0.169533\\
7.225	0.166509\\
7.25	0.16369\\
7.275	0.161077\\
7.3	0.158672\\
7.325	0.156469\\
7.35	0.154462\\
7.375	0.152639\\
7.4	0.150986\\
7.425	0.149487\\
7.45	0.148124\\
7.475	0.146875\\
7.5	0.14572\\
7.525	0.144633\\
7.55	0.143594\\
7.575	0.142577\\
7.6	0.141559\\
7.625	0.140519\\
7.65	0.139435\\
7.675	0.138287\\
7.7	0.137059\\
7.725	0.135734\\
7.75	0.134299\\
7.775	0.132744\\
7.8	0.131061\\
7.825	0.129245\\
7.85	0.127295\\
7.875	0.12521\\
7.9	0.122995\\
7.925	0.120655\\
7.95	0.118199\\
7.975	0.115637\\
8	0.112982\\
8.025	0.110249\\
8.05	0.107453\\
8.075	0.104612\\
8.1	0.101744\\
8.125	0.0988666\\
8.15	0.0959989\\
8.175	0.0931593\\
8.2	0.0903658\\
8.225	0.0876354\\
8.25	0.0849842\\
8.275	0.0824272\\
8.3	0.0799775\\
8.325	0.0776465\\
8.35	0.0754437\\
8.375	0.0733766\\
8.4	0.0714505\\
8.425	0.0696687\\
8.45	0.068032\\
8.475	0.0665394\\
8.5	0.0651877\\
8.525	0.0639718\\
8.55	0.0628849\\
8.575	0.0619186\\
8.6	0.0610633\\
8.625	0.0603082\\
8.65	0.0596416\\
8.675	0.0590512\\
8.7	0.0585247\\
8.725	0.0580493\\
8.75	0.0576128\\
8.775	0.0572033\\
8.8	0.0568095\\
8.825	0.0564209\\
8.85	0.0560282\\
8.875	0.0556232\\
8.9	0.0551988\\
8.925	0.0547493\\
8.95	0.0542702\\
8.975	0.0537586\\
9	0.0532126\\
9.025	0.0526315\\
9.05	0.0520158\\
9.075	0.0513671\\
9.1	0.0506877\\
9.125	0.0499806\\
9.15	0.0492495\\
9.175	0.0484983\\
9.2	0.0477313\\
9.225	0.0469529\\
9.25	0.0461676\\
9.275	0.0453795\\
9.3	0.0445926\\
9.325	0.0438104\\
9.35	0.0430363\\
9.375	0.0422731\\
9.4	0.0415231\\
9.425	0.040788\\
9.45	0.0400694\\
9.475	0.0393681\\
9.5	0.0386849\\
9.525	0.0380198\\
9.55	0.0373728\\
9.575	0.0367437\\
9.6	0.036132\\
9.625	0.0355373\\
9.65	0.0349589\\
9.675	0.0343964\\
9.7	0.0338493\\
9.725	0.0333171\\
9.75	0.0327998\\
9.775	0.0322972\\
9.8	0.0318093\\
9.825	0.0313364\\
9.85	0.0308787\\
9.875	0.0304366\\
9.9	0.0300108\\
9.925	0.0296015\\
9.95	0.0292094\\
9.975	0.0288349\\
10	0.0284783\\
10.025	0.02814\\
10.05	0.02782\\
10.075	0.0275182\\
10.1	0.0272344\\
10.125	0.026968\\
10.15	0.0267184\\
10.175	0.0264846\\
10.2	0.0262656\\
10.225	0.02606\\
10.25	0.0258664\\
10.275	0.0256833\\
10.3	0.0255091\\
10.325	0.0253419\\
10.35	0.0251803\\
10.375	0.0250225\\
10.4	0.024867\\
10.425	0.0247123\\
10.45	0.0245571\\
10.475	0.0244004\\
10.5	0.0242411\\
10.525	0.0240787\\
10.55	0.0239126\\
10.575	0.0237426\\
10.6	0.0235686\\
10.625	0.0233908\\
10.65	0.0232096\\
10.675	0.0230257\\
10.7	0.0228397\\
10.725	0.0226524\\
10.75	0.0224648\\
10.775	0.0222779\\
10.8	0.0220928\\
10.825	0.0219103\\
10.85	0.0217316\\
10.875	0.0215576\\
10.9	0.0213892\\
10.925	0.0212271\\
10.95	0.021072\\
10.975	0.0209245\\
11	0.0207849\\
11.025	0.0206535\\
11.05	0.0205306\\
11.075	0.0204162\\
11.1	0.02031\\
11.125	0.020212\\
11.15	0.0201219\\
11.175	0.0200393\\
11.2	0.0199637\\
11.225	0.0198948\\
11.25	0.0198318\\
11.275	0.0197744\\
11.3	0.0197219\\
11.325	0.0196739\\
11.35	0.0196298\\
11.375	0.0195891\\
11.4	0.0195513\\
11.425	0.019516\\
11.45	0.019483\\
11.475	0.0194517\\
11.5	0.0194219\\
11.525	0.0193934\\
11.55	0.0193661\\
11.575	0.0193396\\
11.6	0.0193139\\
11.625	0.0192888\\
11.65	0.0192643\\
11.675	0.0192403\\
11.7	0.0192168\\
11.725	0.0191936\\
11.75	0.0191708\\
11.775	0.0191483\\
11.8	0.0191259\\
11.825	0.0191036\\
11.85	0.0190814\\
11.875	0.019059\\
11.9	0.0190365\\
11.925	0.0190135\\
11.95	0.0189901\\
11.975	0.0189661\\
12	0.0189412\\
12.025	0.0189152\\
12.05	0.0188881\\
12.075	0.0188597\\
12.1	0.0188297\\
12.125	0.018798\\
12.15	0.0187644\\
12.175	0.0187288\\
12.2	0.0186911\\
12.225	0.0186511\\
12.25	0.0186088\\
12.275	0.018564\\
12.3	0.0185168\\
12.325	0.0184671\\
12.35	0.0184149\\
12.375	0.0183602\\
12.4	0.018303\\
12.425	0.0182434\\
12.45	0.0181813\\
12.475	0.018117\\
12.5	0.0180503\\
12.525	0.0179814\\
12.55	0.0179102\\
12.575	0.0178369\\
12.6	0.0177614\\
12.625	0.0176838\\
12.65	0.0176039\\
12.675	0.0175217\\
12.7	0.0174372\\
12.725	0.0173503\\
12.75	0.0172608\\
12.775	0.0171685\\
12.8	0.0170733\\
12.825	0.016975\\
12.85	0.0168733\\
12.875	0.0167682\\
12.9	0.0166593\\
12.925	0.0165464\\
12.95	0.0164295\\
12.975	0.0163083\\
13	0.0161828\\
13.025	0.0160529\\
13.05	0.0159186\\
13.075	0.01578\\
13.1	0.0156372\\
13.125	0.0154906\\
13.15	0.0153402\\
13.175	0.0151867\\
13.2	0.0150304\\
13.225	0.0148719\\
13.25	0.0147118\\
13.275	0.014551\\
13.3	0.01439\\
13.325	0.0142298\\
13.35	0.0140712\\
13.375	0.0139151\\
13.4	0.0137623\\
13.425	0.0136138\\
13.45	0.0134704\\
13.475	0.0133328\\
13.5	0.0132019\\
13.525	0.0130781\\
13.55	0.0129622\\
13.575	0.0128545\\
13.6	0.0127554\\
13.625	0.012665\\
13.65	0.0125835\\
13.675	0.0125107\\
13.7	0.0124463\\
13.725	0.0123902\\
13.75	0.0123417\\
13.775	0.0123002\\
13.8	0.0122652\\
13.825	0.0122357\\
13.85	0.0122109\\
13.875	0.0121898\\
13.9	0.0121715\\
13.925	0.012155\\
13.95	0.0121392\\
13.975	0.0121232\\
14	0.0121061\\
14.025	0.0120868\\
14.05	0.0120646\\
14.075	0.0120387\\
14.1	0.0120084\\
14.125	0.0119731\\
14.15	0.0119323\\
14.175	0.0118858\\
14.2	0.0118331\\
14.225	0.0117741\\
14.25	0.0117088\\
14.275	0.0116371\\
14.3	0.0115593\\
14.325	0.0114754\\
14.35	0.0113857\\
14.375	0.0112906\\
14.4	0.0111905\\
14.425	0.0110857\\
14.45	0.0109767\\
14.475	0.0108639\\
14.5	0.0107479\\
14.525	0.0106292\\
14.55	0.0105082\\
14.575	0.0103853\\
14.6	0.0102611\\
14.625	0.0101359\\
14.65	0.0100103\\
14.675	0.00988447\\
14.7	0.00975888\\
14.725	0.00963388\\
14.75	0.00950977\\
14.775	0.00938682\\
14.8	0.00926529\\
14.825	0.00914543\\
14.85	0.00902743\\
14.875	0.00891151\\
14.9	0.00879781\\
14.925	0.0086865\\
14.95	0.00857772\\
14.975	0.0084716\\
15	0.00836824\\
15.025	0.00826773\\
15.05	0.00817016\\
15.075	0.0080756\\
15.1	0.00798409\\
15.125	0.00789571\\
15.15	0.0078105\\
15.175	0.00772849\\
15.2	0.00764969\\
15.225	0.00757411\\
15.25	0.00750178\\
15.275	0.00743268\\
15.3	0.00736681\\
15.325	0.00730414\\
15.35	0.00724467\\
15.375	0.00718837\\
15.4	0.00713519\\
15.425	0.00708509\\
15.45	0.00703802\\
15.475	0.00699394\\
15.5	0.00695277\\
15.525	0.00691447\\
15.55	0.00687896\\
15.575	0.00684615\\
15.6	0.00681596\\
15.625	0.00678831\\
15.65	0.0067631\\
15.675	0.00674023\\
15.7	0.00671958\\
15.725	0.00670105\\
15.75	0.0066845\\
15.775	0.00666981\\
15.8	0.00665685\\
15.825	0.00664547\\
15.85	0.00663553\\
15.875	0.00662687\\
15.9	0.00661932\\
15.925	0.00661273\\
15.95	0.00660693\\
15.975	0.00660174\\
16	0.006597\\
16.025	0.00659252\\
16.05	0.00658813\\
16.075	0.00658364\\
16.1	0.0065789\\
16.125	0.00657371\\
16.15	0.00656793\\
16.175	0.00656137\\
16.2	0.0065539\\
16.225	0.00654536\\
16.25	0.00653561\\
16.275	0.00652453\\
16.3	0.006512\\
16.325	0.00649792\\
16.35	0.0064822\\
16.375	0.00646478\\
16.4	0.00644561\\
16.425	0.00642463\\
16.45	0.00640183\\
16.475	0.00637721\\
16.5	0.00635079\\
16.525	0.00632259\\
16.55	0.00629266\\
16.575	0.00626108\\
16.6	0.00622791\\
16.625	0.00619326\\
16.65	0.00615724\\
16.675	0.00611995\\
16.7	0.00608153\\
16.725	0.00604212\\
16.75	0.00600185\\
16.775	0.00596088\\
16.8	0.00591934\\
16.825	0.00587738\\
16.85	0.00583515\\
16.875	0.00579277\\
16.9	0.00575038\\
16.925	0.00570811\\
16.95	0.00566605\\
16.975	0.0056243\\
17	0.00558296\\
17.025	0.00554208\\
17.05	0.00550174\\
17.075	0.00546197\\
17.1	0.00542279\\
17.125	0.00538422\\
17.15	0.00534625\\
17.175	0.00530887\\
17.2	0.00527205\\
17.225	0.00523574\\
17.25	0.00519989\\
17.275	0.00516446\\
17.3	0.00512936\\
17.325	0.00509452\\
17.35	0.00505987\\
17.375	0.00502533\\
17.4	0.00499083\\
17.425	0.00495629\\
17.45	0.00492162\\
17.475	0.00488678\\
17.5	0.0048517\\
17.525	0.00481633\\
17.55	0.00478061\\
17.575	0.00474451\\
17.6	0.00470802\\
17.625	0.00467112\\
17.65	0.0046338\\
17.675	0.00459607\\
17.7	0.00455796\\
17.725	0.00451948\\
17.75	0.00448068\\
17.775	0.00444161\\
17.8	0.00440232\\
17.825	0.00436288\\
17.85	0.00432333\\
17.875	0.00428377\\
17.9	0.00424427\\
17.925	0.00420491\\
17.95	0.00416575\\
17.975	0.00412688\\
18	0.00408836\\
18.025	0.00405027\\
18.05	0.00401268\\
18.075	0.00397564\\
18.1	0.00393921\\
18.125	0.00390343\\
18.15	0.00386834\\
18.175	0.00383396\\
18.2	0.00380032\\
18.225	0.00376742\\
18.25	0.00373527\\
18.275	0.00370386\\
18.3	0.00367317\\
18.325	0.00364317\\
18.35	0.00361383\\
18.375	0.00358511\\
18.4	0.00355695\\
18.425	0.00352929\\
18.45	0.00350209\\
18.475	0.00347527\\
18.5	0.00344875\\
18.525	0.00342247\\
18.55	0.00339634\\
18.575	0.0033703\\
18.6	0.00334426\\
18.625	0.00331814\\
18.65	0.00329188\\
18.675	0.00326538\\
18.7	0.00323858\\
18.725	0.00321142\\
18.75	0.00318383\\
18.775	0.00315575\\
18.8	0.00312713\\
18.825	0.00309791\\
18.85	0.00306804\\
18.875	0.0030375\\
18.9	0.00300626\\
18.925	0.0029743\\
18.95	0.00294158\\
18.975	0.00290811\\
19	0.00287388\\
19.025	0.00283889\\
19.05	0.00280317\\
19.075	0.00276671\\
19.1	0.00272955\\
19.125	0.00269172\\
19.15	0.00265326\\
19.175	0.00261421\\
19.2	0.00257461\\
19.225	0.00253452\\
19.25	0.00249399\\
19.275	0.0024531\\
19.3	0.0024119\\
19.325	0.00237048\\
19.35	0.00232889\\
19.375	0.00228722\\
19.4	0.00224554\\
19.425	0.00220394\\
19.45	0.0021625\\
19.475	0.0021213\\
19.5	0.00208041\\
19.525	0.00203993\\
19.55	0.00199994\\
19.575	0.0019605\\
19.6	0.00192171\\
19.625	0.00188364\\
19.65	0.00184637\\
19.675	0.00180996\\
19.7	0.00177449\\
19.725	0.00174002\\
19.75	0.00170661\\
19.775	0.00167433\\
19.8	0.00164322\\
19.825	0.00161333\\
19.85	0.0015847\\
19.875	0.00155738\\
19.9	0.0015314\\
19.925	0.00150678\\
19.95	0.00148355\\
19.975	0.00146172\\
20	0.0014413\\
};
\addlegendentry{CAL}

\end{axis}
\end{tikzpicture}%

==> PML_infinite_domain.tex <==

\begin{tikzpicture}[scale=0.75]

\def \lx {4}
\def \ly {2}
\def \hx {1}
\def \hy {1}
%\draw[help lines,step=.5] (-\lx-\hx-1,-\ly-\hy-1) grid (\lx+\hx+1,\ly+\hy+1);

% Origin
\coordinate (O) at (0,0);

% Domain coordinates
\coordinate (A) at (-\lx,-\ly);
\coordinate (B) at (\lx,\ly);
\coordinate (C) at (-\lx,\ly);
\coordinate (D) at (\lx,-\ly);

% PML coordinates
\coordinate (E) at (-\lx-\hx,-\ly-\hy);
\coordinate (F) at (\lx+\hx,\ly+\hy);
\coordinate (G) at (-\lx-\hx,\ly+\hy);
\coordinate (H) at (\lx+\hx,-\ly-\hy);
\coordinate (I) at (-\lx,-\ly-\hy);
\coordinate (J) at (\lx,-\ly-\hy);
\coordinate (K) at (\lx+\hx,-\ly);
\coordinate (L) at (\lx+\hx,\ly);
\coordinate (M) at (\lx,\ly+\hy);
\coordinate (N) at (-\lx,\ly+\hy);
\coordinate (P) at (-\lx-\hx,\ly);
\coordinate (Q) at (-\lx-\hx,-\ly);
\coordinate (P1) at (-\lx-\hx/2,0);
\coordinate (P2) at (0,-\ly-\hy/2);
\coordinate (Interface) at (\lx,\ly/2);
\coordinate (Boundary) at (\lx+\hx,\ly/2);

% Domain
\draw[black,thick,fill=cyan!30] (A) rectangle (B);
\draw (O) node[below left] {$O$} node{$\bullet$};
\node[above right=0.5] at (A) {$\Omega_{\text{BD}}$};
\draw[solid,black,stealth-stealth] (0,-0.5) -- (\lx,-0.5) node[midway,below]{$\ell_1$};
\draw[solid,black,stealth-stealth] (-0.5,0) -- (-0.5,\ly) node[midway,left]{$\ell_2$};

% PML
\fill[preaction={fill=magenta!30}, pattern=custom north east lines, hatchspread=3pt, hatchthickness=1pt, hatchcolor=orange!30] (A) rectangle (E);
\fill[preaction={fill=magenta!30}, pattern=custom north east lines, hatchspread=3pt, hatchthickness=1pt, hatchcolor=orange!30] (B) rectangle (F);
\fill[preaction={fill=magenta!30}, pattern=custom north west lines, hatchspread=3pt, hatchthickness=1pt, hatchcolor=orange!30] (C) rectangle (G);
\fill[preaction={fill=magenta!30}, pattern=custom north west lines, hatchspread=3pt, hatchthickness=1pt, hatchcolor=orange!30] (D) rectangle (H);
\fill[fill=orange!30] (A) rectangle (J);
\fill[fill=orange!30] (C) rectangle (M);
\fill[fill=magenta!30] (Q) rectangle (C);
\fill[fill=magenta!30] (D) rectangle (L);
\draw[black,thick] (E) rectangle (F);
\draw[dashed,black,thin] (A) -- (I);
\draw[dashed,black,thin] (A) -- (Q);
\draw[dashed,black,thin] (D) -- (J);
\draw[dashed,black,thin] (D) -- (K);
\draw[dashed,black,thin] (B) -- (L);
\draw[dashed,black,thin] (B) -- (M);
\draw[dashed,black,thin] (C) -- (N);
\draw[dashed,black,thin] (C) -- (P);
\node[above right=0.2] at (E) {$\Omega_{\text{PML}}$};
\node at (P1) {$\Omega_1$};
\node at (P2) {$\Omega_2$};
\draw[solid,black,stealth-stealth] (\lx,-0.5) -- (\lx+\hx,-0.5) node[midway,below]{$h_1$};
\draw[solid,black,stealth-stealth] (-0.5,\ly) -- (-0.5,\ly+\hy) node[midway,left]{$h_2$};

% Interface
\node[above right=0.1] at (Interface) {$\Gamma$};
\node[above right=0.1] at (Boundary) {$\Gamma_{\text{ext}}$};

% Axis
\draw[solid,black,-stealth] (0,0) -- (\lx+\hx+1,0) node[below]{$x_1$};
\draw[solid,black,-stealth] (0,0) -- (0,\ly+\hy+1) node[left]{$x_2$};

\end{tikzpicture}


==> Ricker_freq_matlab.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=2,
%xlabel style={font=\color{white!15!black}},
%xlabel={Frequency $f$},
xlabel={Frequency},
ymin=0,
%ymax=1.4,
%ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude $\abs{\hat{r}(f)}$},
ylabel={Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
x unit=Hz
]
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0.000221281803700101\\
0.00152587890625	0.000150370771615166\\
0.0030517578125	0.000221281803700101\\
0.00457763671875	0.000433905327809973\\
0.006103515625	0.00078816025943653\\
0.00762939453125	0.00128397166848208\\
0.0091552734375	0.00192122214020418\\
0.01068115234375	0.00269975460556321\\
0.01220703125	0.0036193750252371\\
0.01373291015625	0.00467985340424302\\
0.0152587890625	0.00588092421191541\\
0.01678466796875	0.00722228660375358\\
0.018310546875	0.00870360457604452\\
0.01983642578125	0.0103245070994249\\
0.0213623046875	0.0120845882491307\\
0.02288818359375	0.0139834073393249\\
0.0244140625	0.0160204890647928\\
0.02593994140625	0.0181953236515506\\
0.0274658203125	0.0205073670171157\\
0.02899169921875	0.0229560409408047\\
0.030517578125	0.0255407332442296\\
0.03204345703125	0.0282607979820579\\
0.0335693359375	0.0311155556430426\\
0.03509521484375	0.0341042933612942\\
0.03662109375	0.0372262651377429\\
0.03814697265625	0.0404806920717275\\
0.0396728515625	0.0438667626026319\\
0.04119873046875	0.0473836327614884\\
0.042724609375	0.0510304264324545\\
0.04425048828125	0.0548062356240693\\
0.0457763671875	0.0587101207501872\\
0.04730224609375	0.0627411109204834\\
0.048828125	0.066898204240424\\
0.05035400390625	0.0711803681205841\\
0.0518798828125	0.0755865395951993\\
0.05340576171875	0.0801156256498292\\
0.054931640625	0.0847665035580077\\
0.05645751953125	0.0895380212267543\\
0.0579833984375	0.0944289975508137\\
0.05950927734375	0.0994382227754903\\
0.06103515625	0.104564458867941\\
0.06256103515625	0.109806439896782\\
0.0640869140625	0.115162872419876\\
0.06561279296875	0.120632435880137\\
0.067138671875	0.126213783009216\\
0.06866455078125	0.131905540238922\\
0.0701904296875	0.137706308120193\\
0.07171630859375	0.143614661749502\\
0.0732421875	0.149629151202495\\
0.07476806640625	0.155748301974739\\
0.0762939453125	0.161970615429375\\
0.07781982421875	0.168294569251542\\
0.079345703125	0.174718617909382\\
0.08087158203125	0.181241193121459\\
0.0823974609375	0.187860704330423\\
0.08392333984375	0.194575539182731\\
0.08544921875	0.201384064014259\\
0.08697509765625	0.208284624341621\\
0.0885009765625	0.215275545358999\\
0.09002685546875	0.222355132440329\\
0.091552734375	0.229521671646628\\
0.09307861328125	0.236773430238291\\
0.0946044921875	0.244108657192165\\
0.09613037109375	0.251525583723211\\
0.09765625	0.25902242381056\\
0.09918212890625	0.266597374727775\\
0.1007080078125	0.274248617577118\\
0.10223388671875	0.281974317827628\\
0.103759765625	0.289772625856831\\
0.10528564453125	0.297641677495847\\
0.1068115234375	0.305579594577744\\
0.10833740234375	0.313584485488898\\
0.10986328125	0.321654445723186\\
0.11138916015625	0.329787558438803\\
0.1129150390625	0.337981895017499\\
0.11444091796875	0.346235515626048\\
0.115966796875	0.354546469779726\\
0.11749267578125	0.362912796907626\\
0.1190185546875	0.37133252691958\\
0.12054443359375	0.3798036807745\\
0.1220703125	0.388324271049944\\
0.12359619140625	0.396892302512684\\
0.1251220703125	0.405505772690099\\
0.12664794921875	0.41416267244217\\
0.128173828125	0.422860986533894\\
0.12969970703125	0.431598694207903\\
0.1312255859375	0.440373769757101\\
0.13275146484375	0.449184183097104\\
0.13427734375	0.458027900338305\\
0.13580322265625	0.466902884357346\\
0.1373291015625	0.475807095367808\\
0.13885498046875	0.484738491489938\\
0.140380859375	0.493695029319183\\
0.14190673828125	0.502674664493375\\
0.1434326171875	0.511675352258355\\
0.14495849609375	0.520695048031834\\
0.146484375	0.529731707965336\\
0.14801025390625	0.538783289503991\\
0.1495361328125	0.547847751944024\\
0.15106201171875	0.556923056987742\\
0.152587890625	0.566007169295829\\
0.15411376953125	0.575098057036777\\
0.1556396484375	0.584193692433268\\
0.15716552734375	0.593292052305326\\
0.15869140625	0.602391118610065\\
0.16021728515625	0.611488878977862\\
0.1617431640625	0.620583327244766\\
0.16326904296875	0.629672463980996\\
0.164794921875	0.638754297015339\\
0.16632080078125	0.647826841955293\\
0.1678466796875	0.656888122702782\\
0.16937255859375	0.665936171965296\\
0.1708984375	0.674969031762275\\
0.17242431640625	0.683984753926604\\
0.1739501953125	0.692981400601039\\
0.17547607421875	0.701957044729442\\
0.177001953125	0.710909770542645\\
0.17852783203125	0.719837674038818\\
0.1800537109375	0.728738863458191\\
0.18157958984375	0.737611459751983\\
0.18310546875	0.746453597045413\\
0.18463134765625	0.755263423094641\\
0.1861572265625	0.76403909973752\\
0.18768310546875	0.772778803338026\\
0.189208984375	0.781480725224238\\
0.19073486328125	0.79014307211974\\
0.1922607421875	0.798764066568337\\
0.19378662109375	0.807341947351958\\
0.1953125	0.815874969901633\\
0.19683837890625	0.824361406701441\\
0.1983642578125	0.832799547685306\\
0.19989013671875	0.841187700626553\\
0.201416015625	0.849524191520118\\
0.20294189453125	0.857807364957307\\
0.2044677734375	0.866035584493015\\
0.20599365234375	0.874207233005322\\
0.20751953125	0.882320713047361\\
0.20904541015625	0.890374447191387\\
0.2105712890625	0.898366878364969\\
0.21209716796875	0.906296470179207\\
0.213623046875	0.914161707248929\\
0.21514892578125	0.921961095504775\\
0.2166748046875	0.929693162497111\\
0.21820068359375	0.937356457691705\\
0.2197265625	0.944949552757115\\
0.22125244140625	0.952471041843717\\
0.2227783203125	0.959919541854334\\
0.22430419921875	0.967293692706409\\
0.225830078125	0.974592157585677\\
0.22735595703125	0.9818136231913\\
0.2288818359375	0.988956799972417\\
0.23040771484375	0.996020422356075\\
0.23193359375	1.00300324896652\\
0.23345947265625	1.00990406283582\\
0.2349853515625	1.01672167160573\\
0.23651123046875	1.02345490772096\\
0.238037109375	1.03010262861355\\
0.23956298828125	1.03666371687859\\
0.2410888671875	1.04313708044118\\
0.24261474609375	1.04952165271453\\
0.244140625	1.0558163927494\\
0.24566650390625	1.06202028537468\\
0.2471923828125	1.06813234132922\\
0.24871826171875	1.07415159738491\\
0.250244140625	1.08007711646096\\
0.25177001953125	1.0859079877295\\
0.2532958984375	1.09164332671241\\
0.25482177734375	1.0972822753694\\
0.25634765625	1.10282400217752\\
0.25787353515625	1.10826770220188\\
0.2593994140625	1.11361259715783\\
0.26092529296875	1.11885793546451\\
0.262451171875	1.12400299228982\\
0.26397705078125	1.12904706958691\\
0.2655029296875	1.13398949612212\\
0.26702880859375	1.13882962749455\\
0.2685546875	1.14356684614721\\
0.27008056640625	1.14820056136982\\
0.2716064453125	1.15273020929333\\
0.27313232421875	1.15715525287622\\
0.274658203125	1.1614751818826\\
0.27618408203125	1.16568951285226\\
0.2777099609375	1.16979778906259\\
0.27923583984375	1.1737995804826\\
0.28076171875	1.17769448371898\\
0.28228759765625	1.18148212195435\\
0.2838134765625	1.18516214487775\\
0.28533935546875	1.18873422860742\\
0.286865234375	1.19219807560602\\
0.28839111328125	1.19555341458828\\
0.2899169921875	1.19880000042127\\
0.29144287109375	1.20193761401727\\
0.29296875	1.2049660622194\\
0.29449462890625	1.2078851776801\\
0.2960205078125	1.21069481873249\\
0.29754638671875	1.21339486925481\\
0.299072265625	1.21598523852792\\
0.30059814453125	1.21846586108606\\
0.3021240234375	1.2208366965609\\
0.30364990234375	1.22309772951904\\
0.30517578125	1.22524896929302\\
0.30670166015625	1.22729044980594\\
0.3082275390625	1.22922222938991\\
0.30975341796875	1.23104439059823\\
0.311279296875	1.23275704001165\\
0.31280517578125	1.23436030803862\\
0.3143310546875	1.23585434870978\\
0.31585693359375	1.23723933946677\\
0.3173828125	1.2385154809454\\
0.31890869140625	1.23968299675346\\
0.3204345703125	1.24074213324308\\
0.32196044921875	1.24169315927801\\
0.323486328125	1.24253636599566\\
0.32501220703125	1.24327206656431\\
0.3265380859375	1.24390059593535\\
0.32806396484375	1.2444223105909\\
0.32958984375	1.24483758828679\\
0.33111572265625	1.24514682779102\\
0.3326416015625	1.24535044861801\\
0.33416748046875	1.24544889075848\\
0.335693359375	1.24544261440538\\
0.33721923828125	1.24533209967577\\
0.3387451171875	1.24511784632891\\
0.34027099609375	1.24480037348066\\
0.341796875	1.2443802193143\\
0.34332275390625	1.2438579407879\\
0.3448486328125	1.24323411333843\\
0.34637451171875	1.24250933058262\\
0.347900390625	1.24168420401486\\
0.34942626953125	1.24075936270213\\
0.3509521484375	1.23973545297615\\
0.35247802734375	1.23861313812293\\
0.35400390625	1.23739309806972\\
0.35552978515625	1.23607602906967\\
0.3570556640625	1.23466264338411\\
0.35858154296875	1.23315366896283\\
0.360107421875	1.23154984912225\\
0.36163330078125	1.22985194222183\\
0.3631591796875	1.22806072133862\\
0.36468505859375	1.2261769739403\\
0.3662109375	1.22420150155669\\
0.36773681640625	1.22213511944993\\
0.3692626953125	1.2199786562834\\
0.37078857421875	1.21773295378954\\
0.372314453125	1.21539886643677\\
0.37384033203125	1.21297726109543\\
0.3753662109375	1.21046901670312\\
0.37689208984375	1.20787502392933\\
0.37841796875	1.20519618483969\\
0.37994384765625	1.20243341255976\\
0.3814697265625	1.19958763093866\\
0.38299560546875	1.19665977421253\\
0.384521484375	1.193650786668\\
0.38604736328125	1.19056162230582\\
0.3875732421875	1.18739324450462\\
0.38909912109375	1.1841466256851\\
0.390625	1.18082274697467\\
0.39215087890625	1.17742259787262\\
0.3936767578125	1.17394717591599\\
0.39520263671875	1.17039748634629\\
0.396728515625	1.16677454177696\\
0.39825439453125	1.16307936186205\\
0.3997802734375	1.15931297296584\\
0.40130615234375	1.15547640783374\\
0.40283203125	1.15157070526451\\
0.40435791015625	1.1475969097839\\
0.4058837890625	1.14355607131978\\
0.40740966796875	1.13944924487892\\
0.408935546875	1.13527749022543\\
0.41046142578125	1.13104187156107\\
0.4119873046875	1.1267434572074\\
0.41351318359375	1.12238331928994\\
0.4150390625	1.11796253342444\\
0.41656494140625	1.11348217840522\\
0.4180908203125	1.10894333589588\\
0.41961669921875	1.10434709012226\\
0.421142578125	1.09969452756786\\
0.42266845703125	1.0949867366717\\
0.4241943359375	1.09022480752883\\
0.42572021484375	1.08540983159346\\
0.42724609375	1.08054290138476\\
0.42877197265625	1.07562511019559\\
0.4302978515625	1.07065755180395\\
0.43182373046875	1.06564132018747\\
0.433349609375	1.06057750924089\\
0.43487548828125	1.05546721249657\\
0.4364013671875	1.0503115228482\\
0.43792724609375	1.04511153227763\\
0.439453125	1.03986833158502\\
0.44097900390625	1.03458301012228\\
0.4425048828125	1.0292566555299\\
0.44403076171875	1.02389035347713\\
0.445556640625	1.01848518740574\\
0.44708251953125	1.01304223827722\\
0.4486083984375	1.00756258432363\\
0.45013427734375	1.00204730080195\\
0.45166015625	0.996497459752255\\
0.45318603515625	0.990914129759423\\
0.4547119140625	0.98529837571873\\
0.45623779296875	0.979651258605142\\
0.457763671875	0.973973835246455\\
0.45928955078125	0.968267158100285\\
0.4608154296875	0.962532275034944\\
0.46234130859375	0.956770229114232\\
0.4638671875	0.950982058386172\\
0.46539306640625	0.945168795675713\\
0.4669189453125	0.939331468381439\\
0.46844482421875	0.933471098276285\\
0.469970703125	0.9275887013123\\
0.47149658203125	0.921685287429469\\
0.4730224609375	0.915761860368606\\
0.47454833984375	0.909819417488346\\
0.47607421875	0.903858949586237\\
0.47760009765625	0.897881440723955\\
0.4791259765625	0.89188786805664\\
0.48065185546875	0.885879201666378\\
0.482177734375	0.879856404399813\\
0.48370361328125	0.873820431709923\\
0.4852294921875	0.867772231501932\\
0.48675537109375	0.861712743983385\\
0.48828125	0.855642901518375\\
0.48980712890625	0.849563628485911\\
0.4913330078125	0.843475841142453\\
0.49285888671875	0.837380447488568\\
0.494384765625	0.831278347139742\\
0.49591064453125	0.825170431201304\\
0.4974365234375	0.819057582147482\\
0.49896240234375	0.812940673704561\\
0.50048828125	0.806820570738134\\
0.50201416015625	0.800698129144435\\
0.5035400390625	0.794574195745748\\
0.50506591796875	0.788449608189846\\
0.506591796875	0.782325194853479\\
0.50811767578125	0.776201774749858\\
0.5096435546875	0.770080157440144\\
0.51116943359375	0.763961142948891\\
0.5126953125	0.757845521683441\\
0.51422119140625	0.751734074357238\\
0.5157470703125	0.745627571917034\\
0.51727294921875	0.739526775473964\\
0.518798828125	0.733432436238451\\
0.52032470703125	0.727345295458935\\
0.5218505859375	0.721266084364363\\
0.52337646484375	0.715195524110436\\
0.52490234375	0.70913432572957\\
0.52642822265625	0.703083190084528\\
0.5279541015625	0.697042807825706\\
0.52947998046875	0.691013859352027\\
0.531005859375	0.684997014775401\\
0.53253173828125	0.67899293388873\\
0.5340576171875	0.673002266137403\\
0.53558349609375	0.667025650594252\\
0.537109375	0.661063715937921\\
0.53863525390625	0.655117080434618\\
0.5401611328125	0.649186351923197\\
0.54168701171875	0.643272127803533\\
0.543212890625	0.637374995028148\\
0.54473876953125	0.631495530097045\\
0.5462646484375	0.625634299055692\\
0.54779052734375	0.619791857496142\\
0.54931640625	0.613968750561201\\
0.55084228515625	0.60816551295164\\
0.5523681640625	0.602382668936372\\
0.55389404296875	0.596620732365563\\
0.555419921875	0.590880206686633\\
0.55694580078125	0.585161584963079\\
0.5584716796875	0.579465349896096\\
0.55999755859375	0.57379197384893\\
0.5615234375	0.568141918873916\\
0.56304931640625	0.562515636742167\\
0.5645751953125	0.556913568975835\\
0.56610107421875	0.551336146882926\\
0.567626953125	0.54578379159459\\
0.56915283203125	0.540256914104862\\
0.5706787109375	0.534755915312778\\
0.57220458984375	0.529281186066834\\
0.57373046875	0.523833107211725\\
0.57525634765625	0.518412049637324\\
0.5767822265625	0.513018374329835\\
0.57830810546875	0.507652432425083\\
0.579833984375	0.502314565263879\\
0.58135986328125	0.497005104449415\\
0.5828857421875	0.491724371906639\\
0.58441162109375	0.486472679943542\\
0.5859375	0.481250331314336\\
0.58746337890625	0.476057619284439\\
0.5889892578125	0.470894827697242\\
0.59051513671875	0.465762231042586\\
0.592041015625	0.460660094526915\\
0.59356689453125	0.455588674145048\\
0.5950927734375	0.450548216753509\\
0.59661865234375	0.445538960145384\\
0.59814453125	0.440561133126639\\
0.59967041015625	0.435614955593859\\
0.6011962890625	0.43070063861335\\
0.60272216796875	0.425818384501557\\
0.604248046875	0.420968386906763\\
0.60577392578125	0.416150830891989\\
0.6072998046875	0.41136589301908\\
0.60882568359375	0.406613741433906\\
0.6103515625	0.401894535952647\\
0.61187744140625	0.397208428149092\\
0.6134033203125	0.392555561442933\\
0.61492919921875	0.387936071188985\\
0.616455078125	0.383350084767299\\
0.61798095703125	0.37879772167411\\
0.6195068359375	0.374279093613595\\
0.62103271484375	0.369794304590368\\
0.62255859375	0.365343451002696\\
0.62408447265625	0.360926621736373\\
0.6256103515625	0.356543898259213\\
0.62713623046875	0.352195354716128\\
0.628662109375	0.347881058024738\\
0.63018798828125	0.34360106797147\\
0.6317138671875	0.339355437308122\\
0.63323974609375	0.335144211848825\\
0.634765625	0.33096743056739\\
0.63629150390625	0.326825125694978\\
0.6378173828125	0.32271732281807\\
0.63934326171875	0.318644040976689\\
0.640869140625	0.314605292762839\\
0.64239501953125	0.310601084419127\\
0.6439208984375	0.306631415937529\\
0.64544677734375	0.302696281158259\\
0.64697265625	0.298795667868719\\
0.64849853515625	0.294929557902478\\
0.6500244140625	0.29109792723826\\
0.65155029296875	0.287300746098905\\
0.653076171875	0.28353797905026\\
0.65460205078125	0.279809585099982\\
0.6561279296875	0.27611551779621\\
0.65765380859375	0.27245572532609\\
0.6591796875	0.268830150614097\\
0.66070556640625	0.265238731420156\\
0.6622314453125	0.261681400437508\\
0.66375732421875	0.258158085390306\\
0.665283203125	0.254668709130911\\
0.66680908203125	0.251213189736853\\
0.6683349609375	0.247791440607445\\
0.66986083984375	0.244403370560014\\
0.67138671875	0.241048883925726\\
0.67291259765625	0.237727880644982\\
0.6744384765625	0.23444025636236\\
0.67596435546875	0.231185902521084\\
0.677490234375	0.227964706456987\\
0.67901611328125	0.224776551491964\\
0.6805419921875	0.221621317026875\\
0.68206787109375	0.218498878633886\\
0.68359375	0.215409108148238\\
0.68511962890625	0.212351873759399\\
0.6866455078125	0.209327040101611\\
0.68817138671875	0.206334468343793\\
0.689697265625	0.203374016278785\\
0.69122314453125	0.200445538411929\\
0.6927490234375	0.197548886048954\\
0.69427490234375	0.194683907383165\\
0.69580078125	0.191850447581906\\
0.69732666015625	0.189048348872296\\
0.6988525390625	0.186277450626217\\
0.70037841796875	0.183537589444541\\
0.701904296875	0.180828599240583\\
0.70343017578125	0.178150311322778\\
0.7049560546875	0.175502554476555\\
0.70648193359375	0.1728851550454\\
0.7080078125	0.170297937011118\\
0.70953369140625	0.167740722073249\\
0.7110595703125	0.165213329727661\\
0.71258544921875	0.162715577344297\\
0.714111328125	0.160247280244057\\
0.71563720703125	0.157808251774837\\
0.7171630859375	0.155398303386684\\
0.71868896484375	0.153017244706088\\
0.72021484375	0.150664883609382\\
0.72174072265625	0.148341026295264\\
0.7232666015625	0.146045477356423\\
0.72479248046875	0.143778039850265\\
0.726318359375	0.141538515368744\\
0.72784423828125	0.139326704107285\\
0.7293701171875	0.137142404932789\\
0.73089599609375	0.134985415450745\\
0.732421875	0.132855532071406\\
0.73394775390625	0.130752550075067\\
0.7354736328125	0.128676263676407\\
0.73699951171875	0.126626466087926\\
0.738525390625	0.124602949582449\\
0.74005126953125	0.122605505554715\\
0.7415771484375	0.120633924582039\\
0.74310302734375	0.118687996484059\\
0.74462890625	0.116767510381549\\
0.74615478515625	0.114872254754322\\
0.7476806640625	0.11300201749821\\
0.74920654296875	0.111156585981119\\
0.750732421875	0.109335747098177\\
0.75225830078125	0.107539287325959\\
0.7537841796875	0.105766992775804\\
0.75531005859375	0.104018649246219\\
0.7568359375	0.102294042274378\\
0.75836181640625	0.100592957186715\\
0.7598876953125	0.09891517914862\\
0.76141357421875	0.0972604932132332\\
0.762939453125	0.0956286843693501\\
0.76446533203125	0.0940195375884366\\
0.7659912109375	0.0924328378707596\\
0.76751708984375	0.0908683702906391\\
0.76904296875	0.0893259200408235\\
0.77056884765625	0.0878052724759974\\
0.7720947265625	0.0863062131554234\\
0.77362060546875	0.0848285278847258\\
0.775146484375	0.083372002756821\\
0.77667236328125	0.0819364241919995\\
0.7781982421875	0.0805215789771681\\
0.77972412109375	0.0791272543042551\\
0.78125	0.077753237807788\\
0.78277587890625	0.0763993176016477\\
0.7843017578125	0.0750652823150075\\
0.78582763671875	0.073750921127463\\
0.787353515625	0.072456023803359\\
0.78887939453125	0.0711803807253227\\
0.7904052734375	0.0699237829270074\\
0.79193115234375	0.0686860221250561\\
0.79345703125	0.0674668907502919\\
0.79498291015625	0.0662661819781413\\
0.7965087890625	0.0650836897583002\\
0.79803466796875	0.0639192088436479\\
0.799560546875	0.0627725348184188\\
0.80108642578125	0.0616434641256378\\
0.8026123046875	0.0605317940938289\\
0.80413818359375	0.0594373229630024\\
0.8056640625	0.0583598499099329\\
0.80718994140625	0.0572991750727302\\
0.8087158203125	0.0562550995747174\\
0.81024169921875	0.0552274255476187\\
0.811767578125	0.0542159561540694\\
0.81329345703125	0.0532204956094529\\
0.8148193359375	0.0522408492030753\\
0.81634521484375	0.0512768233186843\\
0.81787109375	0.050328225454341\\
0.81939697265625	0.0493948642416525\\
0.8209228515625	0.0484765494643746\\
0.82244873046875	0.0475730920763916\\
0.823974609375	0.0466843042190808\\
0.82550048828125	0.0458099992380731\\
0.8270263671875	0.0449499916994126\\
0.82855224609375	0.0441040974051294\\
0.830078125	0.0432721334082282\\
0.83160400390625	0.0424539180271047\\
0.8331298828125	0.0416492708593961\\
0.83465576171875	0.0408580127952736\\
0.836181640625	0.0400799660301862\\
0.83770751953125	0.0393149540770619\\
0.8392333984375	0.0385628017779765\\
0.84075927734375	0.0378233353152956\\
0.84228515625	0.0370963822222988\\
0.84381103515625	0.0363817713932946\\
0.8453369140625	0.0356793330932316\\
0.84686279296875	0.0349888989668158\\
0.848388671875	0.0343103020471405\\
0.84991455078125	0.0336433767638364\\
0.8514404296875	0.0329879589507497\\
0.85296630859375	0.0323438858531554\\
0.8544921875	0.031710996134513\\
0.85601806640625	0.0310891298827729\\
0.8575439453125	0.0304781286162384\\
0.85906982421875	0.0298778352889934\\
0.860595703125	0.0292880942959002\\
0.86212158203125	0.0287087514771764\\
0.8636474609375	0.0281396541225562\\
0.86517333984375	0.027580650975044\\
0.86669921875	0.0270315922342663\\
0.86822509765625	0.0264923295594298\\
0.8697509765625	0.0259627160718898\\
0.87127685546875	0.0254426063573385\\
0.872802734375	0.0249318564676172\\
0.87432861328125	0.0244303239221592\\
0.8758544921875	0.0239378677090714\\
0.87738037109375	0.0234543482858577\\
0.87890625	0.0229796275797926\\
0.88043212890625	0.0225135689879505\\
0.8819580078125	0.0220560373768954\\
0.88348388671875	0.0216068990820392\\
0.885009765625	0.021166021906671\\
0.88653564453125	0.0207332751206663\\
0.8880615234375	0.0203085294588795\\
0.88958740234375	0.0198916571192263\\
0.89111328125	0.0194825317604603\\
0.89263916015625	0.0190810284996506\\
0.8941650390625	0.0186870239093644\\
0.89569091796875	0.0183003960145597\\
0.897216796875	0.0179210242891945\\
0.89874267578125	0.0175487896525561\\
0.9002685546875	0.017183574465316\\
0.90179443359375	0.0168252625253155\\
0.9033203125	0.0164737390630864\\
0.90484619140625	0.0161288907371113\\
0.9063720703125	0.0157906056288299\\
0.90789794921875	0.0154587732373927\\
0.909423828125	0.0151332844741698\\
0.91094970703125	0.0148140316570184\\
0.9124755859375	0.0145009085043121\\
0.91400146484375	0.0141938101287378\\
0.91552734375	0.013892633030865\\
0.91705322265625	0.0135972750924902\\
0.9185791015625	0.0133076355697619\\
0.92010498046875	0.0130236150860907\\
0.921630859375	0.0127451156248472\\
0.92315673828125	0.012472040521854\\
0.9246826171875	0.0122042944576744\\
0.92620849609375	0.0119417834497024\\
0.927734375	0.0116844148440591\\
0.92926025390625	0.011432097307298\\
0.9307861328125	0.0111847408179243\\
0.93231201171875	0.0109422566577335\\
0.933837890625	0.0107045574029704\\
0.93536376953125	0.010471556915316\\
0.9368896484375	0.0102431703327039\\
0.93841552734375	0.0100193140599724\\
0.93994140625	0.00979990575935481\\
0.94146728515625	0.00958486434081298\\
0.9429931640625	0.00937410995221862\\
0.94451904296875	0.00916756396938593\\
0.946044921875	0.00896514898596004\\
0.94757080078125	0.00876678880316587\\
0.9490966796875	0.00857240841942148\\
0.95062255859375	0.00838193401982021\\
0.9521484375	0.00819529296548651\\
0.95367431640625	0.00801241378280892\\
0.9552001953125	0.00783322615255596\\
0.95672607421875	0.0076576608988784\\
0.958251953125	0.00748564997820292\\
0.95977783203125	0.0073171264680221\\
0.9613037109375	0.00715202455558431\\
0.96282958984375	0.00699027952648959\\
0.96435546875	0.00683182775319507\\
0.96588134765625	0.0066766066834355\\
0.9674072265625	0.00652455482856351\\
0.96893310546875	0.00637561175181358\\
0.970458984375	0.0062297180564967\\
0.97198486328125	0.00608681537412799\\
0.9735107421875	0.00594684635249478\\
0.97503662109375	0.00580975464366827\\
0.9765625	0.00567548489196487\\
0.97808837890625	0.00554398272186192\\
0.9796142578125	0.00541519472587305\\
0.98114013671875	0.00528906845238812\\
0.982666015625	0.005165552393483\\
0.98419189453125	0.00504459597270457\\
0.9857177734375	0.00492614953283569\\
0.98724365234375	0.00481016432364554\\
0.98876953125	0.00469659248963119\\
0.99029541015625	0.00458538705775384\\
0.9918212890625	0.00447650192517758\\
0.99334716796875	0.00436989184701303\\
0.994873046875	0.00426551242407352\\
0.99639892578125	0.00416332009064739\\
0.9979248046875	0.00406327210229213\\
0.99945068359375	0.00396532652365572\\
1.0009765625	0.00386944221633022\\
1.00250244140625	0.00377557882674206\\
1.0040283203125	0.00368369677408531\\
1.00555419921875	0.00359375723830147\\
1.007080078125	0.00350572214811262\\
1.00860595703125	0.00341955416911054\\
1.0101318359375	0.00333521669190911\\
1.01165771484375	0.00325267382036311\\
1.01318359375	0.00317189035985859\\
1.01470947265625	0.00309283180568021\\
1.0162353515625	0.00301546433145928\\
1.01776123046875	0.00293975477770749\\
1.019287109375	0.00286567064044089\\
1.02081298828125	0.00279318005989881\\
1.0223388671875	0.00272225180936107\\
1.02386474609375	0.00265285528406906\\
1.025390625	0.00258496049025397\\
1.02691650390625	0.00251853803427668\\
1.0284423828125	0.00245355911188337\\
1.02996826171875	0.00238999549758059\\
1.031494140625	0.00232781953413396\\
1.03302001953125	0.00226700412219409\\
1.0345458984375	0.00220752271005357\\
1.03607177734375	0.00214934928353855\\
1.03759765625	0.00209245835603879\\
1.03912353515625	0.00203682495867919\\
1.0406494140625	0.00198242463063692\\
1.04217529296875	0.00192923340960655\\
1.043701171875	0.00187722782241777\\
1.04522705078125	0.0018263848758075\\
1.0467529296875	0.00177668204735097\\
1.04827880859375	0.00172809727655412\\
1.0498046875	0.00168060895610995\\
1.05133056640625	0.00163419592332362\\
1.0528564453125	0.00158883745170734\\
1.05438232421875	0.00154451324274927\\
1.055908203125	0.00150120341785911\\
1.05743408203125	0.00145888851049325\\
1.0589599609375	0.00141754945846241\\
1.06048583984375	0.0013771675964251\\
1.06201171875	0.00133772464856908\\
1.06353759765625	0.00129920272148492\\
1.0650634765625	0.00126158429723302\\
1.06658935546875	0.00122485222660888\\
1.068115234375	0.00118898972260757\\
1.06964111328125	0.00115398035409219\\
1.0711669921875	0.00111980803966811\\
1.07269287109375	0.00108645704176576\\
1.07421875	0.00105391196093518\\
1.07574462890625	0.00102215773035532\\
1.0772705078125	0.000991179610559585\\
1.07879638671875	0.000960963184381256\\
1.080322265625	0.000931494352119449\\
1.08184814453125	0.000902759326929189\\
1.0833740234375	0.000874744630434957\\
1.08489990234375	0.000847437088570182\\
1.08642578125	0.000820823827641796\\
1.08795166015625	0.000794892270619205\\
1.0894775390625	0.000769630133646048\\
1.09100341796875	0.000745025422771234\\
1.092529296875	0.000721066430893892\\
1.09405517578125	0.000697741734916242\\
1.0955810546875	0.000675040193093556\\
1.09710693359375	0.000652950942569319\\
1.0986328125	0.000631463397079337\\
1.10015869140625	0.000610567244803168\\
1.1016845703125	0.00059025244633843\\
1.10321044921875	0.000570509232764334\\
1.104736328125	0.000551328103755287\\
1.10626220703125	0.000532699825697627\\
1.1077880859375	0.000514615429748676\\
1.10931396484375	0.000497066209770398\\
1.11083984375	0.000480043720053553\\
1.11236572265625	0.00046353977273236\\
1.1138916015625	0.000447546434775318\\
1.11541748046875	0.000432056024413594\\
1.116943359375	0.00041706110685206\\
1.11846923828125	0.000402554489078552\\
1.1199951171875	0.000388529213566575\\
1.12152099609375	0.000374978550635424\\
1.123046875	0.000361895989207245\\
1.12457275390625	0.000349275225672126\\
1.1260986328125	0.000337110150547265\\
1.12762451171875	0.000325394832595462\\
1.129150390625	0.000314123500053766\\
1.13067626953125	0.000303290518618259\\
1.1322021484375	0.000292890365838114\\
1.13372802734375	0.000282917601602049\\
1.13525390625	0.000273366834446608\\
1.13677978515625	0.00026423268349472\\
1.1383056640625	0.000255509735944961\\
1.13983154296875	0.000247192500177454\\
1.141357421875	0.000239275354732251\\
1.14288330078125	0.000231752493643334\\
1.1444091796875	0.000224617868875224\\
1.14593505859375	0.000217865130904301\\
1.1474609375	0.000211487568794147\\
1.14898681640625	0.00020547805142081\\
1.1505126953125	0.000199828971780212\\
1.15203857421875	0.000194532196530214\\
1.153564453125	0.000189579023051468\\
1.15509033203125	0.00018496014632395\\
1.1566162109375	0.000180665637787233\\
1.15814208984375	0.000176684938067911\\
1.15966796875	0.000173006865010892\\
1.16119384765625	0.000169619637869638\\
1.1627197265625	0.000166510917815134\\
1.16424560546875	0.000163667864168795\\
1.165771484375	0.000161077205012972\\
1.16729736328125	0.000158725320134256\\
1.1688232421875	0.000156598333683583\\
1.17034912109375	0.000154682213523851\\
1.171875	0.000152962874023383\\
1.17340087890625	0.000151426279038658\\
1.1749267578125	0.000150058542010131\\
1.17645263671875	0.000148846020434683\\
1.177978515625	0.000147775402441647\\
1.17950439453125	0.000146833783733498\\
1.1810302734375	0.000146008733716111\\
1.18255615234375	0.00014528835018803\\
1.18408203125	0.000144661302459375\\
1.18560791015625	0.000144116863191642\\
1.1871337890625	0.00014364492959475\\
1.18865966796875	0.000143236034864074\\
1.190185546875	0.000142881350909727\\
1.19171142578125	0.000142572683517313\\
1.1932373046875	0.000142302461105839\\
1.19476318359375	0.000142063718222338\\
1.1962890625	0.000141850074848674\\
1.19781494140625	0.00014165571250657\\
1.1993408203125	0.000141475348043832\\
1.20086669921875	0.000141304205870395\\
1.202392578125	0.000141137989303595\\
1.20391845703125	0.000140972851572653\\
1.2054443359375	0.000140805366934462\\
1.20697021484375	0.000140632502260193\\
1.20849609375	0.00014045158937463\\
1.21002197265625	0.000140260298359112\\
1.2115478515625	0.000140056611971482\\
1.21307373046875	0.000139838801285782\\
1.214599609375	0.000139605402615084\\
1.21612548828125	0.000139355195746688\\
1.2176513671875	0.000139087183494116\\
1.21917724609375	0.000138800572548537\\
1.220703125	0.000138494755598477\\
1.22222900390625	0.000138169294673385\\
1.2237548828125	0.000137823905660202\\
1.22528076171875	0.000137458443935449\\
1.226806640625	0.000137072891053524\\
1.22833251953125	0.000136667342428729\\
1.2298583984375	0.000136241995949747\\
1.23138427734375	0.000135797141465979\\
1.23291015625	0.000135333151086121\\
1.23443603515625	0.000134850470231845\\
1.2359619140625	0.000134349609392663\\
1.23748779296875	0.000133831136529513\\
1.239013671875	0.000133295670078774\\
1.24053955078125	0.000132743872510556\\
1.2420654296875	0.000132176444398443\\
1.24359130859375	0.000131594118960968\\
1.2451171875	0.000130997657036914\\
1.24664306640625	0.00013038784246103\\
1.2481689453125	0.000129765477807246\\
1.24969482421875	0.000129131380470468\\
1.251220703125	0.000128486379059919\\
1.25274658203125	0.00012783131007876\\
1.2542724609375	0.000127167014866973\\
1.25579833984375	0.00012649433678695\\
1.25732421875	0.000125814118631767\\
1.25885009765625	0.000125127200239251\\
1.2603759765625	0.000124434416294933\\
1.26190185546875	0.000123736594310059\\
1.263427734375	0.000123034552759777\\
1.26495361328125	0.000122329099371225\\
1.2664794921875	0.000121621029548944\\
1.26800537109375	0.000120911124927732\\
1.26953125	0.000120200152044319\\
1.27105712890625	0.000119488861119598\\
1.2725830078125	0.000118777984943228\\
1.27410888671875	0.000118068237854859\\
1.275634765625	0.000117360314815427\\
1.27716064453125	0.000116654890563255\\
1.2786865234375	0.000115952618850218\\
1.28021240234375	0.000115254131753842\\
1.28173828125	0.000114560039061231\\
1.28326416015625	0.00011387092772185\\
1.2847900390625	0.000113187361365647\\
1.28631591796875	0.000112509879884935\\
1.287841796875	0.000111838999076416\\
1.28936767578125	0.000111175210342556\\
1.2908935546875	0.000110518980449625\\
1.29241943359375	0.000109870751341463\\
1.2939453125	0.00010923094000728\\
1.29547119140625	0.000108599938401944\\
1.2969970703125	0.000107978113418529\\
1.29852294921875	0.000107365806910996\\
1.300048828125	0.000106763335766295\\
1.30157470703125	0.000106170992025868\\
1.3031005859375	0.000105589043053485\\
1.30462646484375	0.00010501773175052\\
1.30615234375	0.000104457276816672\\
1.30767822265625	0.000103907873054243\\
1.3092041015625	0.000103369691716692\\
1.31072998046875	0.000102842880897926\\
1.312255859375	0.00010232756596288\\
1.31378173828125	0.000101823850016395\\
1.3153076171875	0.000101331814410089\\
1.31683349609375	0.000100851519283811\\
1.318359375	0.000100383004141735\\
1.31988525390625	9.99262884596579e-05\\
1.3214111328125	9.94813723215743e-05\\
1.32293701171875	9.90482370841721e-05\\
1.324462890625	9.86268460659759e-05\\
1.32598876953125	9.82171452590501e-05\\
1.3275146484375	9.78190640605621e-05\\
1.32904052734375	9.74325160223032e-05\\
1.33056640625	9.70573996146781e-05\\
1.33209228515625	9.6693599002605e-05\\
1.3336181640625	9.63409848315014e-05\\
1.33514404296875	9.59994150192422e-05\\
1.336669921875	9.56687355529385e-05\\
1.33819580078125	9.53487812864931e-05\\
1.3397216796875	9.50393767370385e-05\\
1.34124755859375	9.47403368779246e-05\\
1.3427734375	9.44514679250801e-05\\
1.34429931640625	9.41725681148453e-05\\
1.3458251953125	9.39034284710035e-05\\
1.34735107421875	9.36438335585508e-05\\
1.348876953125	9.33935622222996e-05\\
1.35040283203125	9.31523883090503e-05\\
1.3519287109375	9.29200813703735e-05\\
1.35345458984375	9.26964073451628e-05\\
1.35498046875	9.24811292210391e-05\\
1.35650634765625	9.22740076718463e-05\\
1.3580322265625	9.20748016718129e-05\\
1.35955810546875	9.188326908409e-05\\
1.361083984375	9.16991672237594e-05\\
1.36260986328125	9.1522253393871e-05\\
1.3641357421875	9.13522853951265e-05\\
1.36566162109375	9.11890220076244e-05\\
1.3671875	9.10322234455278e-05\\
1.36871337890625	9.08816517835711e-05\\
1.3702392578125	9.07370713568764e-05\\
1.37176513671875	9.05982491325273e-05\\
1.373291015625	9.04649550546243e-05\\
1.37481689453125	9.03369623626745e-05\\
1.3763427734375	9.02140478833179e-05\\
1.37786865234375	9.00959922970563e-05\\
1.37939453125	8.99825803797147e-05\\
1.38092041015625	8.98736012194904e-05\\
1.3824462890625	8.9768848410774e-05\\
1.38397216796875	8.96681202251026e-05\\
1.385498046875	8.95712197604675e-05\\
1.38702392578125	8.94779550694162e-05\\
1.3885498046875	8.93881392673399e-05\\
1.39007568359375	8.93015906216175e-05\\
1.3916015625	8.92181326222936e-05\\
1.39312744140625	8.9137594036119e-05\\
1.3946533203125	8.90598089438992e-05\\
1.39617919921875	8.89846167624573e-05\\
1.397705078125	8.89118622526576e-05\\
1.39923095703125	8.8841395513422e-05\\
1.4007568359375	8.87730719636642e-05\\
1.40228271484375	8.87067523123476e-05\\
1.40380859375	8.86423025174569e-05\\
1.40533447265625	8.8579593735774e-05\\
1.4068603515625	8.85185022628877e-05\\
1.40838623046875	8.84589094647827e-05\\
1.409912109375	8.84007017024374e-05\\
1.41143798828125	8.83437702490085e-05\\
1.4129638671875	8.82880112011007e-05\\
1.41448974609375	8.82333253844259e-05\\
1.416015625	8.81796182548074e-05\\
1.41754150390625	8.81267997946114e-05\\
1.4190673828125	8.80747844057953e-05\\
1.42059326171875	8.80234907995784e-05\\
1.422119140625	8.79728418836901e-05\\
1.42364501953125	8.79227646472274e-05\\
1.4251708984375	8.78731900440706e-05\\
1.42669677734375	8.78240528748102e-05\\
1.42822265625	8.7775291667896e-05\\
1.42974853515625	8.77268485601525e-05\\
1.4312744140625	8.76786691772758e-05\\
1.43280029296875	8.76307025145033e-05\\
1.434326171875	8.75829008173021e-05\\
1.43585205078125	8.75352194633027e-05\\
1.4373779296875	8.74876168448278e-05\\
1.43890380859375	8.74400542526929e-05\\
1.4404296875	8.73924957613974e-05\\
1.44195556640625	8.73449081157041e-05\\
1.4434814453125	8.72972606193951e-05\\
1.44500732421875	8.72495250252179e-05\\
1.446533203125	8.7201675427506e-05\\
1.44805908203125	8.71536881564684e-05\\
1.4495849609375	8.71055416749371e-05\\
1.45111083984375	8.70572164774131e-05\\
1.45263671875	8.70086949913959e-05\\
1.45416259765625	8.6959961481401e-05\\
1.4556884765625	8.69110019550507e-05\\
1.45721435546875	8.68618040723187e-05\\
1.458740234375	8.6812357057101e-05\\
1.46026611328125	8.67626516111655e-05\\
1.4617919921875	8.6712679831019e-05\\
1.46331787109375	8.66624351275149e-05\\
1.46484375	8.66119121478784e-05\\
1.46636962890625	8.65611067003256e-05\\
1.4678955078125	8.65100156816935e-05\\
1.46942138671875	8.64586370071536e-05\\
1.470947265625	8.64069695431698e-05\\
1.47247314453125	8.63550130422321e-05\\
1.4739990234375	8.63027680808837e-05\\
1.47552490234375	8.62502359998606e-05\\
1.47705078125	8.61974188465461e-05\\
1.47857666015625	8.61443193203306e-05\\
1.4801025390625	8.60909407199095e-05\\
1.48162841796875	8.60372868931295e-05\\
1.483154296875	8.59833621890613e-05\\
1.48468017578125	8.59291714123353e-05\\
1.4862060546875	8.58747197795738e-05\\
1.48773193359375	8.58200128781055e-05\\
1.4892578125	8.57650566266132e-05\\
1.49078369140625	8.57098572377753e-05\\
1.4923095703125	8.56544211830738e-05\\
1.49383544921875	8.55987551593071e-05\\
1.495361328125	8.55428660569713e-05\\
1.49688720703125	8.54867609305317e-05\\
1.4984130859375	8.5430446970364e-05\\
1.49993896484375	8.53739314764603e-05\\
1.50146484375	8.53172218333292e-05\\
1.50299072265625	8.52603254872922e-05\\
1.5045166015625	8.52032499244379e-05\\
1.50604248046875	8.51460026504154e-05\\
1.507568359375	8.50885911717588e-05\\
1.50909423828125	8.5031022978194e-05\\
1.5106201171875	8.49733055263284e-05\\
1.51214599609375	8.49154462251111e-05\\
1.513671875	8.48574524212996e-05\\
1.51519775390625	8.47993313873224e-05\\
1.5167236328125	8.47410903095446e-05\\
1.51824951171875	8.46827362775895e-05\\
1.519775390625	8.46242762745468e-05\\
1.52130126953125	8.45657171688367e-05\\
1.5228271484375	8.45070657058436e-05\\
1.52435302734375	8.44483285013667e-05\\
1.52587890625	8.43895120352127e-05\\
1.52740478515625	8.43306226460013e-05\\
1.5289306640625	8.42716665263391e-05\\
1.53045654296875	8.42126497189498e-05\\
1.531982421875	8.41535781133051e-05\\
1.53350830078125	8.409445744267e-05\\
1.5350341796875	8.40352932821186e-05\\
1.53656005859375	8.39760910469432e-05\\
1.5380859375	8.39168559910976e-05\\
1.53961181640625	8.38575932068896e-05\\
1.5411376953125	8.37983076245853e-05\\
1.54266357421875	8.37390040123111e-05\\
1.544189453125	8.36796869769594e-05\\
1.54571533203125	8.36203609645861e-05\\
1.5472412109375	8.35610302619478e-05\\
1.54876708984375	8.35016989977907e-05\\
1.55029296875	8.34423711444509e-05\\
1.55181884765625	8.33830505200564e-05\\
1.5533447265625	8.33237407905967e-05\\
1.55487060546875	8.32644454723027e-05\\
1.556396484375	8.32051679341821e-05\\
1.55792236328125	8.31459114009158e-05\\
1.5594482421875	8.30866789556368e-05\\
1.56097412109375	8.30274735427141e-05\\
1.5625	8.29682979713466e-05\\
1.56402587890625	8.29091549184368e-05\\
1.5655517578125	8.28500469318643e-05\\
1.56707763671875	8.27909764340359e-05\\
1.568603515625	8.27319457252033e-05\\
1.57012939453125	8.26729569867818e-05\\
1.5716552734375	8.26140122852153e-05\\
1.57318115234375	8.25551135749986e-05\\
1.57470703125	8.24962627025715e-05\\
1.57623291015625	8.24374614096834e-05\\
1.5777587890625	8.23787113369068e-05\\
1.57928466796875	8.23200140270768e-05\\
1.580810546875	8.22613709290021e-05\\
1.58233642578125	8.22027834005524e-05\\
1.5838623046875	8.21442527123567e-05\\
1.58538818359375	8.20857800510063e-05\\
1.5869140625	8.20273665224889e-05\\
1.58843994140625	8.19690131553498e-05\\
1.5899658203125	8.19107209039662e-05\\
1.59149169921875	8.18524906516266e-05\\
1.593017578125	8.17943232137795e-05\\
1.59454345703125	8.17362193409057e-05\\
1.5960693359375	8.16781797215167e-05\\
1.59759521484375	8.16202049850263e-05\\
1.59912109375	8.15622957047418e-05\\
1.60064697265625	8.15044524002824e-05\\
1.6021728515625	8.14466755404629e-05\\
1.60369873046875	8.13889655459352e-05\\
1.605224609375	8.13313227915531e-05\\
1.60675048828125	8.1273747608848e-05\\
1.6082763671875	8.12162402883273e-05\\
1.60980224609375	8.11588010820529e-05\\
1.611328125	8.11014302054602e-05\\
1.61285400390625	8.10441278396683e-05\\
1.6143798828125	8.09868941336713e-05\\
1.61590576171875	8.09297292059162e-05\\
1.617431640625	8.08726331465875e-05\\
1.61895751953125	8.08156060193495e-05\\
1.6204833984375	8.075864786295e-05\\
1.62200927734375	8.07017586930212e-05\\
1.62353515625	8.06449385036321e-05\\
1.62506103515625	8.05881872689356e-05\\
1.6265869140625	8.05315049445186e-05\\
1.62811279296875	8.04748914688604e-05\\
1.629638671875	8.04183467646273e-05\\
1.63116455078125	8.03618707400962e-05\\
1.6326904296875	8.03054632901527e-05\\
1.63421630859375	8.02491242975923e-05\\
1.6357421875	8.01928536342139e-05\\
1.63726806640625	8.01366511618328e-05\\
1.6387939453125	8.00805167331495e-05\\
1.64031982421875	8.00244501929049e-05\\
1.641845703125	7.99684513785865e-05\\
1.64337158203125	7.9912520121377e-05\\
1.6448974609375	7.98566562466857e-05\\
1.64642333984375	7.98008595753802e-05\\
1.64794921875	7.97451299238246e-05\\
1.64947509765625	7.96894671050197e-05\\
1.6510009765625	7.9633870929165e-05\\
1.65252685546875	7.95783412038661e-05\\
1.654052734375	7.952287773502e-05\\
1.65557861328125	7.94674803271833e-05\\
1.6571044921875	7.94121487840281e-05\\
1.65863037109375	7.93568829087418e-05\\
1.66015625	7.93016825044379e-05\\
1.66168212890625	7.92465473744914e-05\\
1.6632080078125	7.91914773229275e-05\\
1.66473388671875	7.91364721546298e-05\\
1.666259765625	7.90815316757265e-05\\
1.66778564453125	7.90266556936951e-05\\
1.6693115234375	7.89718440177703e-05\\
1.67083740234375	7.89170964589471e-05\\
1.67236328125	7.88624128303788e-05\\
1.67388916015625	7.88077929473044e-05\\
1.6754150390625	7.87532366274189e-05\\
1.67694091796875	7.8698743690829e-05\\
1.678466796875	7.8644313960276e-05\\
1.67999267578125	7.85899472611863e-05\\
1.6815185546875	7.85356434216125e-05\\
1.68304443359375	7.84814022726852e-05\\
1.6845703125	7.84272236481271e-05\\
1.68609619140625	7.83731073847891e-05\\
1.6876220703125	7.83190533223871e-05\\
1.68914794921875	7.82650613035861e-05\\
1.690673828125	7.82111311740713e-05\\
1.69219970703125	7.81572627825091e-05\\
1.6937255859375	7.81034559804972e-05\\
1.69525146484375	7.80497106225e-05\\
1.69677734375	7.79960265661304e-05\\
1.69830322265625	7.79424036717525e-05\\
1.6998291015625	7.78888418026199e-05\\
1.70135498046875	7.78353408248756e-05\\
1.702880859375	7.77819006073756e-05\\
1.70440673828125	7.77285210217436e-05\\
1.7059326171875	7.76752019423842e-05\\
1.70745849609375	7.76219432460941e-05\\
1.708984375	7.756874481259e-05\\
1.71051025390625	7.75156065238578e-05\\
1.7120361328125	7.74625282644336e-05\\
1.71356201171875	7.74095099211778e-05\\
1.715087890625	7.73565513834857e-05\\
1.71661376953125	7.73036525426985e-05\\
1.7181396484375	7.72508132926659e-05\\
1.71966552734375	7.71980335291549e-05\\
1.72119140625	7.714531315012e-05\\
1.72271728515625	7.70926520554641e-05\\
1.7242431640625	7.70400501470377e-05\\
1.72576904296875	7.69875073285279e-05\\
1.727294921875	7.69350235054142e-05\\
1.72882080078125	7.68825985849916e-05\\
1.7303466796875	7.6830232476108e-05\\
1.73187255859375	7.67779250892449e-05\\
1.7333984375	7.67256763363775e-05\\
1.73492431640625	7.6673486131124e-05\\
1.7364501953125	7.66213543882173e-05\\
1.73797607421875	7.65692810240476e-05\\
1.739501953125	7.65172659560454e-05\\
1.74102783203125	7.64653091030679e-05\\
1.7425537109375	7.64134103850129e-05\\
1.74407958984375	7.63615697228976e-05\\
1.74560546875	7.63097870389001e-05\\
1.74713134765625	7.62580622561389e-05\\
1.7486572265625	7.62063952986837e-05\\
1.75018310546875	7.6154786091565e-05\\
1.751708984375	7.61032345606287e-05\\
1.75323486328125	7.60517406325696e-05\\
1.7547607421875	7.60003042348424e-05\\
1.75628662109375	7.5948925295633e-05\\
1.7578125	7.58976037438296e-05\\
1.75933837890625	7.58463395088941e-05\\
1.7608642578125	7.57951325210098e-05\\
1.76239013671875	7.57439827108709e-05\\
1.763916015625	7.56928900097227e-05\\
1.76544189453125	7.56418543493147e-05\\
1.7669677734375	7.5590875661797e-05\\
1.76849365234375	7.55399538798949e-05\\
1.77001953125	7.54890889366252e-05\\
1.77154541015625	7.54382807654212e-05\\
1.7730712890625	7.53875293000661e-05\\
1.77459716796875	7.53368344747079e-05\\
1.776123046875	7.528619622374e-05\\
1.77764892578125	7.52356144818885e-05\\
1.7791748046875	7.51850891841348e-05\\
1.78070068359375	7.5134620265578e-05\\
1.7822265625	7.50842076617325e-05\\
1.78375244140625	7.50338513081115e-05\\
1.7852783203125	7.4983551140545e-05\\
1.78680419921875	7.49333070950274e-05\\
1.788330078125	7.4883119107568e-05\\
1.78985595703125	7.48329871144201e-05\\
1.7913818359375	7.47829110520009e-05\\
1.79290771484375	7.47328908566729e-05\\
1.79443359375	7.4682926465012e-05\\
1.79595947265625	7.46330178136798e-05\\
1.7974853515625	7.45831648392356e-05\\
1.79901123046875	7.45333674786378e-05\\
1.800537109375	7.4483625668531e-05\\
1.80206298828125	7.4433939345805e-05\\
1.8035888671875	7.43843084473919e-05\\
1.80511474609375	7.43347329101958e-05\\
1.806640625	7.42852126711368e-05\\
1.80816650390625	7.42357476671618e-05\\
1.8096923828125	7.41863378351869e-05\\
1.81121826171875	7.41369831122461e-05\\
1.812744140625	7.40876834353006e-05\\
1.81427001953125	7.40384387412704e-05\\
1.8157958984375	7.39892489671049e-05\\
1.81732177734375	7.39401140497487e-05\\
1.81884765625	7.38910339261273e-05\\
1.82037353515625	7.38420085331515e-05\\
1.8218994140625	7.37930378077046e-05\\
1.82342529296875	7.37441216866388e-05\\
1.824951171875	7.36952601068093e-05\\
1.82647705078125	7.36464530049932e-05\\
1.8280029296875	7.35977003180688e-05\\
1.82952880859375	7.35490019826624e-05\\
1.8310546875	7.3500357935572e-05\\
1.83258056640625	7.34517681135365e-05\\
1.8341064453125	7.34032324531648e-05\\
1.83563232421875	7.33547508911153e-05\\
1.837158203125	7.33063233640763e-05\\
1.83868408203125	7.32579498084862e-05\\
1.8402099609375	7.32096301611132e-05\\
1.84173583984375	7.31613643582144e-05\\
1.84326171875	7.31131523365439e-05\\
1.84478759765625	7.30649940324509e-05\\
1.8463134765625	7.3016889382381e-05\\
1.84783935546875	7.29688383227744e-05\\
1.849365234375	7.29208407900593e-05\\
1.85089111328125	7.28728967205838e-05\\
1.8524169921875	7.282500605066e-05\\
1.85394287109375	7.27771687166899e-05\\
1.85546875	7.27293846549013e-05\\
1.85699462890625	7.26816538016629e-05\\
1.8585205078125	7.26339760931607e-05\\
1.86004638671875	7.25863514657503e-05\\
1.861572265625	7.25387798555731e-05\\
1.86309814453125	7.24912611988903e-05\\
1.8646240234375	7.24437954319557e-05\\
1.86614990234375	7.23963824908957e-05\\
1.86767578125	7.23490223119188e-05\\
1.86920166015625	7.2301714831275e-05\\
1.8707275390625	7.225445998505e-05\\
1.87225341796875	7.22072577094373e-05\\
1.873779296875	7.21601079406032e-05\\
1.87530517578125	7.21130106147565e-05\\
1.8768310546875	7.20659656679684e-05\\
1.87835693359375	7.20189730364049e-05\\
1.8798828125	7.19720326562744e-05\\
1.88140869140625	7.19251444637029e-05\\
1.8829345703125	7.1878308394837e-05\\
1.88446044921875	7.18315243858744e-05\\
1.885986328125	7.178479237294e-05\\
1.88751220703125	7.17381122922596e-05\\
1.8890380859375	7.1691484079932e-05\\
1.89056396484375	7.16449076722683e-05\\
1.89208984375	7.15983830053561e-05\\
1.89361572265625	7.15519100154959e-05\\
1.8951416015625	7.15054886388567e-05\\
1.89666748046875	7.14591188117116e-05\\
1.898193359375	7.14128004703397e-05\\
1.89971923828125	7.13665335508891e-05\\
1.9012451171875	7.13203179897204e-05\\
1.90277099609375	7.12741537232335e-05\\
1.904296875	7.12280406875942e-05\\
1.90582275390625	7.11819788192233e-05\\
1.9073486328125	7.11359680544501e-05\\
1.90887451171875	7.10900083296859e-05\\
1.910400390625	7.10440995813034e-05\\
1.91192626953125	7.09982417457689e-05\\
1.9134521484375	7.0952434759482e-05\\
1.91497802734375	7.09066785589607e-05\\
1.91650390625	7.08609730806703e-05\\
1.91802978515625	7.08153182611801e-05\\
1.9195556640625	7.07697140370027e-05\\
1.92108154296875	7.07241603447382e-05\\
1.922607421875	7.06786571209663e-05\\
1.92413330078125	7.06332043023745e-05\\
1.9256591796875	7.05878018256139e-05\\
1.92718505859375	7.05424496273486e-05\\
1.9287109375	7.04971476443286e-05\\
1.93023681640625	7.04518958132938e-05\\
1.9317626953125	7.04066940711217e-05\\
1.93328857421875	7.03615423545648e-05\\
1.934814453125	7.03164406004749e-05\\
1.93634033203125	7.02713887457753e-05\\
1.9378662109375	7.02263867273676e-05\\
1.93939208984375	7.01814344822158e-05\\
1.94091796875	7.01365319473305e-05\\
1.94244384765625	7.00916790597634e-05\\
1.9439697265625	7.0046875756541e-05\\
1.94549560546875	7.00021219747691e-05\\
1.947021484375	6.99574176516283e-05\\
1.94854736328125	6.99127627242929e-05\\
1.9500732421875	6.98681571299595e-05\\
1.95159912109375	6.98236008059312e-05\\
1.953125	6.97790936894256e-05\\
1.95465087890625	6.9734635717884e-05\\
1.9561767578125	6.96902268285845e-05\\
1.95770263671875	6.96458669589993e-05\\
1.959228515625	6.96015560465773e-05\\
1.96075439453125	6.95572940288613e-05\\
1.9622802734375	6.95130808433101e-05\\
1.96380615234375	6.9468916427567e-05\\
1.96533203125	6.94248007192393e-05\\
1.96685791015625	6.93807336559731e-05\\
1.9683837890625	6.93367151755246e-05\\
1.96990966796875	6.92927452156108e-05\\
1.971435546875	6.92488237140409e-05\\
1.97296142578125	6.92049506086404e-05\\
1.9744873046875	6.91611258373364e-05\\
1.97601318359375	6.91173493380524e-05\\
1.9775390625	6.90736210487268e-05\\
1.97906494140625	6.90299409074123e-05\\
1.9805908203125	6.89863088521835e-05\\
1.98211669921875	6.89427248211113e-05\\
1.983642578125	6.88991887523465e-05\\
1.98516845703125	6.88557005841708e-05\\
1.9866943359375	6.88122602547592e-05\\
1.98822021484375	6.87688677024668e-05\\
1.98974609375	6.87255228656454e-05\\
1.99127197265625	6.86822256825505e-05\\
1.9927978515625	6.86389760917984e-05\\
1.99432373046875	6.85957740317691e-05\\
1.995849609375	6.85526194410499e-05\\
1.99737548828125	6.85095122582559e-05\\
1.9989013671875	6.84664524218916e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Ricker_omega_matlab.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=12.5663706143592,
% xlabel style={font=\color{white!15!black}},
% xlabel={Angular frequency $\omega$},
xlabel={Angular frequency},
ymin=0,
%ymax=1.4,
%ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude $\abs{\hat{r}(\omega)}$},
ylabel={Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
x unit=rad/s
]
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0.000221281803700101\\
0.00958737992428526	0.000150370771615166\\
0.0191747598485705	0.000221281803700101\\
0.0287621397728558	0.000433905327809973\\
0.038349519697141	0.00078816025943653\\
0.0479368996214263	0.00128397166848208\\
0.0575242795457115	0.00192122214020418\\
0.0671116594699968	0.00269975460556321\\
0.0766990393942821	0.0036193750252371\\
0.0862864193185673	0.00467985340424302\\
0.0958737992428526	0.00588092421191541\\
0.105461179167138	0.00722228660375358\\
0.115048559091423	0.00870360457604452\\
0.124635939015708	0.0103245070994249\\
0.134223318939994	0.0120845882491307\\
0.143810698864279	0.0139834073393249\\
0.153398078788564	0.0160204890647928\\
0.162985458712849	0.0181953236515506\\
0.172572838637135	0.0205073670171157\\
0.18216021856142	0.0229560409408047\\
0.191747598485705	0.0255407332442296\\
0.20133497840999	0.0282607979820579\\
0.210922358334276	0.0311155556430426\\
0.220509738258561	0.0341042933612942\\
0.230097118182846	0.0372262651377429\\
0.239684498107131	0.0404806920717275\\
0.249271878031417	0.0438667626026319\\
0.258859257955702	0.0473836327614884\\
0.268446637879987	0.0510304264324545\\
0.278034017804272	0.0548062356240693\\
0.287621397728558	0.0587101207501872\\
0.297208777652843	0.0627411109204834\\
0.306796157577128	0.066898204240424\\
0.316383537501414	0.0711803681205841\\
0.325970917425699	0.0755865395951993\\
0.335558297349984	0.0801156256498292\\
0.345145677274269	0.0847665035580077\\
0.354733057198555	0.0895380212267543\\
0.36432043712284	0.0944289975508137\\
0.373907817047125	0.0994382227754903\\
0.38349519697141	0.104564458867941\\
0.393082576895696	0.109806439896782\\
0.402669956819981	0.115162872419876\\
0.412257336744266	0.120632435880137\\
0.421844716668551	0.126213783009216\\
0.431432096592837	0.131905540238922\\
0.441019476517122	0.137706308120193\\
0.450606856441407	0.143614661749502\\
0.460194236365692	0.149629151202495\\
0.469781616289978	0.155748301974739\\
0.479368996214263	0.161970615429375\\
0.488956376138548	0.168294569251542\\
0.498543756062833	0.174718617909382\\
0.508131135987119	0.181241193121459\\
0.517718515911404	0.187860704330423\\
0.527305895835689	0.194575539182731\\
0.536893275759974	0.201384064014259\\
0.54648065568426	0.208284624341621\\
0.556068035608545	0.215275545358999\\
0.56565541553283	0.222355132440329\\
0.575242795457115	0.229521671646628\\
0.584830175381401	0.236773430238291\\
0.594417555305686	0.244108657192165\\
0.604004935229971	0.251525583723211\\
0.613592315154256	0.25902242381056\\
0.623179695078542	0.266597374727775\\
0.632767075002827	0.274248617577118\\
0.642354454927112	0.281974317827628\\
0.651941834851397	0.289772625856831\\
0.661529214775683	0.297641677495847\\
0.671116594699968	0.305579594577744\\
0.680703974624253	0.313584485488898\\
0.690291354548539	0.321654445723186\\
0.699878734472824	0.329787558438803\\
0.709466114397109	0.337981895017499\\
0.719053494321394	0.346235515626048\\
0.72864087424568	0.354546469779726\\
0.738228254169965	0.362912796907626\\
0.74781563409425	0.37133252691958\\
0.757403014018535	0.3798036807745\\
0.766990393942821	0.388324271049944\\
0.776577773867106	0.396892302512684\\
0.786165153791391	0.405505772690099\\
0.795752533715676	0.41416267244217\\
0.805339913639962	0.422860986533894\\
0.814927293564247	0.431598694207903\\
0.824514673488532	0.440373769757101\\
0.834102053412817	0.449184183097104\\
0.843689433337103	0.458027900338305\\
0.853276813261388	0.466902884357346\\
0.862864193185673	0.475807095367808\\
0.872451573109958	0.484738491489938\\
0.882038953034244	0.493695029319183\\
0.891626332958529	0.502674664493375\\
0.901213712882814	0.511675352258355\\
0.910801092807099	0.520695048031834\\
0.920388472731385	0.529731707965336\\
0.92997585265567	0.538783289503991\\
0.939563232579955	0.547847751944024\\
0.94915061250424	0.556923056987742\\
0.958737992428526	0.566007169295829\\
0.968325372352811	0.575098057036777\\
0.977912752277096	0.584193692433268\\
0.987500132201382	0.593292052305326\\
0.997087512125667	0.602391118610065\\
1.00667489204995	0.611488878977862\\
1.01626227197424	0.620583327244766\\
1.02584965189852	0.629672463980996\\
1.03543703182281	0.638754297015339\\
1.04502441174709	0.647826841955293\\
1.05461179167138	0.656888122702782\\
1.06419917159566	0.665936171965296\\
1.07378655151995	0.674969031762275\\
1.08337393144423	0.683984753926604\\
1.09296131136852	0.692981400601039\\
1.1025486912928	0.701957044729442\\
1.11213607121709	0.710909770542645\\
1.12172345114138	0.719837674038818\\
1.13131083106566	0.728738863458191\\
1.14089821098995	0.737611459751983\\
1.15048559091423	0.746453597045413\\
1.16007297083852	0.755263423094641\\
1.1696603507628	0.76403909973752\\
1.17924773068709	0.772778803338026\\
1.18883511061137	0.781480725224238\\
1.19842249053566	0.79014307211974\\
1.20800987045994	0.798764066568337\\
1.21759725038423	0.807341947351958\\
1.22718463030851	0.815874969901633\\
1.2367720102328	0.824361406701441\\
1.24635939015708	0.832799547685306\\
1.25594677008137	0.841187700626553\\
1.26553415000565	0.849524191520118\\
1.27512152992994	0.857807364957307\\
1.28470890985422	0.866035584493015\\
1.29429628977851	0.874207233005322\\
1.30388366970279	0.882320713047361\\
1.31347104962708	0.890374447191387\\
1.32305842955137	0.898366878364969\\
1.33264580947565	0.906296470179207\\
1.34223318939994	0.914161707248929\\
1.35182056932422	0.921961095504775\\
1.36140794924851	0.929693162497111\\
1.37099532917279	0.937356457691705\\
1.38058270909708	0.944949552757115\\
1.39017008902136	0.952471041843717\\
1.39975746894565	0.959919541854334\\
1.40934484886993	0.967293692706409\\
1.41893222879422	0.974592157585677\\
1.4285196087185	0.9818136231913\\
1.43810698864279	0.988956799972417\\
1.44769436856707	0.996020422356075\\
1.45728174849136	1.00300324896652\\
1.46686912841564	1.00990406283582\\
1.47645650833993	1.01672167160573\\
1.48604388826421	1.02345490772096\\
1.4956312681885	1.03010262861355\\
1.50521864811279	1.03666371687859\\
1.51480602803707	1.04313708044118\\
1.52439340796136	1.04952165271453\\
1.53398078788564	1.0558163927494\\
1.54356816780993	1.06202028537468\\
1.55315554773421	1.06813234132922\\
1.5627429276585	1.07415159738491\\
1.57233030758278	1.08007711646096\\
1.58191768750707	1.0859079877295\\
1.59150506743135	1.09164332671241\\
1.60109244735564	1.0972822753694\\
1.61067982727992	1.10282400217752\\
1.62026720720421	1.10826770220188\\
1.62985458712849	1.11361259715783\\
1.63944196705278	1.11885793546451\\
1.64902934697706	1.12400299228982\\
1.65861672690135	1.12904706958691\\
1.66820410682563	1.13398949612212\\
1.67779148674992	1.13882962749455\\
1.68737886667421	1.14356684614721\\
1.69696624659849	1.14820056136982\\
1.70655362652278	1.15273020929333\\
1.71614100644706	1.15715525287622\\
1.72572838637135	1.1614751818826\\
1.73531576629563	1.16568951285226\\
1.74490314621992	1.16979778906259\\
1.7544905261442	1.1737995804826\\
1.76407790606849	1.17769448371898\\
1.77366528599277	1.18148212195435\\
1.78325266591706	1.18516214487775\\
1.79284004584134	1.18873422860742\\
1.80242742576563	1.19219807560602\\
1.81201480568991	1.19555341458828\\
1.8216021856142	1.19880000042127\\
1.83118956553848	1.20193761401727\\
1.84077694546277	1.2049660622194\\
1.85036432538705	1.2078851776801\\
1.85995170531134	1.21069481873249\\
1.86953908523563	1.21339486925481\\
1.87912646515991	1.21598523852792\\
1.8887138450842	1.21846586108606\\
1.89830122500848	1.2208366965609\\
1.90788860493277	1.22309772951904\\
1.91747598485705	1.22524896929302\\
1.92706336478134	1.22729044980594\\
1.93665074470562	1.22922222938991\\
1.94623812462991	1.23104439059823\\
1.95582550455419	1.23275704001165\\
1.96541288447848	1.23436030803862\\
1.97500026440276	1.23585434870978\\
1.98458764432705	1.23723933946677\\
1.99417502425133	1.2385154809454\\
2.00376240417562	1.23968299675346\\
2.0133497840999	1.24074213324308\\
2.02293716402419	1.24169315927801\\
2.03252454394847	1.24253636599566\\
2.04211192387276	1.24327206656431\\
2.05169930379705	1.24390059593535\\
2.06128668372133	1.2444223105909\\
2.07087406364562	1.24483758828679\\
2.0804614435699	1.24514682779102\\
2.09004882349419	1.24535044861801\\
2.09963620341847	1.24544889075848\\
2.10922358334276	1.24544261440538\\
2.11881096326704	1.24533209967577\\
2.12839834319133	1.24511784632891\\
2.13798572311561	1.24480037348066\\
2.1475731030399	1.2443802193143\\
2.15716048296418	1.2438579407879\\
2.16674786288847	1.24323411333843\\
2.17633524281275	1.24250933058262\\
2.18592262273704	1.24168420401486\\
2.19551000266132	1.24075936270213\\
2.20509738258561	1.23973545297615\\
2.21468476250989	1.23861313812293\\
2.22427214243418	1.23739309806972\\
2.23385952235846	1.23607602906967\\
2.24344690228275	1.23466264338411\\
2.25303428220704	1.23315366896283\\
2.26262166213132	1.23154984912225\\
2.27220904205561	1.22985194222183\\
2.28179642197989	1.22806072133862\\
2.29138380190418	1.2261769739403\\
2.30097118182846	1.22420150155669\\
2.31055856175275	1.22213511944993\\
2.32014594167703	1.2199786562834\\
2.32973332160132	1.21773295378954\\
2.3393207015256	1.21539886643677\\
2.34890808144989	1.21297726109543\\
2.35849546137417	1.21046901670312\\
2.36808284129846	1.20787502392933\\
2.37767022122274	1.20519618483969\\
2.38725760114703	1.20243341255976\\
2.39684498107131	1.19958763093866\\
2.4064323609956	1.19665977421253\\
2.41601974091988	1.193650786668\\
2.42560712084417	1.19056162230582\\
2.43519450076846	1.18739324450462\\
2.44478188069274	1.1841466256851\\
2.45436926061703	1.18082274697467\\
2.46395664054131	1.17742259787262\\
2.4735440204656	1.17394717591599\\
2.48313140038988	1.17039748634629\\
2.49271878031417	1.16677454177696\\
2.50230616023845	1.16307936186205\\
2.51189354016274	1.15931297296584\\
2.52148092008702	1.15547640783374\\
2.53106830001131	1.15157070526451\\
2.54065567993559	1.1475969097839\\
2.55024305985988	1.14355607131978\\
2.55983043978416	1.13944924487892\\
2.56941781970845	1.13527749022543\\
2.57900519963273	1.13104187156107\\
2.58859257955702	1.1267434572074\\
2.5981799594813	1.12238331928994\\
2.60776733940559	1.11796253342444\\
2.61735471932988	1.11348217840522\\
2.62694209925416	1.10894333589588\\
2.63652947917845	1.10434709012226\\
2.64611685910273	1.09969452756786\\
2.65570423902702	1.0949867366717\\
2.6652916189513	1.09022480752883\\
2.67487899887559	1.08540983159346\\
2.68446637879987	1.08054290138476\\
2.69405375872416	1.07562511019559\\
2.70364113864844	1.07065755180395\\
2.71322851857273	1.06564132018747\\
2.72281589849701	1.06057750924089\\
2.7324032784213	1.05546721249657\\
2.74199065834558	1.0503115228482\\
2.75157803826987	1.04511153227763\\
2.76116541819415	1.03986833158502\\
2.77075279811844	1.03458301012228\\
2.78034017804272	1.0292566555299\\
2.78992755796701	1.02389035347713\\
2.7995149378913	1.01848518740574\\
2.80910231781558	1.01304223827722\\
2.81868969773987	1.00756258432363\\
2.82827707766415	1.00204730080195\\
2.83786445758844	0.996497459752255\\
2.84745183751272	0.990914129759423\\
2.85703921743701	0.98529837571873\\
2.86662659736129	0.979651258605142\\
2.87621397728558	0.973973835246455\\
2.88580135720986	0.968267158100285\\
2.89538873713415	0.962532275034944\\
2.90497611705843	0.956770229114232\\
2.91456349698272	0.950982058386172\\
2.924150876907	0.945168795675713\\
2.93373825683129	0.939331468381439\\
2.94332563675557	0.933471098276285\\
2.95291301667986	0.9275887013123\\
2.96250039660414	0.921685287429469\\
2.97208777652843	0.915761860368606\\
2.98167515645271	0.909819417488346\\
2.991262536377	0.903858949586237\\
3.00084991630129	0.897881440723955\\
3.01043729622557	0.89188786805664\\
3.02002467614986	0.885879201666378\\
3.02961205607414	0.879856404399813\\
3.03919943599843	0.873820431709923\\
3.04878681592271	0.867772231501932\\
3.058374195847	0.861712743983385\\
3.06796157577128	0.855642901518375\\
3.07754895569557	0.849563628485911\\
3.08713633561985	0.843475841142453\\
3.09672371554414	0.837380447488568\\
3.10631109546842	0.831278347139742\\
3.11589847539271	0.825170431201304\\
3.12548585531699	0.819057582147482\\
3.13507323524128	0.812940673704561\\
3.14466061516556	0.806820570738134\\
3.15424799508985	0.800698129144435\\
3.16383537501414	0.794574195745748\\
3.17342275493842	0.788449608189846\\
3.18301013486271	0.782325194853479\\
3.19259751478699	0.776201774749858\\
3.20218489471128	0.770080157440144\\
3.21177227463556	0.763961142948891\\
3.22135965455985	0.757845521683441\\
3.23094703448413	0.751734074357238\\
3.24053441440842	0.745627571917034\\
3.2501217943327	0.739526775473964\\
3.25970917425699	0.733432436238451\\
3.26929655418127	0.727345295458935\\
3.27888393410556	0.721266084364363\\
3.28847131402984	0.715195524110436\\
3.29805869395413	0.70913432572957\\
3.30764607387841	0.703083190084528\\
3.3172334538027	0.697042807825706\\
3.32682083372698	0.691013859352027\\
3.33640821365127	0.684997014775401\\
3.34599559357555	0.67899293388873\\
3.35558297349984	0.673002266137403\\
3.36517035342413	0.667025650594252\\
3.37475773334841	0.661063715937921\\
3.3843451132727	0.655117080434618\\
3.39393249319698	0.649186351923197\\
3.40351987312127	0.643272127803533\\
3.41310725304555	0.637374995028148\\
3.42269463296984	0.631495530097045\\
3.43228201289412	0.625634299055692\\
3.44186939281841	0.619791857496142\\
3.45145677274269	0.613968750561201\\
3.46104415266698	0.60816551295164\\
3.47063153259126	0.602382668936372\\
3.48021891251555	0.596620732365563\\
3.48980629243983	0.590880206686633\\
3.49939367236412	0.585161584963079\\
3.5089810522884	0.579465349896096\\
3.51856843221269	0.57379197384893\\
3.52815581213697	0.568141918873916\\
3.53774319206126	0.562515636742167\\
3.54733057198555	0.556913568975835\\
3.55691795190983	0.551336146882926\\
3.56650533183412	0.54578379159459\\
3.5760927117584	0.540256914104862\\
3.58568009168269	0.534755915312778\\
3.59526747160697	0.529281186066834\\
3.60485485153126	0.523833107211725\\
3.61444223145554	0.518412049637324\\
3.62402961137983	0.513018374329835\\
3.63361699130411	0.507652432425083\\
3.6432043712284	0.502314565263879\\
3.65279175115268	0.497005104449415\\
3.66237913107697	0.491724371906639\\
3.67196651100125	0.486472679943542\\
3.68155389092554	0.481250331314336\\
3.69114127084982	0.476057619284439\\
3.70072865077411	0.470894827697242\\
3.71031603069839	0.465762231042586\\
3.71990341062268	0.460660094526915\\
3.72949079054696	0.455588674145048\\
3.73907817047125	0.450548216753509\\
3.74866555039554	0.445538960145384\\
3.75825293031982	0.440561133126639\\
3.76784031024411	0.435614955593859\\
3.77742769016839	0.43070063861335\\
3.78701507009268	0.425818384501557\\
3.79660245001696	0.420968386906763\\
3.80618982994125	0.416150830891989\\
3.81577720986553	0.41136589301908\\
3.82536458978982	0.406613741433906\\
3.8349519697141	0.401894535952647\\
3.84453934963839	0.397208428149092\\
3.85412672956267	0.392555561442933\\
3.86371410948696	0.387936071188985\\
3.87330148941124	0.383350084767299\\
3.88288886933553	0.37879772167411\\
3.89247624925981	0.374279093613595\\
3.9020636291841	0.369794304590368\\
3.91165100910839	0.365343451002696\\
3.92123838903267	0.360926621736373\\
3.93082576895696	0.356543898259213\\
3.94041314888124	0.352195354716128\\
3.95000052880553	0.347881058024738\\
3.95958790872981	0.34360106797147\\
3.9691752886541	0.339355437308122\\
3.97876266857838	0.335144211848825\\
3.98835004850267	0.33096743056739\\
3.99793742842695	0.326825125694978\\
4.00752480835124	0.32271732281807\\
4.01711218827552	0.318644040976689\\
4.02669956819981	0.314605292762839\\
4.03628694812409	0.310601084419127\\
4.04587432804838	0.306631415937529\\
4.05546170797266	0.302696281158259\\
4.06504908789695	0.298795667868719\\
4.07463646782123	0.294929557902478\\
4.08422384774552	0.29109792723826\\
4.0938112276698	0.287300746098905\\
4.10339860759409	0.28353797905026\\
4.11298598751838	0.279809585099982\\
4.12257336744266	0.27611551779621\\
4.13216074736695	0.27245572532609\\
4.14174812729123	0.268830150614097\\
4.15133550721552	0.265238731420156\\
4.1609228871398	0.261681400437508\\
4.17051026706409	0.258158085390306\\
4.18009764698837	0.254668709130911\\
4.18968502691266	0.251213189736853\\
4.19927240683694	0.247791440607445\\
4.20885978676123	0.244403370560014\\
4.21844716668551	0.241048883925726\\
4.2280345466098	0.237727880644982\\
4.23762192653408	0.23444025636236\\
4.24720930645837	0.231185902521084\\
4.25679668638265	0.227964706456987\\
4.26638406630694	0.224776551491964\\
4.27597144623122	0.221621317026875\\
4.28555882615551	0.218498878633886\\
4.29514620607979	0.215409108148238\\
4.30473358600408	0.212351873759399\\
4.31432096592837	0.209327040101611\\
4.32390834585265	0.206334468343793\\
4.33349572577694	0.203374016278785\\
4.34308310570122	0.200445538411929\\
4.35267048562551	0.197548886048954\\
4.36225786554979	0.194683907383165\\
4.37184524547408	0.191850447581906\\
4.38143262539836	0.189048348872296\\
4.39102000532265	0.186277450626217\\
4.40060738524693	0.183537589444541\\
4.41019476517122	0.180828599240583\\
4.4197821450955	0.178150311322778\\
4.42936952501979	0.175502554476555\\
4.43895690494407	0.1728851550454\\
4.44854428486836	0.170297937011118\\
4.45813166479264	0.167740722073249\\
4.46771904471693	0.165213329727661\\
4.47730642464122	0.162715577344297\\
4.4868938045655	0.160247280244057\\
4.49648118448979	0.157808251774837\\
4.50606856441407	0.155398303386684\\
4.51565594433836	0.153017244706088\\
4.52524332426264	0.150664883609382\\
4.53483070418693	0.148341026295264\\
4.54441808411121	0.146045477356423\\
4.5540054640355	0.143778039850265\\
4.56359284395978	0.141538515368744\\
4.57318022388407	0.139326704107285\\
4.58276760380835	0.137142404932789\\
4.59235498373264	0.134985415450745\\
4.60194236365692	0.132855532071406\\
4.61152974358121	0.130752550075067\\
4.62111712350549	0.128676263676407\\
4.63070450342978	0.126626466087926\\
4.64029188335406	0.124602949582449\\
4.64987926327835	0.122605505554715\\
4.65946664320264	0.120633924582039\\
4.66905402312692	0.118687996484059\\
4.67864140305121	0.116767510381549\\
4.68822878297549	0.114872254754322\\
4.69781616289978	0.11300201749821\\
4.70740354282406	0.111156585981119\\
4.71699092274835	0.109335747098177\\
4.72657830267263	0.107539287325959\\
4.73616568259692	0.105766992775804\\
4.7457530625212	0.104018649246219\\
4.75534044244549	0.102294042274378\\
4.76492782236977	0.100592957186715\\
4.77451520229406	0.09891517914862\\
4.78410258221834	0.0972604932132332\\
4.79368996214263	0.0956286843693501\\
4.80327734206691	0.0940195375884366\\
4.8128647219912	0.0924328378707596\\
4.82245210191548	0.0908683702906391\\
4.83203948183977	0.0893259200408235\\
4.84162686176405	0.0878052724759974\\
4.85121424168834	0.0863062131554234\\
4.86080162161263	0.0848285278847258\\
4.87038900153691	0.083372002756821\\
4.8799763814612	0.0819364241919995\\
4.88956376138548	0.0805215789771681\\
4.89915114130977	0.0791272543042551\\
4.90873852123405	0.077753237807788\\
4.91832590115834	0.0763993176016477\\
4.92791328108262	0.0750652823150075\\
4.93750066100691	0.073750921127463\\
4.94708804093119	0.072456023803359\\
4.95667542085548	0.0711803807253227\\
4.96626280077976	0.0699237829270074\\
4.97585018070405	0.0686860221250561\\
4.98543756062833	0.0674668907502919\\
4.99502494055262	0.0662661819781413\\
5.0046123204769	0.0650836897583002\\
5.01419970040119	0.0639192088436479\\
5.02378708032547	0.0627725348184188\\
5.03337446024976	0.0616434641256378\\
5.04296184017405	0.0605317940938289\\
5.05254922009833	0.0594373229630024\\
5.06213660002262	0.0583598499099329\\
5.0717239799469	0.0572991750727302\\
5.08131135987119	0.0562550995747174\\
5.09089873979547	0.0552274255476187\\
5.10048611971976	0.0542159561540694\\
5.11007349964404	0.0532204956094529\\
5.11966087956833	0.0522408492030753\\
5.12924825949261	0.0512768233186843\\
5.1388356394169	0.050328225454341\\
5.14842301934118	0.0493948642416525\\
5.15801039926547	0.0484765494643746\\
5.16759777918975	0.0475730920763916\\
5.17718515911404	0.0466843042190808\\
5.18677253903832	0.0458099992380731\\
5.19635991896261	0.0449499916994126\\
5.20594729888689	0.0441040974051294\\
5.21553467881118	0.0432721334082282\\
5.22512205873547	0.0424539180271047\\
5.23470943865975	0.0416492708593961\\
5.24429681858404	0.0408580127952736\\
5.25388419850832	0.0400799660301862\\
5.26347157843261	0.0393149540770619\\
5.27305895835689	0.0385628017779765\\
5.28264633828118	0.0378233353152956\\
5.29223371820546	0.0370963822222988\\
5.30182109812975	0.0363817713932946\\
5.31140847805403	0.0356793330932316\\
5.32099585797832	0.0349888989668158\\
5.3305832379026	0.0343103020471405\\
5.34017061782689	0.0336433767638364\\
5.34975799775117	0.0329879589507497\\
5.35934537767546	0.0323438858531554\\
5.36893275759974	0.031710996134513\\
5.37852013752403	0.0310891298827729\\
5.38810751744831	0.0304781286162384\\
5.3976948973726	0.0298778352889934\\
5.40728227729689	0.0292880942959002\\
5.41686965722117	0.0287087514771764\\
5.42645703714546	0.0281396541225562\\
5.43604441706974	0.027580650975044\\
5.44563179699403	0.0270315922342663\\
5.45521917691831	0.0264923295594298\\
5.4648065568426	0.0259627160718898\\
5.47439393676688	0.0254426063573385\\
5.48398131669117	0.0249318564676172\\
5.49356869661545	0.0244303239221592\\
5.50315607653974	0.0239378677090714\\
5.51274345646402	0.0234543482858577\\
5.52233083638831	0.0229796275797926\\
5.53191821631259	0.0225135689879505\\
5.54150559623688	0.0220560373768954\\
5.55109297616116	0.0216068990820392\\
5.56068035608545	0.021166021906671\\
5.57026773600973	0.0207332751206663\\
5.57985511593402	0.0203085294588795\\
5.5894424958583	0.0198916571192263\\
5.59902987578259	0.0194825317604603\\
5.60861725570688	0.0190810284996506\\
5.61820463563116	0.0186870239093644\\
5.62779201555545	0.0183003960145597\\
5.63737939547973	0.0179210242891945\\
5.64696677540402	0.0175487896525561\\
5.6565541553283	0.017183574465316\\
5.66614153525259	0.0168252625253155\\
5.67572891517687	0.0164737390630864\\
5.68531629510116	0.0161288907371113\\
5.69490367502544	0.0157906056288299\\
5.70449105494973	0.0154587732373927\\
5.71407843487401	0.0151332844741698\\
5.7236658147983	0.0148140316570184\\
5.73325319472258	0.0145009085043121\\
5.74284057464687	0.0141938101287378\\
5.75242795457115	0.013892633030865\\
5.76201533449544	0.0135972750924902\\
5.77160271441972	0.0133076355697619\\
5.78119009434401	0.0130236150860907\\
5.7907774742683	0.0127451156248472\\
5.80036485419258	0.012472040521854\\
5.80995223411687	0.0122042944576744\\
5.81953961404115	0.0119417834497024\\
5.82912699396544	0.0116844148440591\\
5.83871437388972	0.011432097307298\\
5.84830175381401	0.0111847408179243\\
5.85788913373829	0.0109422566577335\\
5.86747651366258	0.0107045574029704\\
5.87706389358686	0.010471556915316\\
5.88665127351115	0.0102431703327039\\
5.89623865343543	0.0100193140599724\\
5.90582603335972	0.00979990575935481\\
5.915413413284	0.00958486434081298\\
5.92500079320829	0.00937410995221862\\
5.93458817313257	0.00916756396938593\\
5.94417555305686	0.00896514898596004\\
5.95376293298115	0.00876678880316587\\
5.96335031290543	0.00857240841942148\\
5.97293769282972	0.00838193401982021\\
5.982525072754	0.00819529296548651\\
5.99211245267829	0.00801241378280892\\
6.00169983260257	0.00783322615255596\\
6.01128721252686	0.0076576608988784\\
6.02087459245114	0.00748564997820292\\
6.03046197237543	0.0073171264680221\\
6.04004935229971	0.00715202455558431\\
6.049636732224	0.00699027952648959\\
6.05922411214828	0.00683182775319507\\
6.06881149207257	0.0066766066834355\\
6.07839887199685	0.00652455482856351\\
6.08798625192114	0.00637561175181358\\
6.09757363184542	0.0062297180564967\\
6.10716101176971	0.00608681537412799\\
6.11674839169399	0.00594684635249478\\
6.12633577161828	0.00580975464366827\\
6.13592315154256	0.00567548489196487\\
6.14551053146685	0.00554398272186192\\
6.15509791139114	0.00541519472587305\\
6.16468529131542	0.00528906845238812\\
6.17427267123971	0.005165552393483\\
6.18386005116399	0.00504459597270457\\
6.19344743108828	0.00492614953283569\\
6.20303481101256	0.00481016432364554\\
6.21262219093685	0.00469659248963119\\
6.22220957086113	0.00458538705775384\\
6.23179695078542	0.00447650192517758\\
6.2413843307097	0.00436989184701303\\
6.25097171063399	0.00426551242407352\\
6.26055909055827	0.00416332009064739\\
6.27014647048256	0.00406327210229213\\
6.27973385040684	0.00396532652365572\\
6.28932123033113	0.00386944221633022\\
6.29890861025541	0.00377557882674206\\
6.3084959901797	0.00368369677408531\\
6.31808337010398	0.00359375723830147\\
6.32767075002827	0.00350572214811262\\
6.33725812995255	0.00341955416911054\\
6.34684550987684	0.00333521669190911\\
6.35643288980113	0.00325267382036311\\
6.36602026972541	0.00317189035985859\\
6.3756076496497	0.00309283180568021\\
6.38519502957398	0.00301546433145928\\
6.39478240949827	0.00293975477770749\\
6.40436978942255	0.00286567064044089\\
6.41395716934684	0.00279318005989881\\
6.42354454927112	0.00272225180936107\\
6.43313192919541	0.00265285528406906\\
6.44271930911969	0.00258496049025397\\
6.45230668904398	0.00251853803427668\\
6.46189406896826	0.00245355911188337\\
6.47148144889255	0.00238999549758059\\
6.48106882881683	0.00232781953413396\\
6.49065620874112	0.00226700412219409\\
6.5002435886654	0.00220752271005357\\
6.50983096858969	0.00214934928353855\\
6.51941834851397	0.00209245835603879\\
6.52900572843826	0.00203682495867919\\
6.53859310836255	0.00198242463063692\\
6.54818048828683	0.00192923340960655\\
6.55776786821112	0.00187722782241777\\
6.5673552481354	0.0018263848758075\\
6.57694262805969	0.00177668204735097\\
6.58653000798397	0.00172809727655412\\
6.59611738790826	0.00168060895610995\\
6.60570476783254	0.00163419592332362\\
6.61529214775683	0.00158883745170734\\
6.62487952768111	0.00154451324274927\\
6.6344669076054	0.00150120341785911\\
6.64405428752968	0.00145888851049325\\
6.65364166745397	0.00141754945846241\\
6.66322904737825	0.0013771675964251\\
6.67281642730254	0.00133772464856908\\
6.68240380722682	0.00129920272148492\\
6.69199118715111	0.00126158429723302\\
6.7015785670754	0.00122485222660888\\
6.71116594699968	0.00118898972260757\\
6.72075332692397	0.00115398035409219\\
6.73034070684825	0.00111980803966811\\
6.73992808677254	0.00108645704176576\\
6.74951546669682	0.00105391196093518\\
6.75910284662111	0.00102215773035532\\
6.76869022654539	0.000991179610559585\\
6.77827760646968	0.000960963184381256\\
6.78786498639396	0.000931494352119449\\
6.79745236631825	0.000902759326929189\\
6.80703974624253	0.000874744630434957\\
6.81662712616682	0.000847437088570182\\
6.8262145060911	0.000820823827641796\\
6.83580188601539	0.000794892270619205\\
6.84538926593967	0.000769630133646048\\
6.85497664586396	0.000745025422771234\\
6.86456402578824	0.000721066430893892\\
6.87415140571253	0.000697741734916242\\
6.88373878563681	0.000675040193093556\\
6.8933261655611	0.000652950942569319\\
6.90291354548539	0.000631463397079337\\
6.91250092540967	0.000610567244803168\\
6.92208830533396	0.00059025244633843\\
6.93167568525824	0.000570509232764334\\
6.94126306518253	0.000551328103755287\\
6.95085044510681	0.000532699825697627\\
6.9604378250311	0.000514615429748676\\
6.97002520495538	0.000497066209770398\\
6.97961258487967	0.000480043720053553\\
6.98919996480395	0.00046353977273236\\
6.99878734472824	0.000447546434775318\\
7.00837472465252	0.000432056024413594\\
7.01796210457681	0.00041706110685206\\
7.02754948450109	0.000402554489078552\\
7.03713686442538	0.000388529213566575\\
7.04672424434966	0.000374978550635424\\
7.05631162427395	0.000361895989207245\\
7.06589900419823	0.000349275225672126\\
7.07548638412252	0.000337110150547265\\
7.0850737640468	0.000325394832595462\\
7.09466114397109	0.000314123500053766\\
7.10424852389538	0.000303290518618259\\
7.11383590381966	0.000292890365838114\\
7.12342328374395	0.000282917601602049\\
7.13301066366823	0.000273366834446608\\
7.14259804359252	0.00026423268349472\\
7.1521854235168	0.000255509735944961\\
7.16177280344109	0.000247192500177454\\
7.17136018336537	0.000239275354732251\\
7.18094756328966	0.000231752493643334\\
7.19053494321394	0.000224617868875224\\
7.20012232313823	0.000217865130904301\\
7.20970970306251	0.000211487568794147\\
7.2192970829868	0.00020547805142081\\
7.22888446291108	0.000199828971780212\\
7.23847184283537	0.000194532196530214\\
7.24805922275965	0.000189579023051468\\
7.25764660268394	0.00018496014632395\\
7.26723398260823	0.000180665637787233\\
7.27682136253251	0.000176684938067911\\
7.2864087424568	0.000173006865010892\\
7.29599612238108	0.000169619637869638\\
7.30558350230537	0.000166510917815134\\
7.31517088222965	0.000163667864168795\\
7.32475826215394	0.000161077205012972\\
7.33434564207822	0.000158725320134256\\
7.34393302200251	0.000156598333683583\\
7.35352040192679	0.000154682213523851\\
7.36310778185108	0.000152962874023383\\
7.37269516177536	0.000151426279038658\\
7.38228254169965	0.000150058542010131\\
7.39186992162393	0.000148846020434683\\
7.40145730154822	0.000147775402441647\\
7.4110446814725	0.000146833783733498\\
7.42063206139679	0.000146008733716111\\
7.43021944132107	0.00014528835018803\\
7.43980682124536	0.000144661302459375\\
7.44939420116965	0.000144116863191642\\
7.45898158109393	0.00014364492959475\\
7.46856896101822	0.000143236034864074\\
7.4781563409425	0.000142881350909727\\
7.48774372086679	0.000142572683517313\\
7.49733110079107	0.000142302461105839\\
7.50691848071536	0.000142063718222338\\
7.51650586063964	0.000141850074848674\\
7.52609324056393	0.00014165571250657\\
7.53568062048821	0.000141475348043832\\
7.5452680004125	0.000141304205870395\\
7.55485538033678	0.000141137989303595\\
7.56444276026107	0.000140972851572653\\
7.57403014018535	0.000140805366934462\\
7.58361752010964	0.000140632502260193\\
7.59320490003392	0.00014045158937463\\
7.60279227995821	0.000140260298359112\\
7.61237965988249	0.000140056611971482\\
7.62196703980678	0.000139838801285782\\
7.63155441973106	0.000139605402615084\\
7.64114179965535	0.000139355195746688\\
7.65072917957964	0.000139087183494116\\
7.66031655950392	0.000138800572548537\\
7.66990393942821	0.000138494755598477\\
7.67949131935249	0.000138169294673385\\
7.68907869927678	0.000137823905660202\\
7.69866607920106	0.000137458443935449\\
7.70825345912535	0.000137072891053524\\
7.71784083904963	0.000136667342428729\\
7.72742821897392	0.000136241995949747\\
7.7370155988982	0.000135797141465979\\
7.74660297882249	0.000135333151086121\\
7.75619035874677	0.000134850470231845\\
7.76577773867106	0.000134349609392663\\
7.77536511859534	0.000133831136529513\\
7.78495249851963	0.000133295670078774\\
7.79453987844391	0.000132743872510556\\
7.8041272583682	0.000132176444398443\\
7.81371463829248	0.000131594118960968\\
7.82330201821677	0.000130997657036914\\
7.83288939814106	0.00013038784246103\\
7.84247677806534	0.000129765477807246\\
7.85206415798963	0.000129131380470468\\
7.86165153791391	0.000128486379059919\\
7.8712389178382	0.00012783131007876\\
7.88082629776248	0.000127167014866973\\
7.89041367768677	0.00012649433678695\\
7.90000105761105	0.000125814118631767\\
7.90958843753534	0.000125127200239251\\
7.91917581745962	0.000124434416294933\\
7.92876319738391	0.000123736594310059\\
7.93835057730819	0.000123034552759777\\
7.94793795723248	0.000122329099371225\\
7.95752533715676	0.000121621029548944\\
7.96711271708105	0.000120911124927732\\
7.97670009700533	0.000120200152044319\\
7.98628747692962	0.000119488861119598\\
7.9958748568539	0.000118777984943228\\
8.00546223677819	0.000118068237854859\\
8.01504961670248	0.000117360314815427\\
8.02463699662676	0.000116654890563255\\
8.03422437655105	0.000115952618850218\\
8.04381175647533	0.000115254131753842\\
8.05339913639962	0.000114560039061231\\
8.0629865163239	0.00011387092772185\\
8.07257389624819	0.000113187361365647\\
8.08216127617247	0.000112509879884935\\
8.09174865609676	0.000111838999076416\\
8.10133603602104	0.000111175210342556\\
8.11092341594533	0.000110518980449625\\
8.12051079586961	0.000109870751341463\\
8.1300981757939	0.00010923094000728\\
8.13968555571818	0.000108599938401944\\
8.14927293564247	0.000107978113418529\\
8.15886031556675	0.000107365806910996\\
8.16844769549104	0.000106763335766295\\
8.17803507541533	0.000106170992025868\\
8.18762245533961	0.000105589043053485\\
8.19720983526389	0.00010501773175052\\
8.20679721518818	0.000104457276816672\\
8.21638459511247	0.000103907873054243\\
8.22597197503675	0.000103369691716692\\
8.23555935496104	0.000102842880897926\\
8.24514673488532	0.00010232756596288\\
8.25473411480961	0.000101823850016395\\
8.26432149473389	0.000101331814410089\\
8.27390887465818	0.000100851519283811\\
8.28349625458246	0.000100383004141735\\
8.29308363450675	9.99262884596579e-05\\
8.30267101443103	9.94813723215743e-05\\
8.31225839435532	9.90482370841721e-05\\
8.3218457742796	9.86268460659759e-05\\
8.33143315420389	9.82171452590501e-05\\
8.34102053412817	9.78190640605621e-05\\
8.35060791405246	9.74325160223032e-05\\
8.36019529397674	9.70573996146781e-05\\
8.36978267390103	9.6693599002605e-05\\
8.37937005382532	9.63409848315014e-05\\
8.3889574337496	9.59994150192422e-05\\
8.39854481367388	9.56687355529385e-05\\
8.40813219359817	9.53487812864931e-05\\
8.41771957352246	9.50393767370385e-05\\
8.42730695344674	9.47403368779246e-05\\
8.43689433337103	9.44514679250801e-05\\
8.44648171329531	9.41725681148453e-05\\
8.4560690932196	9.39034284710035e-05\\
8.46565647314388	9.36438335585508e-05\\
8.47524385306817	9.33935622222996e-05\\
8.48483123299245	9.31523883090503e-05\\
8.49441861291674	9.29200813703735e-05\\
8.50400599284102	9.26964073451628e-05\\
8.51359337276531	9.24811292210391e-05\\
8.52318075268959	9.22740076718463e-05\\
8.53276813261388	9.20748016718129e-05\\
8.54235551253816	9.188326908409e-05\\
8.55194289246245	9.16991672237594e-05\\
8.56153027238673	9.1522253393871e-05\\
8.57111765231102	9.13522853951265e-05\\
8.58070503223531	9.11890220076244e-05\\
8.59029241215959	9.10322234455278e-05\\
8.59987979208388	9.08816517835711e-05\\
8.60946717200816	9.07370713568764e-05\\
8.61905455193245	9.05982491325273e-05\\
8.62864193185673	9.04649550546243e-05\\
8.63822931178102	9.03369623626745e-05\\
8.6478166917053	9.02140478833179e-05\\
8.65740407162959	9.00959922970563e-05\\
8.66699145155387	8.99825803797147e-05\\
8.67657883147816	8.98736012194904e-05\\
8.68616621140244	8.9768848410774e-05\\
8.69575359132673	8.96681202251026e-05\\
8.70534097125101	8.95712197604675e-05\\
8.7149283511753	8.94779550694162e-05\\
8.72451573109958	8.93881392673399e-05\\
8.73410311102387	8.93015906216175e-05\\
8.74369049094815	8.92181326222936e-05\\
8.75327787087244	8.9137594036119e-05\\
8.76286525079673	8.90598089438992e-05\\
8.77245263072101	8.89846167624573e-05\\
8.7820400106453	8.89118622526576e-05\\
8.79162739056958	8.8841395513422e-05\\
8.80121477049387	8.87730719636642e-05\\
8.81080215041815	8.87067523123476e-05\\
8.82038953034244	8.86423025174569e-05\\
8.82997691026672	8.8579593735774e-05\\
8.83956429019101	8.85185022628877e-05\\
8.84915167011529	8.84589094647827e-05\\
8.85873905003958	8.84007017024374e-05\\
8.86832642996386	8.83437702490085e-05\\
8.87791380988815	8.82880112011007e-05\\
8.88750118981243	8.82333253844259e-05\\
8.89708856973672	8.81796182548074e-05\\
8.906675949661	8.81267997946114e-05\\
8.91626332958529	8.80747844057953e-05\\
8.92585070950958	8.80234907995784e-05\\
8.93543808943386	8.79728418836901e-05\\
8.94502546935814	8.79227646472274e-05\\
8.95461284928243	8.78731900440706e-05\\
8.96420022920672	8.78240528748102e-05\\
8.973787609131	8.7775291667896e-05\\
8.98337498905529	8.77268485601525e-05\\
8.99296236897957	8.76786691772758e-05\\
9.00254974890386	8.76307025145033e-05\\
9.01213712882814	8.75829008173021e-05\\
9.02172450875243	8.75352194633027e-05\\
9.03131188867671	8.74876168448278e-05\\
9.040899268601	8.74400542526929e-05\\
9.05048664852528	8.73924957613974e-05\\
9.06007402844957	8.73449081157041e-05\\
9.06966140837385	8.72972606193951e-05\\
9.07924878829814	8.72495250252179e-05\\
9.08883616822242	8.7201675427506e-05\\
9.09842354814671	8.71536881564684e-05\\
9.10801092807099	8.71055416749371e-05\\
9.11759830799528	8.70572164774131e-05\\
9.12718568791957	8.70086949913959e-05\\
9.13677306784385	8.6959961481401e-05\\
9.14636044776814	8.69110019550507e-05\\
9.15594782769242	8.68618040723187e-05\\
9.16553520761671	8.6812357057101e-05\\
9.17512258754099	8.67626516111655e-05\\
9.18470996746528	8.6712679831019e-05\\
9.19429734738956	8.66624351275149e-05\\
9.20388472731385	8.66119121478784e-05\\
9.21347210723813	8.65611067003256e-05\\
9.22305948716242	8.65100156816935e-05\\
9.2326468670867	8.64586370071536e-05\\
9.24223424701099	8.64069695431698e-05\\
9.25182162693527	8.63550130422321e-05\\
9.26140900685956	8.63027680808837e-05\\
9.27099638678384	8.62502359998606e-05\\
9.28058376670813	8.61974188465461e-05\\
9.29017114663241	8.61443193203306e-05\\
9.2997585265567	8.60909407199095e-05\\
9.30934590648098	8.60372868931295e-05\\
9.31893328640527	8.59833621890613e-05\\
9.32852066632956	8.59291714123353e-05\\
9.33810804625384	8.58747197795738e-05\\
9.34769542617813	8.58200128781055e-05\\
9.35728280610241	8.57650566266132e-05\\
9.3668701860267	8.57098572377753e-05\\
9.37645756595098	8.56544211830738e-05\\
9.38604494587527	8.55987551593071e-05\\
9.39563232579955	8.55428660569713e-05\\
9.40521970572384	8.54867609305317e-05\\
9.41480708564812	8.5430446970364e-05\\
9.42439446557241	8.53739314764603e-05\\
9.43398184549669	8.53172218333292e-05\\
9.44356922542098	8.52603254872922e-05\\
9.45315660534526	8.52032499244379e-05\\
9.46274398526955	8.51460026504154e-05\\
9.47233136519383	8.50885911717588e-05\\
9.48191874511812	8.5031022978194e-05\\
9.4915061250424	8.49733055263284e-05\\
9.50109350496669	8.49154462251111e-05\\
9.51068088489098	8.48574524212996e-05\\
9.52026826481526	8.47993313873224e-05\\
9.52985564473955	8.47410903095446e-05\\
9.53944302466383	8.46827362775895e-05\\
9.54903040458812	8.46242762745468e-05\\
9.5586177845124	8.45657171688367e-05\\
9.56820516443669	8.45070657058436e-05\\
9.57779254436097	8.44483285013667e-05\\
9.58737992428526	8.43895120352127e-05\\
9.59696730420954	8.43306226460013e-05\\
9.60655468413383	8.42716665263391e-05\\
9.61614206405811	8.42126497189498e-05\\
9.6257294439824	8.41535781133051e-05\\
9.63531682390668	8.409445744267e-05\\
9.64490420383097	8.40352932821186e-05\\
9.65449158375525	8.39760910469432e-05\\
9.66407896367954	8.39168559910976e-05\\
9.67366634360383	8.38575932068896e-05\\
9.68325372352811	8.37983076245853e-05\\
9.69284110345239	8.37390040123111e-05\\
9.70242848337668	8.36796869769594e-05\\
9.71201586330097	8.36203609645861e-05\\
9.72160324322525	8.35610302619478e-05\\
9.73119062314954	8.35016989977907e-05\\
9.74077800307382	8.34423711444509e-05\\
9.75036538299811	8.33830505200564e-05\\
9.75995276292239	8.33237407905967e-05\\
9.76954014284668	8.32644454723027e-05\\
9.77912752277096	8.32051679341821e-05\\
9.78871490269525	8.31459114009158e-05\\
9.79830228261953	8.30866789556368e-05\\
9.80788966254382	8.30274735427141e-05\\
9.8174770424681	8.29682979713466e-05\\
9.82706442239239	8.29091549184368e-05\\
9.83665180231667	8.28500469318643e-05\\
9.84623918224096	8.27909764340359e-05\\
9.85582656216524	8.27319457252033e-05\\
9.86541394208953	8.26729569867818e-05\\
9.87500132201382	8.26140122852153e-05\\
9.8845887019381	8.25551135749986e-05\\
9.89417608186239	8.24962627025715e-05\\
9.90376346178667	8.24374614096834e-05\\
9.91335084171096	8.23787113369068e-05\\
9.92293822163524	8.23200140270768e-05\\
9.93252560155953	8.22613709290021e-05\\
9.94211298148381	8.22027834005524e-05\\
9.9517003614081	8.21442527123567e-05\\
9.96128774133238	8.20857800510063e-05\\
9.97087512125667	8.20273665224889e-05\\
9.98046250118095	8.19690131553498e-05\\
9.99004988110524	8.19107209039662e-05\\
9.99963726102952	8.18524906516266e-05\\
10.0092246409538	8.17943232137795e-05\\
10.0188120208781	8.17362193409057e-05\\
10.0283994008024	8.16781797215167e-05\\
10.0379867807267	8.16202049850263e-05\\
10.0475741606509	8.15622957047418e-05\\
10.0571615405752	8.15044524002824e-05\\
10.0667489204995	8.14466755404629e-05\\
10.0763363004238	8.13889655459352e-05\\
10.0859236803481	8.13313227915531e-05\\
10.0955110602724	8.1273747608848e-05\\
10.1050984401967	8.12162402883273e-05\\
10.1146858201209	8.11588010820529e-05\\
10.1242732000452	8.11014302054602e-05\\
10.1338605799695	8.10441278396683e-05\\
10.1434479598938	8.09868941336713e-05\\
10.1530353398181	8.09297292059162e-05\\
10.1626227197424	8.08726331465875e-05\\
10.1722100996667	8.08156060193495e-05\\
10.1817974795909	8.075864786295e-05\\
10.1913848595152	8.07017586930212e-05\\
10.2009722394395	8.06449385036321e-05\\
10.2105596193638	8.05881872689356e-05\\
10.2201469992881	8.05315049445186e-05\\
10.2297343792124	8.04748914688604e-05\\
10.2393217591367	8.04183467646273e-05\\
10.2489091390609	8.03618707400962e-05\\
10.2584965189852	8.03054632901527e-05\\
10.2680838989095	8.02491242975923e-05\\
10.2776712788338	8.01928536342139e-05\\
10.2872586587581	8.01366511618328e-05\\
10.2968460386824	8.00805167331495e-05\\
10.3064334186067	8.00244501929049e-05\\
10.3160207985309	7.99684513785865e-05\\
10.3256081784552	7.9912520121377e-05\\
10.3351955583795	7.98566562466857e-05\\
10.3447829383038	7.98008595753802e-05\\
10.3543703182281	7.97451299238246e-05\\
10.3639576981524	7.96894671050197e-05\\
10.3735450780766	7.9633870929165e-05\\
10.3831324580009	7.95783412038661e-05\\
10.3927198379252	7.952287773502e-05\\
10.4023072178495	7.94674803271833e-05\\
10.4118945977738	7.94121487840281e-05\\
10.4214819776981	7.93568829087418e-05\\
10.4310693576224	7.93016825044379e-05\\
10.4406567375466	7.92465473744914e-05\\
10.4502441174709	7.91914773229275e-05\\
10.4598314973952	7.91364721546298e-05\\
10.4694188773195	7.90815316757265e-05\\
10.4790062572438	7.90266556936951e-05\\
10.4885936371681	7.89718440177703e-05\\
10.4981810170924	7.89170964589471e-05\\
10.5077683970166	7.88624128303788e-05\\
10.5173557769409	7.88077929473044e-05\\
10.5269431568652	7.87532366274189e-05\\
10.5365305367895	7.8698743690829e-05\\
10.5461179167138	7.8644313960276e-05\\
10.5557052966381	7.85899472611863e-05\\
10.5652926765624	7.85356434216125e-05\\
10.5748800564866	7.84814022726852e-05\\
10.5844674364109	7.84272236481271e-05\\
10.5940548163352	7.83731073847891e-05\\
10.6036421962595	7.83190533223871e-05\\
10.6132295761838	7.82650613035861e-05\\
10.6228169561081	7.82111311740713e-05\\
10.6324043360323	7.81572627825091e-05\\
10.6419917159566	7.81034559804972e-05\\
10.6515790958809	7.80497106225e-05\\
10.6611664758052	7.79960265661304e-05\\
10.6707538557295	7.79424036717525e-05\\
10.6803412356538	7.78888418026199e-05\\
10.6899286155781	7.78353408248756e-05\\
10.6995159955023	7.77819006073756e-05\\
10.7091033754266	7.77285210217436e-05\\
10.7186907553509	7.76752019423842e-05\\
10.7282781352752	7.76219432460941e-05\\
10.7378655151995	7.756874481259e-05\\
10.7474528951238	7.75156065238578e-05\\
10.7570402750481	7.74625282644336e-05\\
10.7666276549723	7.74095099211778e-05\\
10.7762150348966	7.73565513834857e-05\\
10.7858024148209	7.73036525426985e-05\\
10.7953897947452	7.72508132926659e-05\\
10.8049771746695	7.71980335291549e-05\\
10.8145645545938	7.714531315012e-05\\
10.8241519345181	7.70926520554641e-05\\
10.8337393144423	7.70400501470377e-05\\
10.8433266943666	7.69875073285279e-05\\
10.8529140742909	7.69350235054142e-05\\
10.8625014542152	7.68825985849916e-05\\
10.8720888341395	7.6830232476108e-05\\
10.8816762140638	7.67779250892449e-05\\
10.8912635939881	7.67256763363775e-05\\
10.9008509739123	7.6673486131124e-05\\
10.9104383538366	7.66213543882173e-05\\
10.9200257337609	7.65692810240476e-05\\
10.9296131136852	7.65172659560454e-05\\
10.9392004936095	7.64653091030679e-05\\
10.9487878735338	7.64134103850129e-05\\
10.958375253458	7.63615697228976e-05\\
10.9679626333823	7.63097870389001e-05\\
10.9775500133066	7.62580622561389e-05\\
10.9871373932309	7.62063952986837e-05\\
10.9967247731552	7.6154786091565e-05\\
11.0063121530795	7.61032345606287e-05\\
11.0158995330038	7.60517406325696e-05\\
11.025486912928	7.60003042348424e-05\\
11.0350742928523	7.5948925295633e-05\\
11.0446616727766	7.58976037438296e-05\\
11.0542490527009	7.58463395088941e-05\\
11.0638364326252	7.57951325210098e-05\\
11.0734238125495	7.57439827108709e-05\\
11.0830111924738	7.56928900097227e-05\\
11.092598572398	7.56418543493147e-05\\
11.1021859523223	7.5590875661797e-05\\
11.1117733322466	7.55399538798949e-05\\
11.1213607121709	7.54890889366252e-05\\
11.1309480920952	7.54382807654212e-05\\
11.1405354720195	7.53875293000661e-05\\
11.1501228519438	7.53368344747079e-05\\
11.159710231868	7.528619622374e-05\\
11.1692976117923	7.52356144818885e-05\\
11.1788849917166	7.51850891841348e-05\\
11.1884723716409	7.5134620265578e-05\\
11.1980597515652	7.50842076617325e-05\\
11.2076471314895	7.50338513081115e-05\\
11.2172345114138	7.4983551140545e-05\\
11.226821891338	7.49333070950274e-05\\
11.2364092712623	7.4883119107568e-05\\
11.2459966511866	7.48329871144201e-05\\
11.2555840311109	7.47829110520009e-05\\
11.2651714110352	7.47328908566729e-05\\
11.2747587909595	7.4682926465012e-05\\
11.2843461708837	7.46330178136798e-05\\
11.293933550808	7.45831648392356e-05\\
11.3035209307323	7.45333674786378e-05\\
11.3131083106566	7.4483625668531e-05\\
11.3226956905809	7.4433939345805e-05\\
11.3322830705052	7.43843084473919e-05\\
11.3418704504295	7.43347329101958e-05\\
11.3514578303537	7.42852126711368e-05\\
11.361045210278	7.42357476671618e-05\\
11.3706325902023	7.41863378351869e-05\\
11.3802199701266	7.41369831122461e-05\\
11.3898073500509	7.40876834353006e-05\\
11.3993947299752	7.40384387412704e-05\\
11.4089821098995	7.39892489671049e-05\\
11.4185694898237	7.39401140497487e-05\\
11.428156869748	7.38910339261273e-05\\
11.4377442496723	7.38420085331515e-05\\
11.4473316295966	7.37930378077046e-05\\
11.4569190095209	7.37441216866388e-05\\
11.4665063894452	7.36952601068093e-05\\
11.4760937693695	7.36464530049932e-05\\
11.4856811492937	7.35977003180688e-05\\
11.495268529218	7.35490019826624e-05\\
11.5048559091423	7.3500357935572e-05\\
11.5144432890666	7.34517681135365e-05\\
11.5240306689909	7.34032324531648e-05\\
11.5336180489152	7.33547508911153e-05\\
11.5432054288394	7.33063233640763e-05\\
11.5527928087637	7.32579498084862e-05\\
11.562380188688	7.32096301611132e-05\\
11.5719675686123	7.31613643582144e-05\\
11.5815549485366	7.31131523365439e-05\\
11.5911423284609	7.30649940324509e-05\\
11.6007297083852	7.3016889382381e-05\\
11.6103170883094	7.29688383227744e-05\\
11.6199044682337	7.29208407900593e-05\\
11.629491848158	7.28728967205838e-05\\
11.6390792280823	7.282500605066e-05\\
11.6486666080066	7.27771687166899e-05\\
11.6582539879309	7.27293846549013e-05\\
11.6678413678552	7.26816538016629e-05\\
11.6774287477794	7.26339760931607e-05\\
11.6870161277037	7.25863514657503e-05\\
11.696603507628	7.25387798555731e-05\\
11.7061908875523	7.24912611988903e-05\\
11.7157782674766	7.24437954319557e-05\\
11.7253656474009	7.23963824908957e-05\\
11.7349530273252	7.23490223119188e-05\\
11.7445404072494	7.2301714831275e-05\\
11.7541277871737	7.225445998505e-05\\
11.763715167098	7.22072577094373e-05\\
11.7733025470223	7.21601079406032e-05\\
11.7828899269466	7.21130106147565e-05\\
11.7924773068709	7.20659656679684e-05\\
11.8020646867952	7.20189730364049e-05\\
11.8116520667194	7.19720326562744e-05\\
11.8212394466437	7.19251444637029e-05\\
11.830826826568	7.1878308394837e-05\\
11.8404142064923	7.18315243858744e-05\\
11.8500015864166	7.178479237294e-05\\
11.8595889663409	7.17381122922596e-05\\
11.8691763462651	7.1691484079932e-05\\
11.8787637261894	7.16449076722683e-05\\
11.8883511061137	7.15983830053561e-05\\
11.897938486038	7.15519100154959e-05\\
11.9075258659623	7.15054886388567e-05\\
11.9171132458866	7.14591188117116e-05\\
11.9267006258109	7.14128004703397e-05\\
11.9362880057351	7.13665335508891e-05\\
11.9458753856594	7.13203179897204e-05\\
11.9554627655837	7.12741537232335e-05\\
11.965050145508	7.12280406875942e-05\\
11.9746375254323	7.11819788192233e-05\\
11.9842249053566	7.11359680544501e-05\\
11.9938122852809	7.10900083296859e-05\\
12.0033996652051	7.10440995813034e-05\\
12.0129870451294	7.09982417457689e-05\\
12.0225744250537	7.0952434759482e-05\\
12.032161804978	7.09066785589607e-05\\
12.0417491849023	7.08609730806703e-05\\
12.0513365648266	7.08153182611801e-05\\
12.0609239447509	7.07697140370027e-05\\
12.0705113246751	7.07241603447382e-05\\
12.0800987045994	7.06786571209663e-05\\
12.0896860845237	7.06332043023745e-05\\
12.099273464448	7.05878018256139e-05\\
12.1088608443723	7.05424496273486e-05\\
12.1184482242966	7.04971476443286e-05\\
12.1280356042208	7.04518958132938e-05\\
12.1376229841451	7.04066940711217e-05\\
12.1472103640694	7.03615423545648e-05\\
12.1567977439937	7.03164406004749e-05\\
12.166385123918	7.02713887457753e-05\\
12.1759725038423	7.02263867273676e-05\\
12.1855598837666	7.01814344822158e-05\\
12.1951472636908	7.01365319473305e-05\\
12.2047346436151	7.00916790597634e-05\\
12.2143220235394	7.0046875756541e-05\\
12.2239094034637	7.00021219747691e-05\\
12.233496783388	6.99574176516283e-05\\
12.2430841633123	6.99127627242929e-05\\
12.2526715432366	6.98681571299595e-05\\
12.2622589231608	6.98236008059312e-05\\
12.2718463030851	6.97790936894256e-05\\
12.2814336830094	6.9734635717884e-05\\
12.2910210629337	6.96902268285845e-05\\
12.300608442858	6.96458669589993e-05\\
12.3101958227823	6.96015560465773e-05\\
12.3197832027066	6.95572940288613e-05\\
12.3293705826308	6.95130808433101e-05\\
12.3389579625551	6.9468916427567e-05\\
12.3485453424794	6.94248007192393e-05\\
12.3581327224037	6.93807336559731e-05\\
12.367720102328	6.93367151755246e-05\\
12.3773074822523	6.92927452156108e-05\\
12.3868948621766	6.92488237140409e-05\\
12.3964822421008	6.92049506086404e-05\\
12.4060696220251	6.91611258373364e-05\\
12.4156570019494	6.91173493380524e-05\\
12.4252443818737	6.90736210487268e-05\\
12.434831761798	6.90299409074123e-05\\
12.4444191417223	6.89863088521835e-05\\
12.4540065216465	6.89427248211113e-05\\
12.4635939015708	6.88991887523465e-05\\
12.4731812814951	6.88557005841708e-05\\
12.4827686614194	6.88122602547592e-05\\
12.4923560413437	6.87688677024668e-05\\
12.501943421268	6.87255228656454e-05\\
12.5115308011923	6.86822256825505e-05\\
12.5211181811165	6.86389760917984e-05\\
12.5307055610408	6.85957740317691e-05\\
12.5402929409651	6.85526194410499e-05\\
12.5498803208894	6.85095122582559e-05\\
12.5594677008137	6.84664524218916e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Ricker_time_matlab.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.269\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=12,
%xlabel style={font=\color{white!15!black}},
%xlabel={Time $t$},
xlabel={Time},
%ymin=-1,
%ymax=0.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude $r(t)$},
ylabel={Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
x unit=s
]
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0.000969251586187211\\
0.01	0.00102780064277725\\
0.02	0.00108961898060624\\
0.03	0.00115487174699431\\
0.04	0.00122373135156285\\
0.05	0.00129637772145706\\
0.06	0.00137299856182274\\
0.07	0.00145378962141792\\
0.08	0.00153895496322203\\
0.09	0.00162870723988541\\
0.1	0.00172326797384219\\
0.11	0.00182286784188774\\
0.12	0.00192774696400009\\
0.13	0.0020381551961614\\
0.14	0.00215435242691126\\
0.15	0.00227660887733857\\
0.16	0.00240520540419279\\
0.17	0.0025404338057678\\
0.18	0.00268259713018405\\
0.19	0.00283200998566531\\
0.2	0.00298899885237642\\
0.21	0.00315390239535746\\
0.22	0.00332707177805817\\
0.23	0.00350887097594307\\
0.24	0.00369967708960488\\
0.25	0.00389988065678849\\
0.26	0.00410988596269318\\
0.27	0.00433011134788405\\
0.28	0.00456098951310706\\
0.29	0.00480296782026458\\
0.3	0.00505650858876989\\
0.31	0.00532208938646032\\
0.32	0.00560020331420958\\
0.33	0.00589135928333986\\
0.34	0.00619608228489377\\
0.35	0.00651491364978626\\
0.36	0.00684841129881529\\
0.37	0.00719714998146943\\
0.38	0.00756172150242913\\
0.39	0.00794273493461817\\
0.4	0.0083408168176198\\
0.41	0.00875661134023282\\
0.42	0.00919078050590109\\
0.43	0.00964400427971187\\
0.44	0.0101169807156174\\
0.45	0.0106104260624973\\
0.46	0.0111250748476411\\
0.47	0.0116616799361931\\
0.48	0.0122210125650677\\
0.49	0.0128038623498084\\
0.5	0.0134110372628315\\
0.51	0.014043363581464\\
0.52	0.0147016858041574\\
0.53	0.0153868665332308\\
0.54	0.0160997863224722\\
0.55	0.0168413434879057\\
0.56	0.0176124538800089\\
0.57	0.0184140506156525\\
0.58	0.0192470837680148\\
0.59	0.0201125200127174\\
0.6	0.0210113422284161\\
0.61	0.0219445490500804\\
0.62	0.0229131543731928\\
0.63	0.0239181868071028\\
0.64	0.0249606890757778\\
0.65	0.026041717364206\\
0.66	0.0271623406087231\\
0.67	0.0283236397295535\\
0.68	0.0295267068038872\\
0.69	0.0307726441778401\\
0.7	0.0320625635156885\\
0.71	0.0333975847848038\\
0.72	0.0347788351747681\\
0.73	0.0362074479492013\\
0.74	0.0376845612288926\\
0.75	0.0392113167048953\\
0.76	0.0407888582803168\\
0.77	0.042418330639614\\
0.78	0.0441008777442937\\
0.79	0.045837641254007\\
0.8	0.0476297588721292\\
0.81	0.0494783626150239\\
0.82	0.0513845770043009\\
0.83	0.053349517181506\\
0.84	0.0553742869448008\\
0.85	0.0574599767073351\\
0.86	0.0596076613771507\\
0.87	0.0618183981586139\\
0.88	0.0640932242755239\\
0.89	0.0664331546162182\\
0.9	0.0688391793011612\\
0.91	0.0713122611736892\\
0.92	0.0738533332147658\\
0.93	0.0764632958828022\\
0.94	0.0791430143797899\\
0.95	0.0818933158452105\\
0.96	0.0847149864793908\\
0.97	0.0876087685982004\\
0.98	0.0905753576212105\\
0.99	0.0936153989956632\\
1	0.0967294850588436\\
1.01	0.0999181518416818\\
1.02	0.103181875816664\\
1.03	0.106521070593381\\
1.04	0.109936083565298\\
1.05	0.113427192511583\\
1.06	0.116994602158104\\
1.07	0.120638440701958\\
1.08	0.124358756304152\\
1.09	0.128155513555362\\
1.1	0.132028589919896\\
1.11	0.135977772163335\\
1.12	0.140002752769513\\
1.13	0.144103126352832\\
1.14	0.148278386072112\\
1.15	0.152527920052486\\
1.16	0.156851007822072\\
1.17	0.161246816770417\\
1.18	0.165714398635972\\
1.19	0.170252686030065\\
1.2	0.174860489005109\\
1.21	0.179536491674986\\
1.22	0.184279248895767\\
1.23	0.18908718301516\\
1.24	0.193958580699241\\
1.25	0.198891589845252\\
1.26	0.203884216589378\\
1.27	0.208934322418631\\
1.28	0.214039621396068\\
1.29	0.219197677508739\\
1.3	0.224405902147862\\
1.31	0.229661551730825\\
1.32	0.234961725474708\\
1.33	0.240303363331071\\
1.34	0.245683244091809\\
1.35	0.251097983675898\\
1.36	0.256544033606858\\
1.37	0.262017679690757\\
1.38	0.26751504090451\\
1.39	0.2730320685042\\
1.4	0.278564545363046\\
1.41	0.284108085548512\\
1.42	0.289658134147965\\
1.43	0.295209967352062\\
1.44	0.300758692804924\\
1.45	0.306299250229885\\
1.46	0.311826412339398\\
1.47	0.317334786037384\\
1.48	0.322818813922038\\
1.49	0.32827277609675\\
1.5	0.33369079229647\\
1.51	0.339066824336442\\
1.52	0.344394678889847\\
1.53	0.349668010600412\\
1.54	0.354880325535624\\
1.55	0.360024984985652\\
1.56	0.365095209612574\\
1.57	0.37008408395395\\
1.58	0.374984561284199\\
1.59	0.379789468836646\\
1.6	0.384491513388449\\
1.61	0.389083287209987\\
1.62	0.393557274379591\\
1.63	0.397905857463801\\
1.64	0.402121324562599\\
1.65	0.406195876718346\\
1.66	0.410121635686333\\
1.67	0.413890652064125\\
1.68	0.417494913776033\\
1.69	0.420926354908238\\
1.7	0.424176864889266\\
1.71	0.42723829800965\\
1.72	0.430102483273765\\
1.73	0.432761234575947\\
1.74	0.43520636119213\\
1.75	0.43742967857736\\
1.76	0.43942301945864\\
1.77	0.441178245211697\\
1.78	0.44268725750935\\
1.79	0.443942010228286\\
1.8	0.444934521600171\\
1.81	0.445656886592136\\
1.82	0.446101289500835\\
1.83	0.446260016743396\\
1.84	0.446125469827772\\
1.85	0.445690178484151\\
1.86	0.444946813938315\\
1.87	0.443888202307015\\
1.88	0.442507338094718\\
1.89	0.440797397770309\\
1.9	0.438751753401665\\
1.91	0.436363986325326\\
1.92	0.43362790082785\\
1.93	0.430537537814863\\
1.94	0.427087188443226\\
1.95	0.423271407691236\\
1.96	0.419085027841291\\
1.97	0.414523171849035\\
1.98	0.409581266572584\\
1.99	0.404255055835129\\
2	0.39854061329391\\
2.01	0.392434355088334\\
2.02	0.385933052239825\\
2.03	0.379033842775885\\
2.04	0.371734243550779\\
2.05	0.364032161735266\\
2.06	0.355925905947843\\
2.07	0.3474141970001\\
2.08	0.338496178228991\\
2.09	0.329171425389025\\
2.1	0.319439956077762\\
2.11	0.309302238668328\\
2.12	0.298759200723132\\
2.13	0.287812236863493\\
2.14	0.276463216070429\\
2.15	0.264714488392553\\
2.16	0.252568891037691\\
2.17	0.240029753825645\\
2.18	0.227100903980341\\
2.19	0.213786670240536\\
2.2	0.200091886269203\\
2.21	0.186021893342767\\
2.22	0.171582542302422\\
2.23	0.156780194750967\\
2.24	0.141621723479744\\
2.25	0.126114512111569\\
2.26	0.110266453946844\\
2.27	0.0940859500014212\\
2.28	0.0775819062261695\\
2.29	0.0607637298997201\\
2.3	0.0436413251872955\\
2.31	0.0262250878601442\\
2.32	0.00852589917162117\\
2.33	-0.00944488111237568\\
2.34	-0.0276754225292946\\
2.35	-0.0461534325811436\\
2.36	-0.0648661662383133\\
2.37	-0.0838004362816168\\
2.38	-0.102942624476376\\
2.39	-0.122278693570693\\
2.4	-0.141794200108251\\
2.41	-0.161474308044265\\
2.42	-0.181303803151439\\
2.43	-0.201267108201047\\
2.44	-0.221348298902508\\
2.45	-0.241531120583117\\
2.46	-0.261799005587867\\
2.47	-0.282135091377649\\
2.48	-0.302522239302418\\
2.49	-0.322943054024336\\
2.5	-0.343379903564271\\
2.51	-0.363814939943523\\
2.52	-0.384230120391098\\
2.53	-0.404607229085461\\
2.54	-0.424927899398207\\
2.55	-0.445173636605836\\
2.56	-0.465325841034459\\
2.57	-0.485365831601072\\
2.58	-0.505274869713882\\
2.59	-0.525034183493064\\
2.6	-0.544624992272344\\
2.61	-0.56402853134085\\
2.62	-0.583226076883831\\
2.63	-0.602198971080071\\
2.64	-0.620928647313165\\
2.65	-0.639396655453176\\
2.66	-0.657584687164761\\
2.67	-0.675474601197387\\
2.68	-0.693048448612966\\
2.69	-0.710288497906012\\
2.7	-0.727177259971308\\
2.71	-0.743697512874034\\
2.72	-0.759832326377388\\
2.73	-0.775565086182901\\
2.74	-0.790879517838935\\
2.75	-0.805759710273191\\
2.76	-0.820190138905581\\
2.77	-0.834155688298324\\
2.78	-0.847641674300855\\
2.79	-0.860633865647859\\
2.8	-0.873118504969638\\
2.81	-0.885082329174932\\
2.82	-0.896512589167425\\
2.83	-0.907397068858237\\
2.84	-0.917724103437986\\
2.85	-0.927482596873286\\
2.86	-0.936662038593945\\
2.87	-0.945252519338615\\
2.88	-0.953244746128175\\
2.89	-0.960630056337767\\
2.9	-0.9674004308401\\
2.91	-0.973548506194368\\
2.92	-0.979067585856981\\
2.93	-0.983951650392161\\
2.94	-0.988195366662382\\
2.95	-0.991794095980623\\
2.96	-0.994743901208411\\
2.97	-0.997041552785684\\
2.98	-0.998684533680615\\
2.99	-0.999671043249626\\
3	-1\\
3.01	-0.999671043249626\\
3.02	-0.998684533680615\\
3.03	-0.997041552785684\\
3.04	-0.994743901208411\\
3.05	-0.991794095980623\\
3.06	-0.988195366662382\\
3.07	-0.983951650392161\\
3.08	-0.979067585856981\\
3.09	-0.973548506194368\\
3.1	-0.9674004308401\\
3.11	-0.960630056337767\\
3.12	-0.953244746128175\\
3.13	-0.945252519338615\\
3.14	-0.936662038593945\\
3.15	-0.927482596873286\\
3.16	-0.917724103437986\\
3.17	-0.907397068858237\\
3.18	-0.896512589167425\\
3.19	-0.885082329174932\\
3.2	-0.873118504969637\\
3.21	-0.860633865647859\\
3.22	-0.847641674300854\\
3.23	-0.834155688298324\\
3.24	-0.820190138905581\\
3.25	-0.805759710273191\\
3.26	-0.790879517838934\\
3.27	-0.775565086182901\\
3.28	-0.759832326377387\\
3.29	-0.743697512874034\\
3.3	-0.727177259971307\\
3.31	-0.710288497906012\\
3.32	-0.693048448612966\\
3.33	-0.675474601197387\\
3.34	-0.657584687164761\\
3.35	-0.639396655453176\\
3.36	-0.620928647313165\\
3.37	-0.602198971080071\\
3.38	-0.583226076883831\\
3.39	-0.56402853134085\\
3.4	-0.544624992272344\\
3.41	-0.525034183493064\\
3.42	-0.505274869713882\\
3.43	-0.485365831601072\\
3.44	-0.465325841034459\\
3.45	-0.445173636605835\\
3.46	-0.424927899398207\\
3.47	-0.40460722908546\\
3.48	-0.384230120391098\\
3.49	-0.363814939943522\\
3.5	-0.343379903564271\\
3.51	-0.322943054024335\\
3.52	-0.302522239302418\\
3.53	-0.282135091377648\\
3.54	-0.261799005587867\\
3.55	-0.241531120583116\\
3.56	-0.221348298902508\\
3.57	-0.201267108201046\\
3.58	-0.181303803151439\\
3.59	-0.161474308044265\\
3.6	-0.141794200108251\\
3.61	-0.122278693570693\\
3.62	-0.102942624476376\\
3.63	-0.0838004362816168\\
3.64	-0.0648661662383133\\
3.65	-0.0461534325811436\\
3.66	-0.0276754225292946\\
3.67	-0.00944488111237568\\
3.68	0.00852589917162117\\
3.69	0.0262250878601442\\
3.7	0.0436413251872964\\
3.71	0.0607637298997201\\
3.72	0.0775819062261704\\
3.73	0.0940859500014212\\
3.74	0.110266453946845\\
3.75	0.126114512111569\\
3.76	0.141621723479744\\
3.77	0.156780194750967\\
3.78	0.171582542302422\\
3.79	0.186021893342767\\
3.8	0.200091886269204\\
3.81	0.213786670240536\\
3.82	0.227100903980341\\
3.83	0.240029753825645\\
3.84	0.252568891037691\\
3.85	0.264714488392553\\
3.86	0.276463216070429\\
3.87	0.287812236863493\\
3.88	0.298759200723132\\
3.89	0.309302238668328\\
3.9	0.319439956077762\\
3.91	0.329171425389025\\
3.92	0.338496178228991\\
3.93	0.3474141970001\\
3.94	0.355925905947843\\
3.95	0.364032161735266\\
3.96	0.371734243550779\\
3.97	0.379033842775885\\
3.98	0.385933052239825\\
3.99	0.392434355088334\\
4	0.39854061329391\\
4.01	0.404255055835129\\
4.02	0.409581266572584\\
4.03	0.414523171849035\\
4.04	0.419085027841291\\
4.05	0.423271407691236\\
4.06	0.427087188443226\\
4.07	0.430537537814863\\
4.08	0.43362790082785\\
4.09	0.436363986325326\\
4.1	0.438751753401665\\
4.11	0.440797397770309\\
4.12	0.442507338094718\\
4.13	0.443888202307015\\
4.14	0.444946813938315\\
4.15	0.445690178484151\\
4.16	0.446125469827772\\
4.17	0.446260016743396\\
4.18	0.446101289500835\\
4.19	0.445656886592136\\
4.2	0.44493452160017\\
4.21	0.443942010228286\\
4.22	0.44268725750935\\
4.23	0.441178245211697\\
4.24	0.43942301945864\\
4.25	0.43742967857736\\
4.26	0.43520636119213\\
4.27	0.432761234575947\\
4.28	0.430102483273765\\
4.29	0.42723829800965\\
4.3	0.424176864889266\\
4.31	0.420926354908238\\
4.32	0.417494913776033\\
4.33	0.413890652064125\\
4.34	0.410121635686333\\
4.35	0.406195876718346\\
4.36	0.402121324562599\\
4.37	0.397905857463801\\
4.38	0.393557274379591\\
4.39	0.389083287209987\\
4.4	0.384491513388448\\
4.41	0.379789468836646\\
4.42	0.374984561284199\\
4.43	0.37008408395395\\
4.44	0.365095209612574\\
4.45	0.360024984985652\\
4.46	0.354880325535624\\
4.47	0.349668010600412\\
4.48	0.344394678889847\\
4.49	0.339066824336442\\
4.5	0.33369079229647\\
4.51	0.32827277609675\\
4.52	0.322818813922038\\
4.53	0.317334786037384\\
4.54	0.311826412339398\\
4.55	0.306299250229885\\
4.56	0.300758692804924\\
4.57	0.295209967352062\\
4.58	0.289658134147965\\
4.59	0.284108085548513\\
4.6	0.278564545363045\\
4.61	0.2730320685042\\
4.62	0.26751504090451\\
4.63	0.262017679690757\\
4.64	0.256544033606858\\
4.65	0.251097983675898\\
4.66	0.245683244091809\\
4.67	0.240303363331071\\
4.68	0.234961725474708\\
4.69	0.229661551730825\\
4.7	0.224405902147862\\
4.71	0.219197677508739\\
4.72	0.214039621396068\\
4.73	0.20893432241863\\
4.74	0.203884216589378\\
4.75	0.198891589845252\\
4.76	0.193958580699241\\
4.77	0.18908718301516\\
4.78	0.184279248895767\\
4.79	0.179536491674986\\
4.8	0.17486048900511\\
4.81	0.170252686030065\\
4.82	0.165714398635972\\
4.83	0.161246816770417\\
4.84	0.156851007822072\\
4.85	0.152527920052486\\
4.86	0.148278386072111\\
4.87	0.144103126352832\\
4.88	0.140002752769513\\
4.89	0.135977772163335\\
4.9	0.132028589919896\\
4.91	0.128155513555362\\
4.92	0.124358756304152\\
4.93	0.120638440701958\\
4.94	0.116994602158104\\
4.95	0.113427192511583\\
4.96	0.109936083565298\\
4.97	0.106521070593381\\
4.98	0.103181875816664\\
4.99	0.0999181518416817\\
5	0.0967294850588436\\
5.01	0.0936153989956632\\
5.02	0.0905753576212103\\
5.03	0.0876087685982004\\
5.04	0.0847149864793908\\
5.05	0.0818933158452105\\
5.06	0.0791430143797898\\
5.07	0.0764632958828021\\
5.08	0.0738533332147658\\
5.09	0.0713122611736892\\
5.1	0.0688391793011611\\
5.11	0.0664331546162181\\
5.12	0.0640932242755239\\
5.13	0.0618183981586139\\
5.14	0.0596076613771508\\
5.15	0.057459976707335\\
5.16	0.0553742869448008\\
5.17	0.053349517181506\\
5.18	0.0513845770043009\\
5.19	0.0494783626150238\\
5.2	0.0476297588721292\\
5.21	0.045837641254007\\
5.22	0.0441008777442937\\
5.23	0.0424183306396139\\
5.24	0.0407888582803168\\
5.25	0.0392113167048953\\
5.26	0.0376845612288926\\
5.27	0.0362074479492012\\
5.28	0.0347788351747681\\
5.29	0.0333975847848038\\
5.3	0.0320625635156885\\
5.31	0.03077264417784\\
5.32	0.0295267068038871\\
5.33	0.0283236397295535\\
5.34	0.0271623406087231\\
5.35	0.0260417173642059\\
5.36	0.0249606890757777\\
5.37	0.0239181868071028\\
5.38	0.0229131543731928\\
5.39	0.0219445490500804\\
5.4	0.021011342228416\\
5.41	0.0201125200127174\\
5.42	0.0192470837680148\\
5.43	0.0184140506156525\\
5.44	0.0176124538800089\\
5.45	0.0168413434879057\\
5.46	0.0160997863224722\\
5.47	0.0153868665332308\\
5.48	0.0147016858041574\\
5.49	0.014043363581464\\
5.5	0.0134110372628315\\
5.51	0.0128038623498084\\
5.52	0.0122210125650677\\
5.53	0.0116616799361931\\
5.54	0.0111250748476411\\
5.55	0.0106104260624973\\
5.56	0.0101169807156173\\
5.57	0.00964400427971185\\
5.58	0.00919078050590109\\
5.59	0.00875661134023282\\
5.6	0.00834081681761979\\
5.61	0.00794273493461815\\
5.62	0.00756172150242913\\
5.63	0.00719714998146943\\
5.64	0.00684841129881531\\
5.65	0.00651491364978625\\
5.66	0.00619608228489377\\
5.67	0.00589135928333986\\
5.68	0.00560020331420959\\
5.69	0.0053220893864603\\
5.7	0.00505650858876989\\
5.71	0.00480296782026458\\
5.72	0.00456098951310706\\
5.73	0.00433011134788403\\
5.74	0.00410988596269318\\
5.75	0.00389988065678849\\
5.76	0.00369967708960488\\
5.77	0.00350887097594307\\
5.78	0.00332707177805816\\
5.79	0.00315390239535746\\
5.8	0.00298899885237642\\
5.81	0.00283200998566531\\
5.82	0.00268259713018404\\
5.83	0.0025404338057678\\
5.84	0.00240520540419279\\
5.85	0.00227660887733856\\
5.86	0.00215435242691125\\
5.87	0.0020381551961614\\
5.88	0.00192774696400009\\
5.89	0.00182286784188774\\
5.9	0.00172326797384219\\
5.91	0.00162870723988541\\
5.92	0.00153895496322203\\
5.93	0.00145378962141793\\
5.94	0.00137299856182274\\
5.95	0.00129637772145706\\
5.96	0.00122373135156285\\
5.97	0.00115487174699431\\
5.98	0.00108961898060623\\
5.99	0.00102780064277725\\
6	0.000969251586187211\\
6.01	0.000913813675950146\\
6.02	0.000861335545187835\\
6.03	0.000811672356112957\\
6.04	0.000764685566676138\\
6.05	0.000720242702816927\\
6.06	0.0006782171363456\\
6.07	0.000638487868470118\\
6.08	0.000600939318970916\\
6.09	0.00056546112101522\\
6.1	0.000531947921592398\\
6.11	0.000500299187542279\\
6.12	0.000470419017139602\\
6.13	0.000442215957189465\\
6.14	0.000415602825581242\\
6.15	0.000390496539241341\\
6.16	0.000366817947418926\\
6.17	0.000344491670232878\\
6.18	0.000323445942403001\\
6.19	0.000303612462083784\\
6.2	0.000284926244714718\\
6.21	0.00026732548179741\\
6.22	0.000250751404506363\\
6.23	0.000235148152037422\\
6.24	0.000220462644595303\\
6.25	0.000206644460919536\\
6.26	0.00019364572024631\\
6.27	0.000181420968602345\\
6.28	0.000169927069325723\\
6.29	0.000159123097707809\\
6.3	0.000148970239649854\\
6.31	0.000139431694227603\\
6.32	0.000130472580057147\\
6.33	0.000122059845355514\\
6.34	0.000114162181589843\\
6.35	0.000106749940609624\\
6.36	9.9795055157246e-05\\
6.37	9.32709626530515e-05\\
6.38	8.71525321521967e-05\\
6.39	8.14159943718542e-05\\
6.4	7.60388746886644e-05\\
6.41	7.09999290078168e-05\\
6.42	6.62790824067353e-05\\
6.43	6.18573704580028e-05\\
6.44	5.77168831379367e-05\\
6.45	5.38407112290346e-05\\
6.46	5.02128951264132e-05\\
6.47	4.68183759602966e-05\\
6.48	4.36429489486108e-05\\
6.49	4.06732188957503e-05\\
6.5	3.78965577556494e-05\\
6.51	3.53010641793582e-05\\
6.52	3.28755249694245e-05\\
6.53	3.06093783654789e-05\\
6.54	2.84926790875305e-05\\
6.55	2.65160650655852e-05\\
6.56	2.46707257863034e-05\\
6.57	2.29483721894991e-05\\
6.58	2.13412080493637e-05\\
6.59	1.98419027773512e-05\\
6.6	1.84435655857056e-05\\
6.61	1.71397209526168e-05\\
6.62	1.59242853319815e-05\\
6.63	1.4791545052698e-05\\
6.64	1.37361353543507e-05\\
6.65	1.27530205080251e-05\\
6.66	1.18374749728501e-05\\
6.67	1.09850655406799e-05\\
6.68	1.01916344231031e-05\\
6.69	9.45328323670576e-06\\
6.7	8.76635784420954e-06\\
6.71	8.12743401076099e-06\\
6.72	7.53330383625962e-06\\
6.73	6.98096292618278e-06\\
6.74	6.46759826489003e-06\\
6.75	5.99057675687394e-06\\
6.76	5.54743440286236e-06\\
6.77	5.13586607907569e-06\\
6.78	4.75371588929368e-06\\
6.79	4.39896806069859e-06\\
6.8	4.06973835572804e-06\\
6.81	3.76426597339813e-06\\
6.82	3.48090591474078e-06\\
6.83	3.21812178814317e-06\\
6.84	2.97447903147983e-06\\
6.85	2.74863852899163e-06\\
6.86	2.53935060188988e-06\\
6.87	2.34544935265035e-06\\
6.88	2.16584734391013e-06\\
6.89	1.9995305937931e-06\\
6.9	1.84555387036573e-06\\
6.91	1.70303626876654e-06\\
6.92	1.57115705536056e-06\\
6.93	1.44915176404384e-06\\
6.94	1.33630853056639e-06\\
6.95	1.23196465145241e-06\\
6.96	1.1355033547777e-06\\
6.97	1.04635077071563e-06\\
6.98	9.63973090386144e-07\\
6.99	8.8787390213739e-07\\
7	8.17591694958644e-07\\
7.01	7.526975192662e-07\\
7.02	6.92792795822066e-07\\
7.03	6.37507264039573e-07\\
7.04	5.86497061401233e-07\\
7.05	5.39442926162926e-07\\
7.06	4.96048515946235e-07\\
7.07	4.56038835227428e-07\\
7.08	4.19158765118852e-07\\
7.09	3.85171689206527e-07\\
7.1	3.53858209557709e-07\\
7.11	3.25014947344478e-07\\
7.12	2.98453422845078e-07\\
7.13	2.73999009884275e-07\\
7.14	2.51489960058244e-07\\
7.15	2.30776492358878e-07\\
7.16	2.11719944067945e-07\\
7.17	1.94191979033434e-07\\
7.18	1.78073849669616e-07\\
7.19	1.63255709239269e-07\\
7.2	1.49635971181765e-07\\
7.21	1.37120712444763e-07\\
7.22	1.25623117960832e-07\\
7.23	1.15062963583655e-07\\
7.24	1.05366134962278e-07\\
7.25	9.64641799864932e-08\\
7.26	8.82938925823806e-08\\
7.27	8.07969257747105e-08\\
7.28	7.39194320627455e-08\\
7.29	6.76117292783327e-08\\
7.3	6.18279902105096e-08\\
7.31	5.65259543894358e-08\\
7.32	5.16666605247139e-08\\
7.33	4.72141981893927e-08\\
7.34	4.31354774314597e-08\\
7.35	3.94000150797791e-08\\
7.36	3.59797365914261e-08\\
7.37	3.28487923625871e-08\\
7.38	2.99833874957974e-08\\
7.39	2.73616240826298e-08\\
7.4	2.49633551231683e-08\\
7.41	2.27700492620113e-08\\
7.42	2.07646655753161e-08\\
7.43	1.89315376947436e-08\\
7.44	1.72562666022913e-08\\
7.45	1.57256214750803e-08\\
7.46	1.43274480013917e-08\\
7.47	1.30505836287656e-08\\
7.48	1.18847792419749e-08\\
7.49	1.08206268032817e-08\\
7.5	9.84949251974799e-09\\
7.51	8.96345513262092e-09\\
7.52	8.15524895208203e-09\\
7.53	7.41821128705577e-09\\
7.54	6.74623394443405e-09\\
7.55	6.13371849509034e-09\\
7.56	5.57553502554264e-09\\
7.57	5.06698411415935e-09\\
7.58	4.60376178949197e-09\\
7.59	4.18192724573733e-09\\
7.6	3.79787310656617e-09\\
7.61	3.44829804367783e-09\\
7.62	3.13018157052333e-09\\
7.63	2.84076084475013e-09\\
7.64	2.57750932512305e-09\\
7.65	2.33811714002597e-09\\
7.66	2.12047303520537e-09\\
7.67	1.92264777823101e-09\\
7.68	1.7428789062691e-09\\
7.69	1.57955671223857e-09\\
7.7	1.43121137229006e-09\\
7.71	1.29650112485546e-09\\
7.72	1.17420141829751e-09\\
7.73	1.06319495048274e-09\\
7.74	9.6246252943702e-10\\
7.75	8.71074689656486e-10\\
7.76	7.88184003662648e-10\\
7.77	7.13018033040377e-10\\
7.78	6.44872867503427e-10\\
7.79	5.83107204520749e-10\\
7.8	5.27136925728686e-10\\
7.81	4.7643012977126e-10\\
7.82	4.30502584371772e-10\\
7.83	3.88913563362837e-10\\
7.84	3.51262037105054e-10\\
7.85	3.17183187223268e-10\\
7.86	2.8634521889794e-10\\
7.87	2.58446446081805e-10\\
7.88	2.33212626981219e-10\\
7.89	2.10394528959566e-10\\
7.9	1.89765703697707e-10\\
7.91	1.71120454994246e-10\\
7.92	1.54271983015782e-10\\
7.93	1.3905069012353e-10\\
7.94	1.25302634615656e-10\\
7.95	1.12888119842506e-10\\
7.96	1.01680407181497e-10\\
7.97	9.15645423065808e-11\\
7.98	8.24362850600491e-11\\
7.99	7.42011340377259e-11\\
8	6.67734377376214e-11\\
8.01	6.00755848018663e-11\\
8.02	5.4037266506739e-11\\
8.03	4.85948052300776e-11\\
8.04	4.36905431532811e-11\\
8.05	3.92722859400562e-11\\
8.06	3.52927965794516e-11\\
8.07	3.17093349895761e-11\\
8.08	2.84832393537309e-11\\
8.09	2.55795455049854e-11\\
8.1	2.2966640991108e-11\\
8.11	2.06159507413973e-11\\
8.12	1.85016515224791e-11\\
8.13	1.66004126134844e-11\\
8.14	1.48911603539556e-11\\
8.15	1.33548644220572e-11\\
8.16	1.19743438876116e-11\\
8.17	1.07340912556704e-11\\
8.18	9.62011287294004e-12\\
8.19	8.61978421268354e-12\\
8.2	7.72171868477081e-12\\
8.21	6.9156487373742e-12\\
8.22	6.19231812633565e-12\\
8.23	5.54338432831044e-12\\
8.24	4.96133016523124e-12\\
8.25	4.43938379112421e-12\\
8.26	3.97144626855438e-12\\
8.27	3.55202603155289e-12\\
8.28	3.17617959537457e-12\\
8.29	2.83945793135142e-12\\
8.3	2.53785797792751e-12\\
8.31	2.26777880711533e-12\\
8.32	2.02598200950288e-12\\
8.33	1.80955590093388e-12\\
8.34	1.61588319041012e-12\\
8.35	1.44261178194069e-12\\
8.36	1.28762841326343e-12\\
8.37	1.14903486185241e-12\\
8.38	1.02512647363563e-12\\
8.39	9.14372792597071e-13\\
8.4	8.15400090127356e-13\\
8.41	7.2697561179337e-13\\
8.42	6.47993376293514e-13\\
8.43	5.77461376895724e-13\\
8.44	5.14490049764337e-13\\
8.45	4.58281886393712e-13\\
8.46	4.08122078997409e-13\\
8.47	3.63370098258342e-13\\
8.48	3.2345211242312e-13\\
8.49	2.87854165412581e-13\\
8.5	2.56116039498543e-13\\
8.51	2.27825735240328e-13\\
8.52	2.0261450784784e-13\\
8.53	1.80152405003971e-13\\
8.54	1.60144256492341e-13\\
8.55	1.42326070788188e-13\\
8.56	1.26461798126318e-13\\
8.57	1.12340423502767e-13\\
8.58	9.97733566343604e-14\\
8.59	8.8592089127426e-14\\
8.6	7.8646092025355e-14\\
8.61	6.98009295431967e-14\\
8.62	6.19365671822808e-14\\
8.63	5.49458545727707e-14\\
8.64	4.87331653386385e-14\\
8.65	4.32131780376515e-14\\
8.66	3.83097838160722e-14\\
8.67	3.39551078505663e-14\\
8.68	3.00886329425078e-14\\
8.69	2.66564147961738e-14\\
8.7	2.36103795641341e-14\\
8.71	2.09076951915004e-14\\
8.72	1.8510208945551e-14\\
8.73	1.63839442875807e-14\\
8.74	1.44986509378544e-14\\
8.75	1.28274026095768e-14\\
8.76	1.13462374506452e-14\\
8.77	1.00338367385749e-14\\
8.78	8.87123782993643e-15\\
8.79	7.84157777585912e-15\\
8.8	6.92986438411738e-15\\
8.81	6.122771840101e-15\\
8.82	5.40845829722739e-15\\
8.83	4.77640311541729e-15\\
8.84	4.21726166709691e-15\\
8.85	3.72273584653662e-15\\
8.86	3.2854586126133e-15\\
8.87	2.89889106950125e-15\\
8.88	2.55723074634626e-15\\
8.89	2.25532987744265e-15\\
8.9	1.98862261044894e-15\\
8.91	1.75306018317878e-15\\
8.92	1.54505321083146e-15\\
8.93	1.36142031634199e-15\\
8.94	1.19934241791607e-15\\
8.95	1.05632206072527e-15\\
8.96	9.30147245038221e-16\\
8.97	8.18859261534681e-16\\
8.98	7.2072409688909e-16\\
8.99	6.34207019553354e-16\\
9	5.57949997575048e-16\\
9.01	4.90751637774854e-16\\
9.02	4.31549369126456e-16\\
9.03	3.79403623149611e-16\\
9.04	3.33483790910353e-16\\
9.05	2.93055760153662e-16\\
9.06	2.57470857471607e-16\\
9.07	2.26156039501393e-16\\
9.08	1.98605194193028e-16\\
9.09	1.74371428400586e-16\\
9.1	1.53060231627822e-16\\
9.11	1.34323417870776e-16\\
9.12	1.17853758302746e-16\\
9.13	1.03380227179163e-16\\
9.14	9.06637919263407e-17\\
9.15	7.94936860303848e-17\\
9.16	6.96841101601834e-17\\
9.17	6.10713130314683e-17\\
9.18	5.35110089267116e-17\\
9.19	4.68760936001812e-17\\
9.2	4.10546245825706e-17\\
9.21	3.59480357125679e-17\\
9.22	3.1469559114634e-17\\
9.23	2.75428308588601e-17\\
9.24	2.41006592209471e-17\\
9.25	2.10839368444127e-17\\
9.26	1.84406802258848e-17\\
9.27	1.61251818266135e-17\\
9.28	1.40972617852412e-17\\
9.29	1.23216076914624e-17\\
9.3	1.07671921981585e-17\\
9.31	9.40675941930649e-18\\
9.32	8.21637209883434e-18\\
9.33	7.1750124562743e-18\\
9.34	6.26423043153738e-18\\
9.35	5.46783377504956e-18\\
9.36	4.77161507114295e-18\\
9.37	4.16311135121153e-18\\
9.38	3.63139245689376e-18\\
9.39	3.16687475971672e-18\\
9.4	2.76115723872652e-18\\
9.41	2.40687726736574e-18\\
9.42	2.09758377040453e-18\\
9.43	1.82762568560552e-18\\
9.44	1.59205390707184e-18\\
9.45	1.38653510147728e-18\\
9.46	1.20727597780181e-18\\
9.47	1.05095675862916e-18\\
9.48	9.14672749019111e-19\\
9.49	7.95883029682611e-19\\
9.5	6.92365416635144e-19\\
9.51	6.02176931449961e-19\\
9.52	5.23619116224551e-19\\
9.53	4.55207606799855e-19\\
9.54	3.95645447850892e-19\\
9.55	3.437996952857e-19\\
9.56	2.98680905906465e-19\\
9.57	2.59425162352227e-19\\
9.58	2.25278323710272e-19\\
9.59	1.95582229518057e-19\\
9.6	1.6976261776997e-19\\
9.61	1.47318546513928e-19\\
9.62	1.27813134133298e-19\\
9.63	1.1086545586735e-19\\
9.64	9.61434538887217e-20\\
9.65	8.3357735648009e-20\\
9.66	7.22561504940066e-20\\
9.67	6.26190480328395e-20\\
9.68	5.42551335186613e-20\\
9.69	4.69978459669235e-20\\
9.7	4.07021938191295e-20\\
9.71	3.52419910162567e-20\\
9.72	3.05074433896612e-20\\
9.73	2.64030414704819e-20\\
9.74	2.28457212548321e-20\\
9.75	1.97632592332934e-20\\
9.76	1.70928721799751e-20\\
9.77	1.47799958691212e-20\\
9.78	1.27772201083945e-20\\
9.79	1.10433603022839e-20\\
9.8	9.54264823487859e-21\\
9.81	8.24402693096024e-21\\
9.82	7.12053635538064e-21\\
9.83	6.14877837586629e-21\\
9.84	5.30845087260829e-21\\
9.85	4.58194215467904e-21\\
9.86	3.95397796077093e-21\\
9.87	3.41131429960309e-21\\
9.88	2.94247024081376e-21\\
9.89	2.5374955153753e-21\\
9.9	2.18776843883194e-21\\
9.91	1.88582024260274e-21\\
9.92	1.62518239847293e-21\\
9.93	1.40025395816452e-21\\
9.94	1.20618631141947e-21\\
9.95	1.038783099241e-21\\
9.96	8.9441330987025e-22\\
9.97	7.6993583903093e-22\\
9.98	6.62634017595557e-22\\
9.99	5.70158803186577e-22\\
10	4.90479500880172e-22\\
10.01	4.21841025257614e-22\\
10.02	3.62726844270547e-22\\
10.03	3.11826857147175e-22\\
10.04	2.68009555952463e-22\\
10.05	2.30297905256524e-22\\
10.06	1.9784844825808e-22\\
10.07	1.69933212052164e-22\\
10.08	1.45924040742941e-22\\
10.09	1.25279033850615e-22\\
10.1	1.07530809877223e-22\\
10.11	9.22763517932666e-23\\
10.12	7.91682232955741e-23\\
10.13	6.79069725865405e-23\\
10.14	5.82345646766431e-23\\
10.15	4.99287042877722e-23\\
10.16	4.27979297458375e-23\\
10.17	3.66773741561899e-23\\
10.18	3.1425103967193e-23\\
10.19	2.69189570185164e-23\\
10.2	2.30538125786848e-23\\
10.21	1.9739234908025e-23\\
10.22	1.68974397184575e-23\\
10.23	1.44615396973719e-23\\
10.24	1.2374031155623e-23\\
10.25	1.05854889681479e-23\\
10.26	9.05344140321506e-24\\
10.27	7.74140027266864e-24\\
10.28	6.61802515884989e-24\\
10.29	5.65640335207907e-24\\
10.3	4.83342962465592e-24\\
10.31	4.12927212457894e-24\\
10.32	3.52691253910726e-24\\
10.33	3.01175029358682e-24\\
10.34	2.57126194819307e-24\\
10.35	2.19470816356254e-24\\
10.36	1.8728816509753e-24\\
10.37	1.59789042575072e-24\\
10.38	1.36297146285627e-24\\
10.39	1.16233052790211e-24\\
10.4	9.91004539005248e-25\\
10.41	8.44743317848775e-25\\
10.42	7.19908022377334e-25\\
10.43	6.13383928257525e-25\\
10.44	5.2250554955166e-25\\
10.45	4.4499236797771e-25\\
10.46	3.78893680695422e-25\\
10.47	3.22541283993511e-25\\
10.48	2.74508889073879e-25\\
10.49	2.33577320247731e-25\\
10.5	1.98704678652892e-25\\
10.51	1.69000768996627e-25\\
10.52	1.43705185347738e-25\\
10.53	1.22168536829138e-25\\
10.54	1.03836367082214e-25\\
10.55	8.8235384215736e-26\\
10.56	7.49616720202475e-26\\
10.57	6.36705997376488e-26\\
10.58	5.40681876721897e-26\\
10.59	4.590372031675e-26\\
10.6	3.89634282267175e-26\\
10.61	3.30650852748647e-26\\
10.62	2.80533897438933e-26\\
10.63	2.37960164581715e-26\\
10.64	2.01802432529837e-26\\
10.65	1.71100688991085e-26\\
10.66	1.45037514620359e-26\\
10.67	1.22917062536267e-26\\
10.68	1.04147112661577e-26\\
10.69	8.82237546823096e-27\\
10.7	7.47183176422739e-27\\
10.71	6.32662192462649e-27\\
10.72	5.35574551327378e-27\\
10.73	4.53284888103813e-27\\
10.74	3.83553375911652e-27\\
10.75	3.24476795183766e-27\\
10.76	2.74438316898485e-27\\
10.77	2.32064721215033e-27\\
10.78	1.96189959065523e-27\\
10.79	1.65824123492386e-27\\
10.8	1.40127033734536e-27\\
10.81	1.18385751559756e-27\\
10.82	9.99954489450052e-28\\
10.83	8.44431313497523e-28\\
10.84	7.12937935913052e-28\\
10.85	6.0178647501018e-28\\
10.86	5.07851136455037e-28\\
10.87	4.28483147486079e-28\\
10.88	3.61438471704855e-28\\
10.89	3.04816398514789e-28\\
10.9	2.57007383337698e-28\\
10.91	2.16648755378419e-28\\
10.92	1.8258711496721e-28\\
10.93	1.5384641754771e-28\\
10.94	1.29600890609262e-28\\
10.95	1.09152057060571e-28\\
10.96	9.1909246934268e-29\\
10.97	7.73730716569447e-29\\
10.98	6.51214137738231e-29\\
10.99	5.47975519951552e-29\\
11	4.61000984521708e-29\\
11.01	3.8774473583016e-29\\
11.02	3.26056853670532e-29\\
11.03	2.74122147592829e-29\\
11.04	2.30408390585405e-29\\
11.05	1.93622503524278e-29\\
11.06	1.62673477828892e-29\\
11.07	1.36641007354094e-29\\
11.08	1.14748956547887e-29\\
11.09	9.63429244282245e-30\\
11.1	8.08712764860597e-30\\
11.11	6.78691121921518e-30\\
11.12	5.69447169154665e-30\\
11.13	4.77681159164548e-30\\
11.14	4.00614065025849e-30\\
11.15	3.35905939944618e-30\\
11.16	2.81586991836084e-30\\
11.17	2.35999406021378e-30\\
11.18	1.97748251358158e-30\\
11.19	1.65660061157576e-30\\
11.2	1.38747897178292e-30\\
11.21	1.16181888754513e-30\\
11.22	9.72643947444457e-31\\
11.23	8.14090677548672e-31\\
11.24	6.81232116385066e-31\\
11.25	5.69929176562214e-31\\
11.26	4.76705445623827e-31\\
11.27	3.98641754294661e-31\\
11.28	3.33287411601285e-31\\
11.29	2.78585489393058e-31\\
11.3	2.32809947095525e-31\\
11.31	1.94512732580388e-31\\
11.32	1.62479286563874e-31\\
11.33	1.35691124192671e-31\\
11.34	1.13294375427585e-31\\
11.35	9.45733414035798e-32\\
11.36	7.89282721389029e-32\\
11.37	6.58566960236215e-32\\
11.38	5.49377370266679e-32\\
11.39	4.58189445548517e-32\\
11.4	3.82052359445717e-32\\
11.41	3.18496148378593e-32\\
11.42	2.65453820241343e-32\\
11.43	2.21196002691768e-32\\
11.44	1.84276125140013e-32\\
11.45	1.53484447161815e-32\\
11.46	1.27809514601222e-32\\
11.47	1.06405850707017e-32\\
11.48	8.85668799348261e-33\\
11.49	7.37022421717547e-33\\
11.5	6.13187898513531e-33\\
11.51	5.10046737309041e-33\\
11.52	4.24160183794192e-33\\
11.53	3.52657685229117e-33\\
11.54	2.93143547155834e-33\\
11.55	2.43618833759814e-33\\
11.56	2.02416037519143e-33\\
11.57	1.68144442938327e-33\\
11.58	1.39644444339145e-33\\
11.59	1.15949359061016e-33\\
11.6	9.62535135876951e-34\\
11.61	7.98855782841841e-34\\
11.62	6.62862926720873e-34\\
11.63	5.49898626028376e-34\\
11.64	4.56084276033517e-34\\
11.65	3.78190946805061e-34\\
11.66	3.13531170166997e-34\\
11.67	2.5986864820418e-34\\
11.68	2.15342932578853e-34\\
11.69	1.7840660685504e-34\\
11.7	1.47772908405469e-34\\
11.71	1.22372064993961e-34\\
11.72	1.01314904444772e-34\\
11.73	8.38625328742931e-35\\
11.74	6.94010752751988e-35\\
11.75	5.74206381025594e-35\\
11.76	4.74977921952202e-35\\
11.77	3.92809902988331e-35\\
11.78	3.24784303489504e-35\\
11.79	2.68479566317676e-35\\
11.8	2.21886585705969e-35\\
11.81	1.83338833690183e-35\\
11.82	1.51454259033104e-35\\
11.83	1.25086986262457e-35\\
11.84	1.03287171013006e-35\\
11.85	8.52676420174712e-36\\
11.86	7.03761887870387e-36\\
11.87	5.80725447534973e-36\\
11.88	4.7909274676308e-36\\
11.89	3.95159076869047e-36\\
11.9	3.25857678262914e-36\\
11.91	2.68650459885699e-36\\
11.92	2.21437338675103e-36\\
11.93	1.82481043678478e-36\\
11.94	1.50344761182641e-36\\
11.95	1.23840439877723e-36\\
11.96	1.01985943459695e-36\\
11.97	8.39695445897742e-37\\
11.98	6.91205091010918e-37\\
11.99	5.68847313912565e-37\\
12	4.68045582483163e-37\\
};
\end{axis}
\end{tikzpicture}%
